Byzantine-Resilient Distributed Hypothesis Testing With Time-Varying Network Topology

We study the problem of distributed hypothesis testing over a network of mobile agents with limited communication and sensing ranges to infer the true hypothesis collaboratively. In particular, we consider a scenario where there is an unknown subset of compromised agents that may deliberately share altered information to undermine the team objective. We propose two distributed algorithms where each agent maintains and updates two sets of beliefs (i.e., probability distributions over the hypotheses), namely local and actual beliefs (LB and AB respectively for brevity). In both algorithms, at every time step, each agent shares its AB with other agents within its communication range and makes a local observation to update its LB. Then both algorithms can use the shared information to update ABs under certain conditions. One requires receiving a certain number of shared ABs at each time instant; the other accumulates shared ABs over time and updates after the number of shared ABs exceeds a prescribed threshold. Otherwise, both algorithms rely on the agent's current LB and AB to update the new AB. We prove under mild assumptions that the AB for every non-compromised agent converges almost surely to the true hypothesis, without requiring connectivity in the underlying time-varying network topology. Using a simulation of a team of unmanned aerial vehicles aiming to classify adversarial agents among themselves, we illustrate and compare the proposed algorithms. Finally, we show experimentally that the second algorithm consistently outperforms the first algorithm in terms of the speed of convergence.

==> init_environment.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851400in}{2.475000in}}%
\pgfpathcurveto{\pgfqpoint{0.851400in}{2.471533in}}{\pgfqpoint{0.850717in}{2.468100in}}{\pgfqpoint{0.849390in}{2.464897in}}%
\pgfpathcurveto{\pgfqpoint{0.848064in}{2.461694in}}{\pgfqpoint{0.846119in}{2.458784in}}{\pgfqpoint{0.843668in}{2.456332in}}%
\pgfpathcurveto{\pgfqpoint{0.841216in}{2.453881in}}{\pgfqpoint{0.838306in}{2.451936in}}{\pgfqpoint{0.835103in}{2.450610in}}%
\pgfpathcurveto{\pgfqpoint{0.831900in}{2.449283in}}{\pgfqpoint{0.828467in}{2.448600in}}{\pgfqpoint{0.825000in}{2.448600in}}%
\pgfpathcurveto{\pgfqpoint{0.821533in}{2.448600in}}{\pgfqpoint{0.818100in}{2.449283in}}{\pgfqpoint{0.814897in}{2.450610in}}%
\pgfpathcurveto{\pgfqpoint{0.811694in}{2.451936in}}{\pgfqpoint{0.808784in}{2.453881in}}{\pgfqpoint{0.806332in}{2.456332in}}%
\pgfpathcurveto{\pgfqpoint{0.803881in}{2.458784in}}{\pgfqpoint{0.801936in}{2.461694in}}{\pgfqpoint{0.800610in}{2.464897in}}%
\pgfpathcurveto{\pgfqpoint{0.799283in}{2.468100in}}{\pgfqpoint{0.798600in}{2.471533in}}{\pgfqpoint{0.798600in}{2.475000in}}%
\pgfpathcurveto{\pgfqpoint{0.798600in}{2.478467in}}{\pgfqpoint{0.799283in}{2.481900in}}{\pgfqpoint{0.800610in}{2.485103in}}%
\pgfpathcurveto{\pgfqpoint{0.801936in}{2.488306in}}{\pgfqpoint{0.803881in}{2.491216in}}{\pgfqpoint{0.806332in}{2.493668in}}%
\pgfpathcurveto{\pgfqpoint{0.808784in}{2.496119in}}{\pgfqpoint{0.811694in}{2.498064in}}{\pgfqpoint{0.814897in}{2.499390in}}%
\pgfpathcurveto{\pgfqpoint{0.818100in}{2.500717in}}{\pgfqpoint{0.821533in}{2.501400in}}{\pgfqpoint{0.825000in}{2.501400in}}%
\pgfpathcurveto{\pgfqpoint{0.828467in}{2.501400in}}{\pgfqpoint{0.831900in}{2.500717in}}{\pgfqpoint{0.835103in}{2.499390in}}%
\pgfpathcurveto{\pgfqpoint{0.838306in}{2.498064in}}{\pgfqpoint{0.841216in}{2.496119in}}{\pgfqpoint{0.843668in}{2.493668in}}%
\pgfpathcurveto{\pgfqpoint{0.846119in}{2.491216in}}{\pgfqpoint{0.848064in}{2.488306in}}{\pgfqpoint{0.849390in}{2.485103in}}%
\pgfpathcurveto{\pgfqpoint{0.850717in}{2.481900in}}{\pgfqpoint{0.851400in}{2.478467in}}{\pgfqpoint{0.851400in}{2.475000in}}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{2.475000in}}%
\pgfpathcurveto{\pgfqpoint{0.850740in}{2.478380in}}{\pgfqpoint{0.850074in}{2.481727in}}{\pgfqpoint{0.848781in}{2.484850in}}%
\pgfpathcurveto{\pgfqpoint{0.847487in}{2.487973in}}{\pgfqpoint{0.845591in}{2.490811in}}{\pgfqpoint{0.843201in}{2.493201in}}%
\pgfpathcurveto{\pgfqpoint{0.840811in}{2.495591in}}{\pgfqpoint{0.837973in}{2.497487in}}{\pgfqpoint{0.834850in}{2.498781in}}%
\pgfpathcurveto{\pgfqpoint{0.831727in}{2.500074in}}{\pgfqpoint{0.828380in}{2.500740in}}{\pgfqpoint{0.825000in}{2.500740in}}%
\pgfpathcurveto{\pgfqpoint{0.821620in}{2.500740in}}{\pgfqpoint{0.818273in}{2.500074in}}{\pgfqpoint{0.815150in}{2.498781in}}%
\pgfpathcurveto{\pgfqpoint{0.812027in}{2.497487in}}{\pgfqpoint{0.809189in}{2.495591in}}{\pgfqpoint{0.806799in}{2.493201in}}%
\pgfpathcurveto{\pgfqpoint{0.804409in}{2.490811in}}{\pgfqpoint{0.802513in}{2.487973in}}{\pgfqpoint{0.801219in}{2.484850in}}%
\pgfpathcurveto{\pgfqpoint{0.799926in}{2.481727in}}{\pgfqpoint{0.799260in}{2.478380in}}{\pgfqpoint{0.799260in}{2.475000in}}%
\pgfpathcurveto{\pgfqpoint{0.799260in}{2.471620in}}{\pgfqpoint{0.799926in}{2.468273in}}{\pgfqpoint{0.801219in}{2.465150in}}%
\pgfpathcurveto{\pgfqpoint{0.802513in}{2.462027in}}{\pgfqpoint{0.804409in}{2.459189in}}{\pgfqpoint{0.806799in}{2.456799in}}%
\pgfpathcurveto{\pgfqpoint{0.809189in}{2.454409in}}{\pgfqpoint{0.812027in}{2.452513in}}{\pgfqpoint{0.815150in}{2.451219in}}%
\pgfpathcurveto{\pgfqpoint{0.818273in}{2.449926in}}{\pgfqpoint{0.821620in}{2.449260in}}{\pgfqpoint{0.825000in}{2.449260in}}%
\pgfpathcurveto{\pgfqpoint{0.828380in}{2.449260in}}{\pgfqpoint{0.831727in}{2.449926in}}{\pgfqpoint{0.834850in}{2.451219in}}%
\pgfpathcurveto{\pgfqpoint{0.837973in}{2.452513in}}{\pgfqpoint{0.840811in}{2.454409in}}{\pgfqpoint{0.843201in}{2.456799in}}%
\pgfpathcurveto{\pgfqpoint{0.845591in}{2.459189in}}{\pgfqpoint{0.847487in}{2.462027in}}{\pgfqpoint{0.848781in}{2.465150in}}%
\pgfpathcurveto{\pgfqpoint{0.850074in}{2.468273in}}{\pgfqpoint{0.850740in}{2.471620in}}{\pgfqpoint{0.850740in}{2.475000in}}%
\pgfpathmoveto{\pgfqpoint{0.851400in}{2.475000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990000in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.990000in}{2.378800in}}{\pgfqpoint{0.987951in}{2.368500in}}{\pgfqpoint{0.983971in}{2.358891in}}%
\pgfpathcurveto{\pgfqpoint{0.979991in}{2.349283in}}{\pgfqpoint{0.974157in}{2.340551in}}{\pgfqpoint{0.966803in}{2.333197in}}%
\pgfpathcurveto{\pgfqpoint{0.959449in}{2.325843in}}{\pgfqpoint{0.950717in}{2.320009in}}{\pgfqpoint{0.941109in}{2.316029in}}%
\pgfpathcurveto{\pgfqpoint{0.931500in}{2.312049in}}{\pgfqpoint{0.921200in}{2.310000in}}{\pgfqpoint{0.910800in}{2.310000in}}%
\pgfpathcurveto{\pgfqpoint{0.900400in}{2.310000in}}{\pgfqpoint{0.890100in}{2.312049in}}{\pgfqpoint{0.880491in}{2.316029in}}%
\pgfpathcurveto{\pgfqpoint{0.870883in}{2.320009in}}{\pgfqpoint{0.862151in}{2.325843in}}{\pgfqpoint{0.854797in}{2.333197in}}%
\pgfpathcurveto{\pgfqpoint{0.847443in}{2.340551in}}{\pgfqpoint{0.841609in}{2.349283in}}{\pgfqpoint{0.837629in}{2.358891in}}%
\pgfpathcurveto{\pgfqpoint{0.833649in}{2.368500in}}{\pgfqpoint{0.831600in}{2.378800in}}{\pgfqpoint{0.831600in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.831600in}{2.399600in}}{\pgfqpoint{0.833649in}{2.409900in}}{\pgfqpoint{0.837629in}{2.419509in}}%
\pgfpathcurveto{\pgfqpoint{0.841609in}{2.429117in}}{\pgfqpoint{0.847443in}{2.437849in}}{\pgfqpoint{0.854797in}{2.445203in}}%
\pgfpathcurveto{\pgfqpoint{0.862151in}{2.452557in}}{\pgfqpoint{0.870883in}{2.458391in}}{\pgfqpoint{0.880491in}{2.462371in}}%
\pgfpathcurveto{\pgfqpoint{0.890100in}{2.466351in}}{\pgfqpoint{0.900400in}{2.468400in}}{\pgfqpoint{0.910800in}{2.468400in}}%
\pgfpathcurveto{\pgfqpoint{0.921200in}{2.468400in}}{\pgfqpoint{0.931500in}{2.466351in}}{\pgfqpoint{0.941109in}{2.462371in}}%
\pgfpathcurveto{\pgfqpoint{0.950717in}{2.458391in}}{\pgfqpoint{0.959449in}{2.452557in}}{\pgfqpoint{0.966803in}{2.445203in}}%
\pgfpathcurveto{\pgfqpoint{0.974157in}{2.437849in}}{\pgfqpoint{0.979991in}{2.429117in}}{\pgfqpoint{0.983971in}{2.419509in}}%
\pgfpathcurveto{\pgfqpoint{0.987951in}{2.409900in}}{\pgfqpoint{0.990000in}{2.399600in}}{\pgfqpoint{0.990000in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{0.989340in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.989340in}{2.399514in}}{\pgfqpoint{0.987308in}{2.409727in}}{\pgfqpoint{0.983361in}{2.419256in}}%
\pgfpathcurveto{\pgfqpoint{0.979415in}{2.428785in}}{\pgfqpoint{0.973629in}{2.437443in}}{\pgfqpoint{0.966336in}{2.444736in}}%
\pgfpathcurveto{\pgfqpoint{0.959043in}{2.452029in}}{\pgfqpoint{0.950385in}{2.457815in}}{\pgfqpoint{0.940856in}{2.461761in}}%
\pgfpathcurveto{\pgfqpoint{0.931327in}{2.465708in}}{\pgfqpoint{0.921114in}{2.467740in}}{\pgfqpoint{0.910800in}{2.467740in}}%
\pgfpathcurveto{\pgfqpoint{0.900486in}{2.467740in}}{\pgfqpoint{0.890273in}{2.465708in}}{\pgfqpoint{0.880744in}{2.461761in}}%
\pgfpathcurveto{\pgfqpoint{0.871215in}{2.457815in}}{\pgfqpoint{0.862557in}{2.452029in}}{\pgfqpoint{0.855264in}{2.444736in}}%
\pgfpathcurveto{\pgfqpoint{0.847971in}{2.437443in}}{\pgfqpoint{0.842185in}{2.428785in}}{\pgfqpoint{0.838239in}{2.419256in}}%
\pgfpathcurveto{\pgfqpoint{0.834292in}{2.409727in}}{\pgfqpoint{0.832260in}{2.399514in}}{\pgfqpoint{0.832260in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.832260in}{2.378886in}}{\pgfqpoint{0.834292in}{2.368673in}}{\pgfqpoint{0.838239in}{2.359144in}}%
\pgfpathcurveto{\pgfqpoint{0.842185in}{2.349615in}}{\pgfqpoint{0.847971in}{2.340957in}}{\pgfqpoint{0.855264in}{2.333664in}}%
\pgfpathcurveto{\pgfqpoint{0.862557in}{2.326371in}}{\pgfqpoint{0.871215in}{2.320585in}}{\pgfqpoint{0.880744in}{2.316639in}}%
\pgfpathcurveto{\pgfqpoint{0.890273in}{2.312692in}}{\pgfqpoint{0.900486in}{2.310660in}}{\pgfqpoint{0.910800in}{2.310660in}}%
\pgfpathcurveto{\pgfqpoint{0.921114in}{2.310660in}}{\pgfqpoint{0.931327in}{2.312692in}}{\pgfqpoint{0.940856in}{2.316639in}}%
\pgfpathcurveto{\pgfqpoint{0.950385in}{2.320585in}}{\pgfqpoint{0.959043in}{2.326371in}}{\pgfqpoint{0.966336in}{2.333664in}}%
\pgfpathcurveto{\pgfqpoint{0.973629in}{2.340957in}}{\pgfqpoint{0.979415in}{2.349615in}}{\pgfqpoint{0.983361in}{2.359144in}}%
\pgfpathcurveto{\pgfqpoint{0.987308in}{2.368673in}}{\pgfqpoint{0.989340in}{2.378886in}}{\pgfqpoint{0.989340in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{0.990000in}{2.389200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818400in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.818400in}{2.550400in}}{\pgfqpoint{0.816351in}{2.540100in}}{\pgfqpoint{0.812371in}{2.530491in}}%
\pgfpathcurveto{\pgfqpoint{0.808391in}{2.520883in}}{\pgfqpoint{0.802557in}{2.512151in}}{\pgfqpoint{0.795203in}{2.504797in}}%
\pgfpathcurveto{\pgfqpoint{0.787849in}{2.497443in}}{\pgfqpoint{0.779117in}{2.491609in}}{\pgfqpoint{0.769509in}{2.487629in}}%
\pgfpathcurveto{\pgfqpoint{0.759900in}{2.483649in}}{\pgfqpoint{0.749600in}{2.481600in}}{\pgfqpoint{0.739200in}{2.481600in}}%
\pgfpathcurveto{\pgfqpoint{0.728800in}{2.481600in}}{\pgfqpoint{0.718500in}{2.483649in}}{\pgfqpoint{0.708891in}{2.487629in}}%
\pgfpathcurveto{\pgfqpoint{0.699283in}{2.491609in}}{\pgfqpoint{0.690551in}{2.497443in}}{\pgfqpoint{0.683197in}{2.504797in}}%
\pgfpathcurveto{\pgfqpoint{0.675843in}{2.512151in}}{\pgfqpoint{0.670009in}{2.520883in}}{\pgfqpoint{0.666029in}{2.530491in}}%
\pgfpathcurveto{\pgfqpoint{0.662049in}{2.540100in}}{\pgfqpoint{0.660000in}{2.550400in}}{\pgfqpoint{0.660000in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.660000in}{2.571200in}}{\pgfqpoint{0.662049in}{2.581500in}}{\pgfqpoint{0.666029in}{2.591109in}}%
\pgfpathcurveto{\pgfqpoint{0.670009in}{2.600717in}}{\pgfqpoint{0.675843in}{2.609449in}}{\pgfqpoint{0.683197in}{2.616803in}}%
\pgfpathcurveto{\pgfqpoint{0.690551in}{2.624157in}}{\pgfqpoint{0.699283in}{2.629991in}}{\pgfqpoint{0.708891in}{2.633971in}}%
\pgfpathcurveto{\pgfqpoint{0.718500in}{2.637951in}}{\pgfqpoint{0.728800in}{2.640000in}}{\pgfqpoint{0.739200in}{2.640000in}}%
\pgfpathcurveto{\pgfqpoint{0.749600in}{2.640000in}}{\pgfqpoint{0.759900in}{2.637951in}}{\pgfqpoint{0.769509in}{2.633971in}}%
\pgfpathcurveto{\pgfqpoint{0.779117in}{2.629991in}}{\pgfqpoint{0.787849in}{2.624157in}}{\pgfqpoint{0.795203in}{2.616803in}}%
\pgfpathcurveto{\pgfqpoint{0.802557in}{2.609449in}}{\pgfqpoint{0.808391in}{2.600717in}}{\pgfqpoint{0.812371in}{2.591109in}}%
\pgfpathcurveto{\pgfqpoint{0.816351in}{2.581500in}}{\pgfqpoint{0.818400in}{2.571200in}}{\pgfqpoint{0.818400in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{0.817740in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.817740in}{2.571114in}}{\pgfqpoint{0.815708in}{2.581327in}}{\pgfqpoint{0.811761in}{2.590856in}}%
\pgfpathcurveto{\pgfqpoint{0.807815in}{2.600385in}}{\pgfqpoint{0.802029in}{2.609043in}}{\pgfqpoint{0.794736in}{2.616336in}}%
\pgfpathcurveto{\pgfqpoint{0.787443in}{2.623629in}}{\pgfqpoint{0.778785in}{2.629415in}}{\pgfqpoint{0.769256in}{2.633361in}}%
\pgfpathcurveto{\pgfqpoint{0.759727in}{2.637308in}}{\pgfqpoint{0.749514in}{2.639340in}}{\pgfqpoint{0.739200in}{2.639340in}}%
\pgfpathcurveto{\pgfqpoint{0.728886in}{2.639340in}}{\pgfqpoint{0.718673in}{2.637308in}}{\pgfqpoint{0.709144in}{2.633361in}}%
\pgfpathcurveto{\pgfqpoint{0.699615in}{2.629415in}}{\pgfqpoint{0.690957in}{2.623629in}}{\pgfqpoint{0.683664in}{2.616336in}}%
\pgfpathcurveto{\pgfqpoint{0.676371in}{2.609043in}}{\pgfqpoint{0.670585in}{2.600385in}}{\pgfqpoint{0.666639in}{2.590856in}}%
\pgfpathcurveto{\pgfqpoint{0.662692in}{2.581327in}}{\pgfqpoint{0.660660in}{2.571114in}}{\pgfqpoint{0.660660in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.660660in}{2.550486in}}{\pgfqpoint{0.662692in}{2.540273in}}{\pgfqpoint{0.666639in}{2.530744in}}%
\pgfpathcurveto{\pgfqpoint{0.670585in}{2.521215in}}{\pgfqpoint{0.676371in}{2.512557in}}{\pgfqpoint{0.683664in}{2.505264in}}%
\pgfpathcurveto{\pgfqpoint{0.690957in}{2.497971in}}{\pgfqpoint{0.699615in}{2.492185in}}{\pgfqpoint{0.709144in}{2.488239in}}%
\pgfpathcurveto{\pgfqpoint{0.718673in}{2.484292in}}{\pgfqpoint{0.728886in}{2.482260in}}{\pgfqpoint{0.739200in}{2.482260in}}%
\pgfpathcurveto{\pgfqpoint{0.749514in}{2.482260in}}{\pgfqpoint{0.759727in}{2.484292in}}{\pgfqpoint{0.769256in}{2.488239in}}%
\pgfpathcurveto{\pgfqpoint{0.778785in}{2.492185in}}{\pgfqpoint{0.787443in}{2.497971in}}{\pgfqpoint{0.794736in}{2.505264in}}%
\pgfpathcurveto{\pgfqpoint{0.802029in}{2.512557in}}{\pgfqpoint{0.807815in}{2.521215in}}{\pgfqpoint{0.811761in}{2.530744in}}%
\pgfpathcurveto{\pgfqpoint{0.815708in}{2.540273in}}{\pgfqpoint{0.817740in}{2.550486in}}{\pgfqpoint{0.817740in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{0.818400in}{2.560800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990000in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.990000in}{2.550400in}}{\pgfqpoint{0.987951in}{2.540100in}}{\pgfqpoint{0.983971in}{2.530491in}}%
\pgfpathcurveto{\pgfqpoint{0.979991in}{2.520883in}}{\pgfqpoint{0.974157in}{2.512151in}}{\pgfqpoint{0.966803in}{2.504797in}}%
\pgfpathcurveto{\pgfqpoint{0.959449in}{2.497443in}}{\pgfqpoint{0.950717in}{2.491609in}}{\pgfqpoint{0.941109in}{2.487629in}}%
\pgfpathcurveto{\pgfqpoint{0.931500in}{2.483649in}}{\pgfqpoint{0.921200in}{2.481600in}}{\pgfqpoint{0.910800in}{2.481600in}}%
\pgfpathcurveto{\pgfqpoint{0.900400in}{2.481600in}}{\pgfqpoint{0.890100in}{2.483649in}}{\pgfqpoint{0.880491in}{2.487629in}}%
\pgfpathcurveto{\pgfqpoint{0.870883in}{2.491609in}}{\pgfqpoint{0.862151in}{2.497443in}}{\pgfqpoint{0.854797in}{2.504797in}}%
\pgfpathcurveto{\pgfqpoint{0.847443in}{2.512151in}}{\pgfqpoint{0.841609in}{2.520883in}}{\pgfqpoint{0.837629in}{2.530491in}}%
\pgfpathcurveto{\pgfqpoint{0.833649in}{2.540100in}}{\pgfqpoint{0.831600in}{2.550400in}}{\pgfqpoint{0.831600in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.831600in}{2.571200in}}{\pgfqpoint{0.833649in}{2.581500in}}{\pgfqpoint{0.837629in}{2.591109in}}%
\pgfpathcurveto{\pgfqpoint{0.841609in}{2.600717in}}{\pgfqpoint{0.847443in}{2.609449in}}{\pgfqpoint{0.854797in}{2.616803in}}%
\pgfpathcurveto{\pgfqpoint{0.862151in}{2.624157in}}{\pgfqpoint{0.870883in}{2.629991in}}{\pgfqpoint{0.880491in}{2.633971in}}%
\pgfpathcurveto{\pgfqpoint{0.890100in}{2.637951in}}{\pgfqpoint{0.900400in}{2.640000in}}{\pgfqpoint{0.910800in}{2.640000in}}%
\pgfpathcurveto{\pgfqpoint{0.921200in}{2.640000in}}{\pgfqpoint{0.931500in}{2.637951in}}{\pgfqpoint{0.941109in}{2.633971in}}%
\pgfpathcurveto{\pgfqpoint{0.950717in}{2.629991in}}{\pgfqpoint{0.959449in}{2.624157in}}{\pgfqpoint{0.966803in}{2.616803in}}%
\pgfpathcurveto{\pgfqpoint{0.974157in}{2.609449in}}{\pgfqpoint{0.979991in}{2.600717in}}{\pgfqpoint{0.983971in}{2.591109in}}%
\pgfpathcurveto{\pgfqpoint{0.987951in}{2.581500in}}{\pgfqpoint{0.990000in}{2.571200in}}{\pgfqpoint{0.990000in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{0.989340in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.989340in}{2.571114in}}{\pgfqpoint{0.987308in}{2.581327in}}{\pgfqpoint{0.983361in}{2.590856in}}%
\pgfpathcurveto{\pgfqpoint{0.979415in}{2.600385in}}{\pgfqpoint{0.973629in}{2.609043in}}{\pgfqpoint{0.966336in}{2.616336in}}%
\pgfpathcurveto{\pgfqpoint{0.959043in}{2.623629in}}{\pgfqpoint{0.950385in}{2.629415in}}{\pgfqpoint{0.940856in}{2.633361in}}%
\pgfpathcurveto{\pgfqpoint{0.931327in}{2.637308in}}{\pgfqpoint{0.921114in}{2.639340in}}{\pgfqpoint{0.910800in}{2.639340in}}%
\pgfpathcurveto{\pgfqpoint{0.900486in}{2.639340in}}{\pgfqpoint{0.890273in}{2.637308in}}{\pgfqpoint{0.880744in}{2.633361in}}%
\pgfpathcurveto{\pgfqpoint{0.871215in}{2.629415in}}{\pgfqpoint{0.862557in}{2.623629in}}{\pgfqpoint{0.855264in}{2.616336in}}%
\pgfpathcurveto{\pgfqpoint{0.847971in}{2.609043in}}{\pgfqpoint{0.842185in}{2.600385in}}{\pgfqpoint{0.838239in}{2.590856in}}%
\pgfpathcurveto{\pgfqpoint{0.834292in}{2.581327in}}{\pgfqpoint{0.832260in}{2.571114in}}{\pgfqpoint{0.832260in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.832260in}{2.550486in}}{\pgfqpoint{0.834292in}{2.540273in}}{\pgfqpoint{0.838239in}{2.530744in}}%
\pgfpathcurveto{\pgfqpoint{0.842185in}{2.521215in}}{\pgfqpoint{0.847971in}{2.512557in}}{\pgfqpoint{0.855264in}{2.505264in}}%
\pgfpathcurveto{\pgfqpoint{0.862557in}{2.497971in}}{\pgfqpoint{0.871215in}{2.492185in}}{\pgfqpoint{0.880744in}{2.488239in}}%
\pgfpathcurveto{\pgfqpoint{0.890273in}{2.484292in}}{\pgfqpoint{0.900486in}{2.482260in}}{\pgfqpoint{0.910800in}{2.482260in}}%
\pgfpathcurveto{\pgfqpoint{0.921114in}{2.482260in}}{\pgfqpoint{0.931327in}{2.484292in}}{\pgfqpoint{0.940856in}{2.488239in}}%
\pgfpathcurveto{\pgfqpoint{0.950385in}{2.492185in}}{\pgfqpoint{0.959043in}{2.497971in}}{\pgfqpoint{0.966336in}{2.505264in}}%
\pgfpathcurveto{\pgfqpoint{0.973629in}{2.512557in}}{\pgfqpoint{0.979415in}{2.521215in}}{\pgfqpoint{0.983361in}{2.530744in}}%
\pgfpathcurveto{\pgfqpoint{0.987308in}{2.540273in}}{\pgfqpoint{0.989340in}{2.550486in}}{\pgfqpoint{0.989340in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{0.990000in}{2.560800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818400in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.818400in}{2.378800in}}{\pgfqpoint{0.816351in}{2.368500in}}{\pgfqpoint{0.812371in}{2.358891in}}%
\pgfpathcurveto{\pgfqpoint{0.808391in}{2.349283in}}{\pgfqpoint{0.802557in}{2.340551in}}{\pgfqpoint{0.795203in}{2.333197in}}%
\pgfpathcurveto{\pgfqpoint{0.787849in}{2.325843in}}{\pgfqpoint{0.779117in}{2.320009in}}{\pgfqpoint{0.769509in}{2.316029in}}%
\pgfpathcurveto{\pgfqpoint{0.759900in}{2.312049in}}{\pgfqpoint{0.749600in}{2.310000in}}{\pgfqpoint{0.739200in}{2.310000in}}%
\pgfpathcurveto{\pgfqpoint{0.728800in}{2.310000in}}{\pgfqpoint{0.718500in}{2.312049in}}{\pgfqpoint{0.708891in}{2.316029in}}%
\pgfpathcurveto{\pgfqpoint{0.699283in}{2.320009in}}{\pgfqpoint{0.690551in}{2.325843in}}{\pgfqpoint{0.683197in}{2.333197in}}%
\pgfpathcurveto{\pgfqpoint{0.675843in}{2.340551in}}{\pgfqpoint{0.670009in}{2.349283in}}{\pgfqpoint{0.666029in}{2.358891in}}%
\pgfpathcurveto{\pgfqpoint{0.662049in}{2.368500in}}{\pgfqpoint{0.660000in}{2.378800in}}{\pgfqpoint{0.660000in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.660000in}{2.399600in}}{\pgfqpoint{0.662049in}{2.409900in}}{\pgfqpoint{0.666029in}{2.419509in}}%
\pgfpathcurveto{\pgfqpoint{0.670009in}{2.429117in}}{\pgfqpoint{0.675843in}{2.437849in}}{\pgfqpoint{0.683197in}{2.445203in}}%
\pgfpathcurveto{\pgfqpoint{0.690551in}{2.452557in}}{\pgfqpoint{0.699283in}{2.458391in}}{\pgfqpoint{0.708891in}{2.462371in}}%
\pgfpathcurveto{\pgfqpoint{0.718500in}{2.466351in}}{\pgfqpoint{0.728800in}{2.468400in}}{\pgfqpoint{0.739200in}{2.468400in}}%
\pgfpathcurveto{\pgfqpoint{0.749600in}{2.468400in}}{\pgfqpoint{0.759900in}{2.466351in}}{\pgfqpoint{0.769509in}{2.462371in}}%
\pgfpathcurveto{\pgfqpoint{0.779117in}{2.458391in}}{\pgfqpoint{0.787849in}{2.452557in}}{\pgfqpoint{0.795203in}{2.445203in}}%
\pgfpathcurveto{\pgfqpoint{0.802557in}{2.437849in}}{\pgfqpoint{0.808391in}{2.429117in}}{\pgfqpoint{0.812371in}{2.419509in}}%
\pgfpathcurveto{\pgfqpoint{0.816351in}{2.409900in}}{\pgfqpoint{0.818400in}{2.399600in}}{\pgfqpoint{0.818400in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{0.817740in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.817740in}{2.399514in}}{\pgfqpoint{0.815708in}{2.409727in}}{\pgfqpoint{0.811761in}{2.419256in}}%
\pgfpathcurveto{\pgfqpoint{0.807815in}{2.428785in}}{\pgfqpoint{0.802029in}{2.437443in}}{\pgfqpoint{0.794736in}{2.444736in}}%
\pgfpathcurveto{\pgfqpoint{0.787443in}{2.452029in}}{\pgfqpoint{0.778785in}{2.457815in}}{\pgfqpoint{0.769256in}{2.461761in}}%
\pgfpathcurveto{\pgfqpoint{0.759727in}{2.465708in}}{\pgfqpoint{0.749514in}{2.467740in}}{\pgfqpoint{0.739200in}{2.467740in}}%
\pgfpathcurveto{\pgfqpoint{0.728886in}{2.467740in}}{\pgfqpoint{0.718673in}{2.465708in}}{\pgfqpoint{0.709144in}{2.461761in}}%
\pgfpathcurveto{\pgfqpoint{0.699615in}{2.457815in}}{\pgfqpoint{0.690957in}{2.452029in}}{\pgfqpoint{0.683664in}{2.444736in}}%
\pgfpathcurveto{\pgfqpoint{0.676371in}{2.437443in}}{\pgfqpoint{0.670585in}{2.428785in}}{\pgfqpoint{0.666639in}{2.419256in}}%
\pgfpathcurveto{\pgfqpoint{0.662692in}{2.409727in}}{\pgfqpoint{0.660660in}{2.399514in}}{\pgfqpoint{0.660660in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.660660in}{2.378886in}}{\pgfqpoint{0.662692in}{2.368673in}}{\pgfqpoint{0.666639in}{2.359144in}}%
\pgfpathcurveto{\pgfqpoint{0.670585in}{2.349615in}}{\pgfqpoint{0.676371in}{2.340957in}}{\pgfqpoint{0.683664in}{2.333664in}}%
\pgfpathcurveto{\pgfqpoint{0.690957in}{2.326371in}}{\pgfqpoint{0.699615in}{2.320585in}}{\pgfqpoint{0.709144in}{2.316639in}}%
\pgfpathcurveto{\pgfqpoint{0.718673in}{2.312692in}}{\pgfqpoint{0.728886in}{2.310660in}}{\pgfqpoint{0.739200in}{2.310660in}}%
\pgfpathcurveto{\pgfqpoint{0.749514in}{2.310660in}}{\pgfqpoint{0.759727in}{2.312692in}}{\pgfqpoint{0.769256in}{2.316639in}}%
\pgfpathcurveto{\pgfqpoint{0.778785in}{2.320585in}}{\pgfqpoint{0.787443in}{2.326371in}}{\pgfqpoint{0.794736in}{2.333664in}}%
\pgfpathcurveto{\pgfqpoint{0.802029in}{2.340957in}}{\pgfqpoint{0.807815in}{2.349615in}}{\pgfqpoint{0.811761in}{2.359144in}}%
\pgfpathcurveto{\pgfqpoint{0.815708in}{2.368673in}}{\pgfqpoint{0.817740in}{2.378886in}}{\pgfqpoint{0.817740in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{0.818400in}{2.389200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980100in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.980100in}{2.380100in}}{\pgfqpoint{0.978307in}{2.371088in}}{\pgfqpoint{0.974825in}{2.362680in}}%
\pgfpathcurveto{\pgfqpoint{0.971342in}{2.354272in}}{\pgfqpoint{0.966237in}{2.346632in}}{\pgfqpoint{0.959802in}{2.340198in}}%
\pgfpathcurveto{\pgfqpoint{0.953368in}{2.333763in}}{\pgfqpoint{0.945728in}{2.328658in}}{\pgfqpoint{0.937320in}{2.325175in}}%
\pgfpathcurveto{\pgfqpoint{0.928912in}{2.321693in}}{\pgfqpoint{0.919900in}{2.319900in}}{\pgfqpoint{0.910800in}{2.319900in}}%
\pgfpathcurveto{\pgfqpoint{0.901700in}{2.319900in}}{\pgfqpoint{0.892688in}{2.321693in}}{\pgfqpoint{0.884280in}{2.325175in}}%
\pgfpathcurveto{\pgfqpoint{0.875872in}{2.328658in}}{\pgfqpoint{0.868232in}{2.333763in}}{\pgfqpoint{0.861798in}{2.340198in}}%
\pgfpathcurveto{\pgfqpoint{0.855363in}{2.346632in}}{\pgfqpoint{0.850258in}{2.354272in}}{\pgfqpoint{0.846775in}{2.362680in}}%
\pgfpathcurveto{\pgfqpoint{0.843293in}{2.371088in}}{\pgfqpoint{0.841500in}{2.380100in}}{\pgfqpoint{0.841500in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.841500in}{2.398300in}}{\pgfqpoint{0.843293in}{2.407312in}}{\pgfqpoint{0.846775in}{2.415720in}}%
\pgfpathcurveto{\pgfqpoint{0.850258in}{2.424128in}}{\pgfqpoint{0.855363in}{2.431768in}}{\pgfqpoint{0.861798in}{2.438202in}}%
\pgfpathcurveto{\pgfqpoint{0.868232in}{2.444637in}}{\pgfqpoint{0.875872in}{2.449742in}}{\pgfqpoint{0.884280in}{2.453225in}}%
\pgfpathcurveto{\pgfqpoint{0.892688in}{2.456707in}}{\pgfqpoint{0.901700in}{2.458500in}}{\pgfqpoint{0.910800in}{2.458500in}}%
\pgfpathcurveto{\pgfqpoint{0.919900in}{2.458500in}}{\pgfqpoint{0.928912in}{2.456707in}}{\pgfqpoint{0.937320in}{2.453225in}}%
\pgfpathcurveto{\pgfqpoint{0.945728in}{2.449742in}}{\pgfqpoint{0.953368in}{2.444637in}}{\pgfqpoint{0.959802in}{2.438202in}}%
\pgfpathcurveto{\pgfqpoint{0.966237in}{2.431768in}}{\pgfqpoint{0.971342in}{2.424128in}}{\pgfqpoint{0.974825in}{2.415720in}}%
\pgfpathcurveto{\pgfqpoint{0.978307in}{2.407312in}}{\pgfqpoint{0.980100in}{2.398300in}}{\pgfqpoint{0.980100in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{0.979440in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.979440in}{2.398214in}}{\pgfqpoint{0.977664in}{2.407140in}}{\pgfqpoint{0.974215in}{2.415467in}}%
\pgfpathcurveto{\pgfqpoint{0.970766in}{2.423795in}}{\pgfqpoint{0.965709in}{2.431362in}}{\pgfqpoint{0.959336in}{2.437736in}}%
\pgfpathcurveto{\pgfqpoint{0.952962in}{2.444109in}}{\pgfqpoint{0.945395in}{2.449166in}}{\pgfqpoint{0.937067in}{2.452615in}}%
\pgfpathcurveto{\pgfqpoint{0.928740in}{2.456064in}}{\pgfqpoint{0.919814in}{2.457840in}}{\pgfqpoint{0.910800in}{2.457840in}}%
\pgfpathcurveto{\pgfqpoint{0.901786in}{2.457840in}}{\pgfqpoint{0.892860in}{2.456064in}}{\pgfqpoint{0.884533in}{2.452615in}}%
\pgfpathcurveto{\pgfqpoint{0.876205in}{2.449166in}}{\pgfqpoint{0.868638in}{2.444109in}}{\pgfqpoint{0.862264in}{2.437736in}}%
\pgfpathcurveto{\pgfqpoint{0.855891in}{2.431362in}}{\pgfqpoint{0.850834in}{2.423795in}}{\pgfqpoint{0.847385in}{2.415467in}}%
\pgfpathcurveto{\pgfqpoint{0.843936in}{2.407140in}}{\pgfqpoint{0.842160in}{2.398214in}}{\pgfqpoint{0.842160in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.842160in}{2.380186in}}{\pgfqpoint{0.843936in}{2.371260in}}{\pgfqpoint{0.847385in}{2.362933in}}%
\pgfpathcurveto{\pgfqpoint{0.850834in}{2.354605in}}{\pgfqpoint{0.855891in}{2.347038in}}{\pgfqpoint{0.862264in}{2.340664in}}%
\pgfpathcurveto{\pgfqpoint{0.868638in}{2.334291in}}{\pgfqpoint{0.876205in}{2.329234in}}{\pgfqpoint{0.884533in}{2.325785in}}%
\pgfpathcurveto{\pgfqpoint{0.892860in}{2.322336in}}{\pgfqpoint{0.901786in}{2.320560in}}{\pgfqpoint{0.910800in}{2.320560in}}%
\pgfpathcurveto{\pgfqpoint{0.919814in}{2.320560in}}{\pgfqpoint{0.928740in}{2.322336in}}{\pgfqpoint{0.937067in}{2.325785in}}%
\pgfpathcurveto{\pgfqpoint{0.945395in}{2.329234in}}{\pgfqpoint{0.952962in}{2.334291in}}{\pgfqpoint{0.959336in}{2.340664in}}%
\pgfpathcurveto{\pgfqpoint{0.965709in}{2.347038in}}{\pgfqpoint{0.970766in}{2.354605in}}{\pgfqpoint{0.974215in}{2.362933in}}%
\pgfpathcurveto{\pgfqpoint{0.977664in}{2.371260in}}{\pgfqpoint{0.979440in}{2.380186in}}{\pgfqpoint{0.979440in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{0.980100in}{2.389200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808500in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.808500in}{2.551700in}}{\pgfqpoint{0.806707in}{2.542688in}}{\pgfqpoint{0.803225in}{2.534280in}}%
\pgfpathcurveto{\pgfqpoint{0.799742in}{2.525872in}}{\pgfqpoint{0.794637in}{2.518232in}}{\pgfqpoint{0.788202in}{2.511798in}}%
\pgfpathcurveto{\pgfqpoint{0.781768in}{2.505363in}}{\pgfqpoint{0.774128in}{2.500258in}}{\pgfqpoint{0.765720in}{2.496775in}}%
\pgfpathcurveto{\pgfqpoint{0.757312in}{2.493293in}}{\pgfqpoint{0.748300in}{2.491500in}}{\pgfqpoint{0.739200in}{2.491500in}}%
\pgfpathcurveto{\pgfqpoint{0.730100in}{2.491500in}}{\pgfqpoint{0.721088in}{2.493293in}}{\pgfqpoint{0.712680in}{2.496775in}}%
\pgfpathcurveto{\pgfqpoint{0.704272in}{2.500258in}}{\pgfqpoint{0.696632in}{2.505363in}}{\pgfqpoint{0.690198in}{2.511798in}}%
\pgfpathcurveto{\pgfqpoint{0.683763in}{2.518232in}}{\pgfqpoint{0.678658in}{2.525872in}}{\pgfqpoint{0.675175in}{2.534280in}}%
\pgfpathcurveto{\pgfqpoint{0.671693in}{2.542688in}}{\pgfqpoint{0.669900in}{2.551700in}}{\pgfqpoint{0.669900in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.669900in}{2.569900in}}{\pgfqpoint{0.671693in}{2.578912in}}{\pgfqpoint{0.675175in}{2.587320in}}%
\pgfpathcurveto{\pgfqpoint{0.678658in}{2.595728in}}{\pgfqpoint{0.683763in}{2.603368in}}{\pgfqpoint{0.690198in}{2.609802in}}%
\pgfpathcurveto{\pgfqpoint{0.696632in}{2.616237in}}{\pgfqpoint{0.704272in}{2.621342in}}{\pgfqpoint{0.712680in}{2.624825in}}%
\pgfpathcurveto{\pgfqpoint{0.721088in}{2.628307in}}{\pgfqpoint{0.730100in}{2.630100in}}{\pgfqpoint{0.739200in}{2.630100in}}%
\pgfpathcurveto{\pgfqpoint{0.748300in}{2.630100in}}{\pgfqpoint{0.757312in}{2.628307in}}{\pgfqpoint{0.765720in}{2.624825in}}%
\pgfpathcurveto{\pgfqpoint{0.774128in}{2.621342in}}{\pgfqpoint{0.781768in}{2.616237in}}{\pgfqpoint{0.788202in}{2.609802in}}%
\pgfpathcurveto{\pgfqpoint{0.794637in}{2.603368in}}{\pgfqpoint{0.799742in}{2.595728in}}{\pgfqpoint{0.803225in}{2.587320in}}%
\pgfpathcurveto{\pgfqpoint{0.806707in}{2.578912in}}{\pgfqpoint{0.808500in}{2.569900in}}{\pgfqpoint{0.808500in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{0.807840in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.807840in}{2.569814in}}{\pgfqpoint{0.806064in}{2.578740in}}{\pgfqpoint{0.802615in}{2.587067in}}%
\pgfpathcurveto{\pgfqpoint{0.799166in}{2.595395in}}{\pgfqpoint{0.794109in}{2.602962in}}{\pgfqpoint{0.787736in}{2.609336in}}%
\pgfpathcurveto{\pgfqpoint{0.781362in}{2.615709in}}{\pgfqpoint{0.773795in}{2.620766in}}{\pgfqpoint{0.765467in}{2.624215in}}%
\pgfpathcurveto{\pgfqpoint{0.757140in}{2.627664in}}{\pgfqpoint{0.748214in}{2.629440in}}{\pgfqpoint{0.739200in}{2.629440in}}%
\pgfpathcurveto{\pgfqpoint{0.730186in}{2.629440in}}{\pgfqpoint{0.721260in}{2.627664in}}{\pgfqpoint{0.712933in}{2.624215in}}%
\pgfpathcurveto{\pgfqpoint{0.704605in}{2.620766in}}{\pgfqpoint{0.697038in}{2.615709in}}{\pgfqpoint{0.690664in}{2.609336in}}%
\pgfpathcurveto{\pgfqpoint{0.684291in}{2.602962in}}{\pgfqpoint{0.679234in}{2.595395in}}{\pgfqpoint{0.675785in}{2.587067in}}%
\pgfpathcurveto{\pgfqpoint{0.672336in}{2.578740in}}{\pgfqpoint{0.670560in}{2.569814in}}{\pgfqpoint{0.670560in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.670560in}{2.551786in}}{\pgfqpoint{0.672336in}{2.542860in}}{\pgfqpoint{0.675785in}{2.534533in}}%
\pgfpathcurveto{\pgfqpoint{0.679234in}{2.526205in}}{\pgfqpoint{0.684291in}{2.518638in}}{\pgfqpoint{0.690664in}{2.512264in}}%
\pgfpathcurveto{\pgfqpoint{0.697038in}{2.505891in}}{\pgfqpoint{0.704605in}{2.500834in}}{\pgfqpoint{0.712933in}{2.497385in}}%
\pgfpathcurveto{\pgfqpoint{0.721260in}{2.493936in}}{\pgfqpoint{0.730186in}{2.492160in}}{\pgfqpoint{0.739200in}{2.492160in}}%
\pgfpathcurveto{\pgfqpoint{0.748214in}{2.492160in}}{\pgfqpoint{0.757140in}{2.493936in}}{\pgfqpoint{0.765467in}{2.497385in}}%
\pgfpathcurveto{\pgfqpoint{0.773795in}{2.500834in}}{\pgfqpoint{0.781362in}{2.505891in}}{\pgfqpoint{0.787736in}{2.512264in}}%
\pgfpathcurveto{\pgfqpoint{0.794109in}{2.518638in}}{\pgfqpoint{0.799166in}{2.526205in}}{\pgfqpoint{0.802615in}{2.534533in}}%
\pgfpathcurveto{\pgfqpoint{0.806064in}{2.542860in}}{\pgfqpoint{0.807840in}{2.551786in}}{\pgfqpoint{0.807840in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{0.808500in}{2.560800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980100in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.980100in}{2.551700in}}{\pgfqpoint{0.978307in}{2.542688in}}{\pgfqpoint{0.974825in}{2.534280in}}%
\pgfpathcurveto{\pgfqpoint{0.971342in}{2.525872in}}{\pgfqpoint{0.966237in}{2.518232in}}{\pgfqpoint{0.959802in}{2.511798in}}%
\pgfpathcurveto{\pgfqpoint{0.953368in}{2.505363in}}{\pgfqpoint{0.945728in}{2.500258in}}{\pgfqpoint{0.937320in}{2.496775in}}%
\pgfpathcurveto{\pgfqpoint{0.928912in}{2.493293in}}{\pgfqpoint{0.919900in}{2.491500in}}{\pgfqpoint{0.910800in}{2.491500in}}%
\pgfpathcurveto{\pgfqpoint{0.901700in}{2.491500in}}{\pgfqpoint{0.892688in}{2.493293in}}{\pgfqpoint{0.884280in}{2.496775in}}%
\pgfpathcurveto{\pgfqpoint{0.875872in}{2.500258in}}{\pgfqpoint{0.868232in}{2.505363in}}{\pgfqpoint{0.861798in}{2.511798in}}%
\pgfpathcurveto{\pgfqpoint{0.855363in}{2.518232in}}{\pgfqpoint{0.850258in}{2.525872in}}{\pgfqpoint{0.846775in}{2.534280in}}%
\pgfpathcurveto{\pgfqpoint{0.843293in}{2.542688in}}{\pgfqpoint{0.841500in}{2.551700in}}{\pgfqpoint{0.841500in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.841500in}{2.569900in}}{\pgfqpoint{0.843293in}{2.578912in}}{\pgfqpoint{0.846775in}{2.587320in}}%
\pgfpathcurveto{\pgfqpoint{0.850258in}{2.595728in}}{\pgfqpoint{0.855363in}{2.603368in}}{\pgfqpoint{0.861798in}{2.609802in}}%
\pgfpathcurveto{\pgfqpoint{0.868232in}{2.616237in}}{\pgfqpoint{0.875872in}{2.621342in}}{\pgfqpoint{0.884280in}{2.624825in}}%
\pgfpathcurveto{\pgfqpoint{0.892688in}{2.628307in}}{\pgfqpoint{0.901700in}{2.630100in}}{\pgfqpoint{0.910800in}{2.630100in}}%
\pgfpathcurveto{\pgfqpoint{0.919900in}{2.630100in}}{\pgfqpoint{0.928912in}{2.628307in}}{\pgfqpoint{0.937320in}{2.624825in}}%
\pgfpathcurveto{\pgfqpoint{0.945728in}{2.621342in}}{\pgfqpoint{0.953368in}{2.616237in}}{\pgfqpoint{0.959802in}{2.609802in}}%
\pgfpathcurveto{\pgfqpoint{0.966237in}{2.603368in}}{\pgfqpoint{0.971342in}{2.595728in}}{\pgfqpoint{0.974825in}{2.587320in}}%
\pgfpathcurveto{\pgfqpoint{0.978307in}{2.578912in}}{\pgfqpoint{0.980100in}{2.569900in}}{\pgfqpoint{0.980100in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{0.979440in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.979440in}{2.569814in}}{\pgfqpoint{0.977664in}{2.578740in}}{\pgfqpoint{0.974215in}{2.587067in}}%
\pgfpathcurveto{\pgfqpoint{0.970766in}{2.595395in}}{\pgfqpoint{0.965709in}{2.602962in}}{\pgfqpoint{0.959336in}{2.609336in}}%
\pgfpathcurveto{\pgfqpoint{0.952962in}{2.615709in}}{\pgfqpoint{0.945395in}{2.620766in}}{\pgfqpoint{0.937067in}{2.624215in}}%
\pgfpathcurveto{\pgfqpoint{0.928740in}{2.627664in}}{\pgfqpoint{0.919814in}{2.629440in}}{\pgfqpoint{0.910800in}{2.629440in}}%
\pgfpathcurveto{\pgfqpoint{0.901786in}{2.629440in}}{\pgfqpoint{0.892860in}{2.627664in}}{\pgfqpoint{0.884533in}{2.624215in}}%
\pgfpathcurveto{\pgfqpoint{0.876205in}{2.620766in}}{\pgfqpoint{0.868638in}{2.615709in}}{\pgfqpoint{0.862264in}{2.609336in}}%
\pgfpathcurveto{\pgfqpoint{0.855891in}{2.602962in}}{\pgfqpoint{0.850834in}{2.595395in}}{\pgfqpoint{0.847385in}{2.587067in}}%
\pgfpathcurveto{\pgfqpoint{0.843936in}{2.578740in}}{\pgfqpoint{0.842160in}{2.569814in}}{\pgfqpoint{0.842160in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.842160in}{2.551786in}}{\pgfqpoint{0.843936in}{2.542860in}}{\pgfqpoint{0.847385in}{2.534533in}}%
\pgfpathcurveto{\pgfqpoint{0.850834in}{2.526205in}}{\pgfqpoint{0.855891in}{2.518638in}}{\pgfqpoint{0.862264in}{2.512264in}}%
\pgfpathcurveto{\pgfqpoint{0.868638in}{2.505891in}}{\pgfqpoint{0.876205in}{2.500834in}}{\pgfqpoint{0.884533in}{2.497385in}}%
\pgfpathcurveto{\pgfqpoint{0.892860in}{2.493936in}}{\pgfqpoint{0.901786in}{2.492160in}}{\pgfqpoint{0.910800in}{2.492160in}}%
\pgfpathcurveto{\pgfqpoint{0.919814in}{2.492160in}}{\pgfqpoint{0.928740in}{2.493936in}}{\pgfqpoint{0.937067in}{2.497385in}}%
\pgfpathcurveto{\pgfqpoint{0.945395in}{2.500834in}}{\pgfqpoint{0.952962in}{2.505891in}}{\pgfqpoint{0.959336in}{2.512264in}}%
\pgfpathcurveto{\pgfqpoint{0.965709in}{2.518638in}}{\pgfqpoint{0.970766in}{2.526205in}}{\pgfqpoint{0.974215in}{2.534533in}}%
\pgfpathcurveto{\pgfqpoint{0.977664in}{2.542860in}}{\pgfqpoint{0.979440in}{2.551786in}}{\pgfqpoint{0.979440in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{0.980100in}{2.560800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808500in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.808500in}{2.380100in}}{\pgfqpoint{0.806707in}{2.371088in}}{\pgfqpoint{0.803225in}{2.362680in}}%
\pgfpathcurveto{\pgfqpoint{0.799742in}{2.354272in}}{\pgfqpoint{0.794637in}{2.346632in}}{\pgfqpoint{0.788202in}{2.340198in}}%
\pgfpathcurveto{\pgfqpoint{0.781768in}{2.333763in}}{\pgfqpoint{0.774128in}{2.328658in}}{\pgfqpoint{0.765720in}{2.325175in}}%
\pgfpathcurveto{\pgfqpoint{0.757312in}{2.321693in}}{\pgfqpoint{0.748300in}{2.319900in}}{\pgfqpoint{0.739200in}{2.319900in}}%
\pgfpathcurveto{\pgfqpoint{0.730100in}{2.319900in}}{\pgfqpoint{0.721088in}{2.321693in}}{\pgfqpoint{0.712680in}{2.325175in}}%
\pgfpathcurveto{\pgfqpoint{0.704272in}{2.328658in}}{\pgfqpoint{0.696632in}{2.333763in}}{\pgfqpoint{0.690198in}{2.340198in}}%
\pgfpathcurveto{\pgfqpoint{0.683763in}{2.346632in}}{\pgfqpoint{0.678658in}{2.354272in}}{\pgfqpoint{0.675175in}{2.362680in}}%
\pgfpathcurveto{\pgfqpoint{0.671693in}{2.371088in}}{\pgfqpoint{0.669900in}{2.380100in}}{\pgfqpoint{0.669900in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.669900in}{2.398300in}}{\pgfqpoint{0.671693in}{2.407312in}}{\pgfqpoint{0.675175in}{2.415720in}}%
\pgfpathcurveto{\pgfqpoint{0.678658in}{2.424128in}}{\pgfqpoint{0.683763in}{2.431768in}}{\pgfqpoint{0.690198in}{2.438202in}}%
\pgfpathcurveto{\pgfqpoint{0.696632in}{2.444637in}}{\pgfqpoint{0.704272in}{2.449742in}}{\pgfqpoint{0.712680in}{2.453225in}}%
\pgfpathcurveto{\pgfqpoint{0.721088in}{2.456707in}}{\pgfqpoint{0.730100in}{2.458500in}}{\pgfqpoint{0.739200in}{2.458500in}}%
\pgfpathcurveto{\pgfqpoint{0.748300in}{2.458500in}}{\pgfqpoint{0.757312in}{2.456707in}}{\pgfqpoint{0.765720in}{2.453225in}}%
\pgfpathcurveto{\pgfqpoint{0.774128in}{2.449742in}}{\pgfqpoint{0.781768in}{2.444637in}}{\pgfqpoint{0.788202in}{2.438202in}}%
\pgfpathcurveto{\pgfqpoint{0.794637in}{2.431768in}}{\pgfqpoint{0.799742in}{2.424128in}}{\pgfqpoint{0.803225in}{2.415720in}}%
\pgfpathcurveto{\pgfqpoint{0.806707in}{2.407312in}}{\pgfqpoint{0.808500in}{2.398300in}}{\pgfqpoint{0.808500in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{0.807840in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.807840in}{2.398214in}}{\pgfqpoint{0.806064in}{2.407140in}}{\pgfqpoint{0.802615in}{2.415467in}}%
\pgfpathcurveto{\pgfqpoint{0.799166in}{2.423795in}}{\pgfqpoint{0.794109in}{2.431362in}}{\pgfqpoint{0.787736in}{2.437736in}}%
\pgfpathcurveto{\pgfqpoint{0.781362in}{2.444109in}}{\pgfqpoint{0.773795in}{2.449166in}}{\pgfqpoint{0.765467in}{2.452615in}}%
\pgfpathcurveto{\pgfqpoint{0.757140in}{2.456064in}}{\pgfqpoint{0.748214in}{2.457840in}}{\pgfqpoint{0.739200in}{2.457840in}}%
\pgfpathcurveto{\pgfqpoint{0.730186in}{2.457840in}}{\pgfqpoint{0.721260in}{2.456064in}}{\pgfqpoint{0.712933in}{2.452615in}}%
\pgfpathcurveto{\pgfqpoint{0.704605in}{2.449166in}}{\pgfqpoint{0.697038in}{2.444109in}}{\pgfqpoint{0.690664in}{2.437736in}}%
\pgfpathcurveto{\pgfqpoint{0.684291in}{2.431362in}}{\pgfqpoint{0.679234in}{2.423795in}}{\pgfqpoint{0.675785in}{2.415467in}}%
\pgfpathcurveto{\pgfqpoint{0.672336in}{2.407140in}}{\pgfqpoint{0.670560in}{2.398214in}}{\pgfqpoint{0.670560in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.670560in}{2.380186in}}{\pgfqpoint{0.672336in}{2.371260in}}{\pgfqpoint{0.675785in}{2.362933in}}%
\pgfpathcurveto{\pgfqpoint{0.679234in}{2.354605in}}{\pgfqpoint{0.684291in}{2.347038in}}{\pgfqpoint{0.690664in}{2.340664in}}%
\pgfpathcurveto{\pgfqpoint{0.697038in}{2.334291in}}{\pgfqpoint{0.704605in}{2.329234in}}{\pgfqpoint{0.712933in}{2.325785in}}%
\pgfpathcurveto{\pgfqpoint{0.721260in}{2.322336in}}{\pgfqpoint{0.730186in}{2.320560in}}{\pgfqpoint{0.739200in}{2.320560in}}%
\pgfpathcurveto{\pgfqpoint{0.748214in}{2.320560in}}{\pgfqpoint{0.757140in}{2.322336in}}{\pgfqpoint{0.765467in}{2.325785in}}%
\pgfpathcurveto{\pgfqpoint{0.773795in}{2.329234in}}{\pgfqpoint{0.781362in}{2.334291in}}{\pgfqpoint{0.787736in}{2.340664in}}%
\pgfpathcurveto{\pgfqpoint{0.794109in}{2.347038in}}{\pgfqpoint{0.799166in}{2.354605in}}{\pgfqpoint{0.802615in}{2.362933in}}%
\pgfpathcurveto{\pgfqpoint{0.806064in}{2.371260in}}{\pgfqpoint{0.807840in}{2.380186in}}{\pgfqpoint{0.807840in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{0.808500in}{2.389200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993300in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.993300in}{2.378366in}}{\pgfqpoint{0.991166in}{2.367638in}}{\pgfqpoint{0.987020in}{2.357629in}}%
\pgfpathcurveto{\pgfqpoint{0.982874in}{2.347619in}}{\pgfqpoint{0.976797in}{2.338524in}}{\pgfqpoint{0.969136in}{2.330864in}}%
\pgfpathcurveto{\pgfqpoint{0.961476in}{2.323203in}}{\pgfqpoint{0.952381in}{2.317126in}}{\pgfqpoint{0.942371in}{2.312980in}}%
\pgfpathcurveto{\pgfqpoint{0.932362in}{2.308834in}}{\pgfqpoint{0.921634in}{2.306700in}}{\pgfqpoint{0.910800in}{2.306700in}}%
\pgfpathcurveto{\pgfqpoint{0.899966in}{2.306700in}}{\pgfqpoint{0.889238in}{2.308834in}}{\pgfqpoint{0.879229in}{2.312980in}}%
\pgfpathcurveto{\pgfqpoint{0.869219in}{2.317126in}}{\pgfqpoint{0.860124in}{2.323203in}}{\pgfqpoint{0.852464in}{2.330864in}}%
\pgfpathcurveto{\pgfqpoint{0.844803in}{2.338524in}}{\pgfqpoint{0.838726in}{2.347619in}}{\pgfqpoint{0.834580in}{2.357629in}}%
\pgfpathcurveto{\pgfqpoint{0.830434in}{2.367638in}}{\pgfqpoint{0.828300in}{2.378366in}}{\pgfqpoint{0.828300in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.828300in}{2.400034in}}{\pgfqpoint{0.830434in}{2.410762in}}{\pgfqpoint{0.834580in}{2.420771in}}%
\pgfpathcurveto{\pgfqpoint{0.838726in}{2.430781in}}{\pgfqpoint{0.844803in}{2.439876in}}{\pgfqpoint{0.852464in}{2.447536in}}%
\pgfpathcurveto{\pgfqpoint{0.860124in}{2.455197in}}{\pgfqpoint{0.869219in}{2.461274in}}{\pgfqpoint{0.879229in}{2.465420in}}%
\pgfpathcurveto{\pgfqpoint{0.889238in}{2.469566in}}{\pgfqpoint{0.899966in}{2.471700in}}{\pgfqpoint{0.910800in}{2.471700in}}%
\pgfpathcurveto{\pgfqpoint{0.921634in}{2.471700in}}{\pgfqpoint{0.932362in}{2.469566in}}{\pgfqpoint{0.942371in}{2.465420in}}%
\pgfpathcurveto{\pgfqpoint{0.952381in}{2.461274in}}{\pgfqpoint{0.961476in}{2.455197in}}{\pgfqpoint{0.969136in}{2.447536in}}%
\pgfpathcurveto{\pgfqpoint{0.976797in}{2.439876in}}{\pgfqpoint{0.982874in}{2.430781in}}{\pgfqpoint{0.987020in}{2.420771in}}%
\pgfpathcurveto{\pgfqpoint{0.991166in}{2.410762in}}{\pgfqpoint{0.993300in}{2.400034in}}{\pgfqpoint{0.993300in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{0.992640in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.992640in}{2.399947in}}{\pgfqpoint{0.990523in}{2.410590in}}{\pgfqpoint{0.986410in}{2.420519in}}%
\pgfpathcurveto{\pgfqpoint{0.982298in}{2.430448in}}{\pgfqpoint{0.976269in}{2.439470in}}{\pgfqpoint{0.968670in}{2.447070in}}%
\pgfpathcurveto{\pgfqpoint{0.961070in}{2.454669in}}{\pgfqpoint{0.952048in}{2.460698in}}{\pgfqpoint{0.942119in}{2.464810in}}%
\pgfpathcurveto{\pgfqpoint{0.932190in}{2.468923in}}{\pgfqpoint{0.921547in}{2.471040in}}{\pgfqpoint{0.910800in}{2.471040in}}%
\pgfpathcurveto{\pgfqpoint{0.900053in}{2.471040in}}{\pgfqpoint{0.889410in}{2.468923in}}{\pgfqpoint{0.879481in}{2.464810in}}%
\pgfpathcurveto{\pgfqpoint{0.869552in}{2.460698in}}{\pgfqpoint{0.860530in}{2.454669in}}{\pgfqpoint{0.852930in}{2.447070in}}%
\pgfpathcurveto{\pgfqpoint{0.845331in}{2.439470in}}{\pgfqpoint{0.839302in}{2.430448in}}{\pgfqpoint{0.835190in}{2.420519in}}%
\pgfpathcurveto{\pgfqpoint{0.831077in}{2.410590in}}{\pgfqpoint{0.828960in}{2.399947in}}{\pgfqpoint{0.828960in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.828960in}{2.378453in}}{\pgfqpoint{0.831077in}{2.367810in}}{\pgfqpoint{0.835190in}{2.357881in}}%
\pgfpathcurveto{\pgfqpoint{0.839302in}{2.347952in}}{\pgfqpoint{0.845331in}{2.338930in}}{\pgfqpoint{0.852930in}{2.331330in}}%
\pgfpathcurveto{\pgfqpoint{0.860530in}{2.323731in}}{\pgfqpoint{0.869552in}{2.317702in}}{\pgfqpoint{0.879481in}{2.313590in}}%
\pgfpathcurveto{\pgfqpoint{0.889410in}{2.309477in}}{\pgfqpoint{0.900053in}{2.307360in}}{\pgfqpoint{0.910800in}{2.307360in}}%
\pgfpathcurveto{\pgfqpoint{0.921547in}{2.307360in}}{\pgfqpoint{0.932190in}{2.309477in}}{\pgfqpoint{0.942119in}{2.313590in}}%
\pgfpathcurveto{\pgfqpoint{0.952048in}{2.317702in}}{\pgfqpoint{0.961070in}{2.323731in}}{\pgfqpoint{0.968670in}{2.331330in}}%
\pgfpathcurveto{\pgfqpoint{0.976269in}{2.338930in}}{\pgfqpoint{0.982298in}{2.347952in}}{\pgfqpoint{0.986410in}{2.357881in}}%
\pgfpathcurveto{\pgfqpoint{0.990523in}{2.367810in}}{\pgfqpoint{0.992640in}{2.378453in}}{\pgfqpoint{0.992640in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{0.993300in}{2.389200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821700in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.821700in}{2.549966in}}{\pgfqpoint{0.819566in}{2.539238in}}{\pgfqpoint{0.815420in}{2.529229in}}%
\pgfpathcurveto{\pgfqpoint{0.811274in}{2.519219in}}{\pgfqpoint{0.805197in}{2.510124in}}{\pgfqpoint{0.797536in}{2.502464in}}%
\pgfpathcurveto{\pgfqpoint{0.789876in}{2.494803in}}{\pgfqpoint{0.780781in}{2.488726in}}{\pgfqpoint{0.770771in}{2.484580in}}%
\pgfpathcurveto{\pgfqpoint{0.760762in}{2.480434in}}{\pgfqpoint{0.750034in}{2.478300in}}{\pgfqpoint{0.739200in}{2.478300in}}%
\pgfpathcurveto{\pgfqpoint{0.728366in}{2.478300in}}{\pgfqpoint{0.717638in}{2.480434in}}{\pgfqpoint{0.707629in}{2.484580in}}%
\pgfpathcurveto{\pgfqpoint{0.697619in}{2.488726in}}{\pgfqpoint{0.688524in}{2.494803in}}{\pgfqpoint{0.680864in}{2.502464in}}%
\pgfpathcurveto{\pgfqpoint{0.673203in}{2.510124in}}{\pgfqpoint{0.667126in}{2.519219in}}{\pgfqpoint{0.662980in}{2.529229in}}%
\pgfpathcurveto{\pgfqpoint{0.658834in}{2.539238in}}{\pgfqpoint{0.656700in}{2.549966in}}{\pgfqpoint{0.656700in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.656700in}{2.571634in}}{\pgfqpoint{0.658834in}{2.582362in}}{\pgfqpoint{0.662980in}{2.592371in}}%
\pgfpathcurveto{\pgfqpoint{0.667126in}{2.602381in}}{\pgfqpoint{0.673203in}{2.611476in}}{\pgfqpoint{0.680864in}{2.619136in}}%
\pgfpathcurveto{\pgfqpoint{0.688524in}{2.626797in}}{\pgfqpoint{0.697619in}{2.632874in}}{\pgfqpoint{0.707629in}{2.637020in}}%
\pgfpathcurveto{\pgfqpoint{0.717638in}{2.641166in}}{\pgfqpoint{0.728366in}{2.643300in}}{\pgfqpoint{0.739200in}{2.643300in}}%
\pgfpathcurveto{\pgfqpoint{0.750034in}{2.643300in}}{\pgfqpoint{0.760762in}{2.641166in}}{\pgfqpoint{0.770771in}{2.637020in}}%
\pgfpathcurveto{\pgfqpoint{0.780781in}{2.632874in}}{\pgfqpoint{0.789876in}{2.626797in}}{\pgfqpoint{0.797536in}{2.619136in}}%
\pgfpathcurveto{\pgfqpoint{0.805197in}{2.611476in}}{\pgfqpoint{0.811274in}{2.602381in}}{\pgfqpoint{0.815420in}{2.592371in}}%
\pgfpathcurveto{\pgfqpoint{0.819566in}{2.582362in}}{\pgfqpoint{0.821700in}{2.571634in}}{\pgfqpoint{0.821700in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{0.821040in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.821040in}{2.571547in}}{\pgfqpoint{0.818923in}{2.582190in}}{\pgfqpoint{0.814810in}{2.592119in}}%
\pgfpathcurveto{\pgfqpoint{0.810698in}{2.602048in}}{\pgfqpoint{0.804669in}{2.611070in}}{\pgfqpoint{0.797070in}{2.618670in}}%
\pgfpathcurveto{\pgfqpoint{0.789470in}{2.626269in}}{\pgfqpoint{0.780448in}{2.632298in}}{\pgfqpoint{0.770519in}{2.636410in}}%
\pgfpathcurveto{\pgfqpoint{0.760590in}{2.640523in}}{\pgfqpoint{0.749947in}{2.642640in}}{\pgfqpoint{0.739200in}{2.642640in}}%
\pgfpathcurveto{\pgfqpoint{0.728453in}{2.642640in}}{\pgfqpoint{0.717810in}{2.640523in}}{\pgfqpoint{0.707881in}{2.636410in}}%
\pgfpathcurveto{\pgfqpoint{0.697952in}{2.632298in}}{\pgfqpoint{0.688930in}{2.626269in}}{\pgfqpoint{0.681330in}{2.618670in}}%
\pgfpathcurveto{\pgfqpoint{0.673731in}{2.611070in}}{\pgfqpoint{0.667702in}{2.602048in}}{\pgfqpoint{0.663590in}{2.592119in}}%
\pgfpathcurveto{\pgfqpoint{0.659477in}{2.582190in}}{\pgfqpoint{0.657360in}{2.571547in}}{\pgfqpoint{0.657360in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.657360in}{2.550053in}}{\pgfqpoint{0.659477in}{2.539410in}}{\pgfqpoint{0.663590in}{2.529481in}}%
\pgfpathcurveto{\pgfqpoint{0.667702in}{2.519552in}}{\pgfqpoint{0.673731in}{2.510530in}}{\pgfqpoint{0.681330in}{2.502930in}}%
\pgfpathcurveto{\pgfqpoint{0.688930in}{2.495331in}}{\pgfqpoint{0.697952in}{2.489302in}}{\pgfqpoint{0.707881in}{2.485190in}}%
\pgfpathcurveto{\pgfqpoint{0.717810in}{2.481077in}}{\pgfqpoint{0.728453in}{2.478960in}}{\pgfqpoint{0.739200in}{2.478960in}}%
\pgfpathcurveto{\pgfqpoint{0.749947in}{2.478960in}}{\pgfqpoint{0.760590in}{2.481077in}}{\pgfqpoint{0.770519in}{2.485190in}}%
\pgfpathcurveto{\pgfqpoint{0.780448in}{2.489302in}}{\pgfqpoint{0.789470in}{2.495331in}}{\pgfqpoint{0.797070in}{2.502930in}}%
\pgfpathcurveto{\pgfqpoint{0.804669in}{2.510530in}}{\pgfqpoint{0.810698in}{2.519552in}}{\pgfqpoint{0.814810in}{2.529481in}}%
\pgfpathcurveto{\pgfqpoint{0.818923in}{2.539410in}}{\pgfqpoint{0.821040in}{2.550053in}}{\pgfqpoint{0.821040in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{0.821700in}{2.560800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993300in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.993300in}{2.549966in}}{\pgfqpoint{0.991166in}{2.539238in}}{\pgfqpoint{0.987020in}{2.529229in}}%
\pgfpathcurveto{\pgfqpoint{0.982874in}{2.519219in}}{\pgfqpoint{0.976797in}{2.510124in}}{\pgfqpoint{0.969136in}{2.502464in}}%
\pgfpathcurveto{\pgfqpoint{0.961476in}{2.494803in}}{\pgfqpoint{0.952381in}{2.488726in}}{\pgfqpoint{0.942371in}{2.484580in}}%
\pgfpathcurveto{\pgfqpoint{0.932362in}{2.480434in}}{\pgfqpoint{0.921634in}{2.478300in}}{\pgfqpoint{0.910800in}{2.478300in}}%
\pgfpathcurveto{\pgfqpoint{0.899966in}{2.478300in}}{\pgfqpoint{0.889238in}{2.480434in}}{\pgfqpoint{0.879229in}{2.484580in}}%
\pgfpathcurveto{\pgfqpoint{0.869219in}{2.488726in}}{\pgfqpoint{0.860124in}{2.494803in}}{\pgfqpoint{0.852464in}{2.502464in}}%
\pgfpathcurveto{\pgfqpoint{0.844803in}{2.510124in}}{\pgfqpoint{0.838726in}{2.519219in}}{\pgfqpoint{0.834580in}{2.529229in}}%
\pgfpathcurveto{\pgfqpoint{0.830434in}{2.539238in}}{\pgfqpoint{0.828300in}{2.549966in}}{\pgfqpoint{0.828300in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.828300in}{2.571634in}}{\pgfqpoint{0.830434in}{2.582362in}}{\pgfqpoint{0.834580in}{2.592371in}}%
\pgfpathcurveto{\pgfqpoint{0.838726in}{2.602381in}}{\pgfqpoint{0.844803in}{2.611476in}}{\pgfqpoint{0.852464in}{2.619136in}}%
\pgfpathcurveto{\pgfqpoint{0.860124in}{2.626797in}}{\pgfqpoint{0.869219in}{2.632874in}}{\pgfqpoint{0.879229in}{2.637020in}}%
\pgfpathcurveto{\pgfqpoint{0.889238in}{2.641166in}}{\pgfqpoint{0.899966in}{2.643300in}}{\pgfqpoint{0.910800in}{2.643300in}}%
\pgfpathcurveto{\pgfqpoint{0.921634in}{2.643300in}}{\pgfqpoint{0.932362in}{2.641166in}}{\pgfqpoint{0.942371in}{2.637020in}}%
\pgfpathcurveto{\pgfqpoint{0.952381in}{2.632874in}}{\pgfqpoint{0.961476in}{2.626797in}}{\pgfqpoint{0.969136in}{2.619136in}}%
\pgfpathcurveto{\pgfqpoint{0.976797in}{2.611476in}}{\pgfqpoint{0.982874in}{2.602381in}}{\pgfqpoint{0.987020in}{2.592371in}}%
\pgfpathcurveto{\pgfqpoint{0.991166in}{2.582362in}}{\pgfqpoint{0.993300in}{2.571634in}}{\pgfqpoint{0.993300in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{0.992640in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.992640in}{2.571547in}}{\pgfqpoint{0.990523in}{2.582190in}}{\pgfqpoint{0.986410in}{2.592119in}}%
\pgfpathcurveto{\pgfqpoint{0.982298in}{2.602048in}}{\pgfqpoint{0.976269in}{2.611070in}}{\pgfqpoint{0.968670in}{2.618670in}}%
\pgfpathcurveto{\pgfqpoint{0.961070in}{2.626269in}}{\pgfqpoint{0.952048in}{2.632298in}}{\pgfqpoint{0.942119in}{2.636410in}}%
\pgfpathcurveto{\pgfqpoint{0.932190in}{2.640523in}}{\pgfqpoint{0.921547in}{2.642640in}}{\pgfqpoint{0.910800in}{2.642640in}}%
\pgfpathcurveto{\pgfqpoint{0.900053in}{2.642640in}}{\pgfqpoint{0.889410in}{2.640523in}}{\pgfqpoint{0.879481in}{2.636410in}}%
\pgfpathcurveto{\pgfqpoint{0.869552in}{2.632298in}}{\pgfqpoint{0.860530in}{2.626269in}}{\pgfqpoint{0.852930in}{2.618670in}}%
\pgfpathcurveto{\pgfqpoint{0.845331in}{2.611070in}}{\pgfqpoint{0.839302in}{2.602048in}}{\pgfqpoint{0.835190in}{2.592119in}}%
\pgfpathcurveto{\pgfqpoint{0.831077in}{2.582190in}}{\pgfqpoint{0.828960in}{2.571547in}}{\pgfqpoint{0.828960in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.828960in}{2.550053in}}{\pgfqpoint{0.831077in}{2.539410in}}{\pgfqpoint{0.835190in}{2.529481in}}%
\pgfpathcurveto{\pgfqpoint{0.839302in}{2.519552in}}{\pgfqpoint{0.845331in}{2.510530in}}{\pgfqpoint{0.852930in}{2.502930in}}%
\pgfpathcurveto{\pgfqpoint{0.860530in}{2.495331in}}{\pgfqpoint{0.869552in}{2.489302in}}{\pgfqpoint{0.879481in}{2.485190in}}%
\pgfpathcurveto{\pgfqpoint{0.889410in}{2.481077in}}{\pgfqpoint{0.900053in}{2.478960in}}{\pgfqpoint{0.910800in}{2.478960in}}%
\pgfpathcurveto{\pgfqpoint{0.921547in}{2.478960in}}{\pgfqpoint{0.932190in}{2.481077in}}{\pgfqpoint{0.942119in}{2.485190in}}%
\pgfpathcurveto{\pgfqpoint{0.952048in}{2.489302in}}{\pgfqpoint{0.961070in}{2.495331in}}{\pgfqpoint{0.968670in}{2.502930in}}%
\pgfpathcurveto{\pgfqpoint{0.976269in}{2.510530in}}{\pgfqpoint{0.982298in}{2.519552in}}{\pgfqpoint{0.986410in}{2.529481in}}%
\pgfpathcurveto{\pgfqpoint{0.990523in}{2.539410in}}{\pgfqpoint{0.992640in}{2.550053in}}{\pgfqpoint{0.992640in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{0.993300in}{2.560800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821700in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.821700in}{2.378366in}}{\pgfqpoint{0.819566in}{2.367638in}}{\pgfqpoint{0.815420in}{2.357629in}}%
\pgfpathcurveto{\pgfqpoint{0.811274in}{2.347619in}}{\pgfqpoint{0.805197in}{2.338524in}}{\pgfqpoint{0.797536in}{2.330864in}}%
\pgfpathcurveto{\pgfqpoint{0.789876in}{2.323203in}}{\pgfqpoint{0.780781in}{2.317126in}}{\pgfqpoint{0.770771in}{2.312980in}}%
\pgfpathcurveto{\pgfqpoint{0.760762in}{2.308834in}}{\pgfqpoint{0.750034in}{2.306700in}}{\pgfqpoint{0.739200in}{2.306700in}}%
\pgfpathcurveto{\pgfqpoint{0.728366in}{2.306700in}}{\pgfqpoint{0.717638in}{2.308834in}}{\pgfqpoint{0.707629in}{2.312980in}}%
\pgfpathcurveto{\pgfqpoint{0.697619in}{2.317126in}}{\pgfqpoint{0.688524in}{2.323203in}}{\pgfqpoint{0.680864in}{2.330864in}}%
\pgfpathcurveto{\pgfqpoint{0.673203in}{2.338524in}}{\pgfqpoint{0.667126in}{2.347619in}}{\pgfqpoint{0.662980in}{2.357629in}}%
\pgfpathcurveto{\pgfqpoint{0.658834in}{2.367638in}}{\pgfqpoint{0.656700in}{2.378366in}}{\pgfqpoint{0.656700in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.656700in}{2.400034in}}{\pgfqpoint{0.658834in}{2.410762in}}{\pgfqpoint{0.662980in}{2.420771in}}%
\pgfpathcurveto{\pgfqpoint{0.667126in}{2.430781in}}{\pgfqpoint{0.673203in}{2.439876in}}{\pgfqpoint{0.680864in}{2.447536in}}%
\pgfpathcurveto{\pgfqpoint{0.688524in}{2.455197in}}{\pgfqpoint{0.697619in}{2.461274in}}{\pgfqpoint{0.707629in}{2.465420in}}%
\pgfpathcurveto{\pgfqpoint{0.717638in}{2.469566in}}{\pgfqpoint{0.728366in}{2.471700in}}{\pgfqpoint{0.739200in}{2.471700in}}%
\pgfpathcurveto{\pgfqpoint{0.750034in}{2.471700in}}{\pgfqpoint{0.760762in}{2.469566in}}{\pgfqpoint{0.770771in}{2.465420in}}%
\pgfpathcurveto{\pgfqpoint{0.780781in}{2.461274in}}{\pgfqpoint{0.789876in}{2.455197in}}{\pgfqpoint{0.797536in}{2.447536in}}%
\pgfpathcurveto{\pgfqpoint{0.805197in}{2.439876in}}{\pgfqpoint{0.811274in}{2.430781in}}{\pgfqpoint{0.815420in}{2.420771in}}%
\pgfpathcurveto{\pgfqpoint{0.819566in}{2.410762in}}{\pgfqpoint{0.821700in}{2.400034in}}{\pgfqpoint{0.821700in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{0.821040in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.821040in}{2.399947in}}{\pgfqpoint{0.818923in}{2.410590in}}{\pgfqpoint{0.814810in}{2.420519in}}%
\pgfpathcurveto{\pgfqpoint{0.810698in}{2.430448in}}{\pgfqpoint{0.804669in}{2.439470in}}{\pgfqpoint{0.797070in}{2.447070in}}%
\pgfpathcurveto{\pgfqpoint{0.789470in}{2.454669in}}{\pgfqpoint{0.780448in}{2.460698in}}{\pgfqpoint{0.770519in}{2.464810in}}%
\pgfpathcurveto{\pgfqpoint{0.760590in}{2.468923in}}{\pgfqpoint{0.749947in}{2.471040in}}{\pgfqpoint{0.739200in}{2.471040in}}%
\pgfpathcurveto{\pgfqpoint{0.728453in}{2.471040in}}{\pgfqpoint{0.717810in}{2.468923in}}{\pgfqpoint{0.707881in}{2.464810in}}%
\pgfpathcurveto{\pgfqpoint{0.697952in}{2.460698in}}{\pgfqpoint{0.688930in}{2.454669in}}{\pgfqpoint{0.681330in}{2.447070in}}%
\pgfpathcurveto{\pgfqpoint{0.673731in}{2.439470in}}{\pgfqpoint{0.667702in}{2.430448in}}{\pgfqpoint{0.663590in}{2.420519in}}%
\pgfpathcurveto{\pgfqpoint{0.659477in}{2.410590in}}{\pgfqpoint{0.657360in}{2.399947in}}{\pgfqpoint{0.657360in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.657360in}{2.378453in}}{\pgfqpoint{0.659477in}{2.367810in}}{\pgfqpoint{0.663590in}{2.357881in}}%
\pgfpathcurveto{\pgfqpoint{0.667702in}{2.347952in}}{\pgfqpoint{0.673731in}{2.338930in}}{\pgfqpoint{0.681330in}{2.331330in}}%
\pgfpathcurveto{\pgfqpoint{0.688930in}{2.323731in}}{\pgfqpoint{0.697952in}{2.317702in}}{\pgfqpoint{0.707881in}{2.313590in}}%
\pgfpathcurveto{\pgfqpoint{0.717810in}{2.309477in}}{\pgfqpoint{0.728453in}{2.307360in}}{\pgfqpoint{0.739200in}{2.307360in}}%
\pgfpathcurveto{\pgfqpoint{0.749947in}{2.307360in}}{\pgfqpoint{0.760590in}{2.309477in}}{\pgfqpoint{0.770519in}{2.313590in}}%
\pgfpathcurveto{\pgfqpoint{0.780448in}{2.317702in}}{\pgfqpoint{0.789470in}{2.323731in}}{\pgfqpoint{0.797070in}{2.331330in}}%
\pgfpathcurveto{\pgfqpoint{0.804669in}{2.338930in}}{\pgfqpoint{0.810698in}{2.347952in}}{\pgfqpoint{0.814810in}{2.357881in}}%
\pgfpathcurveto{\pgfqpoint{0.818923in}{2.367810in}}{\pgfqpoint{0.821040in}{2.378453in}}{\pgfqpoint{0.821040in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{0.821700in}{2.389200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919050in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.919050in}{2.388117in}}{\pgfqpoint{0.918837in}{2.387044in}}{\pgfqpoint{0.918422in}{2.386043in}}%
\pgfpathcurveto{\pgfqpoint{0.918007in}{2.385042in}}{\pgfqpoint{0.917400in}{2.384132in}}{\pgfqpoint{0.916634in}{2.383366in}}%
\pgfpathcurveto{\pgfqpoint{0.915868in}{2.382600in}}{\pgfqpoint{0.914958in}{2.381993in}}{\pgfqpoint{0.913957in}{2.381578in}}%
\pgfpathcurveto{\pgfqpoint{0.912956in}{2.381163in}}{\pgfqpoint{0.911883in}{2.380950in}}{\pgfqpoint{0.910800in}{2.380950in}}%
\pgfpathcurveto{\pgfqpoint{0.909717in}{2.380950in}}{\pgfqpoint{0.908644in}{2.381163in}}{\pgfqpoint{0.907643in}{2.381578in}}%
\pgfpathcurveto{\pgfqpoint{0.906642in}{2.381993in}}{\pgfqpoint{0.905732in}{2.382600in}}{\pgfqpoint{0.904966in}{2.383366in}}%
\pgfpathcurveto{\pgfqpoint{0.904200in}{2.384132in}}{\pgfqpoint{0.903593in}{2.385042in}}{\pgfqpoint{0.903178in}{2.386043in}}%
\pgfpathcurveto{\pgfqpoint{0.902763in}{2.387044in}}{\pgfqpoint{0.902550in}{2.388117in}}{\pgfqpoint{0.902550in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.902550in}{2.390283in}}{\pgfqpoint{0.902763in}{2.391356in}}{\pgfqpoint{0.903178in}{2.392357in}}%
\pgfpathcurveto{\pgfqpoint{0.903593in}{2.393358in}}{\pgfqpoint{0.904200in}{2.394268in}}{\pgfqpoint{0.904966in}{2.395034in}}%
\pgfpathcurveto{\pgfqpoint{0.905732in}{2.395800in}}{\pgfqpoint{0.906642in}{2.396407in}}{\pgfqpoint{0.907643in}{2.396822in}}%
\pgfpathcurveto{\pgfqpoint{0.908644in}{2.397237in}}{\pgfqpoint{0.909717in}{2.397450in}}{\pgfqpoint{0.910800in}{2.397450in}}%
\pgfpathcurveto{\pgfqpoint{0.911883in}{2.397450in}}{\pgfqpoint{0.912956in}{2.397237in}}{\pgfqpoint{0.913957in}{2.396822in}}%
\pgfpathcurveto{\pgfqpoint{0.914958in}{2.396407in}}{\pgfqpoint{0.915868in}{2.395800in}}{\pgfqpoint{0.916634in}{2.395034in}}%
\pgfpathcurveto{\pgfqpoint{0.917400in}{2.394268in}}{\pgfqpoint{0.918007in}{2.393358in}}{\pgfqpoint{0.918422in}{2.392357in}}%
\pgfpathcurveto{\pgfqpoint{0.918837in}{2.391356in}}{\pgfqpoint{0.919050in}{2.390283in}}{\pgfqpoint{0.919050in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{0.918390in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.918390in}{2.390197in}}{\pgfqpoint{0.918194in}{2.391184in}}{\pgfqpoint{0.917812in}{2.392105in}}%
\pgfpathcurveto{\pgfqpoint{0.917431in}{2.393025in}}{\pgfqpoint{0.916872in}{2.393862in}}{\pgfqpoint{0.916167in}{2.394567in}}%
\pgfpathcurveto{\pgfqpoint{0.915462in}{2.395272in}}{\pgfqpoint{0.914625in}{2.395831in}}{\pgfqpoint{0.913705in}{2.396212in}}%
\pgfpathcurveto{\pgfqpoint{0.912784in}{2.396594in}}{\pgfqpoint{0.911797in}{2.396790in}}{\pgfqpoint{0.910800in}{2.396790in}}%
\pgfpathcurveto{\pgfqpoint{0.909803in}{2.396790in}}{\pgfqpoint{0.908816in}{2.396594in}}{\pgfqpoint{0.907895in}{2.396212in}}%
\pgfpathcurveto{\pgfqpoint{0.906975in}{2.395831in}}{\pgfqpoint{0.906138in}{2.395272in}}{\pgfqpoint{0.905433in}{2.394567in}}%
\pgfpathcurveto{\pgfqpoint{0.904728in}{2.393862in}}{\pgfqpoint{0.904169in}{2.393025in}}{\pgfqpoint{0.903788in}{2.392105in}}%
\pgfpathcurveto{\pgfqpoint{0.903406in}{2.391184in}}{\pgfqpoint{0.903210in}{2.390197in}}{\pgfqpoint{0.903210in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.903210in}{2.388203in}}{\pgfqpoint{0.903406in}{2.387216in}}{\pgfqpoint{0.903788in}{2.386295in}}%
\pgfpathcurveto{\pgfqpoint{0.904169in}{2.385375in}}{\pgfqpoint{0.904728in}{2.384538in}}{\pgfqpoint{0.905433in}{2.383833in}}%
\pgfpathcurveto{\pgfqpoint{0.906138in}{2.383128in}}{\pgfqpoint{0.906975in}{2.382569in}}{\pgfqpoint{0.907895in}{2.382188in}}%
\pgfpathcurveto{\pgfqpoint{0.908816in}{2.381806in}}{\pgfqpoint{0.909803in}{2.381610in}}{\pgfqpoint{0.910800in}{2.381610in}}%
\pgfpathcurveto{\pgfqpoint{0.911797in}{2.381610in}}{\pgfqpoint{0.912784in}{2.381806in}}{\pgfqpoint{0.913705in}{2.382188in}}%
\pgfpathcurveto{\pgfqpoint{0.914625in}{2.382569in}}{\pgfqpoint{0.915462in}{2.383128in}}{\pgfqpoint{0.916167in}{2.383833in}}%
\pgfpathcurveto{\pgfqpoint{0.916872in}{2.384538in}}{\pgfqpoint{0.917431in}{2.385375in}}{\pgfqpoint{0.917812in}{2.386295in}}%
\pgfpathcurveto{\pgfqpoint{0.918194in}{2.387216in}}{\pgfqpoint{0.918390in}{2.388203in}}{\pgfqpoint{0.918390in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{0.919050in}{2.389200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747450in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.747450in}{2.559717in}}{\pgfqpoint{0.747237in}{2.558644in}}{\pgfqpoint{0.746822in}{2.557643in}}%
\pgfpathcurveto{\pgfqpoint{0.746407in}{2.556642in}}{\pgfqpoint{0.745800in}{2.555732in}}{\pgfqpoint{0.745034in}{2.554966in}}%
\pgfpathcurveto{\pgfqpoint{0.744268in}{2.554200in}}{\pgfqpoint{0.743358in}{2.553593in}}{\pgfqpoint{0.742357in}{2.553178in}}%
\pgfpathcurveto{\pgfqpoint{0.741356in}{2.552763in}}{\pgfqpoint{0.740283in}{2.552550in}}{\pgfqpoint{0.739200in}{2.552550in}}%
\pgfpathcurveto{\pgfqpoint{0.738117in}{2.552550in}}{\pgfqpoint{0.737044in}{2.552763in}}{\pgfqpoint{0.736043in}{2.553178in}}%
\pgfpathcurveto{\pgfqpoint{0.735042in}{2.553593in}}{\pgfqpoint{0.734132in}{2.554200in}}{\pgfqpoint{0.733366in}{2.554966in}}%
\pgfpathcurveto{\pgfqpoint{0.732600in}{2.555732in}}{\pgfqpoint{0.731993in}{2.556642in}}{\pgfqpoint{0.731578in}{2.557643in}}%
\pgfpathcurveto{\pgfqpoint{0.731163in}{2.558644in}}{\pgfqpoint{0.730950in}{2.559717in}}{\pgfqpoint{0.730950in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.730950in}{2.561883in}}{\pgfqpoint{0.731163in}{2.562956in}}{\pgfqpoint{0.731578in}{2.563957in}}%
\pgfpathcurveto{\pgfqpoint{0.731993in}{2.564958in}}{\pgfqpoint{0.732600in}{2.565868in}}{\pgfqpoint{0.733366in}{2.566634in}}%
\pgfpathcurveto{\pgfqpoint{0.734132in}{2.567400in}}{\pgfqpoint{0.735042in}{2.568007in}}{\pgfqpoint{0.736043in}{2.568422in}}%
\pgfpathcurveto{\pgfqpoint{0.737044in}{2.568837in}}{\pgfqpoint{0.738117in}{2.569050in}}{\pgfqpoint{0.739200in}{2.569050in}}%
\pgfpathcurveto{\pgfqpoint{0.740283in}{2.569050in}}{\pgfqpoint{0.741356in}{2.568837in}}{\pgfqpoint{0.742357in}{2.568422in}}%
\pgfpathcurveto{\pgfqpoint{0.743358in}{2.568007in}}{\pgfqpoint{0.744268in}{2.567400in}}{\pgfqpoint{0.745034in}{2.566634in}}%
\pgfpathcurveto{\pgfqpoint{0.745800in}{2.565868in}}{\pgfqpoint{0.746407in}{2.564958in}}{\pgfqpoint{0.746822in}{2.563957in}}%
\pgfpathcurveto{\pgfqpoint{0.747237in}{2.562956in}}{\pgfqpoint{0.747450in}{2.561883in}}{\pgfqpoint{0.747450in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{0.746790in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.746790in}{2.561797in}}{\pgfqpoint{0.746594in}{2.562784in}}{\pgfqpoint{0.746212in}{2.563705in}}%
\pgfpathcurveto{\pgfqpoint{0.745831in}{2.564625in}}{\pgfqpoint{0.745272in}{2.565462in}}{\pgfqpoint{0.744567in}{2.566167in}}%
\pgfpathcurveto{\pgfqpoint{0.743862in}{2.566872in}}{\pgfqpoint{0.743025in}{2.567431in}}{\pgfqpoint{0.742105in}{2.567812in}}%
\pgfpathcurveto{\pgfqpoint{0.741184in}{2.568194in}}{\pgfqpoint{0.740197in}{2.568390in}}{\pgfqpoint{0.739200in}{2.568390in}}%
\pgfpathcurveto{\pgfqpoint{0.738203in}{2.568390in}}{\pgfqpoint{0.737216in}{2.568194in}}{\pgfqpoint{0.736295in}{2.567812in}}%
\pgfpathcurveto{\pgfqpoint{0.735375in}{2.567431in}}{\pgfqpoint{0.734538in}{2.566872in}}{\pgfqpoint{0.733833in}{2.566167in}}%
\pgfpathcurveto{\pgfqpoint{0.733128in}{2.565462in}}{\pgfqpoint{0.732569in}{2.564625in}}{\pgfqpoint{0.732188in}{2.563705in}}%
\pgfpathcurveto{\pgfqpoint{0.731806in}{2.562784in}}{\pgfqpoint{0.731610in}{2.561797in}}{\pgfqpoint{0.731610in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.731610in}{2.559803in}}{\pgfqpoint{0.731806in}{2.558816in}}{\pgfqpoint{0.732188in}{2.557895in}}%
\pgfpathcurveto{\pgfqpoint{0.732569in}{2.556975in}}{\pgfqpoint{0.733128in}{2.556138in}}{\pgfqpoint{0.733833in}{2.555433in}}%
\pgfpathcurveto{\pgfqpoint{0.734538in}{2.554728in}}{\pgfqpoint{0.735375in}{2.554169in}}{\pgfqpoint{0.736295in}{2.553788in}}%
\pgfpathcurveto{\pgfqpoint{0.737216in}{2.553406in}}{\pgfqpoint{0.738203in}{2.553210in}}{\pgfqpoint{0.739200in}{2.553210in}}%
\pgfpathcurveto{\pgfqpoint{0.740197in}{2.553210in}}{\pgfqpoint{0.741184in}{2.553406in}}{\pgfqpoint{0.742105in}{2.553788in}}%
\pgfpathcurveto{\pgfqpoint{0.743025in}{2.554169in}}{\pgfqpoint{0.743862in}{2.554728in}}{\pgfqpoint{0.744567in}{2.555433in}}%
\pgfpathcurveto{\pgfqpoint{0.745272in}{2.556138in}}{\pgfqpoint{0.745831in}{2.556975in}}{\pgfqpoint{0.746212in}{2.557895in}}%
\pgfpathcurveto{\pgfqpoint{0.746594in}{2.558816in}}{\pgfqpoint{0.746790in}{2.559803in}}{\pgfqpoint{0.746790in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{0.747450in}{2.560800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919050in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.919050in}{2.559717in}}{\pgfqpoint{0.918837in}{2.558644in}}{\pgfqpoint{0.918422in}{2.557643in}}%
\pgfpathcurveto{\pgfqpoint{0.918007in}{2.556642in}}{\pgfqpoint{0.917400in}{2.555732in}}{\pgfqpoint{0.916634in}{2.554966in}}%
\pgfpathcurveto{\pgfqpoint{0.915868in}{2.554200in}}{\pgfqpoint{0.914958in}{2.553593in}}{\pgfqpoint{0.913957in}{2.553178in}}%
\pgfpathcurveto{\pgfqpoint{0.912956in}{2.552763in}}{\pgfqpoint{0.911883in}{2.552550in}}{\pgfqpoint{0.910800in}{2.552550in}}%
\pgfpathcurveto{\pgfqpoint{0.909717in}{2.552550in}}{\pgfqpoint{0.908644in}{2.552763in}}{\pgfqpoint{0.907643in}{2.553178in}}%
\pgfpathcurveto{\pgfqpoint{0.906642in}{2.553593in}}{\pgfqpoint{0.905732in}{2.554200in}}{\pgfqpoint{0.904966in}{2.554966in}}%
\pgfpathcurveto{\pgfqpoint{0.904200in}{2.555732in}}{\pgfqpoint{0.903593in}{2.556642in}}{\pgfqpoint{0.903178in}{2.557643in}}%
\pgfpathcurveto{\pgfqpoint{0.902763in}{2.558644in}}{\pgfqpoint{0.902550in}{2.559717in}}{\pgfqpoint{0.902550in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.902550in}{2.561883in}}{\pgfqpoint{0.902763in}{2.562956in}}{\pgfqpoint{0.903178in}{2.563957in}}%
\pgfpathcurveto{\pgfqpoint{0.903593in}{2.564958in}}{\pgfqpoint{0.904200in}{2.565868in}}{\pgfqpoint{0.904966in}{2.566634in}}%
\pgfpathcurveto{\pgfqpoint{0.905732in}{2.567400in}}{\pgfqpoint{0.906642in}{2.568007in}}{\pgfqpoint{0.907643in}{2.568422in}}%
\pgfpathcurveto{\pgfqpoint{0.908644in}{2.568837in}}{\pgfqpoint{0.909717in}{2.569050in}}{\pgfqpoint{0.910800in}{2.569050in}}%
\pgfpathcurveto{\pgfqpoint{0.911883in}{2.569050in}}{\pgfqpoint{0.912956in}{2.568837in}}{\pgfqpoint{0.913957in}{2.568422in}}%
\pgfpathcurveto{\pgfqpoint{0.914958in}{2.568007in}}{\pgfqpoint{0.915868in}{2.567400in}}{\pgfqpoint{0.916634in}{2.566634in}}%
\pgfpathcurveto{\pgfqpoint{0.917400in}{2.565868in}}{\pgfqpoint{0.918007in}{2.564958in}}{\pgfqpoint{0.918422in}{2.563957in}}%
\pgfpathcurveto{\pgfqpoint{0.918837in}{2.562956in}}{\pgfqpoint{0.919050in}{2.561883in}}{\pgfqpoint{0.919050in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{0.918390in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.918390in}{2.561797in}}{\pgfqpoint{0.918194in}{2.562784in}}{\pgfqpoint{0.917812in}{2.563705in}}%
\pgfpathcurveto{\pgfqpoint{0.917431in}{2.564625in}}{\pgfqpoint{0.916872in}{2.565462in}}{\pgfqpoint{0.916167in}{2.566167in}}%
\pgfpathcurveto{\pgfqpoint{0.915462in}{2.566872in}}{\pgfqpoint{0.914625in}{2.567431in}}{\pgfqpoint{0.913705in}{2.567812in}}%
\pgfpathcurveto{\pgfqpoint{0.912784in}{2.568194in}}{\pgfqpoint{0.911797in}{2.568390in}}{\pgfqpoint{0.910800in}{2.568390in}}%
\pgfpathcurveto{\pgfqpoint{0.909803in}{2.568390in}}{\pgfqpoint{0.908816in}{2.568194in}}{\pgfqpoint{0.907895in}{2.567812in}}%
\pgfpathcurveto{\pgfqpoint{0.906975in}{2.567431in}}{\pgfqpoint{0.906138in}{2.566872in}}{\pgfqpoint{0.905433in}{2.566167in}}%
\pgfpathcurveto{\pgfqpoint{0.904728in}{2.565462in}}{\pgfqpoint{0.904169in}{2.564625in}}{\pgfqpoint{0.903788in}{2.563705in}}%
\pgfpathcurveto{\pgfqpoint{0.903406in}{2.562784in}}{\pgfqpoint{0.903210in}{2.561797in}}{\pgfqpoint{0.903210in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{0.903210in}{2.559803in}}{\pgfqpoint{0.903406in}{2.558816in}}{\pgfqpoint{0.903788in}{2.557895in}}%
\pgfpathcurveto{\pgfqpoint{0.904169in}{2.556975in}}{\pgfqpoint{0.904728in}{2.556138in}}{\pgfqpoint{0.905433in}{2.555433in}}%
\pgfpathcurveto{\pgfqpoint{0.906138in}{2.554728in}}{\pgfqpoint{0.906975in}{2.554169in}}{\pgfqpoint{0.907895in}{2.553788in}}%
\pgfpathcurveto{\pgfqpoint{0.908816in}{2.553406in}}{\pgfqpoint{0.909803in}{2.553210in}}{\pgfqpoint{0.910800in}{2.553210in}}%
\pgfpathcurveto{\pgfqpoint{0.911797in}{2.553210in}}{\pgfqpoint{0.912784in}{2.553406in}}{\pgfqpoint{0.913705in}{2.553788in}}%
\pgfpathcurveto{\pgfqpoint{0.914625in}{2.554169in}}{\pgfqpoint{0.915462in}{2.554728in}}{\pgfqpoint{0.916167in}{2.555433in}}%
\pgfpathcurveto{\pgfqpoint{0.916872in}{2.556138in}}{\pgfqpoint{0.917431in}{2.556975in}}{\pgfqpoint{0.917812in}{2.557895in}}%
\pgfpathcurveto{\pgfqpoint{0.918194in}{2.558816in}}{\pgfqpoint{0.918390in}{2.559803in}}{\pgfqpoint{0.918390in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{0.919050in}{2.560800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747450in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.747450in}{2.388117in}}{\pgfqpoint{0.747237in}{2.387044in}}{\pgfqpoint{0.746822in}{2.386043in}}%
\pgfpathcurveto{\pgfqpoint{0.746407in}{2.385042in}}{\pgfqpoint{0.745800in}{2.384132in}}{\pgfqpoint{0.745034in}{2.383366in}}%
\pgfpathcurveto{\pgfqpoint{0.744268in}{2.382600in}}{\pgfqpoint{0.743358in}{2.381993in}}{\pgfqpoint{0.742357in}{2.381578in}}%
\pgfpathcurveto{\pgfqpoint{0.741356in}{2.381163in}}{\pgfqpoint{0.740283in}{2.380950in}}{\pgfqpoint{0.739200in}{2.380950in}}%
\pgfpathcurveto{\pgfqpoint{0.738117in}{2.380950in}}{\pgfqpoint{0.737044in}{2.381163in}}{\pgfqpoint{0.736043in}{2.381578in}}%
\pgfpathcurveto{\pgfqpoint{0.735042in}{2.381993in}}{\pgfqpoint{0.734132in}{2.382600in}}{\pgfqpoint{0.733366in}{2.383366in}}%
\pgfpathcurveto{\pgfqpoint{0.732600in}{2.384132in}}{\pgfqpoint{0.731993in}{2.385042in}}{\pgfqpoint{0.731578in}{2.386043in}}%
\pgfpathcurveto{\pgfqpoint{0.731163in}{2.387044in}}{\pgfqpoint{0.730950in}{2.388117in}}{\pgfqpoint{0.730950in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.730950in}{2.390283in}}{\pgfqpoint{0.731163in}{2.391356in}}{\pgfqpoint{0.731578in}{2.392357in}}%
\pgfpathcurveto{\pgfqpoint{0.731993in}{2.393358in}}{\pgfqpoint{0.732600in}{2.394268in}}{\pgfqpoint{0.733366in}{2.395034in}}%
\pgfpathcurveto{\pgfqpoint{0.734132in}{2.395800in}}{\pgfqpoint{0.735042in}{2.396407in}}{\pgfqpoint{0.736043in}{2.396822in}}%
\pgfpathcurveto{\pgfqpoint{0.737044in}{2.397237in}}{\pgfqpoint{0.738117in}{2.397450in}}{\pgfqpoint{0.739200in}{2.397450in}}%
\pgfpathcurveto{\pgfqpoint{0.740283in}{2.397450in}}{\pgfqpoint{0.741356in}{2.397237in}}{\pgfqpoint{0.742357in}{2.396822in}}%
\pgfpathcurveto{\pgfqpoint{0.743358in}{2.396407in}}{\pgfqpoint{0.744268in}{2.395800in}}{\pgfqpoint{0.745034in}{2.395034in}}%
\pgfpathcurveto{\pgfqpoint{0.745800in}{2.394268in}}{\pgfqpoint{0.746407in}{2.393358in}}{\pgfqpoint{0.746822in}{2.392357in}}%
\pgfpathcurveto{\pgfqpoint{0.747237in}{2.391356in}}{\pgfqpoint{0.747450in}{2.390283in}}{\pgfqpoint{0.747450in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{0.746790in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.746790in}{2.390197in}}{\pgfqpoint{0.746594in}{2.391184in}}{\pgfqpoint{0.746212in}{2.392105in}}%
\pgfpathcurveto{\pgfqpoint{0.745831in}{2.393025in}}{\pgfqpoint{0.745272in}{2.393862in}}{\pgfqpoint{0.744567in}{2.394567in}}%
\pgfpathcurveto{\pgfqpoint{0.743862in}{2.395272in}}{\pgfqpoint{0.743025in}{2.395831in}}{\pgfqpoint{0.742105in}{2.396212in}}%
\pgfpathcurveto{\pgfqpoint{0.741184in}{2.396594in}}{\pgfqpoint{0.740197in}{2.396790in}}{\pgfqpoint{0.739200in}{2.396790in}}%
\pgfpathcurveto{\pgfqpoint{0.738203in}{2.396790in}}{\pgfqpoint{0.737216in}{2.396594in}}{\pgfqpoint{0.736295in}{2.396212in}}%
\pgfpathcurveto{\pgfqpoint{0.735375in}{2.395831in}}{\pgfqpoint{0.734538in}{2.395272in}}{\pgfqpoint{0.733833in}{2.394567in}}%
\pgfpathcurveto{\pgfqpoint{0.733128in}{2.393862in}}{\pgfqpoint{0.732569in}{2.393025in}}{\pgfqpoint{0.732188in}{2.392105in}}%
\pgfpathcurveto{\pgfqpoint{0.731806in}{2.391184in}}{\pgfqpoint{0.731610in}{2.390197in}}{\pgfqpoint{0.731610in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{0.731610in}{2.388203in}}{\pgfqpoint{0.731806in}{2.387216in}}{\pgfqpoint{0.732188in}{2.386295in}}%
\pgfpathcurveto{\pgfqpoint{0.732569in}{2.385375in}}{\pgfqpoint{0.733128in}{2.384538in}}{\pgfqpoint{0.733833in}{2.383833in}}%
\pgfpathcurveto{\pgfqpoint{0.734538in}{2.383128in}}{\pgfqpoint{0.735375in}{2.382569in}}{\pgfqpoint{0.736295in}{2.382188in}}%
\pgfpathcurveto{\pgfqpoint{0.737216in}{2.381806in}}{\pgfqpoint{0.738203in}{2.381610in}}{\pgfqpoint{0.739200in}{2.381610in}}%
\pgfpathcurveto{\pgfqpoint{0.740197in}{2.381610in}}{\pgfqpoint{0.741184in}{2.381806in}}{\pgfqpoint{0.742105in}{2.382188in}}%
\pgfpathcurveto{\pgfqpoint{0.743025in}{2.382569in}}{\pgfqpoint{0.743862in}{2.383128in}}{\pgfqpoint{0.744567in}{2.383833in}}%
\pgfpathcurveto{\pgfqpoint{0.745272in}{2.384538in}}{\pgfqpoint{0.745831in}{2.385375in}}{\pgfqpoint{0.746212in}{2.386295in}}%
\pgfpathcurveto{\pgfqpoint{0.746594in}{2.387216in}}{\pgfqpoint{0.746790in}{2.388203in}}{\pgfqpoint{0.746790in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{0.747450in}{2.389200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511400in}{2.475000in}}%
\pgfpathcurveto{\pgfqpoint{1.511400in}{2.471533in}}{\pgfqpoint{1.510717in}{2.468100in}}{\pgfqpoint{1.509390in}{2.464897in}}%
\pgfpathcurveto{\pgfqpoint{1.508064in}{2.461694in}}{\pgfqpoint{1.506119in}{2.458784in}}{\pgfqpoint{1.503668in}{2.456332in}}%
\pgfpathcurveto{\pgfqpoint{1.501216in}{2.453881in}}{\pgfqpoint{1.498306in}{2.451936in}}{\pgfqpoint{1.495103in}{2.450610in}}%
\pgfpathcurveto{\pgfqpoint{1.491900in}{2.449283in}}{\pgfqpoint{1.488467in}{2.448600in}}{\pgfqpoint{1.485000in}{2.448600in}}%
\pgfpathcurveto{\pgfqpoint{1.481533in}{2.448600in}}{\pgfqpoint{1.478100in}{2.449283in}}{\pgfqpoint{1.474897in}{2.450610in}}%
\pgfpathcurveto{\pgfqpoint{1.471694in}{2.451936in}}{\pgfqpoint{1.468784in}{2.453881in}}{\pgfqpoint{1.466332in}{2.456332in}}%
\pgfpathcurveto{\pgfqpoint{1.463881in}{2.458784in}}{\pgfqpoint{1.461936in}{2.461694in}}{\pgfqpoint{1.460610in}{2.464897in}}%
\pgfpathcurveto{\pgfqpoint{1.459283in}{2.468100in}}{\pgfqpoint{1.458600in}{2.471533in}}{\pgfqpoint{1.458600in}{2.475000in}}%
\pgfpathcurveto{\pgfqpoint{1.458600in}{2.478467in}}{\pgfqpoint{1.459283in}{2.481900in}}{\pgfqpoint{1.460610in}{2.485103in}}%
\pgfpathcurveto{\pgfqpoint{1.461936in}{2.488306in}}{\pgfqpoint{1.463881in}{2.491216in}}{\pgfqpoint{1.466332in}{2.493668in}}%
\pgfpathcurveto{\pgfqpoint{1.468784in}{2.496119in}}{\pgfqpoint{1.471694in}{2.498064in}}{\pgfqpoint{1.474897in}{2.499390in}}%
\pgfpathcurveto{\pgfqpoint{1.478100in}{2.500717in}}{\pgfqpoint{1.481533in}{2.501400in}}{\pgfqpoint{1.485000in}{2.501400in}}%
\pgfpathcurveto{\pgfqpoint{1.488467in}{2.501400in}}{\pgfqpoint{1.491900in}{2.500717in}}{\pgfqpoint{1.495103in}{2.499390in}}%
\pgfpathcurveto{\pgfqpoint{1.498306in}{2.498064in}}{\pgfqpoint{1.501216in}{2.496119in}}{\pgfqpoint{1.503668in}{2.493668in}}%
\pgfpathcurveto{\pgfqpoint{1.506119in}{2.491216in}}{\pgfqpoint{1.508064in}{2.488306in}}{\pgfqpoint{1.509390in}{2.485103in}}%
\pgfpathcurveto{\pgfqpoint{1.510717in}{2.481900in}}{\pgfqpoint{1.511400in}{2.478467in}}{\pgfqpoint{1.511400in}{2.475000in}}%
\pgfpathmoveto{\pgfqpoint{1.510740in}{2.475000in}}%
\pgfpathcurveto{\pgfqpoint{1.510740in}{2.478380in}}{\pgfqpoint{1.510074in}{2.481727in}}{\pgfqpoint{1.508781in}{2.484850in}}%
\pgfpathcurveto{\pgfqpoint{1.507487in}{2.487973in}}{\pgfqpoint{1.505591in}{2.490811in}}{\pgfqpoint{1.503201in}{2.493201in}}%
\pgfpathcurveto{\pgfqpoint{1.500811in}{2.495591in}}{\pgfqpoint{1.497973in}{2.497487in}}{\pgfqpoint{1.494850in}{2.498781in}}%
\pgfpathcurveto{\pgfqpoint{1.491727in}{2.500074in}}{\pgfqpoint{1.488380in}{2.500740in}}{\pgfqpoint{1.485000in}{2.500740in}}%
\pgfpathcurveto{\pgfqpoint{1.481620in}{2.500740in}}{\pgfqpoint{1.478273in}{2.500074in}}{\pgfqpoint{1.475150in}{2.498781in}}%
\pgfpathcurveto{\pgfqpoint{1.472027in}{2.497487in}}{\pgfqpoint{1.469189in}{2.495591in}}{\pgfqpoint{1.466799in}{2.493201in}}%
\pgfpathcurveto{\pgfqpoint{1.464409in}{2.490811in}}{\pgfqpoint{1.462513in}{2.487973in}}{\pgfqpoint{1.461219in}{2.484850in}}%
\pgfpathcurveto{\pgfqpoint{1.459926in}{2.481727in}}{\pgfqpoint{1.459260in}{2.478380in}}{\pgfqpoint{1.459260in}{2.475000in}}%
\pgfpathcurveto{\pgfqpoint{1.459260in}{2.471620in}}{\pgfqpoint{1.459926in}{2.468273in}}{\pgfqpoint{1.461219in}{2.465150in}}%
\pgfpathcurveto{\pgfqpoint{1.462513in}{2.462027in}}{\pgfqpoint{1.464409in}{2.459189in}}{\pgfqpoint{1.466799in}{2.456799in}}%
\pgfpathcurveto{\pgfqpoint{1.469189in}{2.454409in}}{\pgfqpoint{1.472027in}{2.452513in}}{\pgfqpoint{1.475150in}{2.451219in}}%
\pgfpathcurveto{\pgfqpoint{1.478273in}{2.449926in}}{\pgfqpoint{1.481620in}{2.449260in}}{\pgfqpoint{1.485000in}{2.449260in}}%
\pgfpathcurveto{\pgfqpoint{1.488380in}{2.449260in}}{\pgfqpoint{1.491727in}{2.449926in}}{\pgfqpoint{1.494850in}{2.451219in}}%
\pgfpathcurveto{\pgfqpoint{1.497973in}{2.452513in}}{\pgfqpoint{1.500811in}{2.454409in}}{\pgfqpoint{1.503201in}{2.456799in}}%
\pgfpathcurveto{\pgfqpoint{1.505591in}{2.459189in}}{\pgfqpoint{1.507487in}{2.462027in}}{\pgfqpoint{1.508781in}{2.465150in}}%
\pgfpathcurveto{\pgfqpoint{1.510074in}{2.468273in}}{\pgfqpoint{1.510740in}{2.471620in}}{\pgfqpoint{1.510740in}{2.475000in}}%
\pgfpathmoveto{\pgfqpoint{1.511400in}{2.475000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.650000in}{2.378800in}}{\pgfqpoint{1.647951in}{2.368500in}}{\pgfqpoint{1.643971in}{2.358891in}}%
\pgfpathcurveto{\pgfqpoint{1.639991in}{2.349283in}}{\pgfqpoint{1.634157in}{2.340551in}}{\pgfqpoint{1.626803in}{2.333197in}}%
\pgfpathcurveto{\pgfqpoint{1.619449in}{2.325843in}}{\pgfqpoint{1.610717in}{2.320009in}}{\pgfqpoint{1.601109in}{2.316029in}}%
\pgfpathcurveto{\pgfqpoint{1.591500in}{2.312049in}}{\pgfqpoint{1.581200in}{2.310000in}}{\pgfqpoint{1.570800in}{2.310000in}}%
\pgfpathcurveto{\pgfqpoint{1.560400in}{2.310000in}}{\pgfqpoint{1.550100in}{2.312049in}}{\pgfqpoint{1.540491in}{2.316029in}}%
\pgfpathcurveto{\pgfqpoint{1.530883in}{2.320009in}}{\pgfqpoint{1.522151in}{2.325843in}}{\pgfqpoint{1.514797in}{2.333197in}}%
\pgfpathcurveto{\pgfqpoint{1.507443in}{2.340551in}}{\pgfqpoint{1.501609in}{2.349283in}}{\pgfqpoint{1.497629in}{2.358891in}}%
\pgfpathcurveto{\pgfqpoint{1.493649in}{2.368500in}}{\pgfqpoint{1.491600in}{2.378800in}}{\pgfqpoint{1.491600in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.491600in}{2.399600in}}{\pgfqpoint{1.493649in}{2.409900in}}{\pgfqpoint{1.497629in}{2.419509in}}%
\pgfpathcurveto{\pgfqpoint{1.501609in}{2.429117in}}{\pgfqpoint{1.507443in}{2.437849in}}{\pgfqpoint{1.514797in}{2.445203in}}%
\pgfpathcurveto{\pgfqpoint{1.522151in}{2.452557in}}{\pgfqpoint{1.530883in}{2.458391in}}{\pgfqpoint{1.540491in}{2.462371in}}%
\pgfpathcurveto{\pgfqpoint{1.550100in}{2.466351in}}{\pgfqpoint{1.560400in}{2.468400in}}{\pgfqpoint{1.570800in}{2.468400in}}%
\pgfpathcurveto{\pgfqpoint{1.581200in}{2.468400in}}{\pgfqpoint{1.591500in}{2.466351in}}{\pgfqpoint{1.601109in}{2.462371in}}%
\pgfpathcurveto{\pgfqpoint{1.610717in}{2.458391in}}{\pgfqpoint{1.619449in}{2.452557in}}{\pgfqpoint{1.626803in}{2.445203in}}%
\pgfpathcurveto{\pgfqpoint{1.634157in}{2.437849in}}{\pgfqpoint{1.639991in}{2.429117in}}{\pgfqpoint{1.643971in}{2.419509in}}%
\pgfpathcurveto{\pgfqpoint{1.647951in}{2.409900in}}{\pgfqpoint{1.650000in}{2.399600in}}{\pgfqpoint{1.650000in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{1.649340in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.649340in}{2.399514in}}{\pgfqpoint{1.647308in}{2.409727in}}{\pgfqpoint{1.643361in}{2.419256in}}%
\pgfpathcurveto{\pgfqpoint{1.639415in}{2.428785in}}{\pgfqpoint{1.633629in}{2.437443in}}{\pgfqpoint{1.626336in}{2.444736in}}%
\pgfpathcurveto{\pgfqpoint{1.619043in}{2.452029in}}{\pgfqpoint{1.610385in}{2.457815in}}{\pgfqpoint{1.600856in}{2.461761in}}%
\pgfpathcurveto{\pgfqpoint{1.591327in}{2.465708in}}{\pgfqpoint{1.581114in}{2.467740in}}{\pgfqpoint{1.570800in}{2.467740in}}%
\pgfpathcurveto{\pgfqpoint{1.560486in}{2.467740in}}{\pgfqpoint{1.550273in}{2.465708in}}{\pgfqpoint{1.540744in}{2.461761in}}%
\pgfpathcurveto{\pgfqpoint{1.531215in}{2.457815in}}{\pgfqpoint{1.522557in}{2.452029in}}{\pgfqpoint{1.515264in}{2.444736in}}%
\pgfpathcurveto{\pgfqpoint{1.507971in}{2.437443in}}{\pgfqpoint{1.502185in}{2.428785in}}{\pgfqpoint{1.498239in}{2.419256in}}%
\pgfpathcurveto{\pgfqpoint{1.494292in}{2.409727in}}{\pgfqpoint{1.492260in}{2.399514in}}{\pgfqpoint{1.492260in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.492260in}{2.378886in}}{\pgfqpoint{1.494292in}{2.368673in}}{\pgfqpoint{1.498239in}{2.359144in}}%
\pgfpathcurveto{\pgfqpoint{1.502185in}{2.349615in}}{\pgfqpoint{1.507971in}{2.340957in}}{\pgfqpoint{1.515264in}{2.333664in}}%
\pgfpathcurveto{\pgfqpoint{1.522557in}{2.326371in}}{\pgfqpoint{1.531215in}{2.320585in}}{\pgfqpoint{1.540744in}{2.316639in}}%
\pgfpathcurveto{\pgfqpoint{1.550273in}{2.312692in}}{\pgfqpoint{1.560486in}{2.310660in}}{\pgfqpoint{1.570800in}{2.310660in}}%
\pgfpathcurveto{\pgfqpoint{1.581114in}{2.310660in}}{\pgfqpoint{1.591327in}{2.312692in}}{\pgfqpoint{1.600856in}{2.316639in}}%
\pgfpathcurveto{\pgfqpoint{1.610385in}{2.320585in}}{\pgfqpoint{1.619043in}{2.326371in}}{\pgfqpoint{1.626336in}{2.333664in}}%
\pgfpathcurveto{\pgfqpoint{1.633629in}{2.340957in}}{\pgfqpoint{1.639415in}{2.349615in}}{\pgfqpoint{1.643361in}{2.359144in}}%
\pgfpathcurveto{\pgfqpoint{1.647308in}{2.368673in}}{\pgfqpoint{1.649340in}{2.378886in}}{\pgfqpoint{1.649340in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{2.389200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478400in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.478400in}{2.550400in}}{\pgfqpoint{1.476351in}{2.540100in}}{\pgfqpoint{1.472371in}{2.530491in}}%
\pgfpathcurveto{\pgfqpoint{1.468391in}{2.520883in}}{\pgfqpoint{1.462557in}{2.512151in}}{\pgfqpoint{1.455203in}{2.504797in}}%
\pgfpathcurveto{\pgfqpoint{1.447849in}{2.497443in}}{\pgfqpoint{1.439117in}{2.491609in}}{\pgfqpoint{1.429509in}{2.487629in}}%
\pgfpathcurveto{\pgfqpoint{1.419900in}{2.483649in}}{\pgfqpoint{1.409600in}{2.481600in}}{\pgfqpoint{1.399200in}{2.481600in}}%
\pgfpathcurveto{\pgfqpoint{1.388800in}{2.481600in}}{\pgfqpoint{1.378500in}{2.483649in}}{\pgfqpoint{1.368891in}{2.487629in}}%
\pgfpathcurveto{\pgfqpoint{1.359283in}{2.491609in}}{\pgfqpoint{1.350551in}{2.497443in}}{\pgfqpoint{1.343197in}{2.504797in}}%
\pgfpathcurveto{\pgfqpoint{1.335843in}{2.512151in}}{\pgfqpoint{1.330009in}{2.520883in}}{\pgfqpoint{1.326029in}{2.530491in}}%
\pgfpathcurveto{\pgfqpoint{1.322049in}{2.540100in}}{\pgfqpoint{1.320000in}{2.550400in}}{\pgfqpoint{1.320000in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.320000in}{2.571200in}}{\pgfqpoint{1.322049in}{2.581500in}}{\pgfqpoint{1.326029in}{2.591109in}}%
\pgfpathcurveto{\pgfqpoint{1.330009in}{2.600717in}}{\pgfqpoint{1.335843in}{2.609449in}}{\pgfqpoint{1.343197in}{2.616803in}}%
\pgfpathcurveto{\pgfqpoint{1.350551in}{2.624157in}}{\pgfqpoint{1.359283in}{2.629991in}}{\pgfqpoint{1.368891in}{2.633971in}}%
\pgfpathcurveto{\pgfqpoint{1.378500in}{2.637951in}}{\pgfqpoint{1.388800in}{2.640000in}}{\pgfqpoint{1.399200in}{2.640000in}}%
\pgfpathcurveto{\pgfqpoint{1.409600in}{2.640000in}}{\pgfqpoint{1.419900in}{2.637951in}}{\pgfqpoint{1.429509in}{2.633971in}}%
\pgfpathcurveto{\pgfqpoint{1.439117in}{2.629991in}}{\pgfqpoint{1.447849in}{2.624157in}}{\pgfqpoint{1.455203in}{2.616803in}}%
\pgfpathcurveto{\pgfqpoint{1.462557in}{2.609449in}}{\pgfqpoint{1.468391in}{2.600717in}}{\pgfqpoint{1.472371in}{2.591109in}}%
\pgfpathcurveto{\pgfqpoint{1.476351in}{2.581500in}}{\pgfqpoint{1.478400in}{2.571200in}}{\pgfqpoint{1.478400in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{1.477740in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.477740in}{2.571114in}}{\pgfqpoint{1.475708in}{2.581327in}}{\pgfqpoint{1.471761in}{2.590856in}}%
\pgfpathcurveto{\pgfqpoint{1.467815in}{2.600385in}}{\pgfqpoint{1.462029in}{2.609043in}}{\pgfqpoint{1.454736in}{2.616336in}}%
\pgfpathcurveto{\pgfqpoint{1.447443in}{2.623629in}}{\pgfqpoint{1.438785in}{2.629415in}}{\pgfqpoint{1.429256in}{2.633361in}}%
\pgfpathcurveto{\pgfqpoint{1.419727in}{2.637308in}}{\pgfqpoint{1.409514in}{2.639340in}}{\pgfqpoint{1.399200in}{2.639340in}}%
\pgfpathcurveto{\pgfqpoint{1.388886in}{2.639340in}}{\pgfqpoint{1.378673in}{2.637308in}}{\pgfqpoint{1.369144in}{2.633361in}}%
\pgfpathcurveto{\pgfqpoint{1.359615in}{2.629415in}}{\pgfqpoint{1.350957in}{2.623629in}}{\pgfqpoint{1.343664in}{2.616336in}}%
\pgfpathcurveto{\pgfqpoint{1.336371in}{2.609043in}}{\pgfqpoint{1.330585in}{2.600385in}}{\pgfqpoint{1.326639in}{2.590856in}}%
\pgfpathcurveto{\pgfqpoint{1.322692in}{2.581327in}}{\pgfqpoint{1.320660in}{2.571114in}}{\pgfqpoint{1.320660in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.320660in}{2.550486in}}{\pgfqpoint{1.322692in}{2.540273in}}{\pgfqpoint{1.326639in}{2.530744in}}%
\pgfpathcurveto{\pgfqpoint{1.330585in}{2.521215in}}{\pgfqpoint{1.336371in}{2.512557in}}{\pgfqpoint{1.343664in}{2.505264in}}%
\pgfpathcurveto{\pgfqpoint{1.350957in}{2.497971in}}{\pgfqpoint{1.359615in}{2.492185in}}{\pgfqpoint{1.369144in}{2.488239in}}%
\pgfpathcurveto{\pgfqpoint{1.378673in}{2.484292in}}{\pgfqpoint{1.388886in}{2.482260in}}{\pgfqpoint{1.399200in}{2.482260in}}%
\pgfpathcurveto{\pgfqpoint{1.409514in}{2.482260in}}{\pgfqpoint{1.419727in}{2.484292in}}{\pgfqpoint{1.429256in}{2.488239in}}%
\pgfpathcurveto{\pgfqpoint{1.438785in}{2.492185in}}{\pgfqpoint{1.447443in}{2.497971in}}{\pgfqpoint{1.454736in}{2.505264in}}%
\pgfpathcurveto{\pgfqpoint{1.462029in}{2.512557in}}{\pgfqpoint{1.467815in}{2.521215in}}{\pgfqpoint{1.471761in}{2.530744in}}%
\pgfpathcurveto{\pgfqpoint{1.475708in}{2.540273in}}{\pgfqpoint{1.477740in}{2.550486in}}{\pgfqpoint{1.477740in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{1.478400in}{2.560800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.650000in}{2.550400in}}{\pgfqpoint{1.647951in}{2.540100in}}{\pgfqpoint{1.643971in}{2.530491in}}%
\pgfpathcurveto{\pgfqpoint{1.639991in}{2.520883in}}{\pgfqpoint{1.634157in}{2.512151in}}{\pgfqpoint{1.626803in}{2.504797in}}%
\pgfpathcurveto{\pgfqpoint{1.619449in}{2.497443in}}{\pgfqpoint{1.610717in}{2.491609in}}{\pgfqpoint{1.601109in}{2.487629in}}%
\pgfpathcurveto{\pgfqpoint{1.591500in}{2.483649in}}{\pgfqpoint{1.581200in}{2.481600in}}{\pgfqpoint{1.570800in}{2.481600in}}%
\pgfpathcurveto{\pgfqpoint{1.560400in}{2.481600in}}{\pgfqpoint{1.550100in}{2.483649in}}{\pgfqpoint{1.540491in}{2.487629in}}%
\pgfpathcurveto{\pgfqpoint{1.530883in}{2.491609in}}{\pgfqpoint{1.522151in}{2.497443in}}{\pgfqpoint{1.514797in}{2.504797in}}%
\pgfpathcurveto{\pgfqpoint{1.507443in}{2.512151in}}{\pgfqpoint{1.501609in}{2.520883in}}{\pgfqpoint{1.497629in}{2.530491in}}%
\pgfpathcurveto{\pgfqpoint{1.493649in}{2.540100in}}{\pgfqpoint{1.491600in}{2.550400in}}{\pgfqpoint{1.491600in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.491600in}{2.571200in}}{\pgfqpoint{1.493649in}{2.581500in}}{\pgfqpoint{1.497629in}{2.591109in}}%
\pgfpathcurveto{\pgfqpoint{1.501609in}{2.600717in}}{\pgfqpoint{1.507443in}{2.609449in}}{\pgfqpoint{1.514797in}{2.616803in}}%
\pgfpathcurveto{\pgfqpoint{1.522151in}{2.624157in}}{\pgfqpoint{1.530883in}{2.629991in}}{\pgfqpoint{1.540491in}{2.633971in}}%
\pgfpathcurveto{\pgfqpoint{1.550100in}{2.637951in}}{\pgfqpoint{1.560400in}{2.640000in}}{\pgfqpoint{1.570800in}{2.640000in}}%
\pgfpathcurveto{\pgfqpoint{1.581200in}{2.640000in}}{\pgfqpoint{1.591500in}{2.637951in}}{\pgfqpoint{1.601109in}{2.633971in}}%
\pgfpathcurveto{\pgfqpoint{1.610717in}{2.629991in}}{\pgfqpoint{1.619449in}{2.624157in}}{\pgfqpoint{1.626803in}{2.616803in}}%
\pgfpathcurveto{\pgfqpoint{1.634157in}{2.609449in}}{\pgfqpoint{1.639991in}{2.600717in}}{\pgfqpoint{1.643971in}{2.591109in}}%
\pgfpathcurveto{\pgfqpoint{1.647951in}{2.581500in}}{\pgfqpoint{1.650000in}{2.571200in}}{\pgfqpoint{1.650000in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{1.649340in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.649340in}{2.571114in}}{\pgfqpoint{1.647308in}{2.581327in}}{\pgfqpoint{1.643361in}{2.590856in}}%
\pgfpathcurveto{\pgfqpoint{1.639415in}{2.600385in}}{\pgfqpoint{1.633629in}{2.609043in}}{\pgfqpoint{1.626336in}{2.616336in}}%
\pgfpathcurveto{\pgfqpoint{1.619043in}{2.623629in}}{\pgfqpoint{1.610385in}{2.629415in}}{\pgfqpoint{1.600856in}{2.633361in}}%
\pgfpathcurveto{\pgfqpoint{1.591327in}{2.637308in}}{\pgfqpoint{1.581114in}{2.639340in}}{\pgfqpoint{1.570800in}{2.639340in}}%
\pgfpathcurveto{\pgfqpoint{1.560486in}{2.639340in}}{\pgfqpoint{1.550273in}{2.637308in}}{\pgfqpoint{1.540744in}{2.633361in}}%
\pgfpathcurveto{\pgfqpoint{1.531215in}{2.629415in}}{\pgfqpoint{1.522557in}{2.623629in}}{\pgfqpoint{1.515264in}{2.616336in}}%
\pgfpathcurveto{\pgfqpoint{1.507971in}{2.609043in}}{\pgfqpoint{1.502185in}{2.600385in}}{\pgfqpoint{1.498239in}{2.590856in}}%
\pgfpathcurveto{\pgfqpoint{1.494292in}{2.581327in}}{\pgfqpoint{1.492260in}{2.571114in}}{\pgfqpoint{1.492260in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.492260in}{2.550486in}}{\pgfqpoint{1.494292in}{2.540273in}}{\pgfqpoint{1.498239in}{2.530744in}}%
\pgfpathcurveto{\pgfqpoint{1.502185in}{2.521215in}}{\pgfqpoint{1.507971in}{2.512557in}}{\pgfqpoint{1.515264in}{2.505264in}}%
\pgfpathcurveto{\pgfqpoint{1.522557in}{2.497971in}}{\pgfqpoint{1.531215in}{2.492185in}}{\pgfqpoint{1.540744in}{2.488239in}}%
\pgfpathcurveto{\pgfqpoint{1.550273in}{2.484292in}}{\pgfqpoint{1.560486in}{2.482260in}}{\pgfqpoint{1.570800in}{2.482260in}}%
\pgfpathcurveto{\pgfqpoint{1.581114in}{2.482260in}}{\pgfqpoint{1.591327in}{2.484292in}}{\pgfqpoint{1.600856in}{2.488239in}}%
\pgfpathcurveto{\pgfqpoint{1.610385in}{2.492185in}}{\pgfqpoint{1.619043in}{2.497971in}}{\pgfqpoint{1.626336in}{2.505264in}}%
\pgfpathcurveto{\pgfqpoint{1.633629in}{2.512557in}}{\pgfqpoint{1.639415in}{2.521215in}}{\pgfqpoint{1.643361in}{2.530744in}}%
\pgfpathcurveto{\pgfqpoint{1.647308in}{2.540273in}}{\pgfqpoint{1.649340in}{2.550486in}}{\pgfqpoint{1.649340in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{2.560800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478400in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.478400in}{2.378800in}}{\pgfqpoint{1.476351in}{2.368500in}}{\pgfqpoint{1.472371in}{2.358891in}}%
\pgfpathcurveto{\pgfqpoint{1.468391in}{2.349283in}}{\pgfqpoint{1.462557in}{2.340551in}}{\pgfqpoint{1.455203in}{2.333197in}}%
\pgfpathcurveto{\pgfqpoint{1.447849in}{2.325843in}}{\pgfqpoint{1.439117in}{2.320009in}}{\pgfqpoint{1.429509in}{2.316029in}}%
\pgfpathcurveto{\pgfqpoint{1.419900in}{2.312049in}}{\pgfqpoint{1.409600in}{2.310000in}}{\pgfqpoint{1.399200in}{2.310000in}}%
\pgfpathcurveto{\pgfqpoint{1.388800in}{2.310000in}}{\pgfqpoint{1.378500in}{2.312049in}}{\pgfqpoint{1.368891in}{2.316029in}}%
\pgfpathcurveto{\pgfqpoint{1.359283in}{2.320009in}}{\pgfqpoint{1.350551in}{2.325843in}}{\pgfqpoint{1.343197in}{2.333197in}}%
\pgfpathcurveto{\pgfqpoint{1.335843in}{2.340551in}}{\pgfqpoint{1.330009in}{2.349283in}}{\pgfqpoint{1.326029in}{2.358891in}}%
\pgfpathcurveto{\pgfqpoint{1.322049in}{2.368500in}}{\pgfqpoint{1.320000in}{2.378800in}}{\pgfqpoint{1.320000in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.320000in}{2.399600in}}{\pgfqpoint{1.322049in}{2.409900in}}{\pgfqpoint{1.326029in}{2.419509in}}%
\pgfpathcurveto{\pgfqpoint{1.330009in}{2.429117in}}{\pgfqpoint{1.335843in}{2.437849in}}{\pgfqpoint{1.343197in}{2.445203in}}%
\pgfpathcurveto{\pgfqpoint{1.350551in}{2.452557in}}{\pgfqpoint{1.359283in}{2.458391in}}{\pgfqpoint{1.368891in}{2.462371in}}%
\pgfpathcurveto{\pgfqpoint{1.378500in}{2.466351in}}{\pgfqpoint{1.388800in}{2.468400in}}{\pgfqpoint{1.399200in}{2.468400in}}%
\pgfpathcurveto{\pgfqpoint{1.409600in}{2.468400in}}{\pgfqpoint{1.419900in}{2.466351in}}{\pgfqpoint{1.429509in}{2.462371in}}%
\pgfpathcurveto{\pgfqpoint{1.439117in}{2.458391in}}{\pgfqpoint{1.447849in}{2.452557in}}{\pgfqpoint{1.455203in}{2.445203in}}%
\pgfpathcurveto{\pgfqpoint{1.462557in}{2.437849in}}{\pgfqpoint{1.468391in}{2.429117in}}{\pgfqpoint{1.472371in}{2.419509in}}%
\pgfpathcurveto{\pgfqpoint{1.476351in}{2.409900in}}{\pgfqpoint{1.478400in}{2.399600in}}{\pgfqpoint{1.478400in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{1.477740in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.477740in}{2.399514in}}{\pgfqpoint{1.475708in}{2.409727in}}{\pgfqpoint{1.471761in}{2.419256in}}%
\pgfpathcurveto{\pgfqpoint{1.467815in}{2.428785in}}{\pgfqpoint{1.462029in}{2.437443in}}{\pgfqpoint{1.454736in}{2.444736in}}%
\pgfpathcurveto{\pgfqpoint{1.447443in}{2.452029in}}{\pgfqpoint{1.438785in}{2.457815in}}{\pgfqpoint{1.429256in}{2.461761in}}%
\pgfpathcurveto{\pgfqpoint{1.419727in}{2.465708in}}{\pgfqpoint{1.409514in}{2.467740in}}{\pgfqpoint{1.399200in}{2.467740in}}%
\pgfpathcurveto{\pgfqpoint{1.388886in}{2.467740in}}{\pgfqpoint{1.378673in}{2.465708in}}{\pgfqpoint{1.369144in}{2.461761in}}%
\pgfpathcurveto{\pgfqpoint{1.359615in}{2.457815in}}{\pgfqpoint{1.350957in}{2.452029in}}{\pgfqpoint{1.343664in}{2.444736in}}%
\pgfpathcurveto{\pgfqpoint{1.336371in}{2.437443in}}{\pgfqpoint{1.330585in}{2.428785in}}{\pgfqpoint{1.326639in}{2.419256in}}%
\pgfpathcurveto{\pgfqpoint{1.322692in}{2.409727in}}{\pgfqpoint{1.320660in}{2.399514in}}{\pgfqpoint{1.320660in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.320660in}{2.378886in}}{\pgfqpoint{1.322692in}{2.368673in}}{\pgfqpoint{1.326639in}{2.359144in}}%
\pgfpathcurveto{\pgfqpoint{1.330585in}{2.349615in}}{\pgfqpoint{1.336371in}{2.340957in}}{\pgfqpoint{1.343664in}{2.333664in}}%
\pgfpathcurveto{\pgfqpoint{1.350957in}{2.326371in}}{\pgfqpoint{1.359615in}{2.320585in}}{\pgfqpoint{1.369144in}{2.316639in}}%
\pgfpathcurveto{\pgfqpoint{1.378673in}{2.312692in}}{\pgfqpoint{1.388886in}{2.310660in}}{\pgfqpoint{1.399200in}{2.310660in}}%
\pgfpathcurveto{\pgfqpoint{1.409514in}{2.310660in}}{\pgfqpoint{1.419727in}{2.312692in}}{\pgfqpoint{1.429256in}{2.316639in}}%
\pgfpathcurveto{\pgfqpoint{1.438785in}{2.320585in}}{\pgfqpoint{1.447443in}{2.326371in}}{\pgfqpoint{1.454736in}{2.333664in}}%
\pgfpathcurveto{\pgfqpoint{1.462029in}{2.340957in}}{\pgfqpoint{1.467815in}{2.349615in}}{\pgfqpoint{1.471761in}{2.359144in}}%
\pgfpathcurveto{\pgfqpoint{1.475708in}{2.368673in}}{\pgfqpoint{1.477740in}{2.378886in}}{\pgfqpoint{1.477740in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{1.478400in}{2.389200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640100in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.640100in}{2.380100in}}{\pgfqpoint{1.638307in}{2.371088in}}{\pgfqpoint{1.634825in}{2.362680in}}%
\pgfpathcurveto{\pgfqpoint{1.631342in}{2.354272in}}{\pgfqpoint{1.626237in}{2.346632in}}{\pgfqpoint{1.619802in}{2.340198in}}%
\pgfpathcurveto{\pgfqpoint{1.613368in}{2.333763in}}{\pgfqpoint{1.605728in}{2.328658in}}{\pgfqpoint{1.597320in}{2.325175in}}%
\pgfpathcurveto{\pgfqpoint{1.588912in}{2.321693in}}{\pgfqpoint{1.579900in}{2.319900in}}{\pgfqpoint{1.570800in}{2.319900in}}%
\pgfpathcurveto{\pgfqpoint{1.561700in}{2.319900in}}{\pgfqpoint{1.552688in}{2.321693in}}{\pgfqpoint{1.544280in}{2.325175in}}%
\pgfpathcurveto{\pgfqpoint{1.535872in}{2.328658in}}{\pgfqpoint{1.528232in}{2.333763in}}{\pgfqpoint{1.521798in}{2.340198in}}%
\pgfpathcurveto{\pgfqpoint{1.515363in}{2.346632in}}{\pgfqpoint{1.510258in}{2.354272in}}{\pgfqpoint{1.506775in}{2.362680in}}%
\pgfpathcurveto{\pgfqpoint{1.503293in}{2.371088in}}{\pgfqpoint{1.501500in}{2.380100in}}{\pgfqpoint{1.501500in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.501500in}{2.398300in}}{\pgfqpoint{1.503293in}{2.407312in}}{\pgfqpoint{1.506775in}{2.415720in}}%
\pgfpathcurveto{\pgfqpoint{1.510258in}{2.424128in}}{\pgfqpoint{1.515363in}{2.431768in}}{\pgfqpoint{1.521798in}{2.438202in}}%
\pgfpathcurveto{\pgfqpoint{1.528232in}{2.444637in}}{\pgfqpoint{1.535872in}{2.449742in}}{\pgfqpoint{1.544280in}{2.453225in}}%
\pgfpathcurveto{\pgfqpoint{1.552688in}{2.456707in}}{\pgfqpoint{1.561700in}{2.458500in}}{\pgfqpoint{1.570800in}{2.458500in}}%
\pgfpathcurveto{\pgfqpoint{1.579900in}{2.458500in}}{\pgfqpoint{1.588912in}{2.456707in}}{\pgfqpoint{1.597320in}{2.453225in}}%
\pgfpathcurveto{\pgfqpoint{1.605728in}{2.449742in}}{\pgfqpoint{1.613368in}{2.444637in}}{\pgfqpoint{1.619802in}{2.438202in}}%
\pgfpathcurveto{\pgfqpoint{1.626237in}{2.431768in}}{\pgfqpoint{1.631342in}{2.424128in}}{\pgfqpoint{1.634825in}{2.415720in}}%
\pgfpathcurveto{\pgfqpoint{1.638307in}{2.407312in}}{\pgfqpoint{1.640100in}{2.398300in}}{\pgfqpoint{1.640100in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{1.639440in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.639440in}{2.398214in}}{\pgfqpoint{1.637664in}{2.407140in}}{\pgfqpoint{1.634215in}{2.415467in}}%
\pgfpathcurveto{\pgfqpoint{1.630766in}{2.423795in}}{\pgfqpoint{1.625709in}{2.431362in}}{\pgfqpoint{1.619336in}{2.437736in}}%
\pgfpathcurveto{\pgfqpoint{1.612962in}{2.444109in}}{\pgfqpoint{1.605395in}{2.449166in}}{\pgfqpoint{1.597067in}{2.452615in}}%
\pgfpathcurveto{\pgfqpoint{1.588740in}{2.456064in}}{\pgfqpoint{1.579814in}{2.457840in}}{\pgfqpoint{1.570800in}{2.457840in}}%
\pgfpathcurveto{\pgfqpoint{1.561786in}{2.457840in}}{\pgfqpoint{1.552860in}{2.456064in}}{\pgfqpoint{1.544533in}{2.452615in}}%
\pgfpathcurveto{\pgfqpoint{1.536205in}{2.449166in}}{\pgfqpoint{1.528638in}{2.444109in}}{\pgfqpoint{1.522264in}{2.437736in}}%
\pgfpathcurveto{\pgfqpoint{1.515891in}{2.431362in}}{\pgfqpoint{1.510834in}{2.423795in}}{\pgfqpoint{1.507385in}{2.415467in}}%
\pgfpathcurveto{\pgfqpoint{1.503936in}{2.407140in}}{\pgfqpoint{1.502160in}{2.398214in}}{\pgfqpoint{1.502160in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.502160in}{2.380186in}}{\pgfqpoint{1.503936in}{2.371260in}}{\pgfqpoint{1.507385in}{2.362933in}}%
\pgfpathcurveto{\pgfqpoint{1.510834in}{2.354605in}}{\pgfqpoint{1.515891in}{2.347038in}}{\pgfqpoint{1.522264in}{2.340664in}}%
\pgfpathcurveto{\pgfqpoint{1.528638in}{2.334291in}}{\pgfqpoint{1.536205in}{2.329234in}}{\pgfqpoint{1.544533in}{2.325785in}}%
\pgfpathcurveto{\pgfqpoint{1.552860in}{2.322336in}}{\pgfqpoint{1.561786in}{2.320560in}}{\pgfqpoint{1.570800in}{2.320560in}}%
\pgfpathcurveto{\pgfqpoint{1.579814in}{2.320560in}}{\pgfqpoint{1.588740in}{2.322336in}}{\pgfqpoint{1.597067in}{2.325785in}}%
\pgfpathcurveto{\pgfqpoint{1.605395in}{2.329234in}}{\pgfqpoint{1.612962in}{2.334291in}}{\pgfqpoint{1.619336in}{2.340664in}}%
\pgfpathcurveto{\pgfqpoint{1.625709in}{2.347038in}}{\pgfqpoint{1.630766in}{2.354605in}}{\pgfqpoint{1.634215in}{2.362933in}}%
\pgfpathcurveto{\pgfqpoint{1.637664in}{2.371260in}}{\pgfqpoint{1.639440in}{2.380186in}}{\pgfqpoint{1.639440in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{1.640100in}{2.389200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468500in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.468500in}{2.551700in}}{\pgfqpoint{1.466707in}{2.542688in}}{\pgfqpoint{1.463225in}{2.534280in}}%
\pgfpathcurveto{\pgfqpoint{1.459742in}{2.525872in}}{\pgfqpoint{1.454637in}{2.518232in}}{\pgfqpoint{1.448202in}{2.511798in}}%
\pgfpathcurveto{\pgfqpoint{1.441768in}{2.505363in}}{\pgfqpoint{1.434128in}{2.500258in}}{\pgfqpoint{1.425720in}{2.496775in}}%
\pgfpathcurveto{\pgfqpoint{1.417312in}{2.493293in}}{\pgfqpoint{1.408300in}{2.491500in}}{\pgfqpoint{1.399200in}{2.491500in}}%
\pgfpathcurveto{\pgfqpoint{1.390100in}{2.491500in}}{\pgfqpoint{1.381088in}{2.493293in}}{\pgfqpoint{1.372680in}{2.496775in}}%
\pgfpathcurveto{\pgfqpoint{1.364272in}{2.500258in}}{\pgfqpoint{1.356632in}{2.505363in}}{\pgfqpoint{1.350198in}{2.511798in}}%
\pgfpathcurveto{\pgfqpoint{1.343763in}{2.518232in}}{\pgfqpoint{1.338658in}{2.525872in}}{\pgfqpoint{1.335175in}{2.534280in}}%
\pgfpathcurveto{\pgfqpoint{1.331693in}{2.542688in}}{\pgfqpoint{1.329900in}{2.551700in}}{\pgfqpoint{1.329900in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.329900in}{2.569900in}}{\pgfqpoint{1.331693in}{2.578912in}}{\pgfqpoint{1.335175in}{2.587320in}}%
\pgfpathcurveto{\pgfqpoint{1.338658in}{2.595728in}}{\pgfqpoint{1.343763in}{2.603368in}}{\pgfqpoint{1.350198in}{2.609802in}}%
\pgfpathcurveto{\pgfqpoint{1.356632in}{2.616237in}}{\pgfqpoint{1.364272in}{2.621342in}}{\pgfqpoint{1.372680in}{2.624825in}}%
\pgfpathcurveto{\pgfqpoint{1.381088in}{2.628307in}}{\pgfqpoint{1.390100in}{2.630100in}}{\pgfqpoint{1.399200in}{2.630100in}}%
\pgfpathcurveto{\pgfqpoint{1.408300in}{2.630100in}}{\pgfqpoint{1.417312in}{2.628307in}}{\pgfqpoint{1.425720in}{2.624825in}}%
\pgfpathcurveto{\pgfqpoint{1.434128in}{2.621342in}}{\pgfqpoint{1.441768in}{2.616237in}}{\pgfqpoint{1.448202in}{2.609802in}}%
\pgfpathcurveto{\pgfqpoint{1.454637in}{2.603368in}}{\pgfqpoint{1.459742in}{2.595728in}}{\pgfqpoint{1.463225in}{2.587320in}}%
\pgfpathcurveto{\pgfqpoint{1.466707in}{2.578912in}}{\pgfqpoint{1.468500in}{2.569900in}}{\pgfqpoint{1.468500in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{1.467840in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.467840in}{2.569814in}}{\pgfqpoint{1.466064in}{2.578740in}}{\pgfqpoint{1.462615in}{2.587067in}}%
\pgfpathcurveto{\pgfqpoint{1.459166in}{2.595395in}}{\pgfqpoint{1.454109in}{2.602962in}}{\pgfqpoint{1.447736in}{2.609336in}}%
\pgfpathcurveto{\pgfqpoint{1.441362in}{2.615709in}}{\pgfqpoint{1.433795in}{2.620766in}}{\pgfqpoint{1.425467in}{2.624215in}}%
\pgfpathcurveto{\pgfqpoint{1.417140in}{2.627664in}}{\pgfqpoint{1.408214in}{2.629440in}}{\pgfqpoint{1.399200in}{2.629440in}}%
\pgfpathcurveto{\pgfqpoint{1.390186in}{2.629440in}}{\pgfqpoint{1.381260in}{2.627664in}}{\pgfqpoint{1.372933in}{2.624215in}}%
\pgfpathcurveto{\pgfqpoint{1.364605in}{2.620766in}}{\pgfqpoint{1.357038in}{2.615709in}}{\pgfqpoint{1.350664in}{2.609336in}}%
\pgfpathcurveto{\pgfqpoint{1.344291in}{2.602962in}}{\pgfqpoint{1.339234in}{2.595395in}}{\pgfqpoint{1.335785in}{2.587067in}}%
\pgfpathcurveto{\pgfqpoint{1.332336in}{2.578740in}}{\pgfqpoint{1.330560in}{2.569814in}}{\pgfqpoint{1.330560in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.330560in}{2.551786in}}{\pgfqpoint{1.332336in}{2.542860in}}{\pgfqpoint{1.335785in}{2.534533in}}%
\pgfpathcurveto{\pgfqpoint{1.339234in}{2.526205in}}{\pgfqpoint{1.344291in}{2.518638in}}{\pgfqpoint{1.350664in}{2.512264in}}%
\pgfpathcurveto{\pgfqpoint{1.357038in}{2.505891in}}{\pgfqpoint{1.364605in}{2.500834in}}{\pgfqpoint{1.372933in}{2.497385in}}%
\pgfpathcurveto{\pgfqpoint{1.381260in}{2.493936in}}{\pgfqpoint{1.390186in}{2.492160in}}{\pgfqpoint{1.399200in}{2.492160in}}%
\pgfpathcurveto{\pgfqpoint{1.408214in}{2.492160in}}{\pgfqpoint{1.417140in}{2.493936in}}{\pgfqpoint{1.425467in}{2.497385in}}%
\pgfpathcurveto{\pgfqpoint{1.433795in}{2.500834in}}{\pgfqpoint{1.441362in}{2.505891in}}{\pgfqpoint{1.447736in}{2.512264in}}%
\pgfpathcurveto{\pgfqpoint{1.454109in}{2.518638in}}{\pgfqpoint{1.459166in}{2.526205in}}{\pgfqpoint{1.462615in}{2.534533in}}%
\pgfpathcurveto{\pgfqpoint{1.466064in}{2.542860in}}{\pgfqpoint{1.467840in}{2.551786in}}{\pgfqpoint{1.467840in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{1.468500in}{2.560800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640100in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.640100in}{2.551700in}}{\pgfqpoint{1.638307in}{2.542688in}}{\pgfqpoint{1.634825in}{2.534280in}}%
\pgfpathcurveto{\pgfqpoint{1.631342in}{2.525872in}}{\pgfqpoint{1.626237in}{2.518232in}}{\pgfqpoint{1.619802in}{2.511798in}}%
\pgfpathcurveto{\pgfqpoint{1.613368in}{2.505363in}}{\pgfqpoint{1.605728in}{2.500258in}}{\pgfqpoint{1.597320in}{2.496775in}}%
\pgfpathcurveto{\pgfqpoint{1.588912in}{2.493293in}}{\pgfqpoint{1.579900in}{2.491500in}}{\pgfqpoint{1.570800in}{2.491500in}}%
\pgfpathcurveto{\pgfqpoint{1.561700in}{2.491500in}}{\pgfqpoint{1.552688in}{2.493293in}}{\pgfqpoint{1.544280in}{2.496775in}}%
\pgfpathcurveto{\pgfqpoint{1.535872in}{2.500258in}}{\pgfqpoint{1.528232in}{2.505363in}}{\pgfqpoint{1.521798in}{2.511798in}}%
\pgfpathcurveto{\pgfqpoint{1.515363in}{2.518232in}}{\pgfqpoint{1.510258in}{2.525872in}}{\pgfqpoint{1.506775in}{2.534280in}}%
\pgfpathcurveto{\pgfqpoint{1.503293in}{2.542688in}}{\pgfqpoint{1.501500in}{2.551700in}}{\pgfqpoint{1.501500in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.501500in}{2.569900in}}{\pgfqpoint{1.503293in}{2.578912in}}{\pgfqpoint{1.506775in}{2.587320in}}%
\pgfpathcurveto{\pgfqpoint{1.510258in}{2.595728in}}{\pgfqpoint{1.515363in}{2.603368in}}{\pgfqpoint{1.521798in}{2.609802in}}%
\pgfpathcurveto{\pgfqpoint{1.528232in}{2.616237in}}{\pgfqpoint{1.535872in}{2.621342in}}{\pgfqpoint{1.544280in}{2.624825in}}%
\pgfpathcurveto{\pgfqpoint{1.552688in}{2.628307in}}{\pgfqpoint{1.561700in}{2.630100in}}{\pgfqpoint{1.570800in}{2.630100in}}%
\pgfpathcurveto{\pgfqpoint{1.579900in}{2.630100in}}{\pgfqpoint{1.588912in}{2.628307in}}{\pgfqpoint{1.597320in}{2.624825in}}%
\pgfpathcurveto{\pgfqpoint{1.605728in}{2.621342in}}{\pgfqpoint{1.613368in}{2.616237in}}{\pgfqpoint{1.619802in}{2.609802in}}%
\pgfpathcurveto{\pgfqpoint{1.626237in}{2.603368in}}{\pgfqpoint{1.631342in}{2.595728in}}{\pgfqpoint{1.634825in}{2.587320in}}%
\pgfpathcurveto{\pgfqpoint{1.638307in}{2.578912in}}{\pgfqpoint{1.640100in}{2.569900in}}{\pgfqpoint{1.640100in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{1.639440in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.639440in}{2.569814in}}{\pgfqpoint{1.637664in}{2.578740in}}{\pgfqpoint{1.634215in}{2.587067in}}%
\pgfpathcurveto{\pgfqpoint{1.630766in}{2.595395in}}{\pgfqpoint{1.625709in}{2.602962in}}{\pgfqpoint{1.619336in}{2.609336in}}%
\pgfpathcurveto{\pgfqpoint{1.612962in}{2.615709in}}{\pgfqpoint{1.605395in}{2.620766in}}{\pgfqpoint{1.597067in}{2.624215in}}%
\pgfpathcurveto{\pgfqpoint{1.588740in}{2.627664in}}{\pgfqpoint{1.579814in}{2.629440in}}{\pgfqpoint{1.570800in}{2.629440in}}%
\pgfpathcurveto{\pgfqpoint{1.561786in}{2.629440in}}{\pgfqpoint{1.552860in}{2.627664in}}{\pgfqpoint{1.544533in}{2.624215in}}%
\pgfpathcurveto{\pgfqpoint{1.536205in}{2.620766in}}{\pgfqpoint{1.528638in}{2.615709in}}{\pgfqpoint{1.522264in}{2.609336in}}%
\pgfpathcurveto{\pgfqpoint{1.515891in}{2.602962in}}{\pgfqpoint{1.510834in}{2.595395in}}{\pgfqpoint{1.507385in}{2.587067in}}%
\pgfpathcurveto{\pgfqpoint{1.503936in}{2.578740in}}{\pgfqpoint{1.502160in}{2.569814in}}{\pgfqpoint{1.502160in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.502160in}{2.551786in}}{\pgfqpoint{1.503936in}{2.542860in}}{\pgfqpoint{1.507385in}{2.534533in}}%
\pgfpathcurveto{\pgfqpoint{1.510834in}{2.526205in}}{\pgfqpoint{1.515891in}{2.518638in}}{\pgfqpoint{1.522264in}{2.512264in}}%
\pgfpathcurveto{\pgfqpoint{1.528638in}{2.505891in}}{\pgfqpoint{1.536205in}{2.500834in}}{\pgfqpoint{1.544533in}{2.497385in}}%
\pgfpathcurveto{\pgfqpoint{1.552860in}{2.493936in}}{\pgfqpoint{1.561786in}{2.492160in}}{\pgfqpoint{1.570800in}{2.492160in}}%
\pgfpathcurveto{\pgfqpoint{1.579814in}{2.492160in}}{\pgfqpoint{1.588740in}{2.493936in}}{\pgfqpoint{1.597067in}{2.497385in}}%
\pgfpathcurveto{\pgfqpoint{1.605395in}{2.500834in}}{\pgfqpoint{1.612962in}{2.505891in}}{\pgfqpoint{1.619336in}{2.512264in}}%
\pgfpathcurveto{\pgfqpoint{1.625709in}{2.518638in}}{\pgfqpoint{1.630766in}{2.526205in}}{\pgfqpoint{1.634215in}{2.534533in}}%
\pgfpathcurveto{\pgfqpoint{1.637664in}{2.542860in}}{\pgfqpoint{1.639440in}{2.551786in}}{\pgfqpoint{1.639440in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{1.640100in}{2.560800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468500in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.468500in}{2.380100in}}{\pgfqpoint{1.466707in}{2.371088in}}{\pgfqpoint{1.463225in}{2.362680in}}%
\pgfpathcurveto{\pgfqpoint{1.459742in}{2.354272in}}{\pgfqpoint{1.454637in}{2.346632in}}{\pgfqpoint{1.448202in}{2.340198in}}%
\pgfpathcurveto{\pgfqpoint{1.441768in}{2.333763in}}{\pgfqpoint{1.434128in}{2.328658in}}{\pgfqpoint{1.425720in}{2.325175in}}%
\pgfpathcurveto{\pgfqpoint{1.417312in}{2.321693in}}{\pgfqpoint{1.408300in}{2.319900in}}{\pgfqpoint{1.399200in}{2.319900in}}%
\pgfpathcurveto{\pgfqpoint{1.390100in}{2.319900in}}{\pgfqpoint{1.381088in}{2.321693in}}{\pgfqpoint{1.372680in}{2.325175in}}%
\pgfpathcurveto{\pgfqpoint{1.364272in}{2.328658in}}{\pgfqpoint{1.356632in}{2.333763in}}{\pgfqpoint{1.350198in}{2.340198in}}%
\pgfpathcurveto{\pgfqpoint{1.343763in}{2.346632in}}{\pgfqpoint{1.338658in}{2.354272in}}{\pgfqpoint{1.335175in}{2.362680in}}%
\pgfpathcurveto{\pgfqpoint{1.331693in}{2.371088in}}{\pgfqpoint{1.329900in}{2.380100in}}{\pgfqpoint{1.329900in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.329900in}{2.398300in}}{\pgfqpoint{1.331693in}{2.407312in}}{\pgfqpoint{1.335175in}{2.415720in}}%
\pgfpathcurveto{\pgfqpoint{1.338658in}{2.424128in}}{\pgfqpoint{1.343763in}{2.431768in}}{\pgfqpoint{1.350198in}{2.438202in}}%
\pgfpathcurveto{\pgfqpoint{1.356632in}{2.444637in}}{\pgfqpoint{1.364272in}{2.449742in}}{\pgfqpoint{1.372680in}{2.453225in}}%
\pgfpathcurveto{\pgfqpoint{1.381088in}{2.456707in}}{\pgfqpoint{1.390100in}{2.458500in}}{\pgfqpoint{1.399200in}{2.458500in}}%
\pgfpathcurveto{\pgfqpoint{1.408300in}{2.458500in}}{\pgfqpoint{1.417312in}{2.456707in}}{\pgfqpoint{1.425720in}{2.453225in}}%
\pgfpathcurveto{\pgfqpoint{1.434128in}{2.449742in}}{\pgfqpoint{1.441768in}{2.444637in}}{\pgfqpoint{1.448202in}{2.438202in}}%
\pgfpathcurveto{\pgfqpoint{1.454637in}{2.431768in}}{\pgfqpoint{1.459742in}{2.424128in}}{\pgfqpoint{1.463225in}{2.415720in}}%
\pgfpathcurveto{\pgfqpoint{1.466707in}{2.407312in}}{\pgfqpoint{1.468500in}{2.398300in}}{\pgfqpoint{1.468500in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{1.467840in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.467840in}{2.398214in}}{\pgfqpoint{1.466064in}{2.407140in}}{\pgfqpoint{1.462615in}{2.415467in}}%
\pgfpathcurveto{\pgfqpoint{1.459166in}{2.423795in}}{\pgfqpoint{1.454109in}{2.431362in}}{\pgfqpoint{1.447736in}{2.437736in}}%
\pgfpathcurveto{\pgfqpoint{1.441362in}{2.444109in}}{\pgfqpoint{1.433795in}{2.449166in}}{\pgfqpoint{1.425467in}{2.452615in}}%
\pgfpathcurveto{\pgfqpoint{1.417140in}{2.456064in}}{\pgfqpoint{1.408214in}{2.457840in}}{\pgfqpoint{1.399200in}{2.457840in}}%
\pgfpathcurveto{\pgfqpoint{1.390186in}{2.457840in}}{\pgfqpoint{1.381260in}{2.456064in}}{\pgfqpoint{1.372933in}{2.452615in}}%
\pgfpathcurveto{\pgfqpoint{1.364605in}{2.449166in}}{\pgfqpoint{1.357038in}{2.444109in}}{\pgfqpoint{1.350664in}{2.437736in}}%
\pgfpathcurveto{\pgfqpoint{1.344291in}{2.431362in}}{\pgfqpoint{1.339234in}{2.423795in}}{\pgfqpoint{1.335785in}{2.415467in}}%
\pgfpathcurveto{\pgfqpoint{1.332336in}{2.407140in}}{\pgfqpoint{1.330560in}{2.398214in}}{\pgfqpoint{1.330560in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.330560in}{2.380186in}}{\pgfqpoint{1.332336in}{2.371260in}}{\pgfqpoint{1.335785in}{2.362933in}}%
\pgfpathcurveto{\pgfqpoint{1.339234in}{2.354605in}}{\pgfqpoint{1.344291in}{2.347038in}}{\pgfqpoint{1.350664in}{2.340664in}}%
\pgfpathcurveto{\pgfqpoint{1.357038in}{2.334291in}}{\pgfqpoint{1.364605in}{2.329234in}}{\pgfqpoint{1.372933in}{2.325785in}}%
\pgfpathcurveto{\pgfqpoint{1.381260in}{2.322336in}}{\pgfqpoint{1.390186in}{2.320560in}}{\pgfqpoint{1.399200in}{2.320560in}}%
\pgfpathcurveto{\pgfqpoint{1.408214in}{2.320560in}}{\pgfqpoint{1.417140in}{2.322336in}}{\pgfqpoint{1.425467in}{2.325785in}}%
\pgfpathcurveto{\pgfqpoint{1.433795in}{2.329234in}}{\pgfqpoint{1.441362in}{2.334291in}}{\pgfqpoint{1.447736in}{2.340664in}}%
\pgfpathcurveto{\pgfqpoint{1.454109in}{2.347038in}}{\pgfqpoint{1.459166in}{2.354605in}}{\pgfqpoint{1.462615in}{2.362933in}}%
\pgfpathcurveto{\pgfqpoint{1.466064in}{2.371260in}}{\pgfqpoint{1.467840in}{2.380186in}}{\pgfqpoint{1.467840in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{1.468500in}{2.389200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653300in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.653300in}{2.378366in}}{\pgfqpoint{1.651166in}{2.367638in}}{\pgfqpoint{1.647020in}{2.357629in}}%
\pgfpathcurveto{\pgfqpoint{1.642874in}{2.347619in}}{\pgfqpoint{1.636797in}{2.338524in}}{\pgfqpoint{1.629136in}{2.330864in}}%
\pgfpathcurveto{\pgfqpoint{1.621476in}{2.323203in}}{\pgfqpoint{1.612381in}{2.317126in}}{\pgfqpoint{1.602371in}{2.312980in}}%
\pgfpathcurveto{\pgfqpoint{1.592362in}{2.308834in}}{\pgfqpoint{1.581634in}{2.306700in}}{\pgfqpoint{1.570800in}{2.306700in}}%
\pgfpathcurveto{\pgfqpoint{1.559966in}{2.306700in}}{\pgfqpoint{1.549238in}{2.308834in}}{\pgfqpoint{1.539229in}{2.312980in}}%
\pgfpathcurveto{\pgfqpoint{1.529219in}{2.317126in}}{\pgfqpoint{1.520124in}{2.323203in}}{\pgfqpoint{1.512464in}{2.330864in}}%
\pgfpathcurveto{\pgfqpoint{1.504803in}{2.338524in}}{\pgfqpoint{1.498726in}{2.347619in}}{\pgfqpoint{1.494580in}{2.357629in}}%
\pgfpathcurveto{\pgfqpoint{1.490434in}{2.367638in}}{\pgfqpoint{1.488300in}{2.378366in}}{\pgfqpoint{1.488300in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.488300in}{2.400034in}}{\pgfqpoint{1.490434in}{2.410762in}}{\pgfqpoint{1.494580in}{2.420771in}}%
\pgfpathcurveto{\pgfqpoint{1.498726in}{2.430781in}}{\pgfqpoint{1.504803in}{2.439876in}}{\pgfqpoint{1.512464in}{2.447536in}}%
\pgfpathcurveto{\pgfqpoint{1.520124in}{2.455197in}}{\pgfqpoint{1.529219in}{2.461274in}}{\pgfqpoint{1.539229in}{2.465420in}}%
\pgfpathcurveto{\pgfqpoint{1.549238in}{2.469566in}}{\pgfqpoint{1.559966in}{2.471700in}}{\pgfqpoint{1.570800in}{2.471700in}}%
\pgfpathcurveto{\pgfqpoint{1.581634in}{2.471700in}}{\pgfqpoint{1.592362in}{2.469566in}}{\pgfqpoint{1.602371in}{2.465420in}}%
\pgfpathcurveto{\pgfqpoint{1.612381in}{2.461274in}}{\pgfqpoint{1.621476in}{2.455197in}}{\pgfqpoint{1.629136in}{2.447536in}}%
\pgfpathcurveto{\pgfqpoint{1.636797in}{2.439876in}}{\pgfqpoint{1.642874in}{2.430781in}}{\pgfqpoint{1.647020in}{2.420771in}}%
\pgfpathcurveto{\pgfqpoint{1.651166in}{2.410762in}}{\pgfqpoint{1.653300in}{2.400034in}}{\pgfqpoint{1.653300in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{1.652640in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.652640in}{2.399947in}}{\pgfqpoint{1.650523in}{2.410590in}}{\pgfqpoint{1.646410in}{2.420519in}}%
\pgfpathcurveto{\pgfqpoint{1.642298in}{2.430448in}}{\pgfqpoint{1.636269in}{2.439470in}}{\pgfqpoint{1.628670in}{2.447070in}}%
\pgfpathcurveto{\pgfqpoint{1.621070in}{2.454669in}}{\pgfqpoint{1.612048in}{2.460698in}}{\pgfqpoint{1.602119in}{2.464810in}}%
\pgfpathcurveto{\pgfqpoint{1.592190in}{2.468923in}}{\pgfqpoint{1.581547in}{2.471040in}}{\pgfqpoint{1.570800in}{2.471040in}}%
\pgfpathcurveto{\pgfqpoint{1.560053in}{2.471040in}}{\pgfqpoint{1.549410in}{2.468923in}}{\pgfqpoint{1.539481in}{2.464810in}}%
\pgfpathcurveto{\pgfqpoint{1.529552in}{2.460698in}}{\pgfqpoint{1.520530in}{2.454669in}}{\pgfqpoint{1.512930in}{2.447070in}}%
\pgfpathcurveto{\pgfqpoint{1.505331in}{2.439470in}}{\pgfqpoint{1.499302in}{2.430448in}}{\pgfqpoint{1.495190in}{2.420519in}}%
\pgfpathcurveto{\pgfqpoint{1.491077in}{2.410590in}}{\pgfqpoint{1.488960in}{2.399947in}}{\pgfqpoint{1.488960in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.488960in}{2.378453in}}{\pgfqpoint{1.491077in}{2.367810in}}{\pgfqpoint{1.495190in}{2.357881in}}%
\pgfpathcurveto{\pgfqpoint{1.499302in}{2.347952in}}{\pgfqpoint{1.505331in}{2.338930in}}{\pgfqpoint{1.512930in}{2.331330in}}%
\pgfpathcurveto{\pgfqpoint{1.520530in}{2.323731in}}{\pgfqpoint{1.529552in}{2.317702in}}{\pgfqpoint{1.539481in}{2.313590in}}%
\pgfpathcurveto{\pgfqpoint{1.549410in}{2.309477in}}{\pgfqpoint{1.560053in}{2.307360in}}{\pgfqpoint{1.570800in}{2.307360in}}%
\pgfpathcurveto{\pgfqpoint{1.581547in}{2.307360in}}{\pgfqpoint{1.592190in}{2.309477in}}{\pgfqpoint{1.602119in}{2.313590in}}%
\pgfpathcurveto{\pgfqpoint{1.612048in}{2.317702in}}{\pgfqpoint{1.621070in}{2.323731in}}{\pgfqpoint{1.628670in}{2.331330in}}%
\pgfpathcurveto{\pgfqpoint{1.636269in}{2.338930in}}{\pgfqpoint{1.642298in}{2.347952in}}{\pgfqpoint{1.646410in}{2.357881in}}%
\pgfpathcurveto{\pgfqpoint{1.650523in}{2.367810in}}{\pgfqpoint{1.652640in}{2.378453in}}{\pgfqpoint{1.652640in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{1.653300in}{2.389200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481700in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.481700in}{2.549966in}}{\pgfqpoint{1.479566in}{2.539238in}}{\pgfqpoint{1.475420in}{2.529229in}}%
\pgfpathcurveto{\pgfqpoint{1.471274in}{2.519219in}}{\pgfqpoint{1.465197in}{2.510124in}}{\pgfqpoint{1.457536in}{2.502464in}}%
\pgfpathcurveto{\pgfqpoint{1.449876in}{2.494803in}}{\pgfqpoint{1.440781in}{2.488726in}}{\pgfqpoint{1.430771in}{2.484580in}}%
\pgfpathcurveto{\pgfqpoint{1.420762in}{2.480434in}}{\pgfqpoint{1.410034in}{2.478300in}}{\pgfqpoint{1.399200in}{2.478300in}}%
\pgfpathcurveto{\pgfqpoint{1.388366in}{2.478300in}}{\pgfqpoint{1.377638in}{2.480434in}}{\pgfqpoint{1.367629in}{2.484580in}}%
\pgfpathcurveto{\pgfqpoint{1.357619in}{2.488726in}}{\pgfqpoint{1.348524in}{2.494803in}}{\pgfqpoint{1.340864in}{2.502464in}}%
\pgfpathcurveto{\pgfqpoint{1.333203in}{2.510124in}}{\pgfqpoint{1.327126in}{2.519219in}}{\pgfqpoint{1.322980in}{2.529229in}}%
\pgfpathcurveto{\pgfqpoint{1.318834in}{2.539238in}}{\pgfqpoint{1.316700in}{2.549966in}}{\pgfqpoint{1.316700in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.316700in}{2.571634in}}{\pgfqpoint{1.318834in}{2.582362in}}{\pgfqpoint{1.322980in}{2.592371in}}%
\pgfpathcurveto{\pgfqpoint{1.327126in}{2.602381in}}{\pgfqpoint{1.333203in}{2.611476in}}{\pgfqpoint{1.340864in}{2.619136in}}%
\pgfpathcurveto{\pgfqpoint{1.348524in}{2.626797in}}{\pgfqpoint{1.357619in}{2.632874in}}{\pgfqpoint{1.367629in}{2.637020in}}%
\pgfpathcurveto{\pgfqpoint{1.377638in}{2.641166in}}{\pgfqpoint{1.388366in}{2.643300in}}{\pgfqpoint{1.399200in}{2.643300in}}%
\pgfpathcurveto{\pgfqpoint{1.410034in}{2.643300in}}{\pgfqpoint{1.420762in}{2.641166in}}{\pgfqpoint{1.430771in}{2.637020in}}%
\pgfpathcurveto{\pgfqpoint{1.440781in}{2.632874in}}{\pgfqpoint{1.449876in}{2.626797in}}{\pgfqpoint{1.457536in}{2.619136in}}%
\pgfpathcurveto{\pgfqpoint{1.465197in}{2.611476in}}{\pgfqpoint{1.471274in}{2.602381in}}{\pgfqpoint{1.475420in}{2.592371in}}%
\pgfpathcurveto{\pgfqpoint{1.479566in}{2.582362in}}{\pgfqpoint{1.481700in}{2.571634in}}{\pgfqpoint{1.481700in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{1.481040in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.481040in}{2.571547in}}{\pgfqpoint{1.478923in}{2.582190in}}{\pgfqpoint{1.474810in}{2.592119in}}%
\pgfpathcurveto{\pgfqpoint{1.470698in}{2.602048in}}{\pgfqpoint{1.464669in}{2.611070in}}{\pgfqpoint{1.457070in}{2.618670in}}%
\pgfpathcurveto{\pgfqpoint{1.449470in}{2.626269in}}{\pgfqpoint{1.440448in}{2.632298in}}{\pgfqpoint{1.430519in}{2.636410in}}%
\pgfpathcurveto{\pgfqpoint{1.420590in}{2.640523in}}{\pgfqpoint{1.409947in}{2.642640in}}{\pgfqpoint{1.399200in}{2.642640in}}%
\pgfpathcurveto{\pgfqpoint{1.388453in}{2.642640in}}{\pgfqpoint{1.377810in}{2.640523in}}{\pgfqpoint{1.367881in}{2.636410in}}%
\pgfpathcurveto{\pgfqpoint{1.357952in}{2.632298in}}{\pgfqpoint{1.348930in}{2.626269in}}{\pgfqpoint{1.341330in}{2.618670in}}%
\pgfpathcurveto{\pgfqpoint{1.333731in}{2.611070in}}{\pgfqpoint{1.327702in}{2.602048in}}{\pgfqpoint{1.323590in}{2.592119in}}%
\pgfpathcurveto{\pgfqpoint{1.319477in}{2.582190in}}{\pgfqpoint{1.317360in}{2.571547in}}{\pgfqpoint{1.317360in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.317360in}{2.550053in}}{\pgfqpoint{1.319477in}{2.539410in}}{\pgfqpoint{1.323590in}{2.529481in}}%
\pgfpathcurveto{\pgfqpoint{1.327702in}{2.519552in}}{\pgfqpoint{1.333731in}{2.510530in}}{\pgfqpoint{1.341330in}{2.502930in}}%
\pgfpathcurveto{\pgfqpoint{1.348930in}{2.495331in}}{\pgfqpoint{1.357952in}{2.489302in}}{\pgfqpoint{1.367881in}{2.485190in}}%
\pgfpathcurveto{\pgfqpoint{1.377810in}{2.481077in}}{\pgfqpoint{1.388453in}{2.478960in}}{\pgfqpoint{1.399200in}{2.478960in}}%
\pgfpathcurveto{\pgfqpoint{1.409947in}{2.478960in}}{\pgfqpoint{1.420590in}{2.481077in}}{\pgfqpoint{1.430519in}{2.485190in}}%
\pgfpathcurveto{\pgfqpoint{1.440448in}{2.489302in}}{\pgfqpoint{1.449470in}{2.495331in}}{\pgfqpoint{1.457070in}{2.502930in}}%
\pgfpathcurveto{\pgfqpoint{1.464669in}{2.510530in}}{\pgfqpoint{1.470698in}{2.519552in}}{\pgfqpoint{1.474810in}{2.529481in}}%
\pgfpathcurveto{\pgfqpoint{1.478923in}{2.539410in}}{\pgfqpoint{1.481040in}{2.550053in}}{\pgfqpoint{1.481040in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{1.481700in}{2.560800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653300in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.653300in}{2.549966in}}{\pgfqpoint{1.651166in}{2.539238in}}{\pgfqpoint{1.647020in}{2.529229in}}%
\pgfpathcurveto{\pgfqpoint{1.642874in}{2.519219in}}{\pgfqpoint{1.636797in}{2.510124in}}{\pgfqpoint{1.629136in}{2.502464in}}%
\pgfpathcurveto{\pgfqpoint{1.621476in}{2.494803in}}{\pgfqpoint{1.612381in}{2.488726in}}{\pgfqpoint{1.602371in}{2.484580in}}%
\pgfpathcurveto{\pgfqpoint{1.592362in}{2.480434in}}{\pgfqpoint{1.581634in}{2.478300in}}{\pgfqpoint{1.570800in}{2.478300in}}%
\pgfpathcurveto{\pgfqpoint{1.559966in}{2.478300in}}{\pgfqpoint{1.549238in}{2.480434in}}{\pgfqpoint{1.539229in}{2.484580in}}%
\pgfpathcurveto{\pgfqpoint{1.529219in}{2.488726in}}{\pgfqpoint{1.520124in}{2.494803in}}{\pgfqpoint{1.512464in}{2.502464in}}%
\pgfpathcurveto{\pgfqpoint{1.504803in}{2.510124in}}{\pgfqpoint{1.498726in}{2.519219in}}{\pgfqpoint{1.494580in}{2.529229in}}%
\pgfpathcurveto{\pgfqpoint{1.490434in}{2.539238in}}{\pgfqpoint{1.488300in}{2.549966in}}{\pgfqpoint{1.488300in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.488300in}{2.571634in}}{\pgfqpoint{1.490434in}{2.582362in}}{\pgfqpoint{1.494580in}{2.592371in}}%
\pgfpathcurveto{\pgfqpoint{1.498726in}{2.602381in}}{\pgfqpoint{1.504803in}{2.611476in}}{\pgfqpoint{1.512464in}{2.619136in}}%
\pgfpathcurveto{\pgfqpoint{1.520124in}{2.626797in}}{\pgfqpoint{1.529219in}{2.632874in}}{\pgfqpoint{1.539229in}{2.637020in}}%
\pgfpathcurveto{\pgfqpoint{1.549238in}{2.641166in}}{\pgfqpoint{1.559966in}{2.643300in}}{\pgfqpoint{1.570800in}{2.643300in}}%
\pgfpathcurveto{\pgfqpoint{1.581634in}{2.643300in}}{\pgfqpoint{1.592362in}{2.641166in}}{\pgfqpoint{1.602371in}{2.637020in}}%
\pgfpathcurveto{\pgfqpoint{1.612381in}{2.632874in}}{\pgfqpoint{1.621476in}{2.626797in}}{\pgfqpoint{1.629136in}{2.619136in}}%
\pgfpathcurveto{\pgfqpoint{1.636797in}{2.611476in}}{\pgfqpoint{1.642874in}{2.602381in}}{\pgfqpoint{1.647020in}{2.592371in}}%
\pgfpathcurveto{\pgfqpoint{1.651166in}{2.582362in}}{\pgfqpoint{1.653300in}{2.571634in}}{\pgfqpoint{1.653300in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{1.652640in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.652640in}{2.571547in}}{\pgfqpoint{1.650523in}{2.582190in}}{\pgfqpoint{1.646410in}{2.592119in}}%
\pgfpathcurveto{\pgfqpoint{1.642298in}{2.602048in}}{\pgfqpoint{1.636269in}{2.611070in}}{\pgfqpoint{1.628670in}{2.618670in}}%
\pgfpathcurveto{\pgfqpoint{1.621070in}{2.626269in}}{\pgfqpoint{1.612048in}{2.632298in}}{\pgfqpoint{1.602119in}{2.636410in}}%
\pgfpathcurveto{\pgfqpoint{1.592190in}{2.640523in}}{\pgfqpoint{1.581547in}{2.642640in}}{\pgfqpoint{1.570800in}{2.642640in}}%
\pgfpathcurveto{\pgfqpoint{1.560053in}{2.642640in}}{\pgfqpoint{1.549410in}{2.640523in}}{\pgfqpoint{1.539481in}{2.636410in}}%
\pgfpathcurveto{\pgfqpoint{1.529552in}{2.632298in}}{\pgfqpoint{1.520530in}{2.626269in}}{\pgfqpoint{1.512930in}{2.618670in}}%
\pgfpathcurveto{\pgfqpoint{1.505331in}{2.611070in}}{\pgfqpoint{1.499302in}{2.602048in}}{\pgfqpoint{1.495190in}{2.592119in}}%
\pgfpathcurveto{\pgfqpoint{1.491077in}{2.582190in}}{\pgfqpoint{1.488960in}{2.571547in}}{\pgfqpoint{1.488960in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.488960in}{2.550053in}}{\pgfqpoint{1.491077in}{2.539410in}}{\pgfqpoint{1.495190in}{2.529481in}}%
\pgfpathcurveto{\pgfqpoint{1.499302in}{2.519552in}}{\pgfqpoint{1.505331in}{2.510530in}}{\pgfqpoint{1.512930in}{2.502930in}}%
\pgfpathcurveto{\pgfqpoint{1.520530in}{2.495331in}}{\pgfqpoint{1.529552in}{2.489302in}}{\pgfqpoint{1.539481in}{2.485190in}}%
\pgfpathcurveto{\pgfqpoint{1.549410in}{2.481077in}}{\pgfqpoint{1.560053in}{2.478960in}}{\pgfqpoint{1.570800in}{2.478960in}}%
\pgfpathcurveto{\pgfqpoint{1.581547in}{2.478960in}}{\pgfqpoint{1.592190in}{2.481077in}}{\pgfqpoint{1.602119in}{2.485190in}}%
\pgfpathcurveto{\pgfqpoint{1.612048in}{2.489302in}}{\pgfqpoint{1.621070in}{2.495331in}}{\pgfqpoint{1.628670in}{2.502930in}}%
\pgfpathcurveto{\pgfqpoint{1.636269in}{2.510530in}}{\pgfqpoint{1.642298in}{2.519552in}}{\pgfqpoint{1.646410in}{2.529481in}}%
\pgfpathcurveto{\pgfqpoint{1.650523in}{2.539410in}}{\pgfqpoint{1.652640in}{2.550053in}}{\pgfqpoint{1.652640in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{1.653300in}{2.560800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481700in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.481700in}{2.378366in}}{\pgfqpoint{1.479566in}{2.367638in}}{\pgfqpoint{1.475420in}{2.357629in}}%
\pgfpathcurveto{\pgfqpoint{1.471274in}{2.347619in}}{\pgfqpoint{1.465197in}{2.338524in}}{\pgfqpoint{1.457536in}{2.330864in}}%
\pgfpathcurveto{\pgfqpoint{1.449876in}{2.323203in}}{\pgfqpoint{1.440781in}{2.317126in}}{\pgfqpoint{1.430771in}{2.312980in}}%
\pgfpathcurveto{\pgfqpoint{1.420762in}{2.308834in}}{\pgfqpoint{1.410034in}{2.306700in}}{\pgfqpoint{1.399200in}{2.306700in}}%
\pgfpathcurveto{\pgfqpoint{1.388366in}{2.306700in}}{\pgfqpoint{1.377638in}{2.308834in}}{\pgfqpoint{1.367629in}{2.312980in}}%
\pgfpathcurveto{\pgfqpoint{1.357619in}{2.317126in}}{\pgfqpoint{1.348524in}{2.323203in}}{\pgfqpoint{1.340864in}{2.330864in}}%
\pgfpathcurveto{\pgfqpoint{1.333203in}{2.338524in}}{\pgfqpoint{1.327126in}{2.347619in}}{\pgfqpoint{1.322980in}{2.357629in}}%
\pgfpathcurveto{\pgfqpoint{1.318834in}{2.367638in}}{\pgfqpoint{1.316700in}{2.378366in}}{\pgfqpoint{1.316700in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.316700in}{2.400034in}}{\pgfqpoint{1.318834in}{2.410762in}}{\pgfqpoint{1.322980in}{2.420771in}}%
\pgfpathcurveto{\pgfqpoint{1.327126in}{2.430781in}}{\pgfqpoint{1.333203in}{2.439876in}}{\pgfqpoint{1.340864in}{2.447536in}}%
\pgfpathcurveto{\pgfqpoint{1.348524in}{2.455197in}}{\pgfqpoint{1.357619in}{2.461274in}}{\pgfqpoint{1.367629in}{2.465420in}}%
\pgfpathcurveto{\pgfqpoint{1.377638in}{2.469566in}}{\pgfqpoint{1.388366in}{2.471700in}}{\pgfqpoint{1.399200in}{2.471700in}}%
\pgfpathcurveto{\pgfqpoint{1.410034in}{2.471700in}}{\pgfqpoint{1.420762in}{2.469566in}}{\pgfqpoint{1.430771in}{2.465420in}}%
\pgfpathcurveto{\pgfqpoint{1.440781in}{2.461274in}}{\pgfqpoint{1.449876in}{2.455197in}}{\pgfqpoint{1.457536in}{2.447536in}}%
\pgfpathcurveto{\pgfqpoint{1.465197in}{2.439876in}}{\pgfqpoint{1.471274in}{2.430781in}}{\pgfqpoint{1.475420in}{2.420771in}}%
\pgfpathcurveto{\pgfqpoint{1.479566in}{2.410762in}}{\pgfqpoint{1.481700in}{2.400034in}}{\pgfqpoint{1.481700in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{1.481040in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.481040in}{2.399947in}}{\pgfqpoint{1.478923in}{2.410590in}}{\pgfqpoint{1.474810in}{2.420519in}}%
\pgfpathcurveto{\pgfqpoint{1.470698in}{2.430448in}}{\pgfqpoint{1.464669in}{2.439470in}}{\pgfqpoint{1.457070in}{2.447070in}}%
\pgfpathcurveto{\pgfqpoint{1.449470in}{2.454669in}}{\pgfqpoint{1.440448in}{2.460698in}}{\pgfqpoint{1.430519in}{2.464810in}}%
\pgfpathcurveto{\pgfqpoint{1.420590in}{2.468923in}}{\pgfqpoint{1.409947in}{2.471040in}}{\pgfqpoint{1.399200in}{2.471040in}}%
\pgfpathcurveto{\pgfqpoint{1.388453in}{2.471040in}}{\pgfqpoint{1.377810in}{2.468923in}}{\pgfqpoint{1.367881in}{2.464810in}}%
\pgfpathcurveto{\pgfqpoint{1.357952in}{2.460698in}}{\pgfqpoint{1.348930in}{2.454669in}}{\pgfqpoint{1.341330in}{2.447070in}}%
\pgfpathcurveto{\pgfqpoint{1.333731in}{2.439470in}}{\pgfqpoint{1.327702in}{2.430448in}}{\pgfqpoint{1.323590in}{2.420519in}}%
\pgfpathcurveto{\pgfqpoint{1.319477in}{2.410590in}}{\pgfqpoint{1.317360in}{2.399947in}}{\pgfqpoint{1.317360in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.317360in}{2.378453in}}{\pgfqpoint{1.319477in}{2.367810in}}{\pgfqpoint{1.323590in}{2.357881in}}%
\pgfpathcurveto{\pgfqpoint{1.327702in}{2.347952in}}{\pgfqpoint{1.333731in}{2.338930in}}{\pgfqpoint{1.341330in}{2.331330in}}%
\pgfpathcurveto{\pgfqpoint{1.348930in}{2.323731in}}{\pgfqpoint{1.357952in}{2.317702in}}{\pgfqpoint{1.367881in}{2.313590in}}%
\pgfpathcurveto{\pgfqpoint{1.377810in}{2.309477in}}{\pgfqpoint{1.388453in}{2.307360in}}{\pgfqpoint{1.399200in}{2.307360in}}%
\pgfpathcurveto{\pgfqpoint{1.409947in}{2.307360in}}{\pgfqpoint{1.420590in}{2.309477in}}{\pgfqpoint{1.430519in}{2.313590in}}%
\pgfpathcurveto{\pgfqpoint{1.440448in}{2.317702in}}{\pgfqpoint{1.449470in}{2.323731in}}{\pgfqpoint{1.457070in}{2.331330in}}%
\pgfpathcurveto{\pgfqpoint{1.464669in}{2.338930in}}{\pgfqpoint{1.470698in}{2.347952in}}{\pgfqpoint{1.474810in}{2.357881in}}%
\pgfpathcurveto{\pgfqpoint{1.478923in}{2.367810in}}{\pgfqpoint{1.481040in}{2.378453in}}{\pgfqpoint{1.481040in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{1.481700in}{2.389200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579050in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.579050in}{2.388117in}}{\pgfqpoint{1.578837in}{2.387044in}}{\pgfqpoint{1.578422in}{2.386043in}}%
\pgfpathcurveto{\pgfqpoint{1.578007in}{2.385042in}}{\pgfqpoint{1.577400in}{2.384132in}}{\pgfqpoint{1.576634in}{2.383366in}}%
\pgfpathcurveto{\pgfqpoint{1.575868in}{2.382600in}}{\pgfqpoint{1.574958in}{2.381993in}}{\pgfqpoint{1.573957in}{2.381578in}}%
\pgfpathcurveto{\pgfqpoint{1.572956in}{2.381163in}}{\pgfqpoint{1.571883in}{2.380950in}}{\pgfqpoint{1.570800in}{2.380950in}}%
\pgfpathcurveto{\pgfqpoint{1.569717in}{2.380950in}}{\pgfqpoint{1.568644in}{2.381163in}}{\pgfqpoint{1.567643in}{2.381578in}}%
\pgfpathcurveto{\pgfqpoint{1.566642in}{2.381993in}}{\pgfqpoint{1.565732in}{2.382600in}}{\pgfqpoint{1.564966in}{2.383366in}}%
\pgfpathcurveto{\pgfqpoint{1.564200in}{2.384132in}}{\pgfqpoint{1.563593in}{2.385042in}}{\pgfqpoint{1.563178in}{2.386043in}}%
\pgfpathcurveto{\pgfqpoint{1.562763in}{2.387044in}}{\pgfqpoint{1.562550in}{2.388117in}}{\pgfqpoint{1.562550in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.562550in}{2.390283in}}{\pgfqpoint{1.562763in}{2.391356in}}{\pgfqpoint{1.563178in}{2.392357in}}%
\pgfpathcurveto{\pgfqpoint{1.563593in}{2.393358in}}{\pgfqpoint{1.564200in}{2.394268in}}{\pgfqpoint{1.564966in}{2.395034in}}%
\pgfpathcurveto{\pgfqpoint{1.565732in}{2.395800in}}{\pgfqpoint{1.566642in}{2.396407in}}{\pgfqpoint{1.567643in}{2.396822in}}%
\pgfpathcurveto{\pgfqpoint{1.568644in}{2.397237in}}{\pgfqpoint{1.569717in}{2.397450in}}{\pgfqpoint{1.570800in}{2.397450in}}%
\pgfpathcurveto{\pgfqpoint{1.571883in}{2.397450in}}{\pgfqpoint{1.572956in}{2.397237in}}{\pgfqpoint{1.573957in}{2.396822in}}%
\pgfpathcurveto{\pgfqpoint{1.574958in}{2.396407in}}{\pgfqpoint{1.575868in}{2.395800in}}{\pgfqpoint{1.576634in}{2.395034in}}%
\pgfpathcurveto{\pgfqpoint{1.577400in}{2.394268in}}{\pgfqpoint{1.578007in}{2.393358in}}{\pgfqpoint{1.578422in}{2.392357in}}%
\pgfpathcurveto{\pgfqpoint{1.578837in}{2.391356in}}{\pgfqpoint{1.579050in}{2.390283in}}{\pgfqpoint{1.579050in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{1.578390in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.578390in}{2.390197in}}{\pgfqpoint{1.578194in}{2.391184in}}{\pgfqpoint{1.577812in}{2.392105in}}%
\pgfpathcurveto{\pgfqpoint{1.577431in}{2.393025in}}{\pgfqpoint{1.576872in}{2.393862in}}{\pgfqpoint{1.576167in}{2.394567in}}%
\pgfpathcurveto{\pgfqpoint{1.575462in}{2.395272in}}{\pgfqpoint{1.574625in}{2.395831in}}{\pgfqpoint{1.573705in}{2.396212in}}%
\pgfpathcurveto{\pgfqpoint{1.572784in}{2.396594in}}{\pgfqpoint{1.571797in}{2.396790in}}{\pgfqpoint{1.570800in}{2.396790in}}%
\pgfpathcurveto{\pgfqpoint{1.569803in}{2.396790in}}{\pgfqpoint{1.568816in}{2.396594in}}{\pgfqpoint{1.567895in}{2.396212in}}%
\pgfpathcurveto{\pgfqpoint{1.566975in}{2.395831in}}{\pgfqpoint{1.566138in}{2.395272in}}{\pgfqpoint{1.565433in}{2.394567in}}%
\pgfpathcurveto{\pgfqpoint{1.564728in}{2.393862in}}{\pgfqpoint{1.564169in}{2.393025in}}{\pgfqpoint{1.563788in}{2.392105in}}%
\pgfpathcurveto{\pgfqpoint{1.563406in}{2.391184in}}{\pgfqpoint{1.563210in}{2.390197in}}{\pgfqpoint{1.563210in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.563210in}{2.388203in}}{\pgfqpoint{1.563406in}{2.387216in}}{\pgfqpoint{1.563788in}{2.386295in}}%
\pgfpathcurveto{\pgfqpoint{1.564169in}{2.385375in}}{\pgfqpoint{1.564728in}{2.384538in}}{\pgfqpoint{1.565433in}{2.383833in}}%
\pgfpathcurveto{\pgfqpoint{1.566138in}{2.383128in}}{\pgfqpoint{1.566975in}{2.382569in}}{\pgfqpoint{1.567895in}{2.382188in}}%
\pgfpathcurveto{\pgfqpoint{1.568816in}{2.381806in}}{\pgfqpoint{1.569803in}{2.381610in}}{\pgfqpoint{1.570800in}{2.381610in}}%
\pgfpathcurveto{\pgfqpoint{1.571797in}{2.381610in}}{\pgfqpoint{1.572784in}{2.381806in}}{\pgfqpoint{1.573705in}{2.382188in}}%
\pgfpathcurveto{\pgfqpoint{1.574625in}{2.382569in}}{\pgfqpoint{1.575462in}{2.383128in}}{\pgfqpoint{1.576167in}{2.383833in}}%
\pgfpathcurveto{\pgfqpoint{1.576872in}{2.384538in}}{\pgfqpoint{1.577431in}{2.385375in}}{\pgfqpoint{1.577812in}{2.386295in}}%
\pgfpathcurveto{\pgfqpoint{1.578194in}{2.387216in}}{\pgfqpoint{1.578390in}{2.388203in}}{\pgfqpoint{1.578390in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{1.579050in}{2.389200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407450in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.407450in}{2.559717in}}{\pgfqpoint{1.407237in}{2.558644in}}{\pgfqpoint{1.406822in}{2.557643in}}%
\pgfpathcurveto{\pgfqpoint{1.406407in}{2.556642in}}{\pgfqpoint{1.405800in}{2.555732in}}{\pgfqpoint{1.405034in}{2.554966in}}%
\pgfpathcurveto{\pgfqpoint{1.404268in}{2.554200in}}{\pgfqpoint{1.403358in}{2.553593in}}{\pgfqpoint{1.402357in}{2.553178in}}%
\pgfpathcurveto{\pgfqpoint{1.401356in}{2.552763in}}{\pgfqpoint{1.400283in}{2.552550in}}{\pgfqpoint{1.399200in}{2.552550in}}%
\pgfpathcurveto{\pgfqpoint{1.398117in}{2.552550in}}{\pgfqpoint{1.397044in}{2.552763in}}{\pgfqpoint{1.396043in}{2.553178in}}%
\pgfpathcurveto{\pgfqpoint{1.395042in}{2.553593in}}{\pgfqpoint{1.394132in}{2.554200in}}{\pgfqpoint{1.393366in}{2.554966in}}%
\pgfpathcurveto{\pgfqpoint{1.392600in}{2.555732in}}{\pgfqpoint{1.391993in}{2.556642in}}{\pgfqpoint{1.391578in}{2.557643in}}%
\pgfpathcurveto{\pgfqpoint{1.391163in}{2.558644in}}{\pgfqpoint{1.390950in}{2.559717in}}{\pgfqpoint{1.390950in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.390950in}{2.561883in}}{\pgfqpoint{1.391163in}{2.562956in}}{\pgfqpoint{1.391578in}{2.563957in}}%
\pgfpathcurveto{\pgfqpoint{1.391993in}{2.564958in}}{\pgfqpoint{1.392600in}{2.565868in}}{\pgfqpoint{1.393366in}{2.566634in}}%
\pgfpathcurveto{\pgfqpoint{1.394132in}{2.567400in}}{\pgfqpoint{1.395042in}{2.568007in}}{\pgfqpoint{1.396043in}{2.568422in}}%
\pgfpathcurveto{\pgfqpoint{1.397044in}{2.568837in}}{\pgfqpoint{1.398117in}{2.569050in}}{\pgfqpoint{1.399200in}{2.569050in}}%
\pgfpathcurveto{\pgfqpoint{1.400283in}{2.569050in}}{\pgfqpoint{1.401356in}{2.568837in}}{\pgfqpoint{1.402357in}{2.568422in}}%
\pgfpathcurveto{\pgfqpoint{1.403358in}{2.568007in}}{\pgfqpoint{1.404268in}{2.567400in}}{\pgfqpoint{1.405034in}{2.566634in}}%
\pgfpathcurveto{\pgfqpoint{1.405800in}{2.565868in}}{\pgfqpoint{1.406407in}{2.564958in}}{\pgfqpoint{1.406822in}{2.563957in}}%
\pgfpathcurveto{\pgfqpoint{1.407237in}{2.562956in}}{\pgfqpoint{1.407450in}{2.561883in}}{\pgfqpoint{1.407450in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{1.406790in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.406790in}{2.561797in}}{\pgfqpoint{1.406594in}{2.562784in}}{\pgfqpoint{1.406212in}{2.563705in}}%
\pgfpathcurveto{\pgfqpoint{1.405831in}{2.564625in}}{\pgfqpoint{1.405272in}{2.565462in}}{\pgfqpoint{1.404567in}{2.566167in}}%
\pgfpathcurveto{\pgfqpoint{1.403862in}{2.566872in}}{\pgfqpoint{1.403025in}{2.567431in}}{\pgfqpoint{1.402105in}{2.567812in}}%
\pgfpathcurveto{\pgfqpoint{1.401184in}{2.568194in}}{\pgfqpoint{1.400197in}{2.568390in}}{\pgfqpoint{1.399200in}{2.568390in}}%
\pgfpathcurveto{\pgfqpoint{1.398203in}{2.568390in}}{\pgfqpoint{1.397216in}{2.568194in}}{\pgfqpoint{1.396295in}{2.567812in}}%
\pgfpathcurveto{\pgfqpoint{1.395375in}{2.567431in}}{\pgfqpoint{1.394538in}{2.566872in}}{\pgfqpoint{1.393833in}{2.566167in}}%
\pgfpathcurveto{\pgfqpoint{1.393128in}{2.565462in}}{\pgfqpoint{1.392569in}{2.564625in}}{\pgfqpoint{1.392188in}{2.563705in}}%
\pgfpathcurveto{\pgfqpoint{1.391806in}{2.562784in}}{\pgfqpoint{1.391610in}{2.561797in}}{\pgfqpoint{1.391610in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.391610in}{2.559803in}}{\pgfqpoint{1.391806in}{2.558816in}}{\pgfqpoint{1.392188in}{2.557895in}}%
\pgfpathcurveto{\pgfqpoint{1.392569in}{2.556975in}}{\pgfqpoint{1.393128in}{2.556138in}}{\pgfqpoint{1.393833in}{2.555433in}}%
\pgfpathcurveto{\pgfqpoint{1.394538in}{2.554728in}}{\pgfqpoint{1.395375in}{2.554169in}}{\pgfqpoint{1.396295in}{2.553788in}}%
\pgfpathcurveto{\pgfqpoint{1.397216in}{2.553406in}}{\pgfqpoint{1.398203in}{2.553210in}}{\pgfqpoint{1.399200in}{2.553210in}}%
\pgfpathcurveto{\pgfqpoint{1.400197in}{2.553210in}}{\pgfqpoint{1.401184in}{2.553406in}}{\pgfqpoint{1.402105in}{2.553788in}}%
\pgfpathcurveto{\pgfqpoint{1.403025in}{2.554169in}}{\pgfqpoint{1.403862in}{2.554728in}}{\pgfqpoint{1.404567in}{2.555433in}}%
\pgfpathcurveto{\pgfqpoint{1.405272in}{2.556138in}}{\pgfqpoint{1.405831in}{2.556975in}}{\pgfqpoint{1.406212in}{2.557895in}}%
\pgfpathcurveto{\pgfqpoint{1.406594in}{2.558816in}}{\pgfqpoint{1.406790in}{2.559803in}}{\pgfqpoint{1.406790in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{1.407450in}{2.560800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579050in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.579050in}{2.559717in}}{\pgfqpoint{1.578837in}{2.558644in}}{\pgfqpoint{1.578422in}{2.557643in}}%
\pgfpathcurveto{\pgfqpoint{1.578007in}{2.556642in}}{\pgfqpoint{1.577400in}{2.555732in}}{\pgfqpoint{1.576634in}{2.554966in}}%
\pgfpathcurveto{\pgfqpoint{1.575868in}{2.554200in}}{\pgfqpoint{1.574958in}{2.553593in}}{\pgfqpoint{1.573957in}{2.553178in}}%
\pgfpathcurveto{\pgfqpoint{1.572956in}{2.552763in}}{\pgfqpoint{1.571883in}{2.552550in}}{\pgfqpoint{1.570800in}{2.552550in}}%
\pgfpathcurveto{\pgfqpoint{1.569717in}{2.552550in}}{\pgfqpoint{1.568644in}{2.552763in}}{\pgfqpoint{1.567643in}{2.553178in}}%
\pgfpathcurveto{\pgfqpoint{1.566642in}{2.553593in}}{\pgfqpoint{1.565732in}{2.554200in}}{\pgfqpoint{1.564966in}{2.554966in}}%
\pgfpathcurveto{\pgfqpoint{1.564200in}{2.555732in}}{\pgfqpoint{1.563593in}{2.556642in}}{\pgfqpoint{1.563178in}{2.557643in}}%
\pgfpathcurveto{\pgfqpoint{1.562763in}{2.558644in}}{\pgfqpoint{1.562550in}{2.559717in}}{\pgfqpoint{1.562550in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.562550in}{2.561883in}}{\pgfqpoint{1.562763in}{2.562956in}}{\pgfqpoint{1.563178in}{2.563957in}}%
\pgfpathcurveto{\pgfqpoint{1.563593in}{2.564958in}}{\pgfqpoint{1.564200in}{2.565868in}}{\pgfqpoint{1.564966in}{2.566634in}}%
\pgfpathcurveto{\pgfqpoint{1.565732in}{2.567400in}}{\pgfqpoint{1.566642in}{2.568007in}}{\pgfqpoint{1.567643in}{2.568422in}}%
\pgfpathcurveto{\pgfqpoint{1.568644in}{2.568837in}}{\pgfqpoint{1.569717in}{2.569050in}}{\pgfqpoint{1.570800in}{2.569050in}}%
\pgfpathcurveto{\pgfqpoint{1.571883in}{2.569050in}}{\pgfqpoint{1.572956in}{2.568837in}}{\pgfqpoint{1.573957in}{2.568422in}}%
\pgfpathcurveto{\pgfqpoint{1.574958in}{2.568007in}}{\pgfqpoint{1.575868in}{2.567400in}}{\pgfqpoint{1.576634in}{2.566634in}}%
\pgfpathcurveto{\pgfqpoint{1.577400in}{2.565868in}}{\pgfqpoint{1.578007in}{2.564958in}}{\pgfqpoint{1.578422in}{2.563957in}}%
\pgfpathcurveto{\pgfqpoint{1.578837in}{2.562956in}}{\pgfqpoint{1.579050in}{2.561883in}}{\pgfqpoint{1.579050in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{1.578390in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.578390in}{2.561797in}}{\pgfqpoint{1.578194in}{2.562784in}}{\pgfqpoint{1.577812in}{2.563705in}}%
\pgfpathcurveto{\pgfqpoint{1.577431in}{2.564625in}}{\pgfqpoint{1.576872in}{2.565462in}}{\pgfqpoint{1.576167in}{2.566167in}}%
\pgfpathcurveto{\pgfqpoint{1.575462in}{2.566872in}}{\pgfqpoint{1.574625in}{2.567431in}}{\pgfqpoint{1.573705in}{2.567812in}}%
\pgfpathcurveto{\pgfqpoint{1.572784in}{2.568194in}}{\pgfqpoint{1.571797in}{2.568390in}}{\pgfqpoint{1.570800in}{2.568390in}}%
\pgfpathcurveto{\pgfqpoint{1.569803in}{2.568390in}}{\pgfqpoint{1.568816in}{2.568194in}}{\pgfqpoint{1.567895in}{2.567812in}}%
\pgfpathcurveto{\pgfqpoint{1.566975in}{2.567431in}}{\pgfqpoint{1.566138in}{2.566872in}}{\pgfqpoint{1.565433in}{2.566167in}}%
\pgfpathcurveto{\pgfqpoint{1.564728in}{2.565462in}}{\pgfqpoint{1.564169in}{2.564625in}}{\pgfqpoint{1.563788in}{2.563705in}}%
\pgfpathcurveto{\pgfqpoint{1.563406in}{2.562784in}}{\pgfqpoint{1.563210in}{2.561797in}}{\pgfqpoint{1.563210in}{2.560800in}}%
\pgfpathcurveto{\pgfqpoint{1.563210in}{2.559803in}}{\pgfqpoint{1.563406in}{2.558816in}}{\pgfqpoint{1.563788in}{2.557895in}}%
\pgfpathcurveto{\pgfqpoint{1.564169in}{2.556975in}}{\pgfqpoint{1.564728in}{2.556138in}}{\pgfqpoint{1.565433in}{2.555433in}}%
\pgfpathcurveto{\pgfqpoint{1.566138in}{2.554728in}}{\pgfqpoint{1.566975in}{2.554169in}}{\pgfqpoint{1.567895in}{2.553788in}}%
\pgfpathcurveto{\pgfqpoint{1.568816in}{2.553406in}}{\pgfqpoint{1.569803in}{2.553210in}}{\pgfqpoint{1.570800in}{2.553210in}}%
\pgfpathcurveto{\pgfqpoint{1.571797in}{2.553210in}}{\pgfqpoint{1.572784in}{2.553406in}}{\pgfqpoint{1.573705in}{2.553788in}}%
\pgfpathcurveto{\pgfqpoint{1.574625in}{2.554169in}}{\pgfqpoint{1.575462in}{2.554728in}}{\pgfqpoint{1.576167in}{2.555433in}}%
\pgfpathcurveto{\pgfqpoint{1.576872in}{2.556138in}}{\pgfqpoint{1.577431in}{2.556975in}}{\pgfqpoint{1.577812in}{2.557895in}}%
\pgfpathcurveto{\pgfqpoint{1.578194in}{2.558816in}}{\pgfqpoint{1.578390in}{2.559803in}}{\pgfqpoint{1.578390in}{2.560800in}}%
\pgfpathmoveto{\pgfqpoint{1.579050in}{2.560800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407450in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.407450in}{2.388117in}}{\pgfqpoint{1.407237in}{2.387044in}}{\pgfqpoint{1.406822in}{2.386043in}}%
\pgfpathcurveto{\pgfqpoint{1.406407in}{2.385042in}}{\pgfqpoint{1.405800in}{2.384132in}}{\pgfqpoint{1.405034in}{2.383366in}}%
\pgfpathcurveto{\pgfqpoint{1.404268in}{2.382600in}}{\pgfqpoint{1.403358in}{2.381993in}}{\pgfqpoint{1.402357in}{2.381578in}}%
\pgfpathcurveto{\pgfqpoint{1.401356in}{2.381163in}}{\pgfqpoint{1.400283in}{2.380950in}}{\pgfqpoint{1.399200in}{2.380950in}}%
\pgfpathcurveto{\pgfqpoint{1.398117in}{2.380950in}}{\pgfqpoint{1.397044in}{2.381163in}}{\pgfqpoint{1.396043in}{2.381578in}}%
\pgfpathcurveto{\pgfqpoint{1.395042in}{2.381993in}}{\pgfqpoint{1.394132in}{2.382600in}}{\pgfqpoint{1.393366in}{2.383366in}}%
\pgfpathcurveto{\pgfqpoint{1.392600in}{2.384132in}}{\pgfqpoint{1.391993in}{2.385042in}}{\pgfqpoint{1.391578in}{2.386043in}}%
\pgfpathcurveto{\pgfqpoint{1.391163in}{2.387044in}}{\pgfqpoint{1.390950in}{2.388117in}}{\pgfqpoint{1.390950in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.390950in}{2.390283in}}{\pgfqpoint{1.391163in}{2.391356in}}{\pgfqpoint{1.391578in}{2.392357in}}%
\pgfpathcurveto{\pgfqpoint{1.391993in}{2.393358in}}{\pgfqpoint{1.392600in}{2.394268in}}{\pgfqpoint{1.393366in}{2.395034in}}%
\pgfpathcurveto{\pgfqpoint{1.394132in}{2.395800in}}{\pgfqpoint{1.395042in}{2.396407in}}{\pgfqpoint{1.396043in}{2.396822in}}%
\pgfpathcurveto{\pgfqpoint{1.397044in}{2.397237in}}{\pgfqpoint{1.398117in}{2.397450in}}{\pgfqpoint{1.399200in}{2.397450in}}%
\pgfpathcurveto{\pgfqpoint{1.400283in}{2.397450in}}{\pgfqpoint{1.401356in}{2.397237in}}{\pgfqpoint{1.402357in}{2.396822in}}%
\pgfpathcurveto{\pgfqpoint{1.403358in}{2.396407in}}{\pgfqpoint{1.404268in}{2.395800in}}{\pgfqpoint{1.405034in}{2.395034in}}%
\pgfpathcurveto{\pgfqpoint{1.405800in}{2.394268in}}{\pgfqpoint{1.406407in}{2.393358in}}{\pgfqpoint{1.406822in}{2.392357in}}%
\pgfpathcurveto{\pgfqpoint{1.407237in}{2.391356in}}{\pgfqpoint{1.407450in}{2.390283in}}{\pgfqpoint{1.407450in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{1.406790in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.406790in}{2.390197in}}{\pgfqpoint{1.406594in}{2.391184in}}{\pgfqpoint{1.406212in}{2.392105in}}%
\pgfpathcurveto{\pgfqpoint{1.405831in}{2.393025in}}{\pgfqpoint{1.405272in}{2.393862in}}{\pgfqpoint{1.404567in}{2.394567in}}%
\pgfpathcurveto{\pgfqpoint{1.403862in}{2.395272in}}{\pgfqpoint{1.403025in}{2.395831in}}{\pgfqpoint{1.402105in}{2.396212in}}%
\pgfpathcurveto{\pgfqpoint{1.401184in}{2.396594in}}{\pgfqpoint{1.400197in}{2.396790in}}{\pgfqpoint{1.399200in}{2.396790in}}%
\pgfpathcurveto{\pgfqpoint{1.398203in}{2.396790in}}{\pgfqpoint{1.397216in}{2.396594in}}{\pgfqpoint{1.396295in}{2.396212in}}%
\pgfpathcurveto{\pgfqpoint{1.395375in}{2.395831in}}{\pgfqpoint{1.394538in}{2.395272in}}{\pgfqpoint{1.393833in}{2.394567in}}%
\pgfpathcurveto{\pgfqpoint{1.393128in}{2.393862in}}{\pgfqpoint{1.392569in}{2.393025in}}{\pgfqpoint{1.392188in}{2.392105in}}%
\pgfpathcurveto{\pgfqpoint{1.391806in}{2.391184in}}{\pgfqpoint{1.391610in}{2.390197in}}{\pgfqpoint{1.391610in}{2.389200in}}%
\pgfpathcurveto{\pgfqpoint{1.391610in}{2.388203in}}{\pgfqpoint{1.391806in}{2.387216in}}{\pgfqpoint{1.392188in}{2.386295in}}%
\pgfpathcurveto{\pgfqpoint{1.392569in}{2.385375in}}{\pgfqpoint{1.393128in}{2.384538in}}{\pgfqpoint{1.393833in}{2.383833in}}%
\pgfpathcurveto{\pgfqpoint{1.394538in}{2.383128in}}{\pgfqpoint{1.395375in}{2.382569in}}{\pgfqpoint{1.396295in}{2.382188in}}%
\pgfpathcurveto{\pgfqpoint{1.397216in}{2.381806in}}{\pgfqpoint{1.398203in}{2.381610in}}{\pgfqpoint{1.399200in}{2.381610in}}%
\pgfpathcurveto{\pgfqpoint{1.400197in}{2.381610in}}{\pgfqpoint{1.401184in}{2.381806in}}{\pgfqpoint{1.402105in}{2.382188in}}%
\pgfpathcurveto{\pgfqpoint{1.403025in}{2.382569in}}{\pgfqpoint{1.403862in}{2.383128in}}{\pgfqpoint{1.404567in}{2.383833in}}%
\pgfpathcurveto{\pgfqpoint{1.405272in}{2.384538in}}{\pgfqpoint{1.405831in}{2.385375in}}{\pgfqpoint{1.406212in}{2.386295in}}%
\pgfpathcurveto{\pgfqpoint{1.406594in}{2.387216in}}{\pgfqpoint{1.406790in}{2.388203in}}{\pgfqpoint{1.406790in}{2.389200in}}%
\pgfpathmoveto{\pgfqpoint{1.407450in}{2.389200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851400in}{0.495000in}}%
\pgfpathcurveto{\pgfqpoint{0.851400in}{0.491533in}}{\pgfqpoint{0.850717in}{0.488100in}}{\pgfqpoint{0.849390in}{0.484897in}}%
\pgfpathcurveto{\pgfqpoint{0.848064in}{0.481694in}}{\pgfqpoint{0.846119in}{0.478784in}}{\pgfqpoint{0.843668in}{0.476332in}}%
\pgfpathcurveto{\pgfqpoint{0.841216in}{0.473881in}}{\pgfqpoint{0.838306in}{0.471936in}}{\pgfqpoint{0.835103in}{0.470610in}}%
\pgfpathcurveto{\pgfqpoint{0.831900in}{0.469283in}}{\pgfqpoint{0.828467in}{0.468600in}}{\pgfqpoint{0.825000in}{0.468600in}}%
\pgfpathcurveto{\pgfqpoint{0.821533in}{0.468600in}}{\pgfqpoint{0.818100in}{0.469283in}}{\pgfqpoint{0.814897in}{0.470610in}}%
\pgfpathcurveto{\pgfqpoint{0.811694in}{0.471936in}}{\pgfqpoint{0.808784in}{0.473881in}}{\pgfqpoint{0.806332in}{0.476332in}}%
\pgfpathcurveto{\pgfqpoint{0.803881in}{0.478784in}}{\pgfqpoint{0.801936in}{0.481694in}}{\pgfqpoint{0.800610in}{0.484897in}}%
\pgfpathcurveto{\pgfqpoint{0.799283in}{0.488100in}}{\pgfqpoint{0.798600in}{0.491533in}}{\pgfqpoint{0.798600in}{0.495000in}}%
\pgfpathcurveto{\pgfqpoint{0.798600in}{0.498467in}}{\pgfqpoint{0.799283in}{0.501900in}}{\pgfqpoint{0.800610in}{0.505103in}}%
\pgfpathcurveto{\pgfqpoint{0.801936in}{0.508306in}}{\pgfqpoint{0.803881in}{0.511216in}}{\pgfqpoint{0.806332in}{0.513668in}}%
\pgfpathcurveto{\pgfqpoint{0.808784in}{0.516119in}}{\pgfqpoint{0.811694in}{0.518064in}}{\pgfqpoint{0.814897in}{0.519390in}}%
\pgfpathcurveto{\pgfqpoint{0.818100in}{0.520717in}}{\pgfqpoint{0.821533in}{0.521400in}}{\pgfqpoint{0.825000in}{0.521400in}}%
\pgfpathcurveto{\pgfqpoint{0.828467in}{0.521400in}}{\pgfqpoint{0.831900in}{0.520717in}}{\pgfqpoint{0.835103in}{0.519390in}}%
\pgfpathcurveto{\pgfqpoint{0.838306in}{0.518064in}}{\pgfqpoint{0.841216in}{0.516119in}}{\pgfqpoint{0.843668in}{0.513668in}}%
\pgfpathcurveto{\pgfqpoint{0.846119in}{0.511216in}}{\pgfqpoint{0.848064in}{0.508306in}}{\pgfqpoint{0.849390in}{0.505103in}}%
\pgfpathcurveto{\pgfqpoint{0.850717in}{0.501900in}}{\pgfqpoint{0.851400in}{0.498467in}}{\pgfqpoint{0.851400in}{0.495000in}}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{0.495000in}}%
\pgfpathcurveto{\pgfqpoint{0.850740in}{0.498380in}}{\pgfqpoint{0.850074in}{0.501727in}}{\pgfqpoint{0.848781in}{0.504850in}}%
\pgfpathcurveto{\pgfqpoint{0.847487in}{0.507973in}}{\pgfqpoint{0.845591in}{0.510811in}}{\pgfqpoint{0.843201in}{0.513201in}}%
\pgfpathcurveto{\pgfqpoint{0.840811in}{0.515591in}}{\pgfqpoint{0.837973in}{0.517487in}}{\pgfqpoint{0.834850in}{0.518781in}}%
\pgfpathcurveto{\pgfqpoint{0.831727in}{0.520074in}}{\pgfqpoint{0.828380in}{0.520740in}}{\pgfqpoint{0.825000in}{0.520740in}}%
\pgfpathcurveto{\pgfqpoint{0.821620in}{0.520740in}}{\pgfqpoint{0.818273in}{0.520074in}}{\pgfqpoint{0.815150in}{0.518781in}}%
\pgfpathcurveto{\pgfqpoint{0.812027in}{0.517487in}}{\pgfqpoint{0.809189in}{0.515591in}}{\pgfqpoint{0.806799in}{0.513201in}}%
\pgfpathcurveto{\pgfqpoint{0.804409in}{0.510811in}}{\pgfqpoint{0.802513in}{0.507973in}}{\pgfqpoint{0.801219in}{0.504850in}}%
\pgfpathcurveto{\pgfqpoint{0.799926in}{0.501727in}}{\pgfqpoint{0.799260in}{0.498380in}}{\pgfqpoint{0.799260in}{0.495000in}}%
\pgfpathcurveto{\pgfqpoint{0.799260in}{0.491620in}}{\pgfqpoint{0.799926in}{0.488273in}}{\pgfqpoint{0.801219in}{0.485150in}}%
\pgfpathcurveto{\pgfqpoint{0.802513in}{0.482027in}}{\pgfqpoint{0.804409in}{0.479189in}}{\pgfqpoint{0.806799in}{0.476799in}}%
\pgfpathcurveto{\pgfqpoint{0.809189in}{0.474409in}}{\pgfqpoint{0.812027in}{0.472513in}}{\pgfqpoint{0.815150in}{0.471219in}}%
\pgfpathcurveto{\pgfqpoint{0.818273in}{0.469926in}}{\pgfqpoint{0.821620in}{0.469260in}}{\pgfqpoint{0.825000in}{0.469260in}}%
\pgfpathcurveto{\pgfqpoint{0.828380in}{0.469260in}}{\pgfqpoint{0.831727in}{0.469926in}}{\pgfqpoint{0.834850in}{0.471219in}}%
\pgfpathcurveto{\pgfqpoint{0.837973in}{0.472513in}}{\pgfqpoint{0.840811in}{0.474409in}}{\pgfqpoint{0.843201in}{0.476799in}}%
\pgfpathcurveto{\pgfqpoint{0.845591in}{0.479189in}}{\pgfqpoint{0.847487in}{0.482027in}}{\pgfqpoint{0.848781in}{0.485150in}}%
\pgfpathcurveto{\pgfqpoint{0.850074in}{0.488273in}}{\pgfqpoint{0.850740in}{0.491620in}}{\pgfqpoint{0.850740in}{0.495000in}}%
\pgfpathmoveto{\pgfqpoint{0.851400in}{0.495000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990000in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.990000in}{0.398800in}}{\pgfqpoint{0.987951in}{0.388500in}}{\pgfqpoint{0.983971in}{0.378891in}}%
\pgfpathcurveto{\pgfqpoint{0.979991in}{0.369283in}}{\pgfqpoint{0.974157in}{0.360551in}}{\pgfqpoint{0.966803in}{0.353197in}}%
\pgfpathcurveto{\pgfqpoint{0.959449in}{0.345843in}}{\pgfqpoint{0.950717in}{0.340009in}}{\pgfqpoint{0.941109in}{0.336029in}}%
\pgfpathcurveto{\pgfqpoint{0.931500in}{0.332049in}}{\pgfqpoint{0.921200in}{0.330000in}}{\pgfqpoint{0.910800in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.900400in}{0.330000in}}{\pgfqpoint{0.890100in}{0.332049in}}{\pgfqpoint{0.880491in}{0.336029in}}%
\pgfpathcurveto{\pgfqpoint{0.870883in}{0.340009in}}{\pgfqpoint{0.862151in}{0.345843in}}{\pgfqpoint{0.854797in}{0.353197in}}%
\pgfpathcurveto{\pgfqpoint{0.847443in}{0.360551in}}{\pgfqpoint{0.841609in}{0.369283in}}{\pgfqpoint{0.837629in}{0.378891in}}%
\pgfpathcurveto{\pgfqpoint{0.833649in}{0.388500in}}{\pgfqpoint{0.831600in}{0.398800in}}{\pgfqpoint{0.831600in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.831600in}{0.419600in}}{\pgfqpoint{0.833649in}{0.429900in}}{\pgfqpoint{0.837629in}{0.439509in}}%
\pgfpathcurveto{\pgfqpoint{0.841609in}{0.449117in}}{\pgfqpoint{0.847443in}{0.457849in}}{\pgfqpoint{0.854797in}{0.465203in}}%
\pgfpathcurveto{\pgfqpoint{0.862151in}{0.472557in}}{\pgfqpoint{0.870883in}{0.478391in}}{\pgfqpoint{0.880491in}{0.482371in}}%
\pgfpathcurveto{\pgfqpoint{0.890100in}{0.486351in}}{\pgfqpoint{0.900400in}{0.488400in}}{\pgfqpoint{0.910800in}{0.488400in}}%
\pgfpathcurveto{\pgfqpoint{0.921200in}{0.488400in}}{\pgfqpoint{0.931500in}{0.486351in}}{\pgfqpoint{0.941109in}{0.482371in}}%
\pgfpathcurveto{\pgfqpoint{0.950717in}{0.478391in}}{\pgfqpoint{0.959449in}{0.472557in}}{\pgfqpoint{0.966803in}{0.465203in}}%
\pgfpathcurveto{\pgfqpoint{0.974157in}{0.457849in}}{\pgfqpoint{0.979991in}{0.449117in}}{\pgfqpoint{0.983971in}{0.439509in}}%
\pgfpathcurveto{\pgfqpoint{0.987951in}{0.429900in}}{\pgfqpoint{0.990000in}{0.419600in}}{\pgfqpoint{0.990000in}{0.409200in}}%
\pgfpathmoveto{\pgfqpoint{0.989340in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.989340in}{0.419514in}}{\pgfqpoint{0.987308in}{0.429727in}}{\pgfqpoint{0.983361in}{0.439256in}}%
\pgfpathcurveto{\pgfqpoint{0.979415in}{0.448785in}}{\pgfqpoint{0.973629in}{0.457443in}}{\pgfqpoint{0.966336in}{0.464736in}}%
\pgfpathcurveto{\pgfqpoint{0.959043in}{0.472029in}}{\pgfqpoint{0.950385in}{0.477815in}}{\pgfqpoint{0.940856in}{0.481761in}}%
\pgfpathcurveto{\pgfqpoint{0.931327in}{0.485708in}}{\pgfqpoint{0.921114in}{0.487740in}}{\pgfqpoint{0.910800in}{0.487740in}}%
\pgfpathcurveto{\pgfqpoint{0.900486in}{0.487740in}}{\pgfqpoint{0.890273in}{0.485708in}}{\pgfqpoint{0.880744in}{0.481761in}}%
\pgfpathcurveto{\pgfqpoint{0.871215in}{0.477815in}}{\pgfqpoint{0.862557in}{0.472029in}}{\pgfqpoint{0.855264in}{0.464736in}}%
\pgfpathcurveto{\pgfqpoint{0.847971in}{0.457443in}}{\pgfqpoint{0.842185in}{0.448785in}}{\pgfqpoint{0.838239in}{0.439256in}}%
\pgfpathcurveto{\pgfqpoint{0.834292in}{0.429727in}}{\pgfqpoint{0.832260in}{0.419514in}}{\pgfqpoint{0.832260in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.832260in}{0.398886in}}{\pgfqpoint{0.834292in}{0.388673in}}{\pgfqpoint{0.838239in}{0.379144in}}%
\pgfpathcurveto{\pgfqpoint{0.842185in}{0.369615in}}{\pgfqpoint{0.847971in}{0.360957in}}{\pgfqpoint{0.855264in}{0.353664in}}%
\pgfpathcurveto{\pgfqpoint{0.862557in}{0.346371in}}{\pgfqpoint{0.871215in}{0.340585in}}{\pgfqpoint{0.880744in}{0.336639in}}%
\pgfpathcurveto{\pgfqpoint{0.890273in}{0.332692in}}{\pgfqpoint{0.900486in}{0.330660in}}{\pgfqpoint{0.910800in}{0.330660in}}%
\pgfpathcurveto{\pgfqpoint{0.921114in}{0.330660in}}{\pgfqpoint{0.931327in}{0.332692in}}{\pgfqpoint{0.940856in}{0.336639in}}%
\pgfpathcurveto{\pgfqpoint{0.950385in}{0.340585in}}{\pgfqpoint{0.959043in}{0.346371in}}{\pgfqpoint{0.966336in}{0.353664in}}%
\pgfpathcurveto{\pgfqpoint{0.973629in}{0.360957in}}{\pgfqpoint{0.979415in}{0.369615in}}{\pgfqpoint{0.983361in}{0.379144in}}%
\pgfpathcurveto{\pgfqpoint{0.987308in}{0.388673in}}{\pgfqpoint{0.989340in}{0.398886in}}{\pgfqpoint{0.989340in}{0.409200in}}%
\pgfpathmoveto{\pgfqpoint{0.990000in}{0.409200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818400in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.818400in}{0.570400in}}{\pgfqpoint{0.816351in}{0.560100in}}{\pgfqpoint{0.812371in}{0.550491in}}%
\pgfpathcurveto{\pgfqpoint{0.808391in}{0.540883in}}{\pgfqpoint{0.802557in}{0.532151in}}{\pgfqpoint{0.795203in}{0.524797in}}%
\pgfpathcurveto{\pgfqpoint{0.787849in}{0.517443in}}{\pgfqpoint{0.779117in}{0.511609in}}{\pgfqpoint{0.769509in}{0.507629in}}%
\pgfpathcurveto{\pgfqpoint{0.759900in}{0.503649in}}{\pgfqpoint{0.749600in}{0.501600in}}{\pgfqpoint{0.739200in}{0.501600in}}%
\pgfpathcurveto{\pgfqpoint{0.728800in}{0.501600in}}{\pgfqpoint{0.718500in}{0.503649in}}{\pgfqpoint{0.708891in}{0.507629in}}%
\pgfpathcurveto{\pgfqpoint{0.699283in}{0.511609in}}{\pgfqpoint{0.690551in}{0.517443in}}{\pgfqpoint{0.683197in}{0.524797in}}%
\pgfpathcurveto{\pgfqpoint{0.675843in}{0.532151in}}{\pgfqpoint{0.670009in}{0.540883in}}{\pgfqpoint{0.666029in}{0.550491in}}%
\pgfpathcurveto{\pgfqpoint{0.662049in}{0.560100in}}{\pgfqpoint{0.660000in}{0.570400in}}{\pgfqpoint{0.660000in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.660000in}{0.591200in}}{\pgfqpoint{0.662049in}{0.601500in}}{\pgfqpoint{0.666029in}{0.611109in}}%
\pgfpathcurveto{\pgfqpoint{0.670009in}{0.620717in}}{\pgfqpoint{0.675843in}{0.629449in}}{\pgfqpoint{0.683197in}{0.636803in}}%
\pgfpathcurveto{\pgfqpoint{0.690551in}{0.644157in}}{\pgfqpoint{0.699283in}{0.649991in}}{\pgfqpoint{0.708891in}{0.653971in}}%
\pgfpathcurveto{\pgfqpoint{0.718500in}{0.657951in}}{\pgfqpoint{0.728800in}{0.660000in}}{\pgfqpoint{0.739200in}{0.660000in}}%
\pgfpathcurveto{\pgfqpoint{0.749600in}{0.660000in}}{\pgfqpoint{0.759900in}{0.657951in}}{\pgfqpoint{0.769509in}{0.653971in}}%
\pgfpathcurveto{\pgfqpoint{0.779117in}{0.649991in}}{\pgfqpoint{0.787849in}{0.644157in}}{\pgfqpoint{0.795203in}{0.636803in}}%
\pgfpathcurveto{\pgfqpoint{0.802557in}{0.629449in}}{\pgfqpoint{0.808391in}{0.620717in}}{\pgfqpoint{0.812371in}{0.611109in}}%
\pgfpathcurveto{\pgfqpoint{0.816351in}{0.601500in}}{\pgfqpoint{0.818400in}{0.591200in}}{\pgfqpoint{0.818400in}{0.580800in}}%
\pgfpathmoveto{\pgfqpoint{0.817740in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.817740in}{0.591114in}}{\pgfqpoint{0.815708in}{0.601327in}}{\pgfqpoint{0.811761in}{0.610856in}}%
\pgfpathcurveto{\pgfqpoint{0.807815in}{0.620385in}}{\pgfqpoint{0.802029in}{0.629043in}}{\pgfqpoint{0.794736in}{0.636336in}}%
\pgfpathcurveto{\pgfqpoint{0.787443in}{0.643629in}}{\pgfqpoint{0.778785in}{0.649415in}}{\pgfqpoint{0.769256in}{0.653361in}}%
\pgfpathcurveto{\pgfqpoint{0.759727in}{0.657308in}}{\pgfqpoint{0.749514in}{0.659340in}}{\pgfqpoint{0.739200in}{0.659340in}}%
\pgfpathcurveto{\pgfqpoint{0.728886in}{0.659340in}}{\pgfqpoint{0.718673in}{0.657308in}}{\pgfqpoint{0.709144in}{0.653361in}}%
\pgfpathcurveto{\pgfqpoint{0.699615in}{0.649415in}}{\pgfqpoint{0.690957in}{0.643629in}}{\pgfqpoint{0.683664in}{0.636336in}}%
\pgfpathcurveto{\pgfqpoint{0.676371in}{0.629043in}}{\pgfqpoint{0.670585in}{0.620385in}}{\pgfqpoint{0.666639in}{0.610856in}}%
\pgfpathcurveto{\pgfqpoint{0.662692in}{0.601327in}}{\pgfqpoint{0.660660in}{0.591114in}}{\pgfqpoint{0.660660in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.660660in}{0.570486in}}{\pgfqpoint{0.662692in}{0.560273in}}{\pgfqpoint{0.666639in}{0.550744in}}%
\pgfpathcurveto{\pgfqpoint{0.670585in}{0.541215in}}{\pgfqpoint{0.676371in}{0.532557in}}{\pgfqpoint{0.683664in}{0.525264in}}%
\pgfpathcurveto{\pgfqpoint{0.690957in}{0.517971in}}{\pgfqpoint{0.699615in}{0.512185in}}{\pgfqpoint{0.709144in}{0.508239in}}%
\pgfpathcurveto{\pgfqpoint{0.718673in}{0.504292in}}{\pgfqpoint{0.728886in}{0.502260in}}{\pgfqpoint{0.739200in}{0.502260in}}%
\pgfpathcurveto{\pgfqpoint{0.749514in}{0.502260in}}{\pgfqpoint{0.759727in}{0.504292in}}{\pgfqpoint{0.769256in}{0.508239in}}%
\pgfpathcurveto{\pgfqpoint{0.778785in}{0.512185in}}{\pgfqpoint{0.787443in}{0.517971in}}{\pgfqpoint{0.794736in}{0.525264in}}%
\pgfpathcurveto{\pgfqpoint{0.802029in}{0.532557in}}{\pgfqpoint{0.807815in}{0.541215in}}{\pgfqpoint{0.811761in}{0.550744in}}%
\pgfpathcurveto{\pgfqpoint{0.815708in}{0.560273in}}{\pgfqpoint{0.817740in}{0.570486in}}{\pgfqpoint{0.817740in}{0.580800in}}%
\pgfpathmoveto{\pgfqpoint{0.818400in}{0.580800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990000in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.990000in}{0.570400in}}{\pgfqpoint{0.987951in}{0.560100in}}{\pgfqpoint{0.983971in}{0.550491in}}%
\pgfpathcurveto{\pgfqpoint{0.979991in}{0.540883in}}{\pgfqpoint{0.974157in}{0.532151in}}{\pgfqpoint{0.966803in}{0.524797in}}%
\pgfpathcurveto{\pgfqpoint{0.959449in}{0.517443in}}{\pgfqpoint{0.950717in}{0.511609in}}{\pgfqpoint{0.941109in}{0.507629in}}%
\pgfpathcurveto{\pgfqpoint{0.931500in}{0.503649in}}{\pgfqpoint{0.921200in}{0.501600in}}{\pgfqpoint{0.910800in}{0.501600in}}%
\pgfpathcurveto{\pgfqpoint{0.900400in}{0.501600in}}{\pgfqpoint{0.890100in}{0.503649in}}{\pgfqpoint{0.880491in}{0.507629in}}%
\pgfpathcurveto{\pgfqpoint{0.870883in}{0.511609in}}{\pgfqpoint{0.862151in}{0.517443in}}{\pgfqpoint{0.854797in}{0.524797in}}%
\pgfpathcurveto{\pgfqpoint{0.847443in}{0.532151in}}{\pgfqpoint{0.841609in}{0.540883in}}{\pgfqpoint{0.837629in}{0.550491in}}%
\pgfpathcurveto{\pgfqpoint{0.833649in}{0.560100in}}{\pgfqpoint{0.831600in}{0.570400in}}{\pgfqpoint{0.831600in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.831600in}{0.591200in}}{\pgfqpoint{0.833649in}{0.601500in}}{\pgfqpoint{0.837629in}{0.611109in}}%
\pgfpathcurveto{\pgfqpoint{0.841609in}{0.620717in}}{\pgfqpoint{0.847443in}{0.629449in}}{\pgfqpoint{0.854797in}{0.636803in}}%
\pgfpathcurveto{\pgfqpoint{0.862151in}{0.644157in}}{\pgfqpoint{0.870883in}{0.649991in}}{\pgfqpoint{0.880491in}{0.653971in}}%
\pgfpathcurveto{\pgfqpoint{0.890100in}{0.657951in}}{\pgfqpoint{0.900400in}{0.660000in}}{\pgfqpoint{0.910800in}{0.660000in}}%
\pgfpathcurveto{\pgfqpoint{0.921200in}{0.660000in}}{\pgfqpoint{0.931500in}{0.657951in}}{\pgfqpoint{0.941109in}{0.653971in}}%
\pgfpathcurveto{\pgfqpoint{0.950717in}{0.649991in}}{\pgfqpoint{0.959449in}{0.644157in}}{\pgfqpoint{0.966803in}{0.636803in}}%
\pgfpathcurveto{\pgfqpoint{0.974157in}{0.629449in}}{\pgfqpoint{0.979991in}{0.620717in}}{\pgfqpoint{0.983971in}{0.611109in}}%
\pgfpathcurveto{\pgfqpoint{0.987951in}{0.601500in}}{\pgfqpoint{0.990000in}{0.591200in}}{\pgfqpoint{0.990000in}{0.580800in}}%
\pgfpathmoveto{\pgfqpoint{0.989340in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.989340in}{0.591114in}}{\pgfqpoint{0.987308in}{0.601327in}}{\pgfqpoint{0.983361in}{0.610856in}}%
\pgfpathcurveto{\pgfqpoint{0.979415in}{0.620385in}}{\pgfqpoint{0.973629in}{0.629043in}}{\pgfqpoint{0.966336in}{0.636336in}}%
\pgfpathcurveto{\pgfqpoint{0.959043in}{0.643629in}}{\pgfqpoint{0.950385in}{0.649415in}}{\pgfqpoint{0.940856in}{0.653361in}}%
\pgfpathcurveto{\pgfqpoint{0.931327in}{0.657308in}}{\pgfqpoint{0.921114in}{0.659340in}}{\pgfqpoint{0.910800in}{0.659340in}}%
\pgfpathcurveto{\pgfqpoint{0.900486in}{0.659340in}}{\pgfqpoint{0.890273in}{0.657308in}}{\pgfqpoint{0.880744in}{0.653361in}}%
\pgfpathcurveto{\pgfqpoint{0.871215in}{0.649415in}}{\pgfqpoint{0.862557in}{0.643629in}}{\pgfqpoint{0.855264in}{0.636336in}}%
\pgfpathcurveto{\pgfqpoint{0.847971in}{0.629043in}}{\pgfqpoint{0.842185in}{0.620385in}}{\pgfqpoint{0.838239in}{0.610856in}}%
\pgfpathcurveto{\pgfqpoint{0.834292in}{0.601327in}}{\pgfqpoint{0.832260in}{0.591114in}}{\pgfqpoint{0.832260in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.832260in}{0.570486in}}{\pgfqpoint{0.834292in}{0.560273in}}{\pgfqpoint{0.838239in}{0.550744in}}%
\pgfpathcurveto{\pgfqpoint{0.842185in}{0.541215in}}{\pgfqpoint{0.847971in}{0.532557in}}{\pgfqpoint{0.855264in}{0.525264in}}%
\pgfpathcurveto{\pgfqpoint{0.862557in}{0.517971in}}{\pgfqpoint{0.871215in}{0.512185in}}{\pgfqpoint{0.880744in}{0.508239in}}%
\pgfpathcurveto{\pgfqpoint{0.890273in}{0.504292in}}{\pgfqpoint{0.900486in}{0.502260in}}{\pgfqpoint{0.910800in}{0.502260in}}%
\pgfpathcurveto{\pgfqpoint{0.921114in}{0.502260in}}{\pgfqpoint{0.931327in}{0.504292in}}{\pgfqpoint{0.940856in}{0.508239in}}%
\pgfpathcurveto{\pgfqpoint{0.950385in}{0.512185in}}{\pgfqpoint{0.959043in}{0.517971in}}{\pgfqpoint{0.966336in}{0.525264in}}%
\pgfpathcurveto{\pgfqpoint{0.973629in}{0.532557in}}{\pgfqpoint{0.979415in}{0.541215in}}{\pgfqpoint{0.983361in}{0.550744in}}%
\pgfpathcurveto{\pgfqpoint{0.987308in}{0.560273in}}{\pgfqpoint{0.989340in}{0.570486in}}{\pgfqpoint{0.989340in}{0.580800in}}%
\pgfpathmoveto{\pgfqpoint{0.990000in}{0.580800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818400in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.818400in}{0.398800in}}{\pgfqpoint{0.816351in}{0.388500in}}{\pgfqpoint{0.812371in}{0.378891in}}%
\pgfpathcurveto{\pgfqpoint{0.808391in}{0.369283in}}{\pgfqpoint{0.802557in}{0.360551in}}{\pgfqpoint{0.795203in}{0.353197in}}%
\pgfpathcurveto{\pgfqpoint{0.787849in}{0.345843in}}{\pgfqpoint{0.779117in}{0.340009in}}{\pgfqpoint{0.769509in}{0.336029in}}%
\pgfpathcurveto{\pgfqpoint{0.759900in}{0.332049in}}{\pgfqpoint{0.749600in}{0.330000in}}{\pgfqpoint{0.739200in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.728800in}{0.330000in}}{\pgfqpoint{0.718500in}{0.332049in}}{\pgfqpoint{0.708891in}{0.336029in}}%
\pgfpathcurveto{\pgfqpoint{0.699283in}{0.340009in}}{\pgfqpoint{0.690551in}{0.345843in}}{\pgfqpoint{0.683197in}{0.353197in}}%
\pgfpathcurveto{\pgfqpoint{0.675843in}{0.360551in}}{\pgfqpoint{0.670009in}{0.369283in}}{\pgfqpoint{0.666029in}{0.378891in}}%
\pgfpathcurveto{\pgfqpoint{0.662049in}{0.388500in}}{\pgfqpoint{0.660000in}{0.398800in}}{\pgfqpoint{0.660000in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.660000in}{0.419600in}}{\pgfqpoint{0.662049in}{0.429900in}}{\pgfqpoint{0.666029in}{0.439509in}}%
\pgfpathcurveto{\pgfqpoint{0.670009in}{0.449117in}}{\pgfqpoint{0.675843in}{0.457849in}}{\pgfqpoint{0.683197in}{0.465203in}}%
\pgfpathcurveto{\pgfqpoint{0.690551in}{0.472557in}}{\pgfqpoint{0.699283in}{0.478391in}}{\pgfqpoint{0.708891in}{0.482371in}}%
\pgfpathcurveto{\pgfqpoint{0.718500in}{0.486351in}}{\pgfqpoint{0.728800in}{0.488400in}}{\pgfqpoint{0.739200in}{0.488400in}}%
\pgfpathcurveto{\pgfqpoint{0.749600in}{0.488400in}}{\pgfqpoint{0.759900in}{0.486351in}}{\pgfqpoint{0.769509in}{0.482371in}}%
\pgfpathcurveto{\pgfqpoint{0.779117in}{0.478391in}}{\pgfqpoint{0.787849in}{0.472557in}}{\pgfqpoint{0.795203in}{0.465203in}}%
\pgfpathcurveto{\pgfqpoint{0.802557in}{0.457849in}}{\pgfqpoint{0.808391in}{0.449117in}}{\pgfqpoint{0.812371in}{0.439509in}}%
\pgfpathcurveto{\pgfqpoint{0.816351in}{0.429900in}}{\pgfqpoint{0.818400in}{0.419600in}}{\pgfqpoint{0.818400in}{0.409200in}}%
\pgfpathmoveto{\pgfqpoint{0.817740in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.817740in}{0.419514in}}{\pgfqpoint{0.815708in}{0.429727in}}{\pgfqpoint{0.811761in}{0.439256in}}%
\pgfpathcurveto{\pgfqpoint{0.807815in}{0.448785in}}{\pgfqpoint{0.802029in}{0.457443in}}{\pgfqpoint{0.794736in}{0.464736in}}%
\pgfpathcurveto{\pgfqpoint{0.787443in}{0.472029in}}{\pgfqpoint{0.778785in}{0.477815in}}{\pgfqpoint{0.769256in}{0.481761in}}%
\pgfpathcurveto{\pgfqpoint{0.759727in}{0.485708in}}{\pgfqpoint{0.749514in}{0.487740in}}{\pgfqpoint{0.739200in}{0.487740in}}%
\pgfpathcurveto{\pgfqpoint{0.728886in}{0.487740in}}{\pgfqpoint{0.718673in}{0.485708in}}{\pgfqpoint{0.709144in}{0.481761in}}%
\pgfpathcurveto{\pgfqpoint{0.699615in}{0.477815in}}{\pgfqpoint{0.690957in}{0.472029in}}{\pgfqpoint{0.683664in}{0.464736in}}%
\pgfpathcurveto{\pgfqpoint{0.676371in}{0.457443in}}{\pgfqpoint{0.670585in}{0.448785in}}{\pgfqpoint{0.666639in}{0.439256in}}%
\pgfpathcurveto{\pgfqpoint{0.662692in}{0.429727in}}{\pgfqpoint{0.660660in}{0.419514in}}{\pgfqpoint{0.660660in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.660660in}{0.398886in}}{\pgfqpoint{0.662692in}{0.388673in}}{\pgfqpoint{0.666639in}{0.379144in}}%
\pgfpathcurveto{\pgfqpoint{0.670585in}{0.369615in}}{\pgfqpoint{0.676371in}{0.360957in}}{\pgfqpoint{0.683664in}{0.353664in}}%
\pgfpathcurveto{\pgfqpoint{0.690957in}{0.346371in}}{\pgfqpoint{0.699615in}{0.340585in}}{\pgfqpoint{0.709144in}{0.336639in}}%
\pgfpathcurveto{\pgfqpoint{0.718673in}{0.332692in}}{\pgfqpoint{0.728886in}{0.330660in}}{\pgfqpoint{0.739200in}{0.330660in}}%
\pgfpathcurveto{\pgfqpoint{0.749514in}{0.330660in}}{\pgfqpoint{0.759727in}{0.332692in}}{\pgfqpoint{0.769256in}{0.336639in}}%
\pgfpathcurveto{\pgfqpoint{0.778785in}{0.340585in}}{\pgfqpoint{0.787443in}{0.346371in}}{\pgfqpoint{0.794736in}{0.353664in}}%
\pgfpathcurveto{\pgfqpoint{0.802029in}{0.360957in}}{\pgfqpoint{0.807815in}{0.369615in}}{\pgfqpoint{0.811761in}{0.379144in}}%
\pgfpathcurveto{\pgfqpoint{0.815708in}{0.388673in}}{\pgfqpoint{0.817740in}{0.398886in}}{\pgfqpoint{0.817740in}{0.409200in}}%
\pgfpathmoveto{\pgfqpoint{0.818400in}{0.409200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980100in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.980100in}{0.400100in}}{\pgfqpoint{0.978307in}{0.391088in}}{\pgfqpoint{0.974825in}{0.382680in}}%
\pgfpathcurveto{\pgfqpoint{0.971342in}{0.374272in}}{\pgfqpoint{0.966237in}{0.366632in}}{\pgfqpoint{0.959802in}{0.360198in}}%
\pgfpathcurveto{\pgfqpoint{0.953368in}{0.353763in}}{\pgfqpoint{0.945728in}{0.348658in}}{\pgfqpoint{0.937320in}{0.345175in}}%
\pgfpathcurveto{\pgfqpoint{0.928912in}{0.341693in}}{\pgfqpoint{0.919900in}{0.339900in}}{\pgfqpoint{0.910800in}{0.339900in}}%
\pgfpathcurveto{\pgfqpoint{0.901700in}{0.339900in}}{\pgfqpoint{0.892688in}{0.341693in}}{\pgfqpoint{0.884280in}{0.345175in}}%
\pgfpathcurveto{\pgfqpoint{0.875872in}{0.348658in}}{\pgfqpoint{0.868232in}{0.353763in}}{\pgfqpoint{0.861798in}{0.360198in}}%
\pgfpathcurveto{\pgfqpoint{0.855363in}{0.366632in}}{\pgfqpoint{0.850258in}{0.374272in}}{\pgfqpoint{0.846775in}{0.382680in}}%
\pgfpathcurveto{\pgfqpoint{0.843293in}{0.391088in}}{\pgfqpoint{0.841500in}{0.400100in}}{\pgfqpoint{0.841500in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.841500in}{0.418300in}}{\pgfqpoint{0.843293in}{0.427312in}}{\pgfqpoint{0.846775in}{0.435720in}}%
\pgfpathcurveto{\pgfqpoint{0.850258in}{0.444128in}}{\pgfqpoint{0.855363in}{0.451768in}}{\pgfqpoint{0.861798in}{0.458202in}}%
\pgfpathcurveto{\pgfqpoint{0.868232in}{0.464637in}}{\pgfqpoint{0.875872in}{0.469742in}}{\pgfqpoint{0.884280in}{0.473225in}}%
\pgfpathcurveto{\pgfqpoint{0.892688in}{0.476707in}}{\pgfqpoint{0.901700in}{0.478500in}}{\pgfqpoint{0.910800in}{0.478500in}}%
\pgfpathcurveto{\pgfqpoint{0.919900in}{0.478500in}}{\pgfqpoint{0.928912in}{0.476707in}}{\pgfqpoint{0.937320in}{0.473225in}}%
\pgfpathcurveto{\pgfqpoint{0.945728in}{0.469742in}}{\pgfqpoint{0.953368in}{0.464637in}}{\pgfqpoint{0.959802in}{0.458202in}}%
\pgfpathcurveto{\pgfqpoint{0.966237in}{0.451768in}}{\pgfqpoint{0.971342in}{0.444128in}}{\pgfqpoint{0.974825in}{0.435720in}}%
\pgfpathcurveto{\pgfqpoint{0.978307in}{0.427312in}}{\pgfqpoint{0.980100in}{0.418300in}}{\pgfqpoint{0.980100in}{0.409200in}}%
\pgfpathmoveto{\pgfqpoint{0.979440in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.979440in}{0.418214in}}{\pgfqpoint{0.977664in}{0.427140in}}{\pgfqpoint{0.974215in}{0.435467in}}%
\pgfpathcurveto{\pgfqpoint{0.970766in}{0.443795in}}{\pgfqpoint{0.965709in}{0.451362in}}{\pgfqpoint{0.959336in}{0.457736in}}%
\pgfpathcurveto{\pgfqpoint{0.952962in}{0.464109in}}{\pgfqpoint{0.945395in}{0.469166in}}{\pgfqpoint{0.937067in}{0.472615in}}%
\pgfpathcurveto{\pgfqpoint{0.928740in}{0.476064in}}{\pgfqpoint{0.919814in}{0.477840in}}{\pgfqpoint{0.910800in}{0.477840in}}%
\pgfpathcurveto{\pgfqpoint{0.901786in}{0.477840in}}{\pgfqpoint{0.892860in}{0.476064in}}{\pgfqpoint{0.884533in}{0.472615in}}%
\pgfpathcurveto{\pgfqpoint{0.876205in}{0.469166in}}{\pgfqpoint{0.868638in}{0.464109in}}{\pgfqpoint{0.862264in}{0.457736in}}%
\pgfpathcurveto{\pgfqpoint{0.855891in}{0.451362in}}{\pgfqpoint{0.850834in}{0.443795in}}{\pgfqpoint{0.847385in}{0.435467in}}%
\pgfpathcurveto{\pgfqpoint{0.843936in}{0.427140in}}{\pgfqpoint{0.842160in}{0.418214in}}{\pgfqpoint{0.842160in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.842160in}{0.400186in}}{\pgfqpoint{0.843936in}{0.391260in}}{\pgfqpoint{0.847385in}{0.382933in}}%
\pgfpathcurveto{\pgfqpoint{0.850834in}{0.374605in}}{\pgfqpoint{0.855891in}{0.367038in}}{\pgfqpoint{0.862264in}{0.360664in}}%
\pgfpathcurveto{\pgfqpoint{0.868638in}{0.354291in}}{\pgfqpoint{0.876205in}{0.349234in}}{\pgfqpoint{0.884533in}{0.345785in}}%
\pgfpathcurveto{\pgfqpoint{0.892860in}{0.342336in}}{\pgfqpoint{0.901786in}{0.340560in}}{\pgfqpoint{0.910800in}{0.340560in}}%
\pgfpathcurveto{\pgfqpoint{0.919814in}{0.340560in}}{\pgfqpoint{0.928740in}{0.342336in}}{\pgfqpoint{0.937067in}{0.345785in}}%
\pgfpathcurveto{\pgfqpoint{0.945395in}{0.349234in}}{\pgfqpoint{0.952962in}{0.354291in}}{\pgfqpoint{0.959336in}{0.360664in}}%
\pgfpathcurveto{\pgfqpoint{0.965709in}{0.367038in}}{\pgfqpoint{0.970766in}{0.374605in}}{\pgfqpoint{0.974215in}{0.382933in}}%
\pgfpathcurveto{\pgfqpoint{0.977664in}{0.391260in}}{\pgfqpoint{0.979440in}{0.400186in}}{\pgfqpoint{0.979440in}{0.409200in}}%
\pgfpathmoveto{\pgfqpoint{0.980100in}{0.409200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808500in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.808500in}{0.571700in}}{\pgfqpoint{0.806707in}{0.562688in}}{\pgfqpoint{0.803225in}{0.554280in}}%
\pgfpathcurveto{\pgfqpoint{0.799742in}{0.545872in}}{\pgfqpoint{0.794637in}{0.538232in}}{\pgfqpoint{0.788202in}{0.531798in}}%
\pgfpathcurveto{\pgfqpoint{0.781768in}{0.525363in}}{\pgfqpoint{0.774128in}{0.520258in}}{\pgfqpoint{0.765720in}{0.516775in}}%
\pgfpathcurveto{\pgfqpoint{0.757312in}{0.513293in}}{\pgfqpoint{0.748300in}{0.511500in}}{\pgfqpoint{0.739200in}{0.511500in}}%
\pgfpathcurveto{\pgfqpoint{0.730100in}{0.511500in}}{\pgfqpoint{0.721088in}{0.513293in}}{\pgfqpoint{0.712680in}{0.516775in}}%
\pgfpathcurveto{\pgfqpoint{0.704272in}{0.520258in}}{\pgfqpoint{0.696632in}{0.525363in}}{\pgfqpoint{0.690198in}{0.531798in}}%
\pgfpathcurveto{\pgfqpoint{0.683763in}{0.538232in}}{\pgfqpoint{0.678658in}{0.545872in}}{\pgfqpoint{0.675175in}{0.554280in}}%
\pgfpathcurveto{\pgfqpoint{0.671693in}{0.562688in}}{\pgfqpoint{0.669900in}{0.571700in}}{\pgfqpoint{0.669900in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.669900in}{0.589900in}}{\pgfqpoint{0.671693in}{0.598912in}}{\pgfqpoint{0.675175in}{0.607320in}}%
\pgfpathcurveto{\pgfqpoint{0.678658in}{0.615728in}}{\pgfqpoint{0.683763in}{0.623368in}}{\pgfqpoint{0.690198in}{0.629802in}}%
\pgfpathcurveto{\pgfqpoint{0.696632in}{0.636237in}}{\pgfqpoint{0.704272in}{0.641342in}}{\pgfqpoint{0.712680in}{0.644825in}}%
\pgfpathcurveto{\pgfqpoint{0.721088in}{0.648307in}}{\pgfqpoint{0.730100in}{0.650100in}}{\pgfqpoint{0.739200in}{0.650100in}}%
\pgfpathcurveto{\pgfqpoint{0.748300in}{0.650100in}}{\pgfqpoint{0.757312in}{0.648307in}}{\pgfqpoint{0.765720in}{0.644825in}}%
\pgfpathcurveto{\pgfqpoint{0.774128in}{0.641342in}}{\pgfqpoint{0.781768in}{0.636237in}}{\pgfqpoint{0.788202in}{0.629802in}}%
\pgfpathcurveto{\pgfqpoint{0.794637in}{0.623368in}}{\pgfqpoint{0.799742in}{0.615728in}}{\pgfqpoint{0.803225in}{0.607320in}}%
\pgfpathcurveto{\pgfqpoint{0.806707in}{0.598912in}}{\pgfqpoint{0.808500in}{0.589900in}}{\pgfqpoint{0.808500in}{0.580800in}}%
\pgfpathmoveto{\pgfqpoint{0.807840in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.807840in}{0.589814in}}{\pgfqpoint{0.806064in}{0.598740in}}{\pgfqpoint{0.802615in}{0.607067in}}%
\pgfpathcurveto{\pgfqpoint{0.799166in}{0.615395in}}{\pgfqpoint{0.794109in}{0.622962in}}{\pgfqpoint{0.787736in}{0.629336in}}%
\pgfpathcurveto{\pgfqpoint{0.781362in}{0.635709in}}{\pgfqpoint{0.773795in}{0.640766in}}{\pgfqpoint{0.765467in}{0.644215in}}%
\pgfpathcurveto{\pgfqpoint{0.757140in}{0.647664in}}{\pgfqpoint{0.748214in}{0.649440in}}{\pgfqpoint{0.739200in}{0.649440in}}%
\pgfpathcurveto{\pgfqpoint{0.730186in}{0.649440in}}{\pgfqpoint{0.721260in}{0.647664in}}{\pgfqpoint{0.712933in}{0.644215in}}%
\pgfpathcurveto{\pgfqpoint{0.704605in}{0.640766in}}{\pgfqpoint{0.697038in}{0.635709in}}{\pgfqpoint{0.690664in}{0.629336in}}%
\pgfpathcurveto{\pgfqpoint{0.684291in}{0.622962in}}{\pgfqpoint{0.679234in}{0.615395in}}{\pgfqpoint{0.675785in}{0.607067in}}%
\pgfpathcurveto{\pgfqpoint{0.672336in}{0.598740in}}{\pgfqpoint{0.670560in}{0.589814in}}{\pgfqpoint{0.670560in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.670560in}{0.571786in}}{\pgfqpoint{0.672336in}{0.562860in}}{\pgfqpoint{0.675785in}{0.554533in}}%
\pgfpathcurveto{\pgfqpoint{0.679234in}{0.546205in}}{\pgfqpoint{0.684291in}{0.538638in}}{\pgfqpoint{0.690664in}{0.532264in}}%
\pgfpathcurveto{\pgfqpoint{0.697038in}{0.525891in}}{\pgfqpoint{0.704605in}{0.520834in}}{\pgfqpoint{0.712933in}{0.517385in}}%
\pgfpathcurveto{\pgfqpoint{0.721260in}{0.513936in}}{\pgfqpoint{0.730186in}{0.512160in}}{\pgfqpoint{0.739200in}{0.512160in}}%
\pgfpathcurveto{\pgfqpoint{0.748214in}{0.512160in}}{\pgfqpoint{0.757140in}{0.513936in}}{\pgfqpoint{0.765467in}{0.517385in}}%
\pgfpathcurveto{\pgfqpoint{0.773795in}{0.520834in}}{\pgfqpoint{0.781362in}{0.525891in}}{\pgfqpoint{0.787736in}{0.532264in}}%
\pgfpathcurveto{\pgfqpoint{0.794109in}{0.538638in}}{\pgfqpoint{0.799166in}{0.546205in}}{\pgfqpoint{0.802615in}{0.554533in}}%
\pgfpathcurveto{\pgfqpoint{0.806064in}{0.562860in}}{\pgfqpoint{0.807840in}{0.571786in}}{\pgfqpoint{0.807840in}{0.580800in}}%
\pgfpathmoveto{\pgfqpoint{0.808500in}{0.580800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980100in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.980100in}{0.571700in}}{\pgfqpoint{0.978307in}{0.562688in}}{\pgfqpoint{0.974825in}{0.554280in}}%
\pgfpathcurveto{\pgfqpoint{0.971342in}{0.545872in}}{\pgfqpoint{0.966237in}{0.538232in}}{\pgfqpoint{0.959802in}{0.531798in}}%
\pgfpathcurveto{\pgfqpoint{0.953368in}{0.525363in}}{\pgfqpoint{0.945728in}{0.520258in}}{\pgfqpoint{0.937320in}{0.516775in}}%
\pgfpathcurveto{\pgfqpoint{0.928912in}{0.513293in}}{\pgfqpoint{0.919900in}{0.511500in}}{\pgfqpoint{0.910800in}{0.511500in}}%
\pgfpathcurveto{\pgfqpoint{0.901700in}{0.511500in}}{\pgfqpoint{0.892688in}{0.513293in}}{\pgfqpoint{0.884280in}{0.516775in}}%
\pgfpathcurveto{\pgfqpoint{0.875872in}{0.520258in}}{\pgfqpoint{0.868232in}{0.525363in}}{\pgfqpoint{0.861798in}{0.531798in}}%
\pgfpathcurveto{\pgfqpoint{0.855363in}{0.538232in}}{\pgfqpoint{0.850258in}{0.545872in}}{\pgfqpoint{0.846775in}{0.554280in}}%
\pgfpathcurveto{\pgfqpoint{0.843293in}{0.562688in}}{\pgfqpoint{0.841500in}{0.571700in}}{\pgfqpoint{0.841500in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.841500in}{0.589900in}}{\pgfqpoint{0.843293in}{0.598912in}}{\pgfqpoint{0.846775in}{0.607320in}}%
\pgfpathcurveto{\pgfqpoint{0.850258in}{0.615728in}}{\pgfqpoint{0.855363in}{0.623368in}}{\pgfqpoint{0.861798in}{0.629802in}}%
\pgfpathcurveto{\pgfqpoint{0.868232in}{0.636237in}}{\pgfqpoint{0.875872in}{0.641342in}}{\pgfqpoint{0.884280in}{0.644825in}}%
\pgfpathcurveto{\pgfqpoint{0.892688in}{0.648307in}}{\pgfqpoint{0.901700in}{0.650100in}}{\pgfqpoint{0.910800in}{0.650100in}}%
\pgfpathcurveto{\pgfqpoint{0.919900in}{0.650100in}}{\pgfqpoint{0.928912in}{0.648307in}}{\pgfqpoint{0.937320in}{0.644825in}}%
\pgfpathcurveto{\pgfqpoint{0.945728in}{0.641342in}}{\pgfqpoint{0.953368in}{0.636237in}}{\pgfqpoint{0.959802in}{0.629802in}}%
\pgfpathcurveto{\pgfqpoint{0.966237in}{0.623368in}}{\pgfqpoint{0.971342in}{0.615728in}}{\pgfqpoint{0.974825in}{0.607320in}}%
\pgfpathcurveto{\pgfqpoint{0.978307in}{0.598912in}}{\pgfqpoint{0.980100in}{0.589900in}}{\pgfqpoint{0.980100in}{0.580800in}}%
\pgfpathmoveto{\pgfqpoint{0.979440in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.979440in}{0.589814in}}{\pgfqpoint{0.977664in}{0.598740in}}{\pgfqpoint{0.974215in}{0.607067in}}%
\pgfpathcurveto{\pgfqpoint{0.970766in}{0.615395in}}{\pgfqpoint{0.965709in}{0.622962in}}{\pgfqpoint{0.959336in}{0.629336in}}%
\pgfpathcurveto{\pgfqpoint{0.952962in}{0.635709in}}{\pgfqpoint{0.945395in}{0.640766in}}{\pgfqpoint{0.937067in}{0.644215in}}%
\pgfpathcurveto{\pgfqpoint{0.928740in}{0.647664in}}{\pgfqpoint{0.919814in}{0.649440in}}{\pgfqpoint{0.910800in}{0.649440in}}%
\pgfpathcurveto{\pgfqpoint{0.901786in}{0.649440in}}{\pgfqpoint{0.892860in}{0.647664in}}{\pgfqpoint{0.884533in}{0.644215in}}%
\pgfpathcurveto{\pgfqpoint{0.876205in}{0.640766in}}{\pgfqpoint{0.868638in}{0.635709in}}{\pgfqpoint{0.862264in}{0.629336in}}%
\pgfpathcurveto{\pgfqpoint{0.855891in}{0.622962in}}{\pgfqpoint{0.850834in}{0.615395in}}{\pgfqpoint{0.847385in}{0.607067in}}%
\pgfpathcurveto{\pgfqpoint{0.843936in}{0.598740in}}{\pgfqpoint{0.842160in}{0.589814in}}{\pgfqpoint{0.842160in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.842160in}{0.571786in}}{\pgfqpoint{0.843936in}{0.562860in}}{\pgfqpoint{0.847385in}{0.554533in}}%
\pgfpathcurveto{\pgfqpoint{0.850834in}{0.546205in}}{\pgfqpoint{0.855891in}{0.538638in}}{\pgfqpoint{0.862264in}{0.532264in}}%
\pgfpathcurveto{\pgfqpoint{0.868638in}{0.525891in}}{\pgfqpoint{0.876205in}{0.520834in}}{\pgfqpoint{0.884533in}{0.517385in}}%
\pgfpathcurveto{\pgfqpoint{0.892860in}{0.513936in}}{\pgfqpoint{0.901786in}{0.512160in}}{\pgfqpoint{0.910800in}{0.512160in}}%
\pgfpathcurveto{\pgfqpoint{0.919814in}{0.512160in}}{\pgfqpoint{0.928740in}{0.513936in}}{\pgfqpoint{0.937067in}{0.517385in}}%
\pgfpathcurveto{\pgfqpoint{0.945395in}{0.520834in}}{\pgfqpoint{0.952962in}{0.525891in}}{\pgfqpoint{0.959336in}{0.532264in}}%
\pgfpathcurveto{\pgfqpoint{0.965709in}{0.538638in}}{\pgfqpoint{0.970766in}{0.546205in}}{\pgfqpoint{0.974215in}{0.554533in}}%
\pgfpathcurveto{\pgfqpoint{0.977664in}{0.562860in}}{\pgfqpoint{0.979440in}{0.571786in}}{\pgfqpoint{0.979440in}{0.580800in}}%
\pgfpathmoveto{\pgfqpoint{0.980100in}{0.580800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808500in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.808500in}{0.400100in}}{\pgfqpoint{0.806707in}{0.391088in}}{\pgfqpoint{0.803225in}{0.382680in}}%
\pgfpathcurveto{\pgfqpoint{0.799742in}{0.374272in}}{\pgfqpoint{0.794637in}{0.366632in}}{\pgfqpoint{0.788202in}{0.360198in}}%
\pgfpathcurveto{\pgfqpoint{0.781768in}{0.353763in}}{\pgfqpoint{0.774128in}{0.348658in}}{\pgfqpoint{0.765720in}{0.345175in}}%
\pgfpathcurveto{\pgfqpoint{0.757312in}{0.341693in}}{\pgfqpoint{0.748300in}{0.339900in}}{\pgfqpoint{0.739200in}{0.339900in}}%
\pgfpathcurveto{\pgfqpoint{0.730100in}{0.339900in}}{\pgfqpoint{0.721088in}{0.341693in}}{\pgfqpoint{0.712680in}{0.345175in}}%
\pgfpathcurveto{\pgfqpoint{0.704272in}{0.348658in}}{\pgfqpoint{0.696632in}{0.353763in}}{\pgfqpoint{0.690198in}{0.360198in}}%
\pgfpathcurveto{\pgfqpoint{0.683763in}{0.366632in}}{\pgfqpoint{0.678658in}{0.374272in}}{\pgfqpoint{0.675175in}{0.382680in}}%
\pgfpathcurveto{\pgfqpoint{0.671693in}{0.391088in}}{\pgfqpoint{0.669900in}{0.400100in}}{\pgfqpoint{0.669900in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.669900in}{0.418300in}}{\pgfqpoint{0.671693in}{0.427312in}}{\pgfqpoint{0.675175in}{0.435720in}}%
\pgfpathcurveto{\pgfqpoint{0.678658in}{0.444128in}}{\pgfqpoint{0.683763in}{0.451768in}}{\pgfqpoint{0.690198in}{0.458202in}}%
\pgfpathcurveto{\pgfqpoint{0.696632in}{0.464637in}}{\pgfqpoint{0.704272in}{0.469742in}}{\pgfqpoint{0.712680in}{0.473225in}}%
\pgfpathcurveto{\pgfqpoint{0.721088in}{0.476707in}}{\pgfqpoint{0.730100in}{0.478500in}}{\pgfqpoint{0.739200in}{0.478500in}}%
\pgfpathcurveto{\pgfqpoint{0.748300in}{0.478500in}}{\pgfqpoint{0.757312in}{0.476707in}}{\pgfqpoint{0.765720in}{0.473225in}}%
\pgfpathcurveto{\pgfqpoint{0.774128in}{0.469742in}}{\pgfqpoint{0.781768in}{0.464637in}}{\pgfqpoint{0.788202in}{0.458202in}}%
\pgfpathcurveto{\pgfqpoint{0.794637in}{0.451768in}}{\pgfqpoint{0.799742in}{0.444128in}}{\pgfqpoint{0.803225in}{0.435720in}}%
\pgfpathcurveto{\pgfqpoint{0.806707in}{0.427312in}}{\pgfqpoint{0.808500in}{0.418300in}}{\pgfqpoint{0.808500in}{0.409200in}}%
\pgfpathmoveto{\pgfqpoint{0.807840in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.807840in}{0.418214in}}{\pgfqpoint{0.806064in}{0.427140in}}{\pgfqpoint{0.802615in}{0.435467in}}%
\pgfpathcurveto{\pgfqpoint{0.799166in}{0.443795in}}{\pgfqpoint{0.794109in}{0.451362in}}{\pgfqpoint{0.787736in}{0.457736in}}%
\pgfpathcurveto{\pgfqpoint{0.781362in}{0.464109in}}{\pgfqpoint{0.773795in}{0.469166in}}{\pgfqpoint{0.765467in}{0.472615in}}%
\pgfpathcurveto{\pgfqpoint{0.757140in}{0.476064in}}{\pgfqpoint{0.748214in}{0.477840in}}{\pgfqpoint{0.739200in}{0.477840in}}%
\pgfpathcurveto{\pgfqpoint{0.730186in}{0.477840in}}{\pgfqpoint{0.721260in}{0.476064in}}{\pgfqpoint{0.712933in}{0.472615in}}%
\pgfpathcurveto{\pgfqpoint{0.704605in}{0.469166in}}{\pgfqpoint{0.697038in}{0.464109in}}{\pgfqpoint{0.690664in}{0.457736in}}%
\pgfpathcurveto{\pgfqpoint{0.684291in}{0.451362in}}{\pgfqpoint{0.679234in}{0.443795in}}{\pgfqpoint{0.675785in}{0.435467in}}%
\pgfpathcurveto{\pgfqpoint{0.672336in}{0.427140in}}{\pgfqpoint{0.670560in}{0.418214in}}{\pgfqpoint{0.670560in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.670560in}{0.400186in}}{\pgfqpoint{0.672336in}{0.391260in}}{\pgfqpoint{0.675785in}{0.382933in}}%
\pgfpathcurveto{\pgfqpoint{0.679234in}{0.374605in}}{\pgfqpoint{0.684291in}{0.367038in}}{\pgfqpoint{0.690664in}{0.360664in}}%
\pgfpathcurveto{\pgfqpoint{0.697038in}{0.354291in}}{\pgfqpoint{0.704605in}{0.349234in}}{\pgfqpoint{0.712933in}{0.345785in}}%
\pgfpathcurveto{\pgfqpoint{0.721260in}{0.342336in}}{\pgfqpoint{0.730186in}{0.340560in}}{\pgfqpoint{0.739200in}{0.340560in}}%
\pgfpathcurveto{\pgfqpoint{0.748214in}{0.340560in}}{\pgfqpoint{0.757140in}{0.342336in}}{\pgfqpoint{0.765467in}{0.345785in}}%
\pgfpathcurveto{\pgfqpoint{0.773795in}{0.349234in}}{\pgfqpoint{0.781362in}{0.354291in}}{\pgfqpoint{0.787736in}{0.360664in}}%
\pgfpathcurveto{\pgfqpoint{0.794109in}{0.367038in}}{\pgfqpoint{0.799166in}{0.374605in}}{\pgfqpoint{0.802615in}{0.382933in}}%
\pgfpathcurveto{\pgfqpoint{0.806064in}{0.391260in}}{\pgfqpoint{0.807840in}{0.400186in}}{\pgfqpoint{0.807840in}{0.409200in}}%
\pgfpathmoveto{\pgfqpoint{0.808500in}{0.409200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993300in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.993300in}{0.398366in}}{\pgfqpoint{0.991166in}{0.387638in}}{\pgfqpoint{0.987020in}{0.377629in}}%
\pgfpathcurveto{\pgfqpoint{0.982874in}{0.367619in}}{\pgfqpoint{0.976797in}{0.358524in}}{\pgfqpoint{0.969136in}{0.350864in}}%
\pgfpathcurveto{\pgfqpoint{0.961476in}{0.343203in}}{\pgfqpoint{0.952381in}{0.337126in}}{\pgfqpoint{0.942371in}{0.332980in}}%
\pgfpathcurveto{\pgfqpoint{0.932362in}{0.328834in}}{\pgfqpoint{0.921634in}{0.326700in}}{\pgfqpoint{0.910800in}{0.326700in}}%
\pgfpathcurveto{\pgfqpoint{0.899966in}{0.326700in}}{\pgfqpoint{0.889238in}{0.328834in}}{\pgfqpoint{0.879229in}{0.332980in}}%
\pgfpathcurveto{\pgfqpoint{0.869219in}{0.337126in}}{\pgfqpoint{0.860124in}{0.343203in}}{\pgfqpoint{0.852464in}{0.350864in}}%
\pgfpathcurveto{\pgfqpoint{0.844803in}{0.358524in}}{\pgfqpoint{0.838726in}{0.367619in}}{\pgfqpoint{0.834580in}{0.377629in}}%
\pgfpathcurveto{\pgfqpoint{0.830434in}{0.387638in}}{\pgfqpoint{0.828300in}{0.398366in}}{\pgfqpoint{0.828300in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.828300in}{0.420034in}}{\pgfqpoint{0.830434in}{0.430762in}}{\pgfqpoint{0.834580in}{0.440771in}}%
\pgfpathcurveto{\pgfqpoint{0.838726in}{0.450781in}}{\pgfqpoint{0.844803in}{0.459876in}}{\pgfqpoint{0.852464in}{0.467536in}}%
\pgfpathcurveto{\pgfqpoint{0.860124in}{0.475197in}}{\pgfqpoint{0.869219in}{0.481274in}}{\pgfqpoint{0.879229in}{0.485420in}}%
\pgfpathcurveto{\pgfqpoint{0.889238in}{0.489566in}}{\pgfqpoint{0.899966in}{0.491700in}}{\pgfqpoint{0.910800in}{0.491700in}}%
\pgfpathcurveto{\pgfqpoint{0.921634in}{0.491700in}}{\pgfqpoint{0.932362in}{0.489566in}}{\pgfqpoint{0.942371in}{0.485420in}}%
\pgfpathcurveto{\pgfqpoint{0.952381in}{0.481274in}}{\pgfqpoint{0.961476in}{0.475197in}}{\pgfqpoint{0.969136in}{0.467536in}}%
\pgfpathcurveto{\pgfqpoint{0.976797in}{0.459876in}}{\pgfqpoint{0.982874in}{0.450781in}}{\pgfqpoint{0.987020in}{0.440771in}}%
\pgfpathcurveto{\pgfqpoint{0.991166in}{0.430762in}}{\pgfqpoint{0.993300in}{0.420034in}}{\pgfqpoint{0.993300in}{0.409200in}}%
\pgfpathmoveto{\pgfqpoint{0.992640in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.992640in}{0.419947in}}{\pgfqpoint{0.990523in}{0.430590in}}{\pgfqpoint{0.986410in}{0.440519in}}%
\pgfpathcurveto{\pgfqpoint{0.982298in}{0.450448in}}{\pgfqpoint{0.976269in}{0.459470in}}{\pgfqpoint{0.968670in}{0.467070in}}%
\pgfpathcurveto{\pgfqpoint{0.961070in}{0.474669in}}{\pgfqpoint{0.952048in}{0.480698in}}{\pgfqpoint{0.942119in}{0.484810in}}%
\pgfpathcurveto{\pgfqpoint{0.932190in}{0.488923in}}{\pgfqpoint{0.921547in}{0.491040in}}{\pgfqpoint{0.910800in}{0.491040in}}%
\pgfpathcurveto{\pgfqpoint{0.900053in}{0.491040in}}{\pgfqpoint{0.889410in}{0.488923in}}{\pgfqpoint{0.879481in}{0.484810in}}%
\pgfpathcurveto{\pgfqpoint{0.869552in}{0.480698in}}{\pgfqpoint{0.860530in}{0.474669in}}{\pgfqpoint{0.852930in}{0.467070in}}%
\pgfpathcurveto{\pgfqpoint{0.845331in}{0.459470in}}{\pgfqpoint{0.839302in}{0.450448in}}{\pgfqpoint{0.835190in}{0.440519in}}%
\pgfpathcurveto{\pgfqpoint{0.831077in}{0.430590in}}{\pgfqpoint{0.828960in}{0.419947in}}{\pgfqpoint{0.828960in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.828960in}{0.398453in}}{\pgfqpoint{0.831077in}{0.387810in}}{\pgfqpoint{0.835190in}{0.377881in}}%
\pgfpathcurveto{\pgfqpoint{0.839302in}{0.367952in}}{\pgfqpoint{0.845331in}{0.358930in}}{\pgfqpoint{0.852930in}{0.351330in}}%
\pgfpathcurveto{\pgfqpoint{0.860530in}{0.343731in}}{\pgfqpoint{0.869552in}{0.337702in}}{\pgfqpoint{0.879481in}{0.333590in}}%
\pgfpathcurveto{\pgfqpoint{0.889410in}{0.329477in}}{\pgfqpoint{0.900053in}{0.327360in}}{\pgfqpoint{0.910800in}{0.327360in}}%
\pgfpathcurveto{\pgfqpoint{0.921547in}{0.327360in}}{\pgfqpoint{0.932190in}{0.329477in}}{\pgfqpoint{0.942119in}{0.333590in}}%
\pgfpathcurveto{\pgfqpoint{0.952048in}{0.337702in}}{\pgfqpoint{0.961070in}{0.343731in}}{\pgfqpoint{0.968670in}{0.351330in}}%
\pgfpathcurveto{\pgfqpoint{0.976269in}{0.358930in}}{\pgfqpoint{0.982298in}{0.367952in}}{\pgfqpoint{0.986410in}{0.377881in}}%
\pgfpathcurveto{\pgfqpoint{0.990523in}{0.387810in}}{\pgfqpoint{0.992640in}{0.398453in}}{\pgfqpoint{0.992640in}{0.409200in}}%
\pgfpathmoveto{\pgfqpoint{0.993300in}{0.409200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821700in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.821700in}{0.569966in}}{\pgfqpoint{0.819566in}{0.559238in}}{\pgfqpoint{0.815420in}{0.549229in}}%
\pgfpathcurveto{\pgfqpoint{0.811274in}{0.539219in}}{\pgfqpoint{0.805197in}{0.530124in}}{\pgfqpoint{0.797536in}{0.522464in}}%
\pgfpathcurveto{\pgfqpoint{0.789876in}{0.514803in}}{\pgfqpoint{0.780781in}{0.508726in}}{\pgfqpoint{0.770771in}{0.504580in}}%
\pgfpathcurveto{\pgfqpoint{0.760762in}{0.500434in}}{\pgfqpoint{0.750034in}{0.498300in}}{\pgfqpoint{0.739200in}{0.498300in}}%
\pgfpathcurveto{\pgfqpoint{0.728366in}{0.498300in}}{\pgfqpoint{0.717638in}{0.500434in}}{\pgfqpoint{0.707629in}{0.504580in}}%
\pgfpathcurveto{\pgfqpoint{0.697619in}{0.508726in}}{\pgfqpoint{0.688524in}{0.514803in}}{\pgfqpoint{0.680864in}{0.522464in}}%
\pgfpathcurveto{\pgfqpoint{0.673203in}{0.530124in}}{\pgfqpoint{0.667126in}{0.539219in}}{\pgfqpoint{0.662980in}{0.549229in}}%
\pgfpathcurveto{\pgfqpoint{0.658834in}{0.559238in}}{\pgfqpoint{0.656700in}{0.569966in}}{\pgfqpoint{0.656700in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.656700in}{0.591634in}}{\pgfqpoint{0.658834in}{0.602362in}}{\pgfqpoint{0.662980in}{0.612371in}}%
\pgfpathcurveto{\pgfqpoint{0.667126in}{0.622381in}}{\pgfqpoint{0.673203in}{0.631476in}}{\pgfqpoint{0.680864in}{0.639136in}}%
\pgfpathcurveto{\pgfqpoint{0.688524in}{0.646797in}}{\pgfqpoint{0.697619in}{0.652874in}}{\pgfqpoint{0.707629in}{0.657020in}}%
\pgfpathcurveto{\pgfqpoint{0.717638in}{0.661166in}}{\pgfqpoint{0.728366in}{0.663300in}}{\pgfqpoint{0.739200in}{0.663300in}}%
\pgfpathcurveto{\pgfqpoint{0.750034in}{0.663300in}}{\pgfqpoint{0.760762in}{0.661166in}}{\pgfqpoint{0.770771in}{0.657020in}}%
\pgfpathcurveto{\pgfqpoint{0.780781in}{0.652874in}}{\pgfqpoint{0.789876in}{0.646797in}}{\pgfqpoint{0.797536in}{0.639136in}}%
\pgfpathcurveto{\pgfqpoint{0.805197in}{0.631476in}}{\pgfqpoint{0.811274in}{0.622381in}}{\pgfqpoint{0.815420in}{0.612371in}}%
\pgfpathcurveto{\pgfqpoint{0.819566in}{0.602362in}}{\pgfqpoint{0.821700in}{0.591634in}}{\pgfqpoint{0.821700in}{0.580800in}}%
\pgfpathmoveto{\pgfqpoint{0.821040in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.821040in}{0.591547in}}{\pgfqpoint{0.818923in}{0.602190in}}{\pgfqpoint{0.814810in}{0.612119in}}%
\pgfpathcurveto{\pgfqpoint{0.810698in}{0.622048in}}{\pgfqpoint{0.804669in}{0.631070in}}{\pgfqpoint{0.797070in}{0.638670in}}%
\pgfpathcurveto{\pgfqpoint{0.789470in}{0.646269in}}{\pgfqpoint{0.780448in}{0.652298in}}{\pgfqpoint{0.770519in}{0.656410in}}%
\pgfpathcurveto{\pgfqpoint{0.760590in}{0.660523in}}{\pgfqpoint{0.749947in}{0.662640in}}{\pgfqpoint{0.739200in}{0.662640in}}%
\pgfpathcurveto{\pgfqpoint{0.728453in}{0.662640in}}{\pgfqpoint{0.717810in}{0.660523in}}{\pgfqpoint{0.707881in}{0.656410in}}%
\pgfpathcurveto{\pgfqpoint{0.697952in}{0.652298in}}{\pgfqpoint{0.688930in}{0.646269in}}{\pgfqpoint{0.681330in}{0.638670in}}%
\pgfpathcurveto{\pgfqpoint{0.673731in}{0.631070in}}{\pgfqpoint{0.667702in}{0.622048in}}{\pgfqpoint{0.663590in}{0.612119in}}%
\pgfpathcurveto{\pgfqpoint{0.659477in}{0.602190in}}{\pgfqpoint{0.657360in}{0.591547in}}{\pgfqpoint{0.657360in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.657360in}{0.570053in}}{\pgfqpoint{0.659477in}{0.559410in}}{\pgfqpoint{0.663590in}{0.549481in}}%
\pgfpathcurveto{\pgfqpoint{0.667702in}{0.539552in}}{\pgfqpoint{0.673731in}{0.530530in}}{\pgfqpoint{0.681330in}{0.522930in}}%
\pgfpathcurveto{\pgfqpoint{0.688930in}{0.515331in}}{\pgfqpoint{0.697952in}{0.509302in}}{\pgfqpoint{0.707881in}{0.505190in}}%
\pgfpathcurveto{\pgfqpoint{0.717810in}{0.501077in}}{\pgfqpoint{0.728453in}{0.498960in}}{\pgfqpoint{0.739200in}{0.498960in}}%
\pgfpathcurveto{\pgfqpoint{0.749947in}{0.498960in}}{\pgfqpoint{0.760590in}{0.501077in}}{\pgfqpoint{0.770519in}{0.505190in}}%
\pgfpathcurveto{\pgfqpoint{0.780448in}{0.509302in}}{\pgfqpoint{0.789470in}{0.515331in}}{\pgfqpoint{0.797070in}{0.522930in}}%
\pgfpathcurveto{\pgfqpoint{0.804669in}{0.530530in}}{\pgfqpoint{0.810698in}{0.539552in}}{\pgfqpoint{0.814810in}{0.549481in}}%
\pgfpathcurveto{\pgfqpoint{0.818923in}{0.559410in}}{\pgfqpoint{0.821040in}{0.570053in}}{\pgfqpoint{0.821040in}{0.580800in}}%
\pgfpathmoveto{\pgfqpoint{0.821700in}{0.580800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993300in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.993300in}{0.569966in}}{\pgfqpoint{0.991166in}{0.559238in}}{\pgfqpoint{0.987020in}{0.549229in}}%
\pgfpathcurveto{\pgfqpoint{0.982874in}{0.539219in}}{\pgfqpoint{0.976797in}{0.530124in}}{\pgfqpoint{0.969136in}{0.522464in}}%
\pgfpathcurveto{\pgfqpoint{0.961476in}{0.514803in}}{\pgfqpoint{0.952381in}{0.508726in}}{\pgfqpoint{0.942371in}{0.504580in}}%
\pgfpathcurveto{\pgfqpoint{0.932362in}{0.500434in}}{\pgfqpoint{0.921634in}{0.498300in}}{\pgfqpoint{0.910800in}{0.498300in}}%
\pgfpathcurveto{\pgfqpoint{0.899966in}{0.498300in}}{\pgfqpoint{0.889238in}{0.500434in}}{\pgfqpoint{0.879229in}{0.504580in}}%
\pgfpathcurveto{\pgfqpoint{0.869219in}{0.508726in}}{\pgfqpoint{0.860124in}{0.514803in}}{\pgfqpoint{0.852464in}{0.522464in}}%
\pgfpathcurveto{\pgfqpoint{0.844803in}{0.530124in}}{\pgfqpoint{0.838726in}{0.539219in}}{\pgfqpoint{0.834580in}{0.549229in}}%
\pgfpathcurveto{\pgfqpoint{0.830434in}{0.559238in}}{\pgfqpoint{0.828300in}{0.569966in}}{\pgfqpoint{0.828300in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.828300in}{0.591634in}}{\pgfqpoint{0.830434in}{0.602362in}}{\pgfqpoint{0.834580in}{0.612371in}}%
\pgfpathcurveto{\pgfqpoint{0.838726in}{0.622381in}}{\pgfqpoint{0.844803in}{0.631476in}}{\pgfqpoint{0.852464in}{0.639136in}}%
\pgfpathcurveto{\pgfqpoint{0.860124in}{0.646797in}}{\pgfqpoint{0.869219in}{0.652874in}}{\pgfqpoint{0.879229in}{0.657020in}}%
\pgfpathcurveto{\pgfqpoint{0.889238in}{0.661166in}}{\pgfqpoint{0.899966in}{0.663300in}}{\pgfqpoint{0.910800in}{0.663300in}}%
\pgfpathcurveto{\pgfqpoint{0.921634in}{0.663300in}}{\pgfqpoint{0.932362in}{0.661166in}}{\pgfqpoint{0.942371in}{0.657020in}}%
\pgfpathcurveto{\pgfqpoint{0.952381in}{0.652874in}}{\pgfqpoint{0.961476in}{0.646797in}}{\pgfqpoint{0.969136in}{0.639136in}}%
\pgfpathcurveto{\pgfqpoint{0.976797in}{0.631476in}}{\pgfqpoint{0.982874in}{0.622381in}}{\pgfqpoint{0.987020in}{0.612371in}}%
\pgfpathcurveto{\pgfqpoint{0.991166in}{0.602362in}}{\pgfqpoint{0.993300in}{0.591634in}}{\pgfqpoint{0.993300in}{0.580800in}}%
\pgfpathmoveto{\pgfqpoint{0.992640in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.992640in}{0.591547in}}{\pgfqpoint{0.990523in}{0.602190in}}{\pgfqpoint{0.986410in}{0.612119in}}%
\pgfpathcurveto{\pgfqpoint{0.982298in}{0.622048in}}{\pgfqpoint{0.976269in}{0.631070in}}{\pgfqpoint{0.968670in}{0.638670in}}%
\pgfpathcurveto{\pgfqpoint{0.961070in}{0.646269in}}{\pgfqpoint{0.952048in}{0.652298in}}{\pgfqpoint{0.942119in}{0.656410in}}%
\pgfpathcurveto{\pgfqpoint{0.932190in}{0.660523in}}{\pgfqpoint{0.921547in}{0.662640in}}{\pgfqpoint{0.910800in}{0.662640in}}%
\pgfpathcurveto{\pgfqpoint{0.900053in}{0.662640in}}{\pgfqpoint{0.889410in}{0.660523in}}{\pgfqpoint{0.879481in}{0.656410in}}%
\pgfpathcurveto{\pgfqpoint{0.869552in}{0.652298in}}{\pgfqpoint{0.860530in}{0.646269in}}{\pgfqpoint{0.852930in}{0.638670in}}%
\pgfpathcurveto{\pgfqpoint{0.845331in}{0.631070in}}{\pgfqpoint{0.839302in}{0.622048in}}{\pgfqpoint{0.835190in}{0.612119in}}%
\pgfpathcurveto{\pgfqpoint{0.831077in}{0.602190in}}{\pgfqpoint{0.828960in}{0.591547in}}{\pgfqpoint{0.828960in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.828960in}{0.570053in}}{\pgfqpoint{0.831077in}{0.559410in}}{\pgfqpoint{0.835190in}{0.549481in}}%
\pgfpathcurveto{\pgfqpoint{0.839302in}{0.539552in}}{\pgfqpoint{0.845331in}{0.530530in}}{\pgfqpoint{0.852930in}{0.522930in}}%
\pgfpathcurveto{\pgfqpoint{0.860530in}{0.515331in}}{\pgfqpoint{0.869552in}{0.509302in}}{\pgfqpoint{0.879481in}{0.505190in}}%
\pgfpathcurveto{\pgfqpoint{0.889410in}{0.501077in}}{\pgfqpoint{0.900053in}{0.498960in}}{\pgfqpoint{0.910800in}{0.498960in}}%
\pgfpathcurveto{\pgfqpoint{0.921547in}{0.498960in}}{\pgfqpoint{0.932190in}{0.501077in}}{\pgfqpoint{0.942119in}{0.505190in}}%
\pgfpathcurveto{\pgfqpoint{0.952048in}{0.509302in}}{\pgfqpoint{0.961070in}{0.515331in}}{\pgfqpoint{0.968670in}{0.522930in}}%
\pgfpathcurveto{\pgfqpoint{0.976269in}{0.530530in}}{\pgfqpoint{0.982298in}{0.539552in}}{\pgfqpoint{0.986410in}{0.549481in}}%
\pgfpathcurveto{\pgfqpoint{0.990523in}{0.559410in}}{\pgfqpoint{0.992640in}{0.570053in}}{\pgfqpoint{0.992640in}{0.580800in}}%
\pgfpathmoveto{\pgfqpoint{0.993300in}{0.580800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821700in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.821700in}{0.398366in}}{\pgfqpoint{0.819566in}{0.387638in}}{\pgfqpoint{0.815420in}{0.377629in}}%
\pgfpathcurveto{\pgfqpoint{0.811274in}{0.367619in}}{\pgfqpoint{0.805197in}{0.358524in}}{\pgfqpoint{0.797536in}{0.350864in}}%
\pgfpathcurveto{\pgfqpoint{0.789876in}{0.343203in}}{\pgfqpoint{0.780781in}{0.337126in}}{\pgfqpoint{0.770771in}{0.332980in}}%
\pgfpathcurveto{\pgfqpoint{0.760762in}{0.328834in}}{\pgfqpoint{0.750034in}{0.326700in}}{\pgfqpoint{0.739200in}{0.326700in}}%
\pgfpathcurveto{\pgfqpoint{0.728366in}{0.326700in}}{\pgfqpoint{0.717638in}{0.328834in}}{\pgfqpoint{0.707629in}{0.332980in}}%
\pgfpathcurveto{\pgfqpoint{0.697619in}{0.337126in}}{\pgfqpoint{0.688524in}{0.343203in}}{\pgfqpoint{0.680864in}{0.350864in}}%
\pgfpathcurveto{\pgfqpoint{0.673203in}{0.358524in}}{\pgfqpoint{0.667126in}{0.367619in}}{\pgfqpoint{0.662980in}{0.377629in}}%
\pgfpathcurveto{\pgfqpoint{0.658834in}{0.387638in}}{\pgfqpoint{0.656700in}{0.398366in}}{\pgfqpoint{0.656700in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.656700in}{0.420034in}}{\pgfqpoint{0.658834in}{0.430762in}}{\pgfqpoint{0.662980in}{0.440771in}}%
\pgfpathcurveto{\pgfqpoint{0.667126in}{0.450781in}}{\pgfqpoint{0.673203in}{0.459876in}}{\pgfqpoint{0.680864in}{0.467536in}}%
\pgfpathcurveto{\pgfqpoint{0.688524in}{0.475197in}}{\pgfqpoint{0.697619in}{0.481274in}}{\pgfqpoint{0.707629in}{0.485420in}}%
\pgfpathcurveto{\pgfqpoint{0.717638in}{0.489566in}}{\pgfqpoint{0.728366in}{0.491700in}}{\pgfqpoint{0.739200in}{0.491700in}}%
\pgfpathcurveto{\pgfqpoint{0.750034in}{0.491700in}}{\pgfqpoint{0.760762in}{0.489566in}}{\pgfqpoint{0.770771in}{0.485420in}}%
\pgfpathcurveto{\pgfqpoint{0.780781in}{0.481274in}}{\pgfqpoint{0.789876in}{0.475197in}}{\pgfqpoint{0.797536in}{0.467536in}}%
\pgfpathcurveto{\pgfqpoint{0.805197in}{0.459876in}}{\pgfqpoint{0.811274in}{0.450781in}}{\pgfqpoint{0.815420in}{0.440771in}}%
\pgfpathcurveto{\pgfqpoint{0.819566in}{0.430762in}}{\pgfqpoint{0.821700in}{0.420034in}}{\pgfqpoint{0.821700in}{0.409200in}}%
\pgfpathmoveto{\pgfqpoint{0.821040in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.821040in}{0.419947in}}{\pgfqpoint{0.818923in}{0.430590in}}{\pgfqpoint{0.814810in}{0.440519in}}%
\pgfpathcurveto{\pgfqpoint{0.810698in}{0.450448in}}{\pgfqpoint{0.804669in}{0.459470in}}{\pgfqpoint{0.797070in}{0.467070in}}%
\pgfpathcurveto{\pgfqpoint{0.789470in}{0.474669in}}{\pgfqpoint{0.780448in}{0.480698in}}{\pgfqpoint{0.770519in}{0.484810in}}%
\pgfpathcurveto{\pgfqpoint{0.760590in}{0.488923in}}{\pgfqpoint{0.749947in}{0.491040in}}{\pgfqpoint{0.739200in}{0.491040in}}%
\pgfpathcurveto{\pgfqpoint{0.728453in}{0.491040in}}{\pgfqpoint{0.717810in}{0.488923in}}{\pgfqpoint{0.707881in}{0.484810in}}%
\pgfpathcurveto{\pgfqpoint{0.697952in}{0.480698in}}{\pgfqpoint{0.688930in}{0.474669in}}{\pgfqpoint{0.681330in}{0.467070in}}%
\pgfpathcurveto{\pgfqpoint{0.673731in}{0.459470in}}{\pgfqpoint{0.667702in}{0.450448in}}{\pgfqpoint{0.663590in}{0.440519in}}%
\pgfpathcurveto{\pgfqpoint{0.659477in}{0.430590in}}{\pgfqpoint{0.657360in}{0.419947in}}{\pgfqpoint{0.657360in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.657360in}{0.398453in}}{\pgfqpoint{0.659477in}{0.387810in}}{\pgfqpoint{0.663590in}{0.377881in}}%
\pgfpathcurveto{\pgfqpoint{0.667702in}{0.367952in}}{\pgfqpoint{0.673731in}{0.358930in}}{\pgfqpoint{0.681330in}{0.351330in}}%
\pgfpathcurveto{\pgfqpoint{0.688930in}{0.343731in}}{\pgfqpoint{0.697952in}{0.337702in}}{\pgfqpoint{0.707881in}{0.333590in}}%
\pgfpathcurveto{\pgfqpoint{0.717810in}{0.329477in}}{\pgfqpoint{0.728453in}{0.327360in}}{\pgfqpoint{0.739200in}{0.327360in}}%
\pgfpathcurveto{\pgfqpoint{0.749947in}{0.327360in}}{\pgfqpoint{0.760590in}{0.329477in}}{\pgfqpoint{0.770519in}{0.333590in}}%
\pgfpathcurveto{\pgfqpoint{0.780448in}{0.337702in}}{\pgfqpoint{0.789470in}{0.343731in}}{\pgfqpoint{0.797070in}{0.351330in}}%
\pgfpathcurveto{\pgfqpoint{0.804669in}{0.358930in}}{\pgfqpoint{0.810698in}{0.367952in}}{\pgfqpoint{0.814810in}{0.377881in}}%
\pgfpathcurveto{\pgfqpoint{0.818923in}{0.387810in}}{\pgfqpoint{0.821040in}{0.398453in}}{\pgfqpoint{0.821040in}{0.409200in}}%
\pgfpathmoveto{\pgfqpoint{0.821700in}{0.409200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919050in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.919050in}{0.408117in}}{\pgfqpoint{0.918837in}{0.407044in}}{\pgfqpoint{0.918422in}{0.406043in}}%
\pgfpathcurveto{\pgfqpoint{0.918007in}{0.405042in}}{\pgfqpoint{0.917400in}{0.404132in}}{\pgfqpoint{0.916634in}{0.403366in}}%
\pgfpathcurveto{\pgfqpoint{0.915868in}{0.402600in}}{\pgfqpoint{0.914958in}{0.401993in}}{\pgfqpoint{0.913957in}{0.401578in}}%
\pgfpathcurveto{\pgfqpoint{0.912956in}{0.401163in}}{\pgfqpoint{0.911883in}{0.400950in}}{\pgfqpoint{0.910800in}{0.400950in}}%
\pgfpathcurveto{\pgfqpoint{0.909717in}{0.400950in}}{\pgfqpoint{0.908644in}{0.401163in}}{\pgfqpoint{0.907643in}{0.401578in}}%
\pgfpathcurveto{\pgfqpoint{0.906642in}{0.401993in}}{\pgfqpoint{0.905732in}{0.402600in}}{\pgfqpoint{0.904966in}{0.403366in}}%
\pgfpathcurveto{\pgfqpoint{0.904200in}{0.404132in}}{\pgfqpoint{0.903593in}{0.405042in}}{\pgfqpoint{0.903178in}{0.406043in}}%
\pgfpathcurveto{\pgfqpoint{0.902763in}{0.407044in}}{\pgfqpoint{0.902550in}{0.408117in}}{\pgfqpoint{0.902550in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.902550in}{0.410283in}}{\pgfqpoint{0.902763in}{0.411356in}}{\pgfqpoint{0.903178in}{0.412357in}}%
\pgfpathcurveto{\pgfqpoint{0.903593in}{0.413358in}}{\pgfqpoint{0.904200in}{0.414268in}}{\pgfqpoint{0.904966in}{0.415034in}}%
\pgfpathcurveto{\pgfqpoint{0.905732in}{0.415800in}}{\pgfqpoint{0.906642in}{0.416407in}}{\pgfqpoint{0.907643in}{0.416822in}}%
\pgfpathcurveto{\pgfqpoint{0.908644in}{0.417237in}}{\pgfqpoint{0.909717in}{0.417450in}}{\pgfqpoint{0.910800in}{0.417450in}}%
\pgfpathcurveto{\pgfqpoint{0.911883in}{0.417450in}}{\pgfqpoint{0.912956in}{0.417237in}}{\pgfqpoint{0.913957in}{0.416822in}}%
\pgfpathcurveto{\pgfqpoint{0.914958in}{0.416407in}}{\pgfqpoint{0.915868in}{0.415800in}}{\pgfqpoint{0.916634in}{0.415034in}}%
\pgfpathcurveto{\pgfqpoint{0.917400in}{0.414268in}}{\pgfqpoint{0.918007in}{0.413358in}}{\pgfqpoint{0.918422in}{0.412357in}}%
\pgfpathcurveto{\pgfqpoint{0.918837in}{0.411356in}}{\pgfqpoint{0.919050in}{0.410283in}}{\pgfqpoint{0.919050in}{0.409200in}}%
\pgfpathmoveto{\pgfqpoint{0.918390in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.918390in}{0.410197in}}{\pgfqpoint{0.918194in}{0.411184in}}{\pgfqpoint{0.917812in}{0.412105in}}%
\pgfpathcurveto{\pgfqpoint{0.917431in}{0.413025in}}{\pgfqpoint{0.916872in}{0.413862in}}{\pgfqpoint{0.916167in}{0.414567in}}%
\pgfpathcurveto{\pgfqpoint{0.915462in}{0.415272in}}{\pgfqpoint{0.914625in}{0.415831in}}{\pgfqpoint{0.913705in}{0.416212in}}%
\pgfpathcurveto{\pgfqpoint{0.912784in}{0.416594in}}{\pgfqpoint{0.911797in}{0.416790in}}{\pgfqpoint{0.910800in}{0.416790in}}%
\pgfpathcurveto{\pgfqpoint{0.909803in}{0.416790in}}{\pgfqpoint{0.908816in}{0.416594in}}{\pgfqpoint{0.907895in}{0.416212in}}%
\pgfpathcurveto{\pgfqpoint{0.906975in}{0.415831in}}{\pgfqpoint{0.906138in}{0.415272in}}{\pgfqpoint{0.905433in}{0.414567in}}%
\pgfpathcurveto{\pgfqpoint{0.904728in}{0.413862in}}{\pgfqpoint{0.904169in}{0.413025in}}{\pgfqpoint{0.903788in}{0.412105in}}%
\pgfpathcurveto{\pgfqpoint{0.903406in}{0.411184in}}{\pgfqpoint{0.903210in}{0.410197in}}{\pgfqpoint{0.903210in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.903210in}{0.408203in}}{\pgfqpoint{0.903406in}{0.407216in}}{\pgfqpoint{0.903788in}{0.406295in}}%
\pgfpathcurveto{\pgfqpoint{0.904169in}{0.405375in}}{\pgfqpoint{0.904728in}{0.404538in}}{\pgfqpoint{0.905433in}{0.403833in}}%
\pgfpathcurveto{\pgfqpoint{0.906138in}{0.403128in}}{\pgfqpoint{0.906975in}{0.402569in}}{\pgfqpoint{0.907895in}{0.402188in}}%
\pgfpathcurveto{\pgfqpoint{0.908816in}{0.401806in}}{\pgfqpoint{0.909803in}{0.401610in}}{\pgfqpoint{0.910800in}{0.401610in}}%
\pgfpathcurveto{\pgfqpoint{0.911797in}{0.401610in}}{\pgfqpoint{0.912784in}{0.401806in}}{\pgfqpoint{0.913705in}{0.402188in}}%
\pgfpathcurveto{\pgfqpoint{0.914625in}{0.402569in}}{\pgfqpoint{0.915462in}{0.403128in}}{\pgfqpoint{0.916167in}{0.403833in}}%
\pgfpathcurveto{\pgfqpoint{0.916872in}{0.404538in}}{\pgfqpoint{0.917431in}{0.405375in}}{\pgfqpoint{0.917812in}{0.406295in}}%
\pgfpathcurveto{\pgfqpoint{0.918194in}{0.407216in}}{\pgfqpoint{0.918390in}{0.408203in}}{\pgfqpoint{0.918390in}{0.409200in}}%
\pgfpathmoveto{\pgfqpoint{0.919050in}{0.409200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747450in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.747450in}{0.579717in}}{\pgfqpoint{0.747237in}{0.578644in}}{\pgfqpoint{0.746822in}{0.577643in}}%
\pgfpathcurveto{\pgfqpoint{0.746407in}{0.576642in}}{\pgfqpoint{0.745800in}{0.575732in}}{\pgfqpoint{0.745034in}{0.574966in}}%
\pgfpathcurveto{\pgfqpoint{0.744268in}{0.574200in}}{\pgfqpoint{0.743358in}{0.573593in}}{\pgfqpoint{0.742357in}{0.573178in}}%
\pgfpathcurveto{\pgfqpoint{0.741356in}{0.572763in}}{\pgfqpoint{0.740283in}{0.572550in}}{\pgfqpoint{0.739200in}{0.572550in}}%
\pgfpathcurveto{\pgfqpoint{0.738117in}{0.572550in}}{\pgfqpoint{0.737044in}{0.572763in}}{\pgfqpoint{0.736043in}{0.573178in}}%
\pgfpathcurveto{\pgfqpoint{0.735042in}{0.573593in}}{\pgfqpoint{0.734132in}{0.574200in}}{\pgfqpoint{0.733366in}{0.574966in}}%
\pgfpathcurveto{\pgfqpoint{0.732600in}{0.575732in}}{\pgfqpoint{0.731993in}{0.576642in}}{\pgfqpoint{0.731578in}{0.577643in}}%
\pgfpathcurveto{\pgfqpoint{0.731163in}{0.578644in}}{\pgfqpoint{0.730950in}{0.579717in}}{\pgfqpoint{0.730950in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.730950in}{0.581883in}}{\pgfqpoint{0.731163in}{0.582956in}}{\pgfqpoint{0.731578in}{0.583957in}}%
\pgfpathcurveto{\pgfqpoint{0.731993in}{0.584958in}}{\pgfqpoint{0.732600in}{0.585868in}}{\pgfqpoint{0.733366in}{0.586634in}}%
\pgfpathcurveto{\pgfqpoint{0.734132in}{0.587400in}}{\pgfqpoint{0.735042in}{0.588007in}}{\pgfqpoint{0.736043in}{0.588422in}}%
\pgfpathcurveto{\pgfqpoint{0.737044in}{0.588837in}}{\pgfqpoint{0.738117in}{0.589050in}}{\pgfqpoint{0.739200in}{0.589050in}}%
\pgfpathcurveto{\pgfqpoint{0.740283in}{0.589050in}}{\pgfqpoint{0.741356in}{0.588837in}}{\pgfqpoint{0.742357in}{0.588422in}}%
\pgfpathcurveto{\pgfqpoint{0.743358in}{0.588007in}}{\pgfqpoint{0.744268in}{0.587400in}}{\pgfqpoint{0.745034in}{0.586634in}}%
\pgfpathcurveto{\pgfqpoint{0.745800in}{0.585868in}}{\pgfqpoint{0.746407in}{0.584958in}}{\pgfqpoint{0.746822in}{0.583957in}}%
\pgfpathcurveto{\pgfqpoint{0.747237in}{0.582956in}}{\pgfqpoint{0.747450in}{0.581883in}}{\pgfqpoint{0.747450in}{0.580800in}}%
\pgfpathmoveto{\pgfqpoint{0.746790in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.746790in}{0.581797in}}{\pgfqpoint{0.746594in}{0.582784in}}{\pgfqpoint{0.746212in}{0.583705in}}%
\pgfpathcurveto{\pgfqpoint{0.745831in}{0.584625in}}{\pgfqpoint{0.745272in}{0.585462in}}{\pgfqpoint{0.744567in}{0.586167in}}%
\pgfpathcurveto{\pgfqpoint{0.743862in}{0.586872in}}{\pgfqpoint{0.743025in}{0.587431in}}{\pgfqpoint{0.742105in}{0.587812in}}%
\pgfpathcurveto{\pgfqpoint{0.741184in}{0.588194in}}{\pgfqpoint{0.740197in}{0.588390in}}{\pgfqpoint{0.739200in}{0.588390in}}%
\pgfpathcurveto{\pgfqpoint{0.738203in}{0.588390in}}{\pgfqpoint{0.737216in}{0.588194in}}{\pgfqpoint{0.736295in}{0.587812in}}%
\pgfpathcurveto{\pgfqpoint{0.735375in}{0.587431in}}{\pgfqpoint{0.734538in}{0.586872in}}{\pgfqpoint{0.733833in}{0.586167in}}%
\pgfpathcurveto{\pgfqpoint{0.733128in}{0.585462in}}{\pgfqpoint{0.732569in}{0.584625in}}{\pgfqpoint{0.732188in}{0.583705in}}%
\pgfpathcurveto{\pgfqpoint{0.731806in}{0.582784in}}{\pgfqpoint{0.731610in}{0.581797in}}{\pgfqpoint{0.731610in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.731610in}{0.579803in}}{\pgfqpoint{0.731806in}{0.578816in}}{\pgfqpoint{0.732188in}{0.577895in}}%
\pgfpathcurveto{\pgfqpoint{0.732569in}{0.576975in}}{\pgfqpoint{0.733128in}{0.576138in}}{\pgfqpoint{0.733833in}{0.575433in}}%
\pgfpathcurveto{\pgfqpoint{0.734538in}{0.574728in}}{\pgfqpoint{0.735375in}{0.574169in}}{\pgfqpoint{0.736295in}{0.573788in}}%
\pgfpathcurveto{\pgfqpoint{0.737216in}{0.573406in}}{\pgfqpoint{0.738203in}{0.573210in}}{\pgfqpoint{0.739200in}{0.573210in}}%
\pgfpathcurveto{\pgfqpoint{0.740197in}{0.573210in}}{\pgfqpoint{0.741184in}{0.573406in}}{\pgfqpoint{0.742105in}{0.573788in}}%
\pgfpathcurveto{\pgfqpoint{0.743025in}{0.574169in}}{\pgfqpoint{0.743862in}{0.574728in}}{\pgfqpoint{0.744567in}{0.575433in}}%
\pgfpathcurveto{\pgfqpoint{0.745272in}{0.576138in}}{\pgfqpoint{0.745831in}{0.576975in}}{\pgfqpoint{0.746212in}{0.577895in}}%
\pgfpathcurveto{\pgfqpoint{0.746594in}{0.578816in}}{\pgfqpoint{0.746790in}{0.579803in}}{\pgfqpoint{0.746790in}{0.580800in}}%
\pgfpathmoveto{\pgfqpoint{0.747450in}{0.580800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919050in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.919050in}{0.579717in}}{\pgfqpoint{0.918837in}{0.578644in}}{\pgfqpoint{0.918422in}{0.577643in}}%
\pgfpathcurveto{\pgfqpoint{0.918007in}{0.576642in}}{\pgfqpoint{0.917400in}{0.575732in}}{\pgfqpoint{0.916634in}{0.574966in}}%
\pgfpathcurveto{\pgfqpoint{0.915868in}{0.574200in}}{\pgfqpoint{0.914958in}{0.573593in}}{\pgfqpoint{0.913957in}{0.573178in}}%
\pgfpathcurveto{\pgfqpoint{0.912956in}{0.572763in}}{\pgfqpoint{0.911883in}{0.572550in}}{\pgfqpoint{0.910800in}{0.572550in}}%
\pgfpathcurveto{\pgfqpoint{0.909717in}{0.572550in}}{\pgfqpoint{0.908644in}{0.572763in}}{\pgfqpoint{0.907643in}{0.573178in}}%
\pgfpathcurveto{\pgfqpoint{0.906642in}{0.573593in}}{\pgfqpoint{0.905732in}{0.574200in}}{\pgfqpoint{0.904966in}{0.574966in}}%
\pgfpathcurveto{\pgfqpoint{0.904200in}{0.575732in}}{\pgfqpoint{0.903593in}{0.576642in}}{\pgfqpoint{0.903178in}{0.577643in}}%
\pgfpathcurveto{\pgfqpoint{0.902763in}{0.578644in}}{\pgfqpoint{0.902550in}{0.579717in}}{\pgfqpoint{0.902550in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.902550in}{0.581883in}}{\pgfqpoint{0.902763in}{0.582956in}}{\pgfqpoint{0.903178in}{0.583957in}}%
\pgfpathcurveto{\pgfqpoint{0.903593in}{0.584958in}}{\pgfqpoint{0.904200in}{0.585868in}}{\pgfqpoint{0.904966in}{0.586634in}}%
\pgfpathcurveto{\pgfqpoint{0.905732in}{0.587400in}}{\pgfqpoint{0.906642in}{0.588007in}}{\pgfqpoint{0.907643in}{0.588422in}}%
\pgfpathcurveto{\pgfqpoint{0.908644in}{0.588837in}}{\pgfqpoint{0.909717in}{0.589050in}}{\pgfqpoint{0.910800in}{0.589050in}}%
\pgfpathcurveto{\pgfqpoint{0.911883in}{0.589050in}}{\pgfqpoint{0.912956in}{0.588837in}}{\pgfqpoint{0.913957in}{0.588422in}}%
\pgfpathcurveto{\pgfqpoint{0.914958in}{0.588007in}}{\pgfqpoint{0.915868in}{0.587400in}}{\pgfqpoint{0.916634in}{0.586634in}}%
\pgfpathcurveto{\pgfqpoint{0.917400in}{0.585868in}}{\pgfqpoint{0.918007in}{0.584958in}}{\pgfqpoint{0.918422in}{0.583957in}}%
\pgfpathcurveto{\pgfqpoint{0.918837in}{0.582956in}}{\pgfqpoint{0.919050in}{0.581883in}}{\pgfqpoint{0.919050in}{0.580800in}}%
\pgfpathmoveto{\pgfqpoint{0.918390in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.918390in}{0.581797in}}{\pgfqpoint{0.918194in}{0.582784in}}{\pgfqpoint{0.917812in}{0.583705in}}%
\pgfpathcurveto{\pgfqpoint{0.917431in}{0.584625in}}{\pgfqpoint{0.916872in}{0.585462in}}{\pgfqpoint{0.916167in}{0.586167in}}%
\pgfpathcurveto{\pgfqpoint{0.915462in}{0.586872in}}{\pgfqpoint{0.914625in}{0.587431in}}{\pgfqpoint{0.913705in}{0.587812in}}%
\pgfpathcurveto{\pgfqpoint{0.912784in}{0.588194in}}{\pgfqpoint{0.911797in}{0.588390in}}{\pgfqpoint{0.910800in}{0.588390in}}%
\pgfpathcurveto{\pgfqpoint{0.909803in}{0.588390in}}{\pgfqpoint{0.908816in}{0.588194in}}{\pgfqpoint{0.907895in}{0.587812in}}%
\pgfpathcurveto{\pgfqpoint{0.906975in}{0.587431in}}{\pgfqpoint{0.906138in}{0.586872in}}{\pgfqpoint{0.905433in}{0.586167in}}%
\pgfpathcurveto{\pgfqpoint{0.904728in}{0.585462in}}{\pgfqpoint{0.904169in}{0.584625in}}{\pgfqpoint{0.903788in}{0.583705in}}%
\pgfpathcurveto{\pgfqpoint{0.903406in}{0.582784in}}{\pgfqpoint{0.903210in}{0.581797in}}{\pgfqpoint{0.903210in}{0.580800in}}%
\pgfpathcurveto{\pgfqpoint{0.903210in}{0.579803in}}{\pgfqpoint{0.903406in}{0.578816in}}{\pgfqpoint{0.903788in}{0.577895in}}%
\pgfpathcurveto{\pgfqpoint{0.904169in}{0.576975in}}{\pgfqpoint{0.904728in}{0.576138in}}{\pgfqpoint{0.905433in}{0.575433in}}%
\pgfpathcurveto{\pgfqpoint{0.906138in}{0.574728in}}{\pgfqpoint{0.906975in}{0.574169in}}{\pgfqpoint{0.907895in}{0.573788in}}%
\pgfpathcurveto{\pgfqpoint{0.908816in}{0.573406in}}{\pgfqpoint{0.909803in}{0.573210in}}{\pgfqpoint{0.910800in}{0.573210in}}%
\pgfpathcurveto{\pgfqpoint{0.911797in}{0.573210in}}{\pgfqpoint{0.912784in}{0.573406in}}{\pgfqpoint{0.913705in}{0.573788in}}%
\pgfpathcurveto{\pgfqpoint{0.914625in}{0.574169in}}{\pgfqpoint{0.915462in}{0.574728in}}{\pgfqpoint{0.916167in}{0.575433in}}%
\pgfpathcurveto{\pgfqpoint{0.916872in}{0.576138in}}{\pgfqpoint{0.917431in}{0.576975in}}{\pgfqpoint{0.917812in}{0.577895in}}%
\pgfpathcurveto{\pgfqpoint{0.918194in}{0.578816in}}{\pgfqpoint{0.918390in}{0.579803in}}{\pgfqpoint{0.918390in}{0.580800in}}%
\pgfpathmoveto{\pgfqpoint{0.919050in}{0.580800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747450in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.747450in}{0.408117in}}{\pgfqpoint{0.747237in}{0.407044in}}{\pgfqpoint{0.746822in}{0.406043in}}%
\pgfpathcurveto{\pgfqpoint{0.746407in}{0.405042in}}{\pgfqpoint{0.745800in}{0.404132in}}{\pgfqpoint{0.745034in}{0.403366in}}%
\pgfpathcurveto{\pgfqpoint{0.744268in}{0.402600in}}{\pgfqpoint{0.743358in}{0.401993in}}{\pgfqpoint{0.742357in}{0.401578in}}%
\pgfpathcurveto{\pgfqpoint{0.741356in}{0.401163in}}{\pgfqpoint{0.740283in}{0.400950in}}{\pgfqpoint{0.739200in}{0.400950in}}%
\pgfpathcurveto{\pgfqpoint{0.738117in}{0.400950in}}{\pgfqpoint{0.737044in}{0.401163in}}{\pgfqpoint{0.736043in}{0.401578in}}%
\pgfpathcurveto{\pgfqpoint{0.735042in}{0.401993in}}{\pgfqpoint{0.734132in}{0.402600in}}{\pgfqpoint{0.733366in}{0.403366in}}%
\pgfpathcurveto{\pgfqpoint{0.732600in}{0.404132in}}{\pgfqpoint{0.731993in}{0.405042in}}{\pgfqpoint{0.731578in}{0.406043in}}%
\pgfpathcurveto{\pgfqpoint{0.731163in}{0.407044in}}{\pgfqpoint{0.730950in}{0.408117in}}{\pgfqpoint{0.730950in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.730950in}{0.410283in}}{\pgfqpoint{0.731163in}{0.411356in}}{\pgfqpoint{0.731578in}{0.412357in}}%
\pgfpathcurveto{\pgfqpoint{0.731993in}{0.413358in}}{\pgfqpoint{0.732600in}{0.414268in}}{\pgfqpoint{0.733366in}{0.415034in}}%
\pgfpathcurveto{\pgfqpoint{0.734132in}{0.415800in}}{\pgfqpoint{0.735042in}{0.416407in}}{\pgfqpoint{0.736043in}{0.416822in}}%
\pgfpathcurveto{\pgfqpoint{0.737044in}{0.417237in}}{\pgfqpoint{0.738117in}{0.417450in}}{\pgfqpoint{0.739200in}{0.417450in}}%
\pgfpathcurveto{\pgfqpoint{0.740283in}{0.417450in}}{\pgfqpoint{0.741356in}{0.417237in}}{\pgfqpoint{0.742357in}{0.416822in}}%
\pgfpathcurveto{\pgfqpoint{0.743358in}{0.416407in}}{\pgfqpoint{0.744268in}{0.415800in}}{\pgfqpoint{0.745034in}{0.415034in}}%
\pgfpathcurveto{\pgfqpoint{0.745800in}{0.414268in}}{\pgfqpoint{0.746407in}{0.413358in}}{\pgfqpoint{0.746822in}{0.412357in}}%
\pgfpathcurveto{\pgfqpoint{0.747237in}{0.411356in}}{\pgfqpoint{0.747450in}{0.410283in}}{\pgfqpoint{0.747450in}{0.409200in}}%
\pgfpathmoveto{\pgfqpoint{0.746790in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.746790in}{0.410197in}}{\pgfqpoint{0.746594in}{0.411184in}}{\pgfqpoint{0.746212in}{0.412105in}}%
\pgfpathcurveto{\pgfqpoint{0.745831in}{0.413025in}}{\pgfqpoint{0.745272in}{0.413862in}}{\pgfqpoint{0.744567in}{0.414567in}}%
\pgfpathcurveto{\pgfqpoint{0.743862in}{0.415272in}}{\pgfqpoint{0.743025in}{0.415831in}}{\pgfqpoint{0.742105in}{0.416212in}}%
\pgfpathcurveto{\pgfqpoint{0.741184in}{0.416594in}}{\pgfqpoint{0.740197in}{0.416790in}}{\pgfqpoint{0.739200in}{0.416790in}}%
\pgfpathcurveto{\pgfqpoint{0.738203in}{0.416790in}}{\pgfqpoint{0.737216in}{0.416594in}}{\pgfqpoint{0.736295in}{0.416212in}}%
\pgfpathcurveto{\pgfqpoint{0.735375in}{0.415831in}}{\pgfqpoint{0.734538in}{0.415272in}}{\pgfqpoint{0.733833in}{0.414567in}}%
\pgfpathcurveto{\pgfqpoint{0.733128in}{0.413862in}}{\pgfqpoint{0.732569in}{0.413025in}}{\pgfqpoint{0.732188in}{0.412105in}}%
\pgfpathcurveto{\pgfqpoint{0.731806in}{0.411184in}}{\pgfqpoint{0.731610in}{0.410197in}}{\pgfqpoint{0.731610in}{0.409200in}}%
\pgfpathcurveto{\pgfqpoint{0.731610in}{0.408203in}}{\pgfqpoint{0.731806in}{0.407216in}}{\pgfqpoint{0.732188in}{0.406295in}}%
\pgfpathcurveto{\pgfqpoint{0.732569in}{0.405375in}}{\pgfqpoint{0.733128in}{0.404538in}}{\pgfqpoint{0.733833in}{0.403833in}}%
\pgfpathcurveto{\pgfqpoint{0.734538in}{0.403128in}}{\pgfqpoint{0.735375in}{0.402569in}}{\pgfqpoint{0.736295in}{0.402188in}}%
\pgfpathcurveto{\pgfqpoint{0.737216in}{0.401806in}}{\pgfqpoint{0.738203in}{0.401610in}}{\pgfqpoint{0.739200in}{0.401610in}}%
\pgfpathcurveto{\pgfqpoint{0.740197in}{0.401610in}}{\pgfqpoint{0.741184in}{0.401806in}}{\pgfqpoint{0.742105in}{0.402188in}}%
\pgfpathcurveto{\pgfqpoint{0.743025in}{0.402569in}}{\pgfqpoint{0.743862in}{0.403128in}}{\pgfqpoint{0.744567in}{0.403833in}}%
\pgfpathcurveto{\pgfqpoint{0.745272in}{0.404538in}}{\pgfqpoint{0.745831in}{0.405375in}}{\pgfqpoint{0.746212in}{0.406295in}}%
\pgfpathcurveto{\pgfqpoint{0.746594in}{0.407216in}}{\pgfqpoint{0.746790in}{0.408203in}}{\pgfqpoint{0.746790in}{0.409200in}}%
\pgfpathmoveto{\pgfqpoint{0.747450in}{0.409200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501400in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{2.501400in}{0.821533in}}{\pgfqpoint{2.500717in}{0.818100in}}{\pgfqpoint{2.499390in}{0.814897in}}%
\pgfpathcurveto{\pgfqpoint{2.498064in}{0.811694in}}{\pgfqpoint{2.496119in}{0.808784in}}{\pgfqpoint{2.493668in}{0.806332in}}%
\pgfpathcurveto{\pgfqpoint{2.491216in}{0.803881in}}{\pgfqpoint{2.488306in}{0.801936in}}{\pgfqpoint{2.485103in}{0.800610in}}%
\pgfpathcurveto{\pgfqpoint{2.481900in}{0.799283in}}{\pgfqpoint{2.478467in}{0.798600in}}{\pgfqpoint{2.475000in}{0.798600in}}%
\pgfpathcurveto{\pgfqpoint{2.471533in}{0.798600in}}{\pgfqpoint{2.468100in}{0.799283in}}{\pgfqpoint{2.464897in}{0.800610in}}%
\pgfpathcurveto{\pgfqpoint{2.461694in}{0.801936in}}{\pgfqpoint{2.458784in}{0.803881in}}{\pgfqpoint{2.456332in}{0.806332in}}%
\pgfpathcurveto{\pgfqpoint{2.453881in}{0.808784in}}{\pgfqpoint{2.451936in}{0.811694in}}{\pgfqpoint{2.450610in}{0.814897in}}%
\pgfpathcurveto{\pgfqpoint{2.449283in}{0.818100in}}{\pgfqpoint{2.448600in}{0.821533in}}{\pgfqpoint{2.448600in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{2.448600in}{0.828467in}}{\pgfqpoint{2.449283in}{0.831900in}}{\pgfqpoint{2.450610in}{0.835103in}}%
\pgfpathcurveto{\pgfqpoint{2.451936in}{0.838306in}}{\pgfqpoint{2.453881in}{0.841216in}}{\pgfqpoint{2.456332in}{0.843668in}}%
\pgfpathcurveto{\pgfqpoint{2.458784in}{0.846119in}}{\pgfqpoint{2.461694in}{0.848064in}}{\pgfqpoint{2.464897in}{0.849390in}}%
\pgfpathcurveto{\pgfqpoint{2.468100in}{0.850717in}}{\pgfqpoint{2.471533in}{0.851400in}}{\pgfqpoint{2.475000in}{0.851400in}}%
\pgfpathcurveto{\pgfqpoint{2.478467in}{0.851400in}}{\pgfqpoint{2.481900in}{0.850717in}}{\pgfqpoint{2.485103in}{0.849390in}}%
\pgfpathcurveto{\pgfqpoint{2.488306in}{0.848064in}}{\pgfqpoint{2.491216in}{0.846119in}}{\pgfqpoint{2.493668in}{0.843668in}}%
\pgfpathcurveto{\pgfqpoint{2.496119in}{0.841216in}}{\pgfqpoint{2.498064in}{0.838306in}}{\pgfqpoint{2.499390in}{0.835103in}}%
\pgfpathcurveto{\pgfqpoint{2.500717in}{0.831900in}}{\pgfqpoint{2.501400in}{0.828467in}}{\pgfqpoint{2.501400in}{0.825000in}}%
\pgfpathmoveto{\pgfqpoint{2.500740in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{2.500740in}{0.828380in}}{\pgfqpoint{2.500074in}{0.831727in}}{\pgfqpoint{2.498781in}{0.834850in}}%
\pgfpathcurveto{\pgfqpoint{2.497487in}{0.837973in}}{\pgfqpoint{2.495591in}{0.840811in}}{\pgfqpoint{2.493201in}{0.843201in}}%
\pgfpathcurveto{\pgfqpoint{2.490811in}{0.845591in}}{\pgfqpoint{2.487973in}{0.847487in}}{\pgfqpoint{2.484850in}{0.848781in}}%
\pgfpathcurveto{\pgfqpoint{2.481727in}{0.850074in}}{\pgfqpoint{2.478380in}{0.850740in}}{\pgfqpoint{2.475000in}{0.850740in}}%
\pgfpathcurveto{\pgfqpoint{2.471620in}{0.850740in}}{\pgfqpoint{2.468273in}{0.850074in}}{\pgfqpoint{2.465150in}{0.848781in}}%
\pgfpathcurveto{\pgfqpoint{2.462027in}{0.847487in}}{\pgfqpoint{2.459189in}{0.845591in}}{\pgfqpoint{2.456799in}{0.843201in}}%
\pgfpathcurveto{\pgfqpoint{2.454409in}{0.840811in}}{\pgfqpoint{2.452513in}{0.837973in}}{\pgfqpoint{2.451219in}{0.834850in}}%
\pgfpathcurveto{\pgfqpoint{2.449926in}{0.831727in}}{\pgfqpoint{2.449260in}{0.828380in}}{\pgfqpoint{2.449260in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{2.449260in}{0.821620in}}{\pgfqpoint{2.449926in}{0.818273in}}{\pgfqpoint{2.451219in}{0.815150in}}%
\pgfpathcurveto{\pgfqpoint{2.452513in}{0.812027in}}{\pgfqpoint{2.454409in}{0.809189in}}{\pgfqpoint{2.456799in}{0.806799in}}%
\pgfpathcurveto{\pgfqpoint{2.459189in}{0.804409in}}{\pgfqpoint{2.462027in}{0.802513in}}{\pgfqpoint{2.465150in}{0.801219in}}%
\pgfpathcurveto{\pgfqpoint{2.468273in}{0.799926in}}{\pgfqpoint{2.471620in}{0.799260in}}{\pgfqpoint{2.475000in}{0.799260in}}%
\pgfpathcurveto{\pgfqpoint{2.478380in}{0.799260in}}{\pgfqpoint{2.481727in}{0.799926in}}{\pgfqpoint{2.484850in}{0.801219in}}%
\pgfpathcurveto{\pgfqpoint{2.487973in}{0.802513in}}{\pgfqpoint{2.490811in}{0.804409in}}{\pgfqpoint{2.493201in}{0.806799in}}%
\pgfpathcurveto{\pgfqpoint{2.495591in}{0.809189in}}{\pgfqpoint{2.497487in}{0.812027in}}{\pgfqpoint{2.498781in}{0.815150in}}%
\pgfpathcurveto{\pgfqpoint{2.500074in}{0.818273in}}{\pgfqpoint{2.500740in}{0.821620in}}{\pgfqpoint{2.500740in}{0.825000in}}%
\pgfpathmoveto{\pgfqpoint{2.501400in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640000in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.640000in}{0.728800in}}{\pgfqpoint{2.637951in}{0.718500in}}{\pgfqpoint{2.633971in}{0.708891in}}%
\pgfpathcurveto{\pgfqpoint{2.629991in}{0.699283in}}{\pgfqpoint{2.624157in}{0.690551in}}{\pgfqpoint{2.616803in}{0.683197in}}%
\pgfpathcurveto{\pgfqpoint{2.609449in}{0.675843in}}{\pgfqpoint{2.600717in}{0.670009in}}{\pgfqpoint{2.591109in}{0.666029in}}%
\pgfpathcurveto{\pgfqpoint{2.581500in}{0.662049in}}{\pgfqpoint{2.571200in}{0.660000in}}{\pgfqpoint{2.560800in}{0.660000in}}%
\pgfpathcurveto{\pgfqpoint{2.550400in}{0.660000in}}{\pgfqpoint{2.540100in}{0.662049in}}{\pgfqpoint{2.530491in}{0.666029in}}%
\pgfpathcurveto{\pgfqpoint{2.520883in}{0.670009in}}{\pgfqpoint{2.512151in}{0.675843in}}{\pgfqpoint{2.504797in}{0.683197in}}%
\pgfpathcurveto{\pgfqpoint{2.497443in}{0.690551in}}{\pgfqpoint{2.491609in}{0.699283in}}{\pgfqpoint{2.487629in}{0.708891in}}%
\pgfpathcurveto{\pgfqpoint{2.483649in}{0.718500in}}{\pgfqpoint{2.481600in}{0.728800in}}{\pgfqpoint{2.481600in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.481600in}{0.749600in}}{\pgfqpoint{2.483649in}{0.759900in}}{\pgfqpoint{2.487629in}{0.769509in}}%
\pgfpathcurveto{\pgfqpoint{2.491609in}{0.779117in}}{\pgfqpoint{2.497443in}{0.787849in}}{\pgfqpoint{2.504797in}{0.795203in}}%
\pgfpathcurveto{\pgfqpoint{2.512151in}{0.802557in}}{\pgfqpoint{2.520883in}{0.808391in}}{\pgfqpoint{2.530491in}{0.812371in}}%
\pgfpathcurveto{\pgfqpoint{2.540100in}{0.816351in}}{\pgfqpoint{2.550400in}{0.818400in}}{\pgfqpoint{2.560800in}{0.818400in}}%
\pgfpathcurveto{\pgfqpoint{2.571200in}{0.818400in}}{\pgfqpoint{2.581500in}{0.816351in}}{\pgfqpoint{2.591109in}{0.812371in}}%
\pgfpathcurveto{\pgfqpoint{2.600717in}{0.808391in}}{\pgfqpoint{2.609449in}{0.802557in}}{\pgfqpoint{2.616803in}{0.795203in}}%
\pgfpathcurveto{\pgfqpoint{2.624157in}{0.787849in}}{\pgfqpoint{2.629991in}{0.779117in}}{\pgfqpoint{2.633971in}{0.769509in}}%
\pgfpathcurveto{\pgfqpoint{2.637951in}{0.759900in}}{\pgfqpoint{2.640000in}{0.749600in}}{\pgfqpoint{2.640000in}{0.739200in}}%
\pgfpathmoveto{\pgfqpoint{2.639340in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.639340in}{0.749514in}}{\pgfqpoint{2.637308in}{0.759727in}}{\pgfqpoint{2.633361in}{0.769256in}}%
\pgfpathcurveto{\pgfqpoint{2.629415in}{0.778785in}}{\pgfqpoint{2.623629in}{0.787443in}}{\pgfqpoint{2.616336in}{0.794736in}}%
\pgfpathcurveto{\pgfqpoint{2.609043in}{0.802029in}}{\pgfqpoint{2.600385in}{0.807815in}}{\pgfqpoint{2.590856in}{0.811761in}}%
\pgfpathcurveto{\pgfqpoint{2.581327in}{0.815708in}}{\pgfqpoint{2.571114in}{0.817740in}}{\pgfqpoint{2.560800in}{0.817740in}}%
\pgfpathcurveto{\pgfqpoint{2.550486in}{0.817740in}}{\pgfqpoint{2.540273in}{0.815708in}}{\pgfqpoint{2.530744in}{0.811761in}}%
\pgfpathcurveto{\pgfqpoint{2.521215in}{0.807815in}}{\pgfqpoint{2.512557in}{0.802029in}}{\pgfqpoint{2.505264in}{0.794736in}}%
\pgfpathcurveto{\pgfqpoint{2.497971in}{0.787443in}}{\pgfqpoint{2.492185in}{0.778785in}}{\pgfqpoint{2.488239in}{0.769256in}}%
\pgfpathcurveto{\pgfqpoint{2.484292in}{0.759727in}}{\pgfqpoint{2.482260in}{0.749514in}}{\pgfqpoint{2.482260in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.482260in}{0.728886in}}{\pgfqpoint{2.484292in}{0.718673in}}{\pgfqpoint{2.488239in}{0.709144in}}%
\pgfpathcurveto{\pgfqpoint{2.492185in}{0.699615in}}{\pgfqpoint{2.497971in}{0.690957in}}{\pgfqpoint{2.505264in}{0.683664in}}%
\pgfpathcurveto{\pgfqpoint{2.512557in}{0.676371in}}{\pgfqpoint{2.521215in}{0.670585in}}{\pgfqpoint{2.530744in}{0.666639in}}%
\pgfpathcurveto{\pgfqpoint{2.540273in}{0.662692in}}{\pgfqpoint{2.550486in}{0.660660in}}{\pgfqpoint{2.560800in}{0.660660in}}%
\pgfpathcurveto{\pgfqpoint{2.571114in}{0.660660in}}{\pgfqpoint{2.581327in}{0.662692in}}{\pgfqpoint{2.590856in}{0.666639in}}%
\pgfpathcurveto{\pgfqpoint{2.600385in}{0.670585in}}{\pgfqpoint{2.609043in}{0.676371in}}{\pgfqpoint{2.616336in}{0.683664in}}%
\pgfpathcurveto{\pgfqpoint{2.623629in}{0.690957in}}{\pgfqpoint{2.629415in}{0.699615in}}{\pgfqpoint{2.633361in}{0.709144in}}%
\pgfpathcurveto{\pgfqpoint{2.637308in}{0.718673in}}{\pgfqpoint{2.639340in}{0.728886in}}{\pgfqpoint{2.639340in}{0.739200in}}%
\pgfpathmoveto{\pgfqpoint{2.640000in}{0.739200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468400in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.468400in}{0.900400in}}{\pgfqpoint{2.466351in}{0.890100in}}{\pgfqpoint{2.462371in}{0.880491in}}%
\pgfpathcurveto{\pgfqpoint{2.458391in}{0.870883in}}{\pgfqpoint{2.452557in}{0.862151in}}{\pgfqpoint{2.445203in}{0.854797in}}%
\pgfpathcurveto{\pgfqpoint{2.437849in}{0.847443in}}{\pgfqpoint{2.429117in}{0.841609in}}{\pgfqpoint{2.419509in}{0.837629in}}%
\pgfpathcurveto{\pgfqpoint{2.409900in}{0.833649in}}{\pgfqpoint{2.399600in}{0.831600in}}{\pgfqpoint{2.389200in}{0.831600in}}%
\pgfpathcurveto{\pgfqpoint{2.378800in}{0.831600in}}{\pgfqpoint{2.368500in}{0.833649in}}{\pgfqpoint{2.358891in}{0.837629in}}%
\pgfpathcurveto{\pgfqpoint{2.349283in}{0.841609in}}{\pgfqpoint{2.340551in}{0.847443in}}{\pgfqpoint{2.333197in}{0.854797in}}%
\pgfpathcurveto{\pgfqpoint{2.325843in}{0.862151in}}{\pgfqpoint{2.320009in}{0.870883in}}{\pgfqpoint{2.316029in}{0.880491in}}%
\pgfpathcurveto{\pgfqpoint{2.312049in}{0.890100in}}{\pgfqpoint{2.310000in}{0.900400in}}{\pgfqpoint{2.310000in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.310000in}{0.921200in}}{\pgfqpoint{2.312049in}{0.931500in}}{\pgfqpoint{2.316029in}{0.941109in}}%
\pgfpathcurveto{\pgfqpoint{2.320009in}{0.950717in}}{\pgfqpoint{2.325843in}{0.959449in}}{\pgfqpoint{2.333197in}{0.966803in}}%
\pgfpathcurveto{\pgfqpoint{2.340551in}{0.974157in}}{\pgfqpoint{2.349283in}{0.979991in}}{\pgfqpoint{2.358891in}{0.983971in}}%
\pgfpathcurveto{\pgfqpoint{2.368500in}{0.987951in}}{\pgfqpoint{2.378800in}{0.990000in}}{\pgfqpoint{2.389200in}{0.990000in}}%
\pgfpathcurveto{\pgfqpoint{2.399600in}{0.990000in}}{\pgfqpoint{2.409900in}{0.987951in}}{\pgfqpoint{2.419509in}{0.983971in}}%
\pgfpathcurveto{\pgfqpoint{2.429117in}{0.979991in}}{\pgfqpoint{2.437849in}{0.974157in}}{\pgfqpoint{2.445203in}{0.966803in}}%
\pgfpathcurveto{\pgfqpoint{2.452557in}{0.959449in}}{\pgfqpoint{2.458391in}{0.950717in}}{\pgfqpoint{2.462371in}{0.941109in}}%
\pgfpathcurveto{\pgfqpoint{2.466351in}{0.931500in}}{\pgfqpoint{2.468400in}{0.921200in}}{\pgfqpoint{2.468400in}{0.910800in}}%
\pgfpathmoveto{\pgfqpoint{2.467740in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.467740in}{0.921114in}}{\pgfqpoint{2.465708in}{0.931327in}}{\pgfqpoint{2.461761in}{0.940856in}}%
\pgfpathcurveto{\pgfqpoint{2.457815in}{0.950385in}}{\pgfqpoint{2.452029in}{0.959043in}}{\pgfqpoint{2.444736in}{0.966336in}}%
\pgfpathcurveto{\pgfqpoint{2.437443in}{0.973629in}}{\pgfqpoint{2.428785in}{0.979415in}}{\pgfqpoint{2.419256in}{0.983361in}}%
\pgfpathcurveto{\pgfqpoint{2.409727in}{0.987308in}}{\pgfqpoint{2.399514in}{0.989340in}}{\pgfqpoint{2.389200in}{0.989340in}}%
\pgfpathcurveto{\pgfqpoint{2.378886in}{0.989340in}}{\pgfqpoint{2.368673in}{0.987308in}}{\pgfqpoint{2.359144in}{0.983361in}}%
\pgfpathcurveto{\pgfqpoint{2.349615in}{0.979415in}}{\pgfqpoint{2.340957in}{0.973629in}}{\pgfqpoint{2.333664in}{0.966336in}}%
\pgfpathcurveto{\pgfqpoint{2.326371in}{0.959043in}}{\pgfqpoint{2.320585in}{0.950385in}}{\pgfqpoint{2.316639in}{0.940856in}}%
\pgfpathcurveto{\pgfqpoint{2.312692in}{0.931327in}}{\pgfqpoint{2.310660in}{0.921114in}}{\pgfqpoint{2.310660in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.310660in}{0.900486in}}{\pgfqpoint{2.312692in}{0.890273in}}{\pgfqpoint{2.316639in}{0.880744in}}%
\pgfpathcurveto{\pgfqpoint{2.320585in}{0.871215in}}{\pgfqpoint{2.326371in}{0.862557in}}{\pgfqpoint{2.333664in}{0.855264in}}%
\pgfpathcurveto{\pgfqpoint{2.340957in}{0.847971in}}{\pgfqpoint{2.349615in}{0.842185in}}{\pgfqpoint{2.359144in}{0.838239in}}%
\pgfpathcurveto{\pgfqpoint{2.368673in}{0.834292in}}{\pgfqpoint{2.378886in}{0.832260in}}{\pgfqpoint{2.389200in}{0.832260in}}%
\pgfpathcurveto{\pgfqpoint{2.399514in}{0.832260in}}{\pgfqpoint{2.409727in}{0.834292in}}{\pgfqpoint{2.419256in}{0.838239in}}%
\pgfpathcurveto{\pgfqpoint{2.428785in}{0.842185in}}{\pgfqpoint{2.437443in}{0.847971in}}{\pgfqpoint{2.444736in}{0.855264in}}%
\pgfpathcurveto{\pgfqpoint{2.452029in}{0.862557in}}{\pgfqpoint{2.457815in}{0.871215in}}{\pgfqpoint{2.461761in}{0.880744in}}%
\pgfpathcurveto{\pgfqpoint{2.465708in}{0.890273in}}{\pgfqpoint{2.467740in}{0.900486in}}{\pgfqpoint{2.467740in}{0.910800in}}%
\pgfpathmoveto{\pgfqpoint{2.468400in}{0.910800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640000in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.640000in}{0.900400in}}{\pgfqpoint{2.637951in}{0.890100in}}{\pgfqpoint{2.633971in}{0.880491in}}%
\pgfpathcurveto{\pgfqpoint{2.629991in}{0.870883in}}{\pgfqpoint{2.624157in}{0.862151in}}{\pgfqpoint{2.616803in}{0.854797in}}%
\pgfpathcurveto{\pgfqpoint{2.609449in}{0.847443in}}{\pgfqpoint{2.600717in}{0.841609in}}{\pgfqpoint{2.591109in}{0.837629in}}%
\pgfpathcurveto{\pgfqpoint{2.581500in}{0.833649in}}{\pgfqpoint{2.571200in}{0.831600in}}{\pgfqpoint{2.560800in}{0.831600in}}%
\pgfpathcurveto{\pgfqpoint{2.550400in}{0.831600in}}{\pgfqpoint{2.540100in}{0.833649in}}{\pgfqpoint{2.530491in}{0.837629in}}%
\pgfpathcurveto{\pgfqpoint{2.520883in}{0.841609in}}{\pgfqpoint{2.512151in}{0.847443in}}{\pgfqpoint{2.504797in}{0.854797in}}%
\pgfpathcurveto{\pgfqpoint{2.497443in}{0.862151in}}{\pgfqpoint{2.491609in}{0.870883in}}{\pgfqpoint{2.487629in}{0.880491in}}%
\pgfpathcurveto{\pgfqpoint{2.483649in}{0.890100in}}{\pgfqpoint{2.481600in}{0.900400in}}{\pgfqpoint{2.481600in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.481600in}{0.921200in}}{\pgfqpoint{2.483649in}{0.931500in}}{\pgfqpoint{2.487629in}{0.941109in}}%
\pgfpathcurveto{\pgfqpoint{2.491609in}{0.950717in}}{\pgfqpoint{2.497443in}{0.959449in}}{\pgfqpoint{2.504797in}{0.966803in}}%
\pgfpathcurveto{\pgfqpoint{2.512151in}{0.974157in}}{\pgfqpoint{2.520883in}{0.979991in}}{\pgfqpoint{2.530491in}{0.983971in}}%
\pgfpathcurveto{\pgfqpoint{2.540100in}{0.987951in}}{\pgfqpoint{2.550400in}{0.990000in}}{\pgfqpoint{2.560800in}{0.990000in}}%
\pgfpathcurveto{\pgfqpoint{2.571200in}{0.990000in}}{\pgfqpoint{2.581500in}{0.987951in}}{\pgfqpoint{2.591109in}{0.983971in}}%
\pgfpathcurveto{\pgfqpoint{2.600717in}{0.979991in}}{\pgfqpoint{2.609449in}{0.974157in}}{\pgfqpoint{2.616803in}{0.966803in}}%
\pgfpathcurveto{\pgfqpoint{2.624157in}{0.959449in}}{\pgfqpoint{2.629991in}{0.950717in}}{\pgfqpoint{2.633971in}{0.941109in}}%
\pgfpathcurveto{\pgfqpoint{2.637951in}{0.931500in}}{\pgfqpoint{2.640000in}{0.921200in}}{\pgfqpoint{2.640000in}{0.910800in}}%
\pgfpathmoveto{\pgfqpoint{2.639340in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.639340in}{0.921114in}}{\pgfqpoint{2.637308in}{0.931327in}}{\pgfqpoint{2.633361in}{0.940856in}}%
\pgfpathcurveto{\pgfqpoint{2.629415in}{0.950385in}}{\pgfqpoint{2.623629in}{0.959043in}}{\pgfqpoint{2.616336in}{0.966336in}}%
\pgfpathcurveto{\pgfqpoint{2.609043in}{0.973629in}}{\pgfqpoint{2.600385in}{0.979415in}}{\pgfqpoint{2.590856in}{0.983361in}}%
\pgfpathcurveto{\pgfqpoint{2.581327in}{0.987308in}}{\pgfqpoint{2.571114in}{0.989340in}}{\pgfqpoint{2.560800in}{0.989340in}}%
\pgfpathcurveto{\pgfqpoint{2.550486in}{0.989340in}}{\pgfqpoint{2.540273in}{0.987308in}}{\pgfqpoint{2.530744in}{0.983361in}}%
\pgfpathcurveto{\pgfqpoint{2.521215in}{0.979415in}}{\pgfqpoint{2.512557in}{0.973629in}}{\pgfqpoint{2.505264in}{0.966336in}}%
\pgfpathcurveto{\pgfqpoint{2.497971in}{0.959043in}}{\pgfqpoint{2.492185in}{0.950385in}}{\pgfqpoint{2.488239in}{0.940856in}}%
\pgfpathcurveto{\pgfqpoint{2.484292in}{0.931327in}}{\pgfqpoint{2.482260in}{0.921114in}}{\pgfqpoint{2.482260in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.482260in}{0.900486in}}{\pgfqpoint{2.484292in}{0.890273in}}{\pgfqpoint{2.488239in}{0.880744in}}%
\pgfpathcurveto{\pgfqpoint{2.492185in}{0.871215in}}{\pgfqpoint{2.497971in}{0.862557in}}{\pgfqpoint{2.505264in}{0.855264in}}%
\pgfpathcurveto{\pgfqpoint{2.512557in}{0.847971in}}{\pgfqpoint{2.521215in}{0.842185in}}{\pgfqpoint{2.530744in}{0.838239in}}%
\pgfpathcurveto{\pgfqpoint{2.540273in}{0.834292in}}{\pgfqpoint{2.550486in}{0.832260in}}{\pgfqpoint{2.560800in}{0.832260in}}%
\pgfpathcurveto{\pgfqpoint{2.571114in}{0.832260in}}{\pgfqpoint{2.581327in}{0.834292in}}{\pgfqpoint{2.590856in}{0.838239in}}%
\pgfpathcurveto{\pgfqpoint{2.600385in}{0.842185in}}{\pgfqpoint{2.609043in}{0.847971in}}{\pgfqpoint{2.616336in}{0.855264in}}%
\pgfpathcurveto{\pgfqpoint{2.623629in}{0.862557in}}{\pgfqpoint{2.629415in}{0.871215in}}{\pgfqpoint{2.633361in}{0.880744in}}%
\pgfpathcurveto{\pgfqpoint{2.637308in}{0.890273in}}{\pgfqpoint{2.639340in}{0.900486in}}{\pgfqpoint{2.639340in}{0.910800in}}%
\pgfpathmoveto{\pgfqpoint{2.640000in}{0.910800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468400in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.468400in}{0.728800in}}{\pgfqpoint{2.466351in}{0.718500in}}{\pgfqpoint{2.462371in}{0.708891in}}%
\pgfpathcurveto{\pgfqpoint{2.458391in}{0.699283in}}{\pgfqpoint{2.452557in}{0.690551in}}{\pgfqpoint{2.445203in}{0.683197in}}%
\pgfpathcurveto{\pgfqpoint{2.437849in}{0.675843in}}{\pgfqpoint{2.429117in}{0.670009in}}{\pgfqpoint{2.419509in}{0.666029in}}%
\pgfpathcurveto{\pgfqpoint{2.409900in}{0.662049in}}{\pgfqpoint{2.399600in}{0.660000in}}{\pgfqpoint{2.389200in}{0.660000in}}%
\pgfpathcurveto{\pgfqpoint{2.378800in}{0.660000in}}{\pgfqpoint{2.368500in}{0.662049in}}{\pgfqpoint{2.358891in}{0.666029in}}%
\pgfpathcurveto{\pgfqpoint{2.349283in}{0.670009in}}{\pgfqpoint{2.340551in}{0.675843in}}{\pgfqpoint{2.333197in}{0.683197in}}%
\pgfpathcurveto{\pgfqpoint{2.325843in}{0.690551in}}{\pgfqpoint{2.320009in}{0.699283in}}{\pgfqpoint{2.316029in}{0.708891in}}%
\pgfpathcurveto{\pgfqpoint{2.312049in}{0.718500in}}{\pgfqpoint{2.310000in}{0.728800in}}{\pgfqpoint{2.310000in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.310000in}{0.749600in}}{\pgfqpoint{2.312049in}{0.759900in}}{\pgfqpoint{2.316029in}{0.769509in}}%
\pgfpathcurveto{\pgfqpoint{2.320009in}{0.779117in}}{\pgfqpoint{2.325843in}{0.787849in}}{\pgfqpoint{2.333197in}{0.795203in}}%
\pgfpathcurveto{\pgfqpoint{2.340551in}{0.802557in}}{\pgfqpoint{2.349283in}{0.808391in}}{\pgfqpoint{2.358891in}{0.812371in}}%
\pgfpathcurveto{\pgfqpoint{2.368500in}{0.816351in}}{\pgfqpoint{2.378800in}{0.818400in}}{\pgfqpoint{2.389200in}{0.818400in}}%
\pgfpathcurveto{\pgfqpoint{2.399600in}{0.818400in}}{\pgfqpoint{2.409900in}{0.816351in}}{\pgfqpoint{2.419509in}{0.812371in}}%
\pgfpathcurveto{\pgfqpoint{2.429117in}{0.808391in}}{\pgfqpoint{2.437849in}{0.802557in}}{\pgfqpoint{2.445203in}{0.795203in}}%
\pgfpathcurveto{\pgfqpoint{2.452557in}{0.787849in}}{\pgfqpoint{2.458391in}{0.779117in}}{\pgfqpoint{2.462371in}{0.769509in}}%
\pgfpathcurveto{\pgfqpoint{2.466351in}{0.759900in}}{\pgfqpoint{2.468400in}{0.749600in}}{\pgfqpoint{2.468400in}{0.739200in}}%
\pgfpathmoveto{\pgfqpoint{2.467740in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.467740in}{0.749514in}}{\pgfqpoint{2.465708in}{0.759727in}}{\pgfqpoint{2.461761in}{0.769256in}}%
\pgfpathcurveto{\pgfqpoint{2.457815in}{0.778785in}}{\pgfqpoint{2.452029in}{0.787443in}}{\pgfqpoint{2.444736in}{0.794736in}}%
\pgfpathcurveto{\pgfqpoint{2.437443in}{0.802029in}}{\pgfqpoint{2.428785in}{0.807815in}}{\pgfqpoint{2.419256in}{0.811761in}}%
\pgfpathcurveto{\pgfqpoint{2.409727in}{0.815708in}}{\pgfqpoint{2.399514in}{0.817740in}}{\pgfqpoint{2.389200in}{0.817740in}}%
\pgfpathcurveto{\pgfqpoint{2.378886in}{0.817740in}}{\pgfqpoint{2.368673in}{0.815708in}}{\pgfqpoint{2.359144in}{0.811761in}}%
\pgfpathcurveto{\pgfqpoint{2.349615in}{0.807815in}}{\pgfqpoint{2.340957in}{0.802029in}}{\pgfqpoint{2.333664in}{0.794736in}}%
\pgfpathcurveto{\pgfqpoint{2.326371in}{0.787443in}}{\pgfqpoint{2.320585in}{0.778785in}}{\pgfqpoint{2.316639in}{0.769256in}}%
\pgfpathcurveto{\pgfqpoint{2.312692in}{0.759727in}}{\pgfqpoint{2.310660in}{0.749514in}}{\pgfqpoint{2.310660in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.310660in}{0.728886in}}{\pgfqpoint{2.312692in}{0.718673in}}{\pgfqpoint{2.316639in}{0.709144in}}%
\pgfpathcurveto{\pgfqpoint{2.320585in}{0.699615in}}{\pgfqpoint{2.326371in}{0.690957in}}{\pgfqpoint{2.333664in}{0.683664in}}%
\pgfpathcurveto{\pgfqpoint{2.340957in}{0.676371in}}{\pgfqpoint{2.349615in}{0.670585in}}{\pgfqpoint{2.359144in}{0.666639in}}%
\pgfpathcurveto{\pgfqpoint{2.368673in}{0.662692in}}{\pgfqpoint{2.378886in}{0.660660in}}{\pgfqpoint{2.389200in}{0.660660in}}%
\pgfpathcurveto{\pgfqpoint{2.399514in}{0.660660in}}{\pgfqpoint{2.409727in}{0.662692in}}{\pgfqpoint{2.419256in}{0.666639in}}%
\pgfpathcurveto{\pgfqpoint{2.428785in}{0.670585in}}{\pgfqpoint{2.437443in}{0.676371in}}{\pgfqpoint{2.444736in}{0.683664in}}%
\pgfpathcurveto{\pgfqpoint{2.452029in}{0.690957in}}{\pgfqpoint{2.457815in}{0.699615in}}{\pgfqpoint{2.461761in}{0.709144in}}%
\pgfpathcurveto{\pgfqpoint{2.465708in}{0.718673in}}{\pgfqpoint{2.467740in}{0.728886in}}{\pgfqpoint{2.467740in}{0.739200in}}%
\pgfpathmoveto{\pgfqpoint{2.468400in}{0.739200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630100in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.630100in}{0.730100in}}{\pgfqpoint{2.628307in}{0.721088in}}{\pgfqpoint{2.624825in}{0.712680in}}%
\pgfpathcurveto{\pgfqpoint{2.621342in}{0.704272in}}{\pgfqpoint{2.616237in}{0.696632in}}{\pgfqpoint{2.609802in}{0.690198in}}%
\pgfpathcurveto{\pgfqpoint{2.603368in}{0.683763in}}{\pgfqpoint{2.595728in}{0.678658in}}{\pgfqpoint{2.587320in}{0.675175in}}%
\pgfpathcurveto{\pgfqpoint{2.578912in}{0.671693in}}{\pgfqpoint{2.569900in}{0.669900in}}{\pgfqpoint{2.560800in}{0.669900in}}%
\pgfpathcurveto{\pgfqpoint{2.551700in}{0.669900in}}{\pgfqpoint{2.542688in}{0.671693in}}{\pgfqpoint{2.534280in}{0.675175in}}%
\pgfpathcurveto{\pgfqpoint{2.525872in}{0.678658in}}{\pgfqpoint{2.518232in}{0.683763in}}{\pgfqpoint{2.511798in}{0.690198in}}%
\pgfpathcurveto{\pgfqpoint{2.505363in}{0.696632in}}{\pgfqpoint{2.500258in}{0.704272in}}{\pgfqpoint{2.496775in}{0.712680in}}%
\pgfpathcurveto{\pgfqpoint{2.493293in}{0.721088in}}{\pgfqpoint{2.491500in}{0.730100in}}{\pgfqpoint{2.491500in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.491500in}{0.748300in}}{\pgfqpoint{2.493293in}{0.757312in}}{\pgfqpoint{2.496775in}{0.765720in}}%
\pgfpathcurveto{\pgfqpoint{2.500258in}{0.774128in}}{\pgfqpoint{2.505363in}{0.781768in}}{\pgfqpoint{2.511798in}{0.788202in}}%
\pgfpathcurveto{\pgfqpoint{2.518232in}{0.794637in}}{\pgfqpoint{2.525872in}{0.799742in}}{\pgfqpoint{2.534280in}{0.803225in}}%
\pgfpathcurveto{\pgfqpoint{2.542688in}{0.806707in}}{\pgfqpoint{2.551700in}{0.808500in}}{\pgfqpoint{2.560800in}{0.808500in}}%
\pgfpathcurveto{\pgfqpoint{2.569900in}{0.808500in}}{\pgfqpoint{2.578912in}{0.806707in}}{\pgfqpoint{2.587320in}{0.803225in}}%
\pgfpathcurveto{\pgfqpoint{2.595728in}{0.799742in}}{\pgfqpoint{2.603368in}{0.794637in}}{\pgfqpoint{2.609802in}{0.788202in}}%
\pgfpathcurveto{\pgfqpoint{2.616237in}{0.781768in}}{\pgfqpoint{2.621342in}{0.774128in}}{\pgfqpoint{2.624825in}{0.765720in}}%
\pgfpathcurveto{\pgfqpoint{2.628307in}{0.757312in}}{\pgfqpoint{2.630100in}{0.748300in}}{\pgfqpoint{2.630100in}{0.739200in}}%
\pgfpathmoveto{\pgfqpoint{2.629440in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.629440in}{0.748214in}}{\pgfqpoint{2.627664in}{0.757140in}}{\pgfqpoint{2.624215in}{0.765467in}}%
\pgfpathcurveto{\pgfqpoint{2.620766in}{0.773795in}}{\pgfqpoint{2.615709in}{0.781362in}}{\pgfqpoint{2.609336in}{0.787736in}}%
\pgfpathcurveto{\pgfqpoint{2.602962in}{0.794109in}}{\pgfqpoint{2.595395in}{0.799166in}}{\pgfqpoint{2.587067in}{0.802615in}}%
\pgfpathcurveto{\pgfqpoint{2.578740in}{0.806064in}}{\pgfqpoint{2.569814in}{0.807840in}}{\pgfqpoint{2.560800in}{0.807840in}}%
\pgfpathcurveto{\pgfqpoint{2.551786in}{0.807840in}}{\pgfqpoint{2.542860in}{0.806064in}}{\pgfqpoint{2.534533in}{0.802615in}}%
\pgfpathcurveto{\pgfqpoint{2.526205in}{0.799166in}}{\pgfqpoint{2.518638in}{0.794109in}}{\pgfqpoint{2.512264in}{0.787736in}}%
\pgfpathcurveto{\pgfqpoint{2.505891in}{0.781362in}}{\pgfqpoint{2.500834in}{0.773795in}}{\pgfqpoint{2.497385in}{0.765467in}}%
\pgfpathcurveto{\pgfqpoint{2.493936in}{0.757140in}}{\pgfqpoint{2.492160in}{0.748214in}}{\pgfqpoint{2.492160in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.492160in}{0.730186in}}{\pgfqpoint{2.493936in}{0.721260in}}{\pgfqpoint{2.497385in}{0.712933in}}%
\pgfpathcurveto{\pgfqpoint{2.500834in}{0.704605in}}{\pgfqpoint{2.505891in}{0.697038in}}{\pgfqpoint{2.512264in}{0.690664in}}%
\pgfpathcurveto{\pgfqpoint{2.518638in}{0.684291in}}{\pgfqpoint{2.526205in}{0.679234in}}{\pgfqpoint{2.534533in}{0.675785in}}%
\pgfpathcurveto{\pgfqpoint{2.542860in}{0.672336in}}{\pgfqpoint{2.551786in}{0.670560in}}{\pgfqpoint{2.560800in}{0.670560in}}%
\pgfpathcurveto{\pgfqpoint{2.569814in}{0.670560in}}{\pgfqpoint{2.578740in}{0.672336in}}{\pgfqpoint{2.587067in}{0.675785in}}%
\pgfpathcurveto{\pgfqpoint{2.595395in}{0.679234in}}{\pgfqpoint{2.602962in}{0.684291in}}{\pgfqpoint{2.609336in}{0.690664in}}%
\pgfpathcurveto{\pgfqpoint{2.615709in}{0.697038in}}{\pgfqpoint{2.620766in}{0.704605in}}{\pgfqpoint{2.624215in}{0.712933in}}%
\pgfpathcurveto{\pgfqpoint{2.627664in}{0.721260in}}{\pgfqpoint{2.629440in}{0.730186in}}{\pgfqpoint{2.629440in}{0.739200in}}%
\pgfpathmoveto{\pgfqpoint{2.630100in}{0.739200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458500in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.458500in}{0.901700in}}{\pgfqpoint{2.456707in}{0.892688in}}{\pgfqpoint{2.453225in}{0.884280in}}%
\pgfpathcurveto{\pgfqpoint{2.449742in}{0.875872in}}{\pgfqpoint{2.444637in}{0.868232in}}{\pgfqpoint{2.438202in}{0.861798in}}%
\pgfpathcurveto{\pgfqpoint{2.431768in}{0.855363in}}{\pgfqpoint{2.424128in}{0.850258in}}{\pgfqpoint{2.415720in}{0.846775in}}%
\pgfpathcurveto{\pgfqpoint{2.407312in}{0.843293in}}{\pgfqpoint{2.398300in}{0.841500in}}{\pgfqpoint{2.389200in}{0.841500in}}%
\pgfpathcurveto{\pgfqpoint{2.380100in}{0.841500in}}{\pgfqpoint{2.371088in}{0.843293in}}{\pgfqpoint{2.362680in}{0.846775in}}%
\pgfpathcurveto{\pgfqpoint{2.354272in}{0.850258in}}{\pgfqpoint{2.346632in}{0.855363in}}{\pgfqpoint{2.340198in}{0.861798in}}%
\pgfpathcurveto{\pgfqpoint{2.333763in}{0.868232in}}{\pgfqpoint{2.328658in}{0.875872in}}{\pgfqpoint{2.325175in}{0.884280in}}%
\pgfpathcurveto{\pgfqpoint{2.321693in}{0.892688in}}{\pgfqpoint{2.319900in}{0.901700in}}{\pgfqpoint{2.319900in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.319900in}{0.919900in}}{\pgfqpoint{2.321693in}{0.928912in}}{\pgfqpoint{2.325175in}{0.937320in}}%
\pgfpathcurveto{\pgfqpoint{2.328658in}{0.945728in}}{\pgfqpoint{2.333763in}{0.953368in}}{\pgfqpoint{2.340198in}{0.959802in}}%
\pgfpathcurveto{\pgfqpoint{2.346632in}{0.966237in}}{\pgfqpoint{2.354272in}{0.971342in}}{\pgfqpoint{2.362680in}{0.974825in}}%
\pgfpathcurveto{\pgfqpoint{2.371088in}{0.978307in}}{\pgfqpoint{2.380100in}{0.980100in}}{\pgfqpoint{2.389200in}{0.980100in}}%
\pgfpathcurveto{\pgfqpoint{2.398300in}{0.980100in}}{\pgfqpoint{2.407312in}{0.978307in}}{\pgfqpoint{2.415720in}{0.974825in}}%
\pgfpathcurveto{\pgfqpoint{2.424128in}{0.971342in}}{\pgfqpoint{2.431768in}{0.966237in}}{\pgfqpoint{2.438202in}{0.959802in}}%
\pgfpathcurveto{\pgfqpoint{2.444637in}{0.953368in}}{\pgfqpoint{2.449742in}{0.945728in}}{\pgfqpoint{2.453225in}{0.937320in}}%
\pgfpathcurveto{\pgfqpoint{2.456707in}{0.928912in}}{\pgfqpoint{2.458500in}{0.919900in}}{\pgfqpoint{2.458500in}{0.910800in}}%
\pgfpathmoveto{\pgfqpoint{2.457840in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.457840in}{0.919814in}}{\pgfqpoint{2.456064in}{0.928740in}}{\pgfqpoint{2.452615in}{0.937067in}}%
\pgfpathcurveto{\pgfqpoint{2.449166in}{0.945395in}}{\pgfqpoint{2.444109in}{0.952962in}}{\pgfqpoint{2.437736in}{0.959336in}}%
\pgfpathcurveto{\pgfqpoint{2.431362in}{0.965709in}}{\pgfqpoint{2.423795in}{0.970766in}}{\pgfqpoint{2.415467in}{0.974215in}}%
\pgfpathcurveto{\pgfqpoint{2.407140in}{0.977664in}}{\pgfqpoint{2.398214in}{0.979440in}}{\pgfqpoint{2.389200in}{0.979440in}}%
\pgfpathcurveto{\pgfqpoint{2.380186in}{0.979440in}}{\pgfqpoint{2.371260in}{0.977664in}}{\pgfqpoint{2.362933in}{0.974215in}}%
\pgfpathcurveto{\pgfqpoint{2.354605in}{0.970766in}}{\pgfqpoint{2.347038in}{0.965709in}}{\pgfqpoint{2.340664in}{0.959336in}}%
\pgfpathcurveto{\pgfqpoint{2.334291in}{0.952962in}}{\pgfqpoint{2.329234in}{0.945395in}}{\pgfqpoint{2.325785in}{0.937067in}}%
\pgfpathcurveto{\pgfqpoint{2.322336in}{0.928740in}}{\pgfqpoint{2.320560in}{0.919814in}}{\pgfqpoint{2.320560in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.320560in}{0.901786in}}{\pgfqpoint{2.322336in}{0.892860in}}{\pgfqpoint{2.325785in}{0.884533in}}%
\pgfpathcurveto{\pgfqpoint{2.329234in}{0.876205in}}{\pgfqpoint{2.334291in}{0.868638in}}{\pgfqpoint{2.340664in}{0.862264in}}%
\pgfpathcurveto{\pgfqpoint{2.347038in}{0.855891in}}{\pgfqpoint{2.354605in}{0.850834in}}{\pgfqpoint{2.362933in}{0.847385in}}%
\pgfpathcurveto{\pgfqpoint{2.371260in}{0.843936in}}{\pgfqpoint{2.380186in}{0.842160in}}{\pgfqpoint{2.389200in}{0.842160in}}%
\pgfpathcurveto{\pgfqpoint{2.398214in}{0.842160in}}{\pgfqpoint{2.407140in}{0.843936in}}{\pgfqpoint{2.415467in}{0.847385in}}%
\pgfpathcurveto{\pgfqpoint{2.423795in}{0.850834in}}{\pgfqpoint{2.431362in}{0.855891in}}{\pgfqpoint{2.437736in}{0.862264in}}%
\pgfpathcurveto{\pgfqpoint{2.444109in}{0.868638in}}{\pgfqpoint{2.449166in}{0.876205in}}{\pgfqpoint{2.452615in}{0.884533in}}%
\pgfpathcurveto{\pgfqpoint{2.456064in}{0.892860in}}{\pgfqpoint{2.457840in}{0.901786in}}{\pgfqpoint{2.457840in}{0.910800in}}%
\pgfpathmoveto{\pgfqpoint{2.458500in}{0.910800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630100in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.630100in}{0.901700in}}{\pgfqpoint{2.628307in}{0.892688in}}{\pgfqpoint{2.624825in}{0.884280in}}%
\pgfpathcurveto{\pgfqpoint{2.621342in}{0.875872in}}{\pgfqpoint{2.616237in}{0.868232in}}{\pgfqpoint{2.609802in}{0.861798in}}%
\pgfpathcurveto{\pgfqpoint{2.603368in}{0.855363in}}{\pgfqpoint{2.595728in}{0.850258in}}{\pgfqpoint{2.587320in}{0.846775in}}%
\pgfpathcurveto{\pgfqpoint{2.578912in}{0.843293in}}{\pgfqpoint{2.569900in}{0.841500in}}{\pgfqpoint{2.560800in}{0.841500in}}%
\pgfpathcurveto{\pgfqpoint{2.551700in}{0.841500in}}{\pgfqpoint{2.542688in}{0.843293in}}{\pgfqpoint{2.534280in}{0.846775in}}%
\pgfpathcurveto{\pgfqpoint{2.525872in}{0.850258in}}{\pgfqpoint{2.518232in}{0.855363in}}{\pgfqpoint{2.511798in}{0.861798in}}%
\pgfpathcurveto{\pgfqpoint{2.505363in}{0.868232in}}{\pgfqpoint{2.500258in}{0.875872in}}{\pgfqpoint{2.496775in}{0.884280in}}%
\pgfpathcurveto{\pgfqpoint{2.493293in}{0.892688in}}{\pgfqpoint{2.491500in}{0.901700in}}{\pgfqpoint{2.491500in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.491500in}{0.919900in}}{\pgfqpoint{2.493293in}{0.928912in}}{\pgfqpoint{2.496775in}{0.937320in}}%
\pgfpathcurveto{\pgfqpoint{2.500258in}{0.945728in}}{\pgfqpoint{2.505363in}{0.953368in}}{\pgfqpoint{2.511798in}{0.959802in}}%
\pgfpathcurveto{\pgfqpoint{2.518232in}{0.966237in}}{\pgfqpoint{2.525872in}{0.971342in}}{\pgfqpoint{2.534280in}{0.974825in}}%
\pgfpathcurveto{\pgfqpoint{2.542688in}{0.978307in}}{\pgfqpoint{2.551700in}{0.980100in}}{\pgfqpoint{2.560800in}{0.980100in}}%
\pgfpathcurveto{\pgfqpoint{2.569900in}{0.980100in}}{\pgfqpoint{2.578912in}{0.978307in}}{\pgfqpoint{2.587320in}{0.974825in}}%
\pgfpathcurveto{\pgfqpoint{2.595728in}{0.971342in}}{\pgfqpoint{2.603368in}{0.966237in}}{\pgfqpoint{2.609802in}{0.959802in}}%
\pgfpathcurveto{\pgfqpoint{2.616237in}{0.953368in}}{\pgfqpoint{2.621342in}{0.945728in}}{\pgfqpoint{2.624825in}{0.937320in}}%
\pgfpathcurveto{\pgfqpoint{2.628307in}{0.928912in}}{\pgfqpoint{2.630100in}{0.919900in}}{\pgfqpoint{2.630100in}{0.910800in}}%
\pgfpathmoveto{\pgfqpoint{2.629440in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.629440in}{0.919814in}}{\pgfqpoint{2.627664in}{0.928740in}}{\pgfqpoint{2.624215in}{0.937067in}}%
\pgfpathcurveto{\pgfqpoint{2.620766in}{0.945395in}}{\pgfqpoint{2.615709in}{0.952962in}}{\pgfqpoint{2.609336in}{0.959336in}}%
\pgfpathcurveto{\pgfqpoint{2.602962in}{0.965709in}}{\pgfqpoint{2.595395in}{0.970766in}}{\pgfqpoint{2.587067in}{0.974215in}}%
\pgfpathcurveto{\pgfqpoint{2.578740in}{0.977664in}}{\pgfqpoint{2.569814in}{0.979440in}}{\pgfqpoint{2.560800in}{0.979440in}}%
\pgfpathcurveto{\pgfqpoint{2.551786in}{0.979440in}}{\pgfqpoint{2.542860in}{0.977664in}}{\pgfqpoint{2.534533in}{0.974215in}}%
\pgfpathcurveto{\pgfqpoint{2.526205in}{0.970766in}}{\pgfqpoint{2.518638in}{0.965709in}}{\pgfqpoint{2.512264in}{0.959336in}}%
\pgfpathcurveto{\pgfqpoint{2.505891in}{0.952962in}}{\pgfqpoint{2.500834in}{0.945395in}}{\pgfqpoint{2.497385in}{0.937067in}}%
\pgfpathcurveto{\pgfqpoint{2.493936in}{0.928740in}}{\pgfqpoint{2.492160in}{0.919814in}}{\pgfqpoint{2.492160in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.492160in}{0.901786in}}{\pgfqpoint{2.493936in}{0.892860in}}{\pgfqpoint{2.497385in}{0.884533in}}%
\pgfpathcurveto{\pgfqpoint{2.500834in}{0.876205in}}{\pgfqpoint{2.505891in}{0.868638in}}{\pgfqpoint{2.512264in}{0.862264in}}%
\pgfpathcurveto{\pgfqpoint{2.518638in}{0.855891in}}{\pgfqpoint{2.526205in}{0.850834in}}{\pgfqpoint{2.534533in}{0.847385in}}%
\pgfpathcurveto{\pgfqpoint{2.542860in}{0.843936in}}{\pgfqpoint{2.551786in}{0.842160in}}{\pgfqpoint{2.560800in}{0.842160in}}%
\pgfpathcurveto{\pgfqpoint{2.569814in}{0.842160in}}{\pgfqpoint{2.578740in}{0.843936in}}{\pgfqpoint{2.587067in}{0.847385in}}%
\pgfpathcurveto{\pgfqpoint{2.595395in}{0.850834in}}{\pgfqpoint{2.602962in}{0.855891in}}{\pgfqpoint{2.609336in}{0.862264in}}%
\pgfpathcurveto{\pgfqpoint{2.615709in}{0.868638in}}{\pgfqpoint{2.620766in}{0.876205in}}{\pgfqpoint{2.624215in}{0.884533in}}%
\pgfpathcurveto{\pgfqpoint{2.627664in}{0.892860in}}{\pgfqpoint{2.629440in}{0.901786in}}{\pgfqpoint{2.629440in}{0.910800in}}%
\pgfpathmoveto{\pgfqpoint{2.630100in}{0.910800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458500in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.458500in}{0.730100in}}{\pgfqpoint{2.456707in}{0.721088in}}{\pgfqpoint{2.453225in}{0.712680in}}%
\pgfpathcurveto{\pgfqpoint{2.449742in}{0.704272in}}{\pgfqpoint{2.444637in}{0.696632in}}{\pgfqpoint{2.438202in}{0.690198in}}%
\pgfpathcurveto{\pgfqpoint{2.431768in}{0.683763in}}{\pgfqpoint{2.424128in}{0.678658in}}{\pgfqpoint{2.415720in}{0.675175in}}%
\pgfpathcurveto{\pgfqpoint{2.407312in}{0.671693in}}{\pgfqpoint{2.398300in}{0.669900in}}{\pgfqpoint{2.389200in}{0.669900in}}%
\pgfpathcurveto{\pgfqpoint{2.380100in}{0.669900in}}{\pgfqpoint{2.371088in}{0.671693in}}{\pgfqpoint{2.362680in}{0.675175in}}%
\pgfpathcurveto{\pgfqpoint{2.354272in}{0.678658in}}{\pgfqpoint{2.346632in}{0.683763in}}{\pgfqpoint{2.340198in}{0.690198in}}%
\pgfpathcurveto{\pgfqpoint{2.333763in}{0.696632in}}{\pgfqpoint{2.328658in}{0.704272in}}{\pgfqpoint{2.325175in}{0.712680in}}%
\pgfpathcurveto{\pgfqpoint{2.321693in}{0.721088in}}{\pgfqpoint{2.319900in}{0.730100in}}{\pgfqpoint{2.319900in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.319900in}{0.748300in}}{\pgfqpoint{2.321693in}{0.757312in}}{\pgfqpoint{2.325175in}{0.765720in}}%
\pgfpathcurveto{\pgfqpoint{2.328658in}{0.774128in}}{\pgfqpoint{2.333763in}{0.781768in}}{\pgfqpoint{2.340198in}{0.788202in}}%
\pgfpathcurveto{\pgfqpoint{2.346632in}{0.794637in}}{\pgfqpoint{2.354272in}{0.799742in}}{\pgfqpoint{2.362680in}{0.803225in}}%
\pgfpathcurveto{\pgfqpoint{2.371088in}{0.806707in}}{\pgfqpoint{2.380100in}{0.808500in}}{\pgfqpoint{2.389200in}{0.808500in}}%
\pgfpathcurveto{\pgfqpoint{2.398300in}{0.808500in}}{\pgfqpoint{2.407312in}{0.806707in}}{\pgfqpoint{2.415720in}{0.803225in}}%
\pgfpathcurveto{\pgfqpoint{2.424128in}{0.799742in}}{\pgfqpoint{2.431768in}{0.794637in}}{\pgfqpoint{2.438202in}{0.788202in}}%
\pgfpathcurveto{\pgfqpoint{2.444637in}{0.781768in}}{\pgfqpoint{2.449742in}{0.774128in}}{\pgfqpoint{2.453225in}{0.765720in}}%
\pgfpathcurveto{\pgfqpoint{2.456707in}{0.757312in}}{\pgfqpoint{2.458500in}{0.748300in}}{\pgfqpoint{2.458500in}{0.739200in}}%
\pgfpathmoveto{\pgfqpoint{2.457840in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.457840in}{0.748214in}}{\pgfqpoint{2.456064in}{0.757140in}}{\pgfqpoint{2.452615in}{0.765467in}}%
\pgfpathcurveto{\pgfqpoint{2.449166in}{0.773795in}}{\pgfqpoint{2.444109in}{0.781362in}}{\pgfqpoint{2.437736in}{0.787736in}}%
\pgfpathcurveto{\pgfqpoint{2.431362in}{0.794109in}}{\pgfqpoint{2.423795in}{0.799166in}}{\pgfqpoint{2.415467in}{0.802615in}}%
\pgfpathcurveto{\pgfqpoint{2.407140in}{0.806064in}}{\pgfqpoint{2.398214in}{0.807840in}}{\pgfqpoint{2.389200in}{0.807840in}}%
\pgfpathcurveto{\pgfqpoint{2.380186in}{0.807840in}}{\pgfqpoint{2.371260in}{0.806064in}}{\pgfqpoint{2.362933in}{0.802615in}}%
\pgfpathcurveto{\pgfqpoint{2.354605in}{0.799166in}}{\pgfqpoint{2.347038in}{0.794109in}}{\pgfqpoint{2.340664in}{0.787736in}}%
\pgfpathcurveto{\pgfqpoint{2.334291in}{0.781362in}}{\pgfqpoint{2.329234in}{0.773795in}}{\pgfqpoint{2.325785in}{0.765467in}}%
\pgfpathcurveto{\pgfqpoint{2.322336in}{0.757140in}}{\pgfqpoint{2.320560in}{0.748214in}}{\pgfqpoint{2.320560in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.320560in}{0.730186in}}{\pgfqpoint{2.322336in}{0.721260in}}{\pgfqpoint{2.325785in}{0.712933in}}%
\pgfpathcurveto{\pgfqpoint{2.329234in}{0.704605in}}{\pgfqpoint{2.334291in}{0.697038in}}{\pgfqpoint{2.340664in}{0.690664in}}%
\pgfpathcurveto{\pgfqpoint{2.347038in}{0.684291in}}{\pgfqpoint{2.354605in}{0.679234in}}{\pgfqpoint{2.362933in}{0.675785in}}%
\pgfpathcurveto{\pgfqpoint{2.371260in}{0.672336in}}{\pgfqpoint{2.380186in}{0.670560in}}{\pgfqpoint{2.389200in}{0.670560in}}%
\pgfpathcurveto{\pgfqpoint{2.398214in}{0.670560in}}{\pgfqpoint{2.407140in}{0.672336in}}{\pgfqpoint{2.415467in}{0.675785in}}%
\pgfpathcurveto{\pgfqpoint{2.423795in}{0.679234in}}{\pgfqpoint{2.431362in}{0.684291in}}{\pgfqpoint{2.437736in}{0.690664in}}%
\pgfpathcurveto{\pgfqpoint{2.444109in}{0.697038in}}{\pgfqpoint{2.449166in}{0.704605in}}{\pgfqpoint{2.452615in}{0.712933in}}%
\pgfpathcurveto{\pgfqpoint{2.456064in}{0.721260in}}{\pgfqpoint{2.457840in}{0.730186in}}{\pgfqpoint{2.457840in}{0.739200in}}%
\pgfpathmoveto{\pgfqpoint{2.458500in}{0.739200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643300in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.643300in}{0.728366in}}{\pgfqpoint{2.641166in}{0.717638in}}{\pgfqpoint{2.637020in}{0.707629in}}%
\pgfpathcurveto{\pgfqpoint{2.632874in}{0.697619in}}{\pgfqpoint{2.626797in}{0.688524in}}{\pgfqpoint{2.619136in}{0.680864in}}%
\pgfpathcurveto{\pgfqpoint{2.611476in}{0.673203in}}{\pgfqpoint{2.602381in}{0.667126in}}{\pgfqpoint{2.592371in}{0.662980in}}%
\pgfpathcurveto{\pgfqpoint{2.582362in}{0.658834in}}{\pgfqpoint{2.571634in}{0.656700in}}{\pgfqpoint{2.560800in}{0.656700in}}%
\pgfpathcurveto{\pgfqpoint{2.549966in}{0.656700in}}{\pgfqpoint{2.539238in}{0.658834in}}{\pgfqpoint{2.529229in}{0.662980in}}%
\pgfpathcurveto{\pgfqpoint{2.519219in}{0.667126in}}{\pgfqpoint{2.510124in}{0.673203in}}{\pgfqpoint{2.502464in}{0.680864in}}%
\pgfpathcurveto{\pgfqpoint{2.494803in}{0.688524in}}{\pgfqpoint{2.488726in}{0.697619in}}{\pgfqpoint{2.484580in}{0.707629in}}%
\pgfpathcurveto{\pgfqpoint{2.480434in}{0.717638in}}{\pgfqpoint{2.478300in}{0.728366in}}{\pgfqpoint{2.478300in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.478300in}{0.750034in}}{\pgfqpoint{2.480434in}{0.760762in}}{\pgfqpoint{2.484580in}{0.770771in}}%
\pgfpathcurveto{\pgfqpoint{2.488726in}{0.780781in}}{\pgfqpoint{2.494803in}{0.789876in}}{\pgfqpoint{2.502464in}{0.797536in}}%
\pgfpathcurveto{\pgfqpoint{2.510124in}{0.805197in}}{\pgfqpoint{2.519219in}{0.811274in}}{\pgfqpoint{2.529229in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{2.539238in}{0.819566in}}{\pgfqpoint{2.549966in}{0.821700in}}{\pgfqpoint{2.560800in}{0.821700in}}%
\pgfpathcurveto{\pgfqpoint{2.571634in}{0.821700in}}{\pgfqpoint{2.582362in}{0.819566in}}{\pgfqpoint{2.592371in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{2.602381in}{0.811274in}}{\pgfqpoint{2.611476in}{0.805197in}}{\pgfqpoint{2.619136in}{0.797536in}}%
\pgfpathcurveto{\pgfqpoint{2.626797in}{0.789876in}}{\pgfqpoint{2.632874in}{0.780781in}}{\pgfqpoint{2.637020in}{0.770771in}}%
\pgfpathcurveto{\pgfqpoint{2.641166in}{0.760762in}}{\pgfqpoint{2.643300in}{0.750034in}}{\pgfqpoint{2.643300in}{0.739200in}}%
\pgfpathmoveto{\pgfqpoint{2.642640in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.642640in}{0.749947in}}{\pgfqpoint{2.640523in}{0.760590in}}{\pgfqpoint{2.636410in}{0.770519in}}%
\pgfpathcurveto{\pgfqpoint{2.632298in}{0.780448in}}{\pgfqpoint{2.626269in}{0.789470in}}{\pgfqpoint{2.618670in}{0.797070in}}%
\pgfpathcurveto{\pgfqpoint{2.611070in}{0.804669in}}{\pgfqpoint{2.602048in}{0.810698in}}{\pgfqpoint{2.592119in}{0.814810in}}%
\pgfpathcurveto{\pgfqpoint{2.582190in}{0.818923in}}{\pgfqpoint{2.571547in}{0.821040in}}{\pgfqpoint{2.560800in}{0.821040in}}%
\pgfpathcurveto{\pgfqpoint{2.550053in}{0.821040in}}{\pgfqpoint{2.539410in}{0.818923in}}{\pgfqpoint{2.529481in}{0.814810in}}%
\pgfpathcurveto{\pgfqpoint{2.519552in}{0.810698in}}{\pgfqpoint{2.510530in}{0.804669in}}{\pgfqpoint{2.502930in}{0.797070in}}%
\pgfpathcurveto{\pgfqpoint{2.495331in}{0.789470in}}{\pgfqpoint{2.489302in}{0.780448in}}{\pgfqpoint{2.485190in}{0.770519in}}%
\pgfpathcurveto{\pgfqpoint{2.481077in}{0.760590in}}{\pgfqpoint{2.478960in}{0.749947in}}{\pgfqpoint{2.478960in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.478960in}{0.728453in}}{\pgfqpoint{2.481077in}{0.717810in}}{\pgfqpoint{2.485190in}{0.707881in}}%
\pgfpathcurveto{\pgfqpoint{2.489302in}{0.697952in}}{\pgfqpoint{2.495331in}{0.688930in}}{\pgfqpoint{2.502930in}{0.681330in}}%
\pgfpathcurveto{\pgfqpoint{2.510530in}{0.673731in}}{\pgfqpoint{2.519552in}{0.667702in}}{\pgfqpoint{2.529481in}{0.663590in}}%
\pgfpathcurveto{\pgfqpoint{2.539410in}{0.659477in}}{\pgfqpoint{2.550053in}{0.657360in}}{\pgfqpoint{2.560800in}{0.657360in}}%
\pgfpathcurveto{\pgfqpoint{2.571547in}{0.657360in}}{\pgfqpoint{2.582190in}{0.659477in}}{\pgfqpoint{2.592119in}{0.663590in}}%
\pgfpathcurveto{\pgfqpoint{2.602048in}{0.667702in}}{\pgfqpoint{2.611070in}{0.673731in}}{\pgfqpoint{2.618670in}{0.681330in}}%
\pgfpathcurveto{\pgfqpoint{2.626269in}{0.688930in}}{\pgfqpoint{2.632298in}{0.697952in}}{\pgfqpoint{2.636410in}{0.707881in}}%
\pgfpathcurveto{\pgfqpoint{2.640523in}{0.717810in}}{\pgfqpoint{2.642640in}{0.728453in}}{\pgfqpoint{2.642640in}{0.739200in}}%
\pgfpathmoveto{\pgfqpoint{2.643300in}{0.739200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471700in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.471700in}{0.899966in}}{\pgfqpoint{2.469566in}{0.889238in}}{\pgfqpoint{2.465420in}{0.879229in}}%
\pgfpathcurveto{\pgfqpoint{2.461274in}{0.869219in}}{\pgfqpoint{2.455197in}{0.860124in}}{\pgfqpoint{2.447536in}{0.852464in}}%
\pgfpathcurveto{\pgfqpoint{2.439876in}{0.844803in}}{\pgfqpoint{2.430781in}{0.838726in}}{\pgfqpoint{2.420771in}{0.834580in}}%
\pgfpathcurveto{\pgfqpoint{2.410762in}{0.830434in}}{\pgfqpoint{2.400034in}{0.828300in}}{\pgfqpoint{2.389200in}{0.828300in}}%
\pgfpathcurveto{\pgfqpoint{2.378366in}{0.828300in}}{\pgfqpoint{2.367638in}{0.830434in}}{\pgfqpoint{2.357629in}{0.834580in}}%
\pgfpathcurveto{\pgfqpoint{2.347619in}{0.838726in}}{\pgfqpoint{2.338524in}{0.844803in}}{\pgfqpoint{2.330864in}{0.852464in}}%
\pgfpathcurveto{\pgfqpoint{2.323203in}{0.860124in}}{\pgfqpoint{2.317126in}{0.869219in}}{\pgfqpoint{2.312980in}{0.879229in}}%
\pgfpathcurveto{\pgfqpoint{2.308834in}{0.889238in}}{\pgfqpoint{2.306700in}{0.899966in}}{\pgfqpoint{2.306700in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.306700in}{0.921634in}}{\pgfqpoint{2.308834in}{0.932362in}}{\pgfqpoint{2.312980in}{0.942371in}}%
\pgfpathcurveto{\pgfqpoint{2.317126in}{0.952381in}}{\pgfqpoint{2.323203in}{0.961476in}}{\pgfqpoint{2.330864in}{0.969136in}}%
\pgfpathcurveto{\pgfqpoint{2.338524in}{0.976797in}}{\pgfqpoint{2.347619in}{0.982874in}}{\pgfqpoint{2.357629in}{0.987020in}}%
\pgfpathcurveto{\pgfqpoint{2.367638in}{0.991166in}}{\pgfqpoint{2.378366in}{0.993300in}}{\pgfqpoint{2.389200in}{0.993300in}}%
\pgfpathcurveto{\pgfqpoint{2.400034in}{0.993300in}}{\pgfqpoint{2.410762in}{0.991166in}}{\pgfqpoint{2.420771in}{0.987020in}}%
\pgfpathcurveto{\pgfqpoint{2.430781in}{0.982874in}}{\pgfqpoint{2.439876in}{0.976797in}}{\pgfqpoint{2.447536in}{0.969136in}}%
\pgfpathcurveto{\pgfqpoint{2.455197in}{0.961476in}}{\pgfqpoint{2.461274in}{0.952381in}}{\pgfqpoint{2.465420in}{0.942371in}}%
\pgfpathcurveto{\pgfqpoint{2.469566in}{0.932362in}}{\pgfqpoint{2.471700in}{0.921634in}}{\pgfqpoint{2.471700in}{0.910800in}}%
\pgfpathmoveto{\pgfqpoint{2.471040in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.471040in}{0.921547in}}{\pgfqpoint{2.468923in}{0.932190in}}{\pgfqpoint{2.464810in}{0.942119in}}%
\pgfpathcurveto{\pgfqpoint{2.460698in}{0.952048in}}{\pgfqpoint{2.454669in}{0.961070in}}{\pgfqpoint{2.447070in}{0.968670in}}%
\pgfpathcurveto{\pgfqpoint{2.439470in}{0.976269in}}{\pgfqpoint{2.430448in}{0.982298in}}{\pgfqpoint{2.420519in}{0.986410in}}%
\pgfpathcurveto{\pgfqpoint{2.410590in}{0.990523in}}{\pgfqpoint{2.399947in}{0.992640in}}{\pgfqpoint{2.389200in}{0.992640in}}%
\pgfpathcurveto{\pgfqpoint{2.378453in}{0.992640in}}{\pgfqpoint{2.367810in}{0.990523in}}{\pgfqpoint{2.357881in}{0.986410in}}%
\pgfpathcurveto{\pgfqpoint{2.347952in}{0.982298in}}{\pgfqpoint{2.338930in}{0.976269in}}{\pgfqpoint{2.331330in}{0.968670in}}%
\pgfpathcurveto{\pgfqpoint{2.323731in}{0.961070in}}{\pgfqpoint{2.317702in}{0.952048in}}{\pgfqpoint{2.313590in}{0.942119in}}%
\pgfpathcurveto{\pgfqpoint{2.309477in}{0.932190in}}{\pgfqpoint{2.307360in}{0.921547in}}{\pgfqpoint{2.307360in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.307360in}{0.900053in}}{\pgfqpoint{2.309477in}{0.889410in}}{\pgfqpoint{2.313590in}{0.879481in}}%
\pgfpathcurveto{\pgfqpoint{2.317702in}{0.869552in}}{\pgfqpoint{2.323731in}{0.860530in}}{\pgfqpoint{2.331330in}{0.852930in}}%
\pgfpathcurveto{\pgfqpoint{2.338930in}{0.845331in}}{\pgfqpoint{2.347952in}{0.839302in}}{\pgfqpoint{2.357881in}{0.835190in}}%
\pgfpathcurveto{\pgfqpoint{2.367810in}{0.831077in}}{\pgfqpoint{2.378453in}{0.828960in}}{\pgfqpoint{2.389200in}{0.828960in}}%
\pgfpathcurveto{\pgfqpoint{2.399947in}{0.828960in}}{\pgfqpoint{2.410590in}{0.831077in}}{\pgfqpoint{2.420519in}{0.835190in}}%
\pgfpathcurveto{\pgfqpoint{2.430448in}{0.839302in}}{\pgfqpoint{2.439470in}{0.845331in}}{\pgfqpoint{2.447070in}{0.852930in}}%
\pgfpathcurveto{\pgfqpoint{2.454669in}{0.860530in}}{\pgfqpoint{2.460698in}{0.869552in}}{\pgfqpoint{2.464810in}{0.879481in}}%
\pgfpathcurveto{\pgfqpoint{2.468923in}{0.889410in}}{\pgfqpoint{2.471040in}{0.900053in}}{\pgfqpoint{2.471040in}{0.910800in}}%
\pgfpathmoveto{\pgfqpoint{2.471700in}{0.910800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643300in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.643300in}{0.899966in}}{\pgfqpoint{2.641166in}{0.889238in}}{\pgfqpoint{2.637020in}{0.879229in}}%
\pgfpathcurveto{\pgfqpoint{2.632874in}{0.869219in}}{\pgfqpoint{2.626797in}{0.860124in}}{\pgfqpoint{2.619136in}{0.852464in}}%
\pgfpathcurveto{\pgfqpoint{2.611476in}{0.844803in}}{\pgfqpoint{2.602381in}{0.838726in}}{\pgfqpoint{2.592371in}{0.834580in}}%
\pgfpathcurveto{\pgfqpoint{2.582362in}{0.830434in}}{\pgfqpoint{2.571634in}{0.828300in}}{\pgfqpoint{2.560800in}{0.828300in}}%
\pgfpathcurveto{\pgfqpoint{2.549966in}{0.828300in}}{\pgfqpoint{2.539238in}{0.830434in}}{\pgfqpoint{2.529229in}{0.834580in}}%
\pgfpathcurveto{\pgfqpoint{2.519219in}{0.838726in}}{\pgfqpoint{2.510124in}{0.844803in}}{\pgfqpoint{2.502464in}{0.852464in}}%
\pgfpathcurveto{\pgfqpoint{2.494803in}{0.860124in}}{\pgfqpoint{2.488726in}{0.869219in}}{\pgfqpoint{2.484580in}{0.879229in}}%
\pgfpathcurveto{\pgfqpoint{2.480434in}{0.889238in}}{\pgfqpoint{2.478300in}{0.899966in}}{\pgfqpoint{2.478300in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.478300in}{0.921634in}}{\pgfqpoint{2.480434in}{0.932362in}}{\pgfqpoint{2.484580in}{0.942371in}}%
\pgfpathcurveto{\pgfqpoint{2.488726in}{0.952381in}}{\pgfqpoint{2.494803in}{0.961476in}}{\pgfqpoint{2.502464in}{0.969136in}}%
\pgfpathcurveto{\pgfqpoint{2.510124in}{0.976797in}}{\pgfqpoint{2.519219in}{0.982874in}}{\pgfqpoint{2.529229in}{0.987020in}}%
\pgfpathcurveto{\pgfqpoint{2.539238in}{0.991166in}}{\pgfqpoint{2.549966in}{0.993300in}}{\pgfqpoint{2.560800in}{0.993300in}}%
\pgfpathcurveto{\pgfqpoint{2.571634in}{0.993300in}}{\pgfqpoint{2.582362in}{0.991166in}}{\pgfqpoint{2.592371in}{0.987020in}}%
\pgfpathcurveto{\pgfqpoint{2.602381in}{0.982874in}}{\pgfqpoint{2.611476in}{0.976797in}}{\pgfqpoint{2.619136in}{0.969136in}}%
\pgfpathcurveto{\pgfqpoint{2.626797in}{0.961476in}}{\pgfqpoint{2.632874in}{0.952381in}}{\pgfqpoint{2.637020in}{0.942371in}}%
\pgfpathcurveto{\pgfqpoint{2.641166in}{0.932362in}}{\pgfqpoint{2.643300in}{0.921634in}}{\pgfqpoint{2.643300in}{0.910800in}}%
\pgfpathmoveto{\pgfqpoint{2.642640in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.642640in}{0.921547in}}{\pgfqpoint{2.640523in}{0.932190in}}{\pgfqpoint{2.636410in}{0.942119in}}%
\pgfpathcurveto{\pgfqpoint{2.632298in}{0.952048in}}{\pgfqpoint{2.626269in}{0.961070in}}{\pgfqpoint{2.618670in}{0.968670in}}%
\pgfpathcurveto{\pgfqpoint{2.611070in}{0.976269in}}{\pgfqpoint{2.602048in}{0.982298in}}{\pgfqpoint{2.592119in}{0.986410in}}%
\pgfpathcurveto{\pgfqpoint{2.582190in}{0.990523in}}{\pgfqpoint{2.571547in}{0.992640in}}{\pgfqpoint{2.560800in}{0.992640in}}%
\pgfpathcurveto{\pgfqpoint{2.550053in}{0.992640in}}{\pgfqpoint{2.539410in}{0.990523in}}{\pgfqpoint{2.529481in}{0.986410in}}%
\pgfpathcurveto{\pgfqpoint{2.519552in}{0.982298in}}{\pgfqpoint{2.510530in}{0.976269in}}{\pgfqpoint{2.502930in}{0.968670in}}%
\pgfpathcurveto{\pgfqpoint{2.495331in}{0.961070in}}{\pgfqpoint{2.489302in}{0.952048in}}{\pgfqpoint{2.485190in}{0.942119in}}%
\pgfpathcurveto{\pgfqpoint{2.481077in}{0.932190in}}{\pgfqpoint{2.478960in}{0.921547in}}{\pgfqpoint{2.478960in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.478960in}{0.900053in}}{\pgfqpoint{2.481077in}{0.889410in}}{\pgfqpoint{2.485190in}{0.879481in}}%
\pgfpathcurveto{\pgfqpoint{2.489302in}{0.869552in}}{\pgfqpoint{2.495331in}{0.860530in}}{\pgfqpoint{2.502930in}{0.852930in}}%
\pgfpathcurveto{\pgfqpoint{2.510530in}{0.845331in}}{\pgfqpoint{2.519552in}{0.839302in}}{\pgfqpoint{2.529481in}{0.835190in}}%
\pgfpathcurveto{\pgfqpoint{2.539410in}{0.831077in}}{\pgfqpoint{2.550053in}{0.828960in}}{\pgfqpoint{2.560800in}{0.828960in}}%
\pgfpathcurveto{\pgfqpoint{2.571547in}{0.828960in}}{\pgfqpoint{2.582190in}{0.831077in}}{\pgfqpoint{2.592119in}{0.835190in}}%
\pgfpathcurveto{\pgfqpoint{2.602048in}{0.839302in}}{\pgfqpoint{2.611070in}{0.845331in}}{\pgfqpoint{2.618670in}{0.852930in}}%
\pgfpathcurveto{\pgfqpoint{2.626269in}{0.860530in}}{\pgfqpoint{2.632298in}{0.869552in}}{\pgfqpoint{2.636410in}{0.879481in}}%
\pgfpathcurveto{\pgfqpoint{2.640523in}{0.889410in}}{\pgfqpoint{2.642640in}{0.900053in}}{\pgfqpoint{2.642640in}{0.910800in}}%
\pgfpathmoveto{\pgfqpoint{2.643300in}{0.910800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471700in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.471700in}{0.728366in}}{\pgfqpoint{2.469566in}{0.717638in}}{\pgfqpoint{2.465420in}{0.707629in}}%
\pgfpathcurveto{\pgfqpoint{2.461274in}{0.697619in}}{\pgfqpoint{2.455197in}{0.688524in}}{\pgfqpoint{2.447536in}{0.680864in}}%
\pgfpathcurveto{\pgfqpoint{2.439876in}{0.673203in}}{\pgfqpoint{2.430781in}{0.667126in}}{\pgfqpoint{2.420771in}{0.662980in}}%
\pgfpathcurveto{\pgfqpoint{2.410762in}{0.658834in}}{\pgfqpoint{2.400034in}{0.656700in}}{\pgfqpoint{2.389200in}{0.656700in}}%
\pgfpathcurveto{\pgfqpoint{2.378366in}{0.656700in}}{\pgfqpoint{2.367638in}{0.658834in}}{\pgfqpoint{2.357629in}{0.662980in}}%
\pgfpathcurveto{\pgfqpoint{2.347619in}{0.667126in}}{\pgfqpoint{2.338524in}{0.673203in}}{\pgfqpoint{2.330864in}{0.680864in}}%
\pgfpathcurveto{\pgfqpoint{2.323203in}{0.688524in}}{\pgfqpoint{2.317126in}{0.697619in}}{\pgfqpoint{2.312980in}{0.707629in}}%
\pgfpathcurveto{\pgfqpoint{2.308834in}{0.717638in}}{\pgfqpoint{2.306700in}{0.728366in}}{\pgfqpoint{2.306700in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.306700in}{0.750034in}}{\pgfqpoint{2.308834in}{0.760762in}}{\pgfqpoint{2.312980in}{0.770771in}}%
\pgfpathcurveto{\pgfqpoint{2.317126in}{0.780781in}}{\pgfqpoint{2.323203in}{0.789876in}}{\pgfqpoint{2.330864in}{0.797536in}}%
\pgfpathcurveto{\pgfqpoint{2.338524in}{0.805197in}}{\pgfqpoint{2.347619in}{0.811274in}}{\pgfqpoint{2.357629in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{2.367638in}{0.819566in}}{\pgfqpoint{2.378366in}{0.821700in}}{\pgfqpoint{2.389200in}{0.821700in}}%
\pgfpathcurveto{\pgfqpoint{2.400034in}{0.821700in}}{\pgfqpoint{2.410762in}{0.819566in}}{\pgfqpoint{2.420771in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{2.430781in}{0.811274in}}{\pgfqpoint{2.439876in}{0.805197in}}{\pgfqpoint{2.447536in}{0.797536in}}%
\pgfpathcurveto{\pgfqpoint{2.455197in}{0.789876in}}{\pgfqpoint{2.461274in}{0.780781in}}{\pgfqpoint{2.465420in}{0.770771in}}%
\pgfpathcurveto{\pgfqpoint{2.469566in}{0.760762in}}{\pgfqpoint{2.471700in}{0.750034in}}{\pgfqpoint{2.471700in}{0.739200in}}%
\pgfpathmoveto{\pgfqpoint{2.471040in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.471040in}{0.749947in}}{\pgfqpoint{2.468923in}{0.760590in}}{\pgfqpoint{2.464810in}{0.770519in}}%
\pgfpathcurveto{\pgfqpoint{2.460698in}{0.780448in}}{\pgfqpoint{2.454669in}{0.789470in}}{\pgfqpoint{2.447070in}{0.797070in}}%
\pgfpathcurveto{\pgfqpoint{2.439470in}{0.804669in}}{\pgfqpoint{2.430448in}{0.810698in}}{\pgfqpoint{2.420519in}{0.814810in}}%
\pgfpathcurveto{\pgfqpoint{2.410590in}{0.818923in}}{\pgfqpoint{2.399947in}{0.821040in}}{\pgfqpoint{2.389200in}{0.821040in}}%
\pgfpathcurveto{\pgfqpoint{2.378453in}{0.821040in}}{\pgfqpoint{2.367810in}{0.818923in}}{\pgfqpoint{2.357881in}{0.814810in}}%
\pgfpathcurveto{\pgfqpoint{2.347952in}{0.810698in}}{\pgfqpoint{2.338930in}{0.804669in}}{\pgfqpoint{2.331330in}{0.797070in}}%
\pgfpathcurveto{\pgfqpoint{2.323731in}{0.789470in}}{\pgfqpoint{2.317702in}{0.780448in}}{\pgfqpoint{2.313590in}{0.770519in}}%
\pgfpathcurveto{\pgfqpoint{2.309477in}{0.760590in}}{\pgfqpoint{2.307360in}{0.749947in}}{\pgfqpoint{2.307360in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.307360in}{0.728453in}}{\pgfqpoint{2.309477in}{0.717810in}}{\pgfqpoint{2.313590in}{0.707881in}}%
\pgfpathcurveto{\pgfqpoint{2.317702in}{0.697952in}}{\pgfqpoint{2.323731in}{0.688930in}}{\pgfqpoint{2.331330in}{0.681330in}}%
\pgfpathcurveto{\pgfqpoint{2.338930in}{0.673731in}}{\pgfqpoint{2.347952in}{0.667702in}}{\pgfqpoint{2.357881in}{0.663590in}}%
\pgfpathcurveto{\pgfqpoint{2.367810in}{0.659477in}}{\pgfqpoint{2.378453in}{0.657360in}}{\pgfqpoint{2.389200in}{0.657360in}}%
\pgfpathcurveto{\pgfqpoint{2.399947in}{0.657360in}}{\pgfqpoint{2.410590in}{0.659477in}}{\pgfqpoint{2.420519in}{0.663590in}}%
\pgfpathcurveto{\pgfqpoint{2.430448in}{0.667702in}}{\pgfqpoint{2.439470in}{0.673731in}}{\pgfqpoint{2.447070in}{0.681330in}}%
\pgfpathcurveto{\pgfqpoint{2.454669in}{0.688930in}}{\pgfqpoint{2.460698in}{0.697952in}}{\pgfqpoint{2.464810in}{0.707881in}}%
\pgfpathcurveto{\pgfqpoint{2.468923in}{0.717810in}}{\pgfqpoint{2.471040in}{0.728453in}}{\pgfqpoint{2.471040in}{0.739200in}}%
\pgfpathmoveto{\pgfqpoint{2.471700in}{0.739200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569050in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.569050in}{0.738117in}}{\pgfqpoint{2.568837in}{0.737044in}}{\pgfqpoint{2.568422in}{0.736043in}}%
\pgfpathcurveto{\pgfqpoint{2.568007in}{0.735042in}}{\pgfqpoint{2.567400in}{0.734132in}}{\pgfqpoint{2.566634in}{0.733366in}}%
\pgfpathcurveto{\pgfqpoint{2.565868in}{0.732600in}}{\pgfqpoint{2.564958in}{0.731993in}}{\pgfqpoint{2.563957in}{0.731578in}}%
\pgfpathcurveto{\pgfqpoint{2.562956in}{0.731163in}}{\pgfqpoint{2.561883in}{0.730950in}}{\pgfqpoint{2.560800in}{0.730950in}}%
\pgfpathcurveto{\pgfqpoint{2.559717in}{0.730950in}}{\pgfqpoint{2.558644in}{0.731163in}}{\pgfqpoint{2.557643in}{0.731578in}}%
\pgfpathcurveto{\pgfqpoint{2.556642in}{0.731993in}}{\pgfqpoint{2.555732in}{0.732600in}}{\pgfqpoint{2.554966in}{0.733366in}}%
\pgfpathcurveto{\pgfqpoint{2.554200in}{0.734132in}}{\pgfqpoint{2.553593in}{0.735042in}}{\pgfqpoint{2.553178in}{0.736043in}}%
\pgfpathcurveto{\pgfqpoint{2.552763in}{0.737044in}}{\pgfqpoint{2.552550in}{0.738117in}}{\pgfqpoint{2.552550in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.552550in}{0.740283in}}{\pgfqpoint{2.552763in}{0.741356in}}{\pgfqpoint{2.553178in}{0.742357in}}%
\pgfpathcurveto{\pgfqpoint{2.553593in}{0.743358in}}{\pgfqpoint{2.554200in}{0.744268in}}{\pgfqpoint{2.554966in}{0.745034in}}%
\pgfpathcurveto{\pgfqpoint{2.555732in}{0.745800in}}{\pgfqpoint{2.556642in}{0.746407in}}{\pgfqpoint{2.557643in}{0.746822in}}%
\pgfpathcurveto{\pgfqpoint{2.558644in}{0.747237in}}{\pgfqpoint{2.559717in}{0.747450in}}{\pgfqpoint{2.560800in}{0.747450in}}%
\pgfpathcurveto{\pgfqpoint{2.561883in}{0.747450in}}{\pgfqpoint{2.562956in}{0.747237in}}{\pgfqpoint{2.563957in}{0.746822in}}%
\pgfpathcurveto{\pgfqpoint{2.564958in}{0.746407in}}{\pgfqpoint{2.565868in}{0.745800in}}{\pgfqpoint{2.566634in}{0.745034in}}%
\pgfpathcurveto{\pgfqpoint{2.567400in}{0.744268in}}{\pgfqpoint{2.568007in}{0.743358in}}{\pgfqpoint{2.568422in}{0.742357in}}%
\pgfpathcurveto{\pgfqpoint{2.568837in}{0.741356in}}{\pgfqpoint{2.569050in}{0.740283in}}{\pgfqpoint{2.569050in}{0.739200in}}%
\pgfpathmoveto{\pgfqpoint{2.568390in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.568390in}{0.740197in}}{\pgfqpoint{2.568194in}{0.741184in}}{\pgfqpoint{2.567812in}{0.742105in}}%
\pgfpathcurveto{\pgfqpoint{2.567431in}{0.743025in}}{\pgfqpoint{2.566872in}{0.743862in}}{\pgfqpoint{2.566167in}{0.744567in}}%
\pgfpathcurveto{\pgfqpoint{2.565462in}{0.745272in}}{\pgfqpoint{2.564625in}{0.745831in}}{\pgfqpoint{2.563705in}{0.746212in}}%
\pgfpathcurveto{\pgfqpoint{2.562784in}{0.746594in}}{\pgfqpoint{2.561797in}{0.746790in}}{\pgfqpoint{2.560800in}{0.746790in}}%
\pgfpathcurveto{\pgfqpoint{2.559803in}{0.746790in}}{\pgfqpoint{2.558816in}{0.746594in}}{\pgfqpoint{2.557895in}{0.746212in}}%
\pgfpathcurveto{\pgfqpoint{2.556975in}{0.745831in}}{\pgfqpoint{2.556138in}{0.745272in}}{\pgfqpoint{2.555433in}{0.744567in}}%
\pgfpathcurveto{\pgfqpoint{2.554728in}{0.743862in}}{\pgfqpoint{2.554169in}{0.743025in}}{\pgfqpoint{2.553788in}{0.742105in}}%
\pgfpathcurveto{\pgfqpoint{2.553406in}{0.741184in}}{\pgfqpoint{2.553210in}{0.740197in}}{\pgfqpoint{2.553210in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.553210in}{0.738203in}}{\pgfqpoint{2.553406in}{0.737216in}}{\pgfqpoint{2.553788in}{0.736295in}}%
\pgfpathcurveto{\pgfqpoint{2.554169in}{0.735375in}}{\pgfqpoint{2.554728in}{0.734538in}}{\pgfqpoint{2.555433in}{0.733833in}}%
\pgfpathcurveto{\pgfqpoint{2.556138in}{0.733128in}}{\pgfqpoint{2.556975in}{0.732569in}}{\pgfqpoint{2.557895in}{0.732188in}}%
\pgfpathcurveto{\pgfqpoint{2.558816in}{0.731806in}}{\pgfqpoint{2.559803in}{0.731610in}}{\pgfqpoint{2.560800in}{0.731610in}}%
\pgfpathcurveto{\pgfqpoint{2.561797in}{0.731610in}}{\pgfqpoint{2.562784in}{0.731806in}}{\pgfqpoint{2.563705in}{0.732188in}}%
\pgfpathcurveto{\pgfqpoint{2.564625in}{0.732569in}}{\pgfqpoint{2.565462in}{0.733128in}}{\pgfqpoint{2.566167in}{0.733833in}}%
\pgfpathcurveto{\pgfqpoint{2.566872in}{0.734538in}}{\pgfqpoint{2.567431in}{0.735375in}}{\pgfqpoint{2.567812in}{0.736295in}}%
\pgfpathcurveto{\pgfqpoint{2.568194in}{0.737216in}}{\pgfqpoint{2.568390in}{0.738203in}}{\pgfqpoint{2.568390in}{0.739200in}}%
\pgfpathmoveto{\pgfqpoint{2.569050in}{0.739200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397450in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.397450in}{0.909717in}}{\pgfqpoint{2.397237in}{0.908644in}}{\pgfqpoint{2.396822in}{0.907643in}}%
\pgfpathcurveto{\pgfqpoint{2.396407in}{0.906642in}}{\pgfqpoint{2.395800in}{0.905732in}}{\pgfqpoint{2.395034in}{0.904966in}}%
\pgfpathcurveto{\pgfqpoint{2.394268in}{0.904200in}}{\pgfqpoint{2.393358in}{0.903593in}}{\pgfqpoint{2.392357in}{0.903178in}}%
\pgfpathcurveto{\pgfqpoint{2.391356in}{0.902763in}}{\pgfqpoint{2.390283in}{0.902550in}}{\pgfqpoint{2.389200in}{0.902550in}}%
\pgfpathcurveto{\pgfqpoint{2.388117in}{0.902550in}}{\pgfqpoint{2.387044in}{0.902763in}}{\pgfqpoint{2.386043in}{0.903178in}}%
\pgfpathcurveto{\pgfqpoint{2.385042in}{0.903593in}}{\pgfqpoint{2.384132in}{0.904200in}}{\pgfqpoint{2.383366in}{0.904966in}}%
\pgfpathcurveto{\pgfqpoint{2.382600in}{0.905732in}}{\pgfqpoint{2.381993in}{0.906642in}}{\pgfqpoint{2.381578in}{0.907643in}}%
\pgfpathcurveto{\pgfqpoint{2.381163in}{0.908644in}}{\pgfqpoint{2.380950in}{0.909717in}}{\pgfqpoint{2.380950in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.380950in}{0.911883in}}{\pgfqpoint{2.381163in}{0.912956in}}{\pgfqpoint{2.381578in}{0.913957in}}%
\pgfpathcurveto{\pgfqpoint{2.381993in}{0.914958in}}{\pgfqpoint{2.382600in}{0.915868in}}{\pgfqpoint{2.383366in}{0.916634in}}%
\pgfpathcurveto{\pgfqpoint{2.384132in}{0.917400in}}{\pgfqpoint{2.385042in}{0.918007in}}{\pgfqpoint{2.386043in}{0.918422in}}%
\pgfpathcurveto{\pgfqpoint{2.387044in}{0.918837in}}{\pgfqpoint{2.388117in}{0.919050in}}{\pgfqpoint{2.389200in}{0.919050in}}%
\pgfpathcurveto{\pgfqpoint{2.390283in}{0.919050in}}{\pgfqpoint{2.391356in}{0.918837in}}{\pgfqpoint{2.392357in}{0.918422in}}%
\pgfpathcurveto{\pgfqpoint{2.393358in}{0.918007in}}{\pgfqpoint{2.394268in}{0.917400in}}{\pgfqpoint{2.395034in}{0.916634in}}%
\pgfpathcurveto{\pgfqpoint{2.395800in}{0.915868in}}{\pgfqpoint{2.396407in}{0.914958in}}{\pgfqpoint{2.396822in}{0.913957in}}%
\pgfpathcurveto{\pgfqpoint{2.397237in}{0.912956in}}{\pgfqpoint{2.397450in}{0.911883in}}{\pgfqpoint{2.397450in}{0.910800in}}%
\pgfpathmoveto{\pgfqpoint{2.396790in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.396790in}{0.911797in}}{\pgfqpoint{2.396594in}{0.912784in}}{\pgfqpoint{2.396212in}{0.913705in}}%
\pgfpathcurveto{\pgfqpoint{2.395831in}{0.914625in}}{\pgfqpoint{2.395272in}{0.915462in}}{\pgfqpoint{2.394567in}{0.916167in}}%
\pgfpathcurveto{\pgfqpoint{2.393862in}{0.916872in}}{\pgfqpoint{2.393025in}{0.917431in}}{\pgfqpoint{2.392105in}{0.917812in}}%
\pgfpathcurveto{\pgfqpoint{2.391184in}{0.918194in}}{\pgfqpoint{2.390197in}{0.918390in}}{\pgfqpoint{2.389200in}{0.918390in}}%
\pgfpathcurveto{\pgfqpoint{2.388203in}{0.918390in}}{\pgfqpoint{2.387216in}{0.918194in}}{\pgfqpoint{2.386295in}{0.917812in}}%
\pgfpathcurveto{\pgfqpoint{2.385375in}{0.917431in}}{\pgfqpoint{2.384538in}{0.916872in}}{\pgfqpoint{2.383833in}{0.916167in}}%
\pgfpathcurveto{\pgfqpoint{2.383128in}{0.915462in}}{\pgfqpoint{2.382569in}{0.914625in}}{\pgfqpoint{2.382188in}{0.913705in}}%
\pgfpathcurveto{\pgfqpoint{2.381806in}{0.912784in}}{\pgfqpoint{2.381610in}{0.911797in}}{\pgfqpoint{2.381610in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.381610in}{0.909803in}}{\pgfqpoint{2.381806in}{0.908816in}}{\pgfqpoint{2.382188in}{0.907895in}}%
\pgfpathcurveto{\pgfqpoint{2.382569in}{0.906975in}}{\pgfqpoint{2.383128in}{0.906138in}}{\pgfqpoint{2.383833in}{0.905433in}}%
\pgfpathcurveto{\pgfqpoint{2.384538in}{0.904728in}}{\pgfqpoint{2.385375in}{0.904169in}}{\pgfqpoint{2.386295in}{0.903788in}}%
\pgfpathcurveto{\pgfqpoint{2.387216in}{0.903406in}}{\pgfqpoint{2.388203in}{0.903210in}}{\pgfqpoint{2.389200in}{0.903210in}}%
\pgfpathcurveto{\pgfqpoint{2.390197in}{0.903210in}}{\pgfqpoint{2.391184in}{0.903406in}}{\pgfqpoint{2.392105in}{0.903788in}}%
\pgfpathcurveto{\pgfqpoint{2.393025in}{0.904169in}}{\pgfqpoint{2.393862in}{0.904728in}}{\pgfqpoint{2.394567in}{0.905433in}}%
\pgfpathcurveto{\pgfqpoint{2.395272in}{0.906138in}}{\pgfqpoint{2.395831in}{0.906975in}}{\pgfqpoint{2.396212in}{0.907895in}}%
\pgfpathcurveto{\pgfqpoint{2.396594in}{0.908816in}}{\pgfqpoint{2.396790in}{0.909803in}}{\pgfqpoint{2.396790in}{0.910800in}}%
\pgfpathmoveto{\pgfqpoint{2.397450in}{0.910800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569050in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.569050in}{0.909717in}}{\pgfqpoint{2.568837in}{0.908644in}}{\pgfqpoint{2.568422in}{0.907643in}}%
\pgfpathcurveto{\pgfqpoint{2.568007in}{0.906642in}}{\pgfqpoint{2.567400in}{0.905732in}}{\pgfqpoint{2.566634in}{0.904966in}}%
\pgfpathcurveto{\pgfqpoint{2.565868in}{0.904200in}}{\pgfqpoint{2.564958in}{0.903593in}}{\pgfqpoint{2.563957in}{0.903178in}}%
\pgfpathcurveto{\pgfqpoint{2.562956in}{0.902763in}}{\pgfqpoint{2.561883in}{0.902550in}}{\pgfqpoint{2.560800in}{0.902550in}}%
\pgfpathcurveto{\pgfqpoint{2.559717in}{0.902550in}}{\pgfqpoint{2.558644in}{0.902763in}}{\pgfqpoint{2.557643in}{0.903178in}}%
\pgfpathcurveto{\pgfqpoint{2.556642in}{0.903593in}}{\pgfqpoint{2.555732in}{0.904200in}}{\pgfqpoint{2.554966in}{0.904966in}}%
\pgfpathcurveto{\pgfqpoint{2.554200in}{0.905732in}}{\pgfqpoint{2.553593in}{0.906642in}}{\pgfqpoint{2.553178in}{0.907643in}}%
\pgfpathcurveto{\pgfqpoint{2.552763in}{0.908644in}}{\pgfqpoint{2.552550in}{0.909717in}}{\pgfqpoint{2.552550in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.552550in}{0.911883in}}{\pgfqpoint{2.552763in}{0.912956in}}{\pgfqpoint{2.553178in}{0.913957in}}%
\pgfpathcurveto{\pgfqpoint{2.553593in}{0.914958in}}{\pgfqpoint{2.554200in}{0.915868in}}{\pgfqpoint{2.554966in}{0.916634in}}%
\pgfpathcurveto{\pgfqpoint{2.555732in}{0.917400in}}{\pgfqpoint{2.556642in}{0.918007in}}{\pgfqpoint{2.557643in}{0.918422in}}%
\pgfpathcurveto{\pgfqpoint{2.558644in}{0.918837in}}{\pgfqpoint{2.559717in}{0.919050in}}{\pgfqpoint{2.560800in}{0.919050in}}%
\pgfpathcurveto{\pgfqpoint{2.561883in}{0.919050in}}{\pgfqpoint{2.562956in}{0.918837in}}{\pgfqpoint{2.563957in}{0.918422in}}%
\pgfpathcurveto{\pgfqpoint{2.564958in}{0.918007in}}{\pgfqpoint{2.565868in}{0.917400in}}{\pgfqpoint{2.566634in}{0.916634in}}%
\pgfpathcurveto{\pgfqpoint{2.567400in}{0.915868in}}{\pgfqpoint{2.568007in}{0.914958in}}{\pgfqpoint{2.568422in}{0.913957in}}%
\pgfpathcurveto{\pgfqpoint{2.568837in}{0.912956in}}{\pgfqpoint{2.569050in}{0.911883in}}{\pgfqpoint{2.569050in}{0.910800in}}%
\pgfpathmoveto{\pgfqpoint{2.568390in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.568390in}{0.911797in}}{\pgfqpoint{2.568194in}{0.912784in}}{\pgfqpoint{2.567812in}{0.913705in}}%
\pgfpathcurveto{\pgfqpoint{2.567431in}{0.914625in}}{\pgfqpoint{2.566872in}{0.915462in}}{\pgfqpoint{2.566167in}{0.916167in}}%
\pgfpathcurveto{\pgfqpoint{2.565462in}{0.916872in}}{\pgfqpoint{2.564625in}{0.917431in}}{\pgfqpoint{2.563705in}{0.917812in}}%
\pgfpathcurveto{\pgfqpoint{2.562784in}{0.918194in}}{\pgfqpoint{2.561797in}{0.918390in}}{\pgfqpoint{2.560800in}{0.918390in}}%
\pgfpathcurveto{\pgfqpoint{2.559803in}{0.918390in}}{\pgfqpoint{2.558816in}{0.918194in}}{\pgfqpoint{2.557895in}{0.917812in}}%
\pgfpathcurveto{\pgfqpoint{2.556975in}{0.917431in}}{\pgfqpoint{2.556138in}{0.916872in}}{\pgfqpoint{2.555433in}{0.916167in}}%
\pgfpathcurveto{\pgfqpoint{2.554728in}{0.915462in}}{\pgfqpoint{2.554169in}{0.914625in}}{\pgfqpoint{2.553788in}{0.913705in}}%
\pgfpathcurveto{\pgfqpoint{2.553406in}{0.912784in}}{\pgfqpoint{2.553210in}{0.911797in}}{\pgfqpoint{2.553210in}{0.910800in}}%
\pgfpathcurveto{\pgfqpoint{2.553210in}{0.909803in}}{\pgfqpoint{2.553406in}{0.908816in}}{\pgfqpoint{2.553788in}{0.907895in}}%
\pgfpathcurveto{\pgfqpoint{2.554169in}{0.906975in}}{\pgfqpoint{2.554728in}{0.906138in}}{\pgfqpoint{2.555433in}{0.905433in}}%
\pgfpathcurveto{\pgfqpoint{2.556138in}{0.904728in}}{\pgfqpoint{2.556975in}{0.904169in}}{\pgfqpoint{2.557895in}{0.903788in}}%
\pgfpathcurveto{\pgfqpoint{2.558816in}{0.903406in}}{\pgfqpoint{2.559803in}{0.903210in}}{\pgfqpoint{2.560800in}{0.903210in}}%
\pgfpathcurveto{\pgfqpoint{2.561797in}{0.903210in}}{\pgfqpoint{2.562784in}{0.903406in}}{\pgfqpoint{2.563705in}{0.903788in}}%
\pgfpathcurveto{\pgfqpoint{2.564625in}{0.904169in}}{\pgfqpoint{2.565462in}{0.904728in}}{\pgfqpoint{2.566167in}{0.905433in}}%
\pgfpathcurveto{\pgfqpoint{2.566872in}{0.906138in}}{\pgfqpoint{2.567431in}{0.906975in}}{\pgfqpoint{2.567812in}{0.907895in}}%
\pgfpathcurveto{\pgfqpoint{2.568194in}{0.908816in}}{\pgfqpoint{2.568390in}{0.909803in}}{\pgfqpoint{2.568390in}{0.910800in}}%
\pgfpathmoveto{\pgfqpoint{2.569050in}{0.910800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397450in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.397450in}{0.738117in}}{\pgfqpoint{2.397237in}{0.737044in}}{\pgfqpoint{2.396822in}{0.736043in}}%
\pgfpathcurveto{\pgfqpoint{2.396407in}{0.735042in}}{\pgfqpoint{2.395800in}{0.734132in}}{\pgfqpoint{2.395034in}{0.733366in}}%
\pgfpathcurveto{\pgfqpoint{2.394268in}{0.732600in}}{\pgfqpoint{2.393358in}{0.731993in}}{\pgfqpoint{2.392357in}{0.731578in}}%
\pgfpathcurveto{\pgfqpoint{2.391356in}{0.731163in}}{\pgfqpoint{2.390283in}{0.730950in}}{\pgfqpoint{2.389200in}{0.730950in}}%
\pgfpathcurveto{\pgfqpoint{2.388117in}{0.730950in}}{\pgfqpoint{2.387044in}{0.731163in}}{\pgfqpoint{2.386043in}{0.731578in}}%
\pgfpathcurveto{\pgfqpoint{2.385042in}{0.731993in}}{\pgfqpoint{2.384132in}{0.732600in}}{\pgfqpoint{2.383366in}{0.733366in}}%
\pgfpathcurveto{\pgfqpoint{2.382600in}{0.734132in}}{\pgfqpoint{2.381993in}{0.735042in}}{\pgfqpoint{2.381578in}{0.736043in}}%
\pgfpathcurveto{\pgfqpoint{2.381163in}{0.737044in}}{\pgfqpoint{2.380950in}{0.738117in}}{\pgfqpoint{2.380950in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.380950in}{0.740283in}}{\pgfqpoint{2.381163in}{0.741356in}}{\pgfqpoint{2.381578in}{0.742357in}}%
\pgfpathcurveto{\pgfqpoint{2.381993in}{0.743358in}}{\pgfqpoint{2.382600in}{0.744268in}}{\pgfqpoint{2.383366in}{0.745034in}}%
\pgfpathcurveto{\pgfqpoint{2.384132in}{0.745800in}}{\pgfqpoint{2.385042in}{0.746407in}}{\pgfqpoint{2.386043in}{0.746822in}}%
\pgfpathcurveto{\pgfqpoint{2.387044in}{0.747237in}}{\pgfqpoint{2.388117in}{0.747450in}}{\pgfqpoint{2.389200in}{0.747450in}}%
\pgfpathcurveto{\pgfqpoint{2.390283in}{0.747450in}}{\pgfqpoint{2.391356in}{0.747237in}}{\pgfqpoint{2.392357in}{0.746822in}}%
\pgfpathcurveto{\pgfqpoint{2.393358in}{0.746407in}}{\pgfqpoint{2.394268in}{0.745800in}}{\pgfqpoint{2.395034in}{0.745034in}}%
\pgfpathcurveto{\pgfqpoint{2.395800in}{0.744268in}}{\pgfqpoint{2.396407in}{0.743358in}}{\pgfqpoint{2.396822in}{0.742357in}}%
\pgfpathcurveto{\pgfqpoint{2.397237in}{0.741356in}}{\pgfqpoint{2.397450in}{0.740283in}}{\pgfqpoint{2.397450in}{0.739200in}}%
\pgfpathmoveto{\pgfqpoint{2.396790in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.396790in}{0.740197in}}{\pgfqpoint{2.396594in}{0.741184in}}{\pgfqpoint{2.396212in}{0.742105in}}%
\pgfpathcurveto{\pgfqpoint{2.395831in}{0.743025in}}{\pgfqpoint{2.395272in}{0.743862in}}{\pgfqpoint{2.394567in}{0.744567in}}%
\pgfpathcurveto{\pgfqpoint{2.393862in}{0.745272in}}{\pgfqpoint{2.393025in}{0.745831in}}{\pgfqpoint{2.392105in}{0.746212in}}%
\pgfpathcurveto{\pgfqpoint{2.391184in}{0.746594in}}{\pgfqpoint{2.390197in}{0.746790in}}{\pgfqpoint{2.389200in}{0.746790in}}%
\pgfpathcurveto{\pgfqpoint{2.388203in}{0.746790in}}{\pgfqpoint{2.387216in}{0.746594in}}{\pgfqpoint{2.386295in}{0.746212in}}%
\pgfpathcurveto{\pgfqpoint{2.385375in}{0.745831in}}{\pgfqpoint{2.384538in}{0.745272in}}{\pgfqpoint{2.383833in}{0.744567in}}%
\pgfpathcurveto{\pgfqpoint{2.383128in}{0.743862in}}{\pgfqpoint{2.382569in}{0.743025in}}{\pgfqpoint{2.382188in}{0.742105in}}%
\pgfpathcurveto{\pgfqpoint{2.381806in}{0.741184in}}{\pgfqpoint{2.381610in}{0.740197in}}{\pgfqpoint{2.381610in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{2.381610in}{0.738203in}}{\pgfqpoint{2.381806in}{0.737216in}}{\pgfqpoint{2.382188in}{0.736295in}}%
\pgfpathcurveto{\pgfqpoint{2.382569in}{0.735375in}}{\pgfqpoint{2.383128in}{0.734538in}}{\pgfqpoint{2.383833in}{0.733833in}}%
\pgfpathcurveto{\pgfqpoint{2.384538in}{0.733128in}}{\pgfqpoint{2.385375in}{0.732569in}}{\pgfqpoint{2.386295in}{0.732188in}}%
\pgfpathcurveto{\pgfqpoint{2.387216in}{0.731806in}}{\pgfqpoint{2.388203in}{0.731610in}}{\pgfqpoint{2.389200in}{0.731610in}}%
\pgfpathcurveto{\pgfqpoint{2.390197in}{0.731610in}}{\pgfqpoint{2.391184in}{0.731806in}}{\pgfqpoint{2.392105in}{0.732188in}}%
\pgfpathcurveto{\pgfqpoint{2.393025in}{0.732569in}}{\pgfqpoint{2.393862in}{0.733128in}}{\pgfqpoint{2.394567in}{0.733833in}}%
\pgfpathcurveto{\pgfqpoint{2.395272in}{0.734538in}}{\pgfqpoint{2.395831in}{0.735375in}}{\pgfqpoint{2.396212in}{0.736295in}}%
\pgfpathcurveto{\pgfqpoint{2.396594in}{0.737216in}}{\pgfqpoint{2.396790in}{0.738203in}}{\pgfqpoint{2.396790in}{0.739200in}}%
\pgfpathmoveto{\pgfqpoint{2.397450in}{0.739200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{3.465000in}}%
\pgfpathcurveto{\pgfqpoint{1.087551in}{3.465000in}}{\pgfqpoint{1.339384in}{3.360687in}}{\pgfqpoint{1.525036in}{3.175036in}}%
\pgfpathcurveto{\pgfqpoint{1.710687in}{2.989384in}}{\pgfqpoint{1.815000in}{2.737551in}}{\pgfqpoint{1.815000in}{2.475000in}}%
\pgfpathcurveto{\pgfqpoint{1.815000in}{2.212449in}}{\pgfqpoint{1.710687in}{1.960616in}}{\pgfqpoint{1.525036in}{1.774964in}}%
\pgfpathcurveto{\pgfqpoint{1.339384in}{1.589313in}}{\pgfqpoint{1.087551in}{1.485000in}}{\pgfqpoint{0.825000in}{1.485000in}}%
\pgfpathcurveto{\pgfqpoint{0.562449in}{1.485000in}}{\pgfqpoint{0.310616in}{1.589313in}}{\pgfqpoint{0.124964in}{1.774964in}}%
\pgfpathcurveto{\pgfqpoint{-0.060687in}{1.960616in}}{\pgfqpoint{-0.165000in}{2.212449in}}{\pgfqpoint{-0.165000in}{2.475000in}}%
\pgfpathcurveto{\pgfqpoint{-0.165000in}{2.737551in}}{\pgfqpoint{-0.060687in}{2.989384in}}{\pgfqpoint{0.124964in}{3.175036in}}%
\pgfpathcurveto{\pgfqpoint{0.310616in}{3.360687in}}{\pgfqpoint{0.562449in}{3.465000in}}{\pgfqpoint{0.825000in}{3.465000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.640000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.640000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{1.155000in}}%
\pgfpathcurveto{\pgfqpoint{1.000034in}{1.155000in}}{\pgfqpoint{1.167923in}{1.085458in}}{\pgfqpoint{1.291690in}{0.961690in}}%
\pgfpathcurveto{\pgfqpoint{1.415458in}{0.837923in}}{\pgfqpoint{1.485000in}{0.670034in}}{\pgfqpoint{1.485000in}{0.495000in}}%
\pgfpathcurveto{\pgfqpoint{1.485000in}{0.319966in}}{\pgfqpoint{1.415458in}{0.152077in}}{\pgfqpoint{1.291690in}{0.028310in}}%
\pgfpathcurveto{\pgfqpoint{1.167923in}{-0.095458in}}{\pgfqpoint{1.000034in}{-0.165000in}}{\pgfqpoint{0.825000in}{-0.165000in}}%
\pgfpathcurveto{\pgfqpoint{0.649966in}{-0.165000in}}{\pgfqpoint{0.482077in}{-0.095458in}}{\pgfqpoint{0.358310in}{0.028310in}}%
\pgfpathcurveto{\pgfqpoint{0.234542in}{0.152077in}}{\pgfqpoint{0.165000in}{0.319966in}}{\pgfqpoint{0.165000in}{0.495000in}}%
\pgfpathcurveto{\pgfqpoint{0.165000in}{0.670034in}}{\pgfqpoint{0.234542in}{0.837923in}}{\pgfqpoint{0.358310in}{0.961690in}}%
\pgfpathcurveto{\pgfqpoint{0.482077in}{1.085458in}}{\pgfqpoint{0.649966in}{1.155000in}}{\pgfqpoint{0.825000in}{1.155000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732416in}{3.024050in}}%
\pgfpathlineto{\pgfqpoint{0.717469in}{2.894465in}}%
\pgfpathlineto{\pgfqpoint{0.757678in}{2.902905in}}%
\pgfpathlineto{\pgfqpoint{0.758507in}{2.898955in}}%
\pgfpathlineto{\pgfqpoint{0.758830in}{2.899023in}}%
\pgfpathlineto{\pgfqpoint{0.758001in}{2.902973in}}%
\pgfpathlineto{\pgfqpoint{0.798209in}{2.911414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361601in}{2.844081in}}%
\pgfpathlineto{\pgfqpoint{0.484167in}{2.888725in}}%
\pgfpathlineto{\pgfqpoint{0.458620in}{2.920901in}}%
\pgfpathlineto{\pgfqpoint{0.461108in}{2.922876in}}%
\pgfpathlineto{\pgfqpoint{0.460902in}{2.923135in}}%
\pgfpathlineto{\pgfqpoint{0.458415in}{2.921160in}}%
\pgfpathlineto{\pgfqpoint{0.432868in}{2.953336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{2.253311in}}%
\pgfpathlineto{\pgfqpoint{0.206250in}{2.377061in}}%
\pgfpathlineto{\pgfqpoint{0.165165in}{2.377061in}}%
\pgfpathlineto{\pgfqpoint{0.165165in}{2.381011in}}%
\pgfpathlineto{\pgfqpoint{0.164835in}{2.381011in}}%
\pgfpathlineto{\pgfqpoint{0.164835in}{2.377061in}}%
\pgfpathlineto{\pgfqpoint{0.123750in}{2.377061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347225in}{1.602959in}}%
\pgfpathlineto{\pgfqpoint{0.337356in}{1.733029in}}%
\pgfpathlineto{\pgfqpoint{0.299474in}{1.717125in}}%
\pgfpathlineto{\pgfqpoint{0.297815in}{1.721075in}}%
\pgfpathlineto{\pgfqpoint{0.297511in}{1.720947in}}%
\pgfpathlineto{\pgfqpoint{0.299169in}{1.716997in}}%
\pgfpathlineto{\pgfqpoint{0.261288in}{1.701093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708898in}{1.793741in}}%
\pgfpathlineto{\pgfqpoint{0.597731in}{1.725495in}}%
\pgfpathlineto{\pgfqpoint{0.629195in}{1.699076in}}%
\pgfpathlineto{\pgfqpoint{0.627537in}{1.697101in}}%
\pgfpathlineto{\pgfqpoint{0.627790in}{1.696889in}}%
\pgfpathlineto{\pgfqpoint{0.629448in}{1.698863in}}%
\pgfpathlineto{\pgfqpoint{0.660912in}{1.672444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{2.366689in}}%
\pgfpathlineto{\pgfqpoint{0.783750in}{2.242939in}}%
\pgfpathlineto{\pgfqpoint{0.824835in}{2.242939in}}%
\pgfpathlineto{\pgfqpoint{0.824835in}{2.238989in}}%
\pgfpathlineto{\pgfqpoint{0.825165in}{2.238989in}}%
\pgfpathlineto{\pgfqpoint{0.825165in}{2.242939in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{2.242939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007225in}{3.017041in}}%
\pgfpathlineto{\pgfqpoint{0.921288in}{2.918907in}}%
\pgfpathlineto{\pgfqpoint{0.959169in}{2.903003in}}%
\pgfpathlineto{\pgfqpoint{0.957511in}{2.899053in}}%
\pgfpathlineto{\pgfqpoint{0.957815in}{2.898925in}}%
\pgfpathlineto{\pgfqpoint{0.959474in}{2.902875in}}%
\pgfpathlineto{\pgfqpoint{0.997356in}{2.886971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322676in}{2.373921in}}%
\pgfpathlineto{\pgfqpoint{1.329045in}{2.504209in}}%
\pgfpathlineto{\pgfqpoint{1.289481in}{2.493136in}}%
\pgfpathlineto{\pgfqpoint{1.287822in}{2.499061in}}%
\pgfpathlineto{\pgfqpoint{1.287504in}{2.498972in}}%
\pgfpathlineto{\pgfqpoint{1.289163in}{2.493047in}}%
\pgfpathlineto{\pgfqpoint{1.249598in}{2.481973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271102in}{1.836259in}}%
\pgfpathlineto{\pgfqpoint{1.382269in}{1.904505in}}%
\pgfpathlineto{\pgfqpoint{1.350805in}{1.930924in}}%
\pgfpathlineto{\pgfqpoint{1.352463in}{1.932899in}}%
\pgfpathlineto{\pgfqpoint{1.352210in}{1.933111in}}%
\pgfpathlineto{\pgfqpoint{1.350552in}{1.931137in}}%
\pgfpathlineto{\pgfqpoint{1.319088in}{1.957556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972775in}{2.357041in}}%
\pgfpathlineto{\pgfqpoint{0.982644in}{2.226971in}}%
\pgfpathlineto{\pgfqpoint{1.020526in}{2.242875in}}%
\pgfpathlineto{\pgfqpoint{1.022185in}{2.238925in}}%
\pgfpathlineto{\pgfqpoint{1.022489in}{2.239053in}}%
\pgfpathlineto{\pgfqpoint{1.020831in}{2.243003in}}%
\pgfpathlineto{\pgfqpoint{1.058712in}{2.258907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698898in}{2.783741in}}%
\pgfpathlineto{\pgfqpoint{1.587731in}{2.715495in}}%
\pgfpathlineto{\pgfqpoint{1.619195in}{2.689076in}}%
\pgfpathlineto{\pgfqpoint{1.617537in}{2.687101in}}%
\pgfpathlineto{\pgfqpoint{1.617790in}{2.686889in}}%
\pgfpathlineto{\pgfqpoint{1.619448in}{2.688863in}}%
\pgfpathlineto{\pgfqpoint{1.650912in}{2.662444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189970in}{3.082285in}}%
\pgfpathlineto{\pgfqpoint{2.062538in}{3.054412in}}%
\pgfpathlineto{\pgfqpoint{2.083559in}{3.019111in}}%
\pgfpathlineto{\pgfqpoint{2.080242in}{3.017136in}}%
\pgfpathlineto{\pgfqpoint{2.080411in}{3.016853in}}%
\pgfpathlineto{\pgfqpoint{2.083728in}{3.018828in}}%
\pgfpathlineto{\pgfqpoint{2.104748in}{2.983527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823219in}{2.612289in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{2.733586in}}%
\pgfpathlineto{\pgfqpoint{2.743770in}{2.707167in}}%
\pgfpathlineto{\pgfqpoint{2.740453in}{2.711117in}}%
\pgfpathlineto{\pgfqpoint{2.740200in}{2.710905in}}%
\pgfpathlineto{\pgfqpoint{2.743517in}{2.706955in}}%
\pgfpathlineto{\pgfqpoint{2.712053in}{2.680535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786781in}{1.952289in}}%
\pgfpathlineto{\pgfqpoint{2.897947in}{2.020535in}}%
\pgfpathlineto{\pgfqpoint{2.866483in}{2.046955in}}%
\pgfpathlineto{\pgfqpoint{2.869800in}{2.050905in}}%
\pgfpathlineto{\pgfqpoint{2.869547in}{2.051117in}}%
\pgfpathlineto{\pgfqpoint{2.866230in}{2.047167in}}%
\pgfpathlineto{\pgfqpoint{2.834766in}{2.073586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975118in}{2.319888in}}%
\pgfpathlineto{\pgfqpoint{2.046385in}{2.210634in}}%
\pgfpathlineto{\pgfqpoint{2.071933in}{2.242810in}}%
\pgfpathlineto{\pgfqpoint{2.076907in}{2.238860in}}%
\pgfpathlineto{\pgfqpoint{2.077113in}{2.239119in}}%
\pgfpathlineto{\pgfqpoint{2.072138in}{2.243068in}}%
\pgfpathlineto{\pgfqpoint{2.097685in}{2.275245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877393in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.753643in}{2.516250in}}%
\pgfpathlineto{\pgfqpoint{1.753643in}{2.475165in}}%
\pgfpathlineto{\pgfqpoint{1.750327in}{2.475165in}}%
\pgfpathlineto{\pgfqpoint{1.750327in}{2.474835in}}%
\pgfpathlineto{\pgfqpoint{1.753643in}{2.474835in}}%
\pgfpathlineto{\pgfqpoint{1.753643in}{2.433750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358898in}{2.166259in}}%
\pgfpathlineto{\pgfqpoint{2.310912in}{2.287556in}}%
\pgfpathlineto{\pgfqpoint{2.279448in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{2.277790in}{2.263111in}}%
\pgfpathlineto{\pgfqpoint{2.277537in}{2.262899in}}%
\pgfpathlineto{\pgfqpoint{2.279195in}{2.260924in}}%
\pgfpathlineto{\pgfqpoint{2.247731in}{2.234505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261102in}{1.836259in}}%
\pgfpathlineto{\pgfqpoint{2.372269in}{1.904505in}}%
\pgfpathlineto{\pgfqpoint{2.340805in}{1.930924in}}%
\pgfpathlineto{\pgfqpoint{2.342463in}{1.932899in}}%
\pgfpathlineto{\pgfqpoint{2.342210in}{1.933111in}}%
\pgfpathlineto{\pgfqpoint{2.340552in}{1.931137in}}%
\pgfpathlineto{\pgfqpoint{2.309088in}{1.957556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796781in}{2.337711in}}%
\pgfpathlineto{\pgfqpoint{1.844766in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{1.876230in}{2.242833in}}%
\pgfpathlineto{\pgfqpoint{1.879547in}{2.238883in}}%
\pgfpathlineto{\pgfqpoint{1.879800in}{2.239095in}}%
\pgfpathlineto{\pgfqpoint{1.876483in}{2.243045in}}%
\pgfpathlineto{\pgfqpoint{1.907947in}{2.269465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998722in}{1.147234in}}%
\pgfpathlineto{\pgfqpoint{0.920218in}{1.043057in}}%
\pgfpathlineto{\pgfqpoint{0.959165in}{1.029977in}}%
\pgfpathlineto{\pgfqpoint{0.957507in}{1.025039in}}%
\pgfpathlineto{\pgfqpoint{0.957820in}{1.024934in}}%
\pgfpathlineto{\pgfqpoint{0.959478in}{1.029871in}}%
\pgfpathlineto{\pgfqpoint{0.998425in}{1.016791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395648in}{1.490300in}}%
\pgfpathlineto{\pgfqpoint{1.268217in}{1.462427in}}%
\pgfpathlineto{\pgfqpoint{1.289237in}{1.427127in}}%
\pgfpathlineto{\pgfqpoint{1.287579in}{1.426139in}}%
\pgfpathlineto{\pgfqpoint{1.287748in}{1.425856in}}%
\pgfpathlineto{\pgfqpoint{1.289406in}{1.426843in}}%
\pgfpathlineto{\pgfqpoint{1.310427in}{1.391543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667225in}{0.942959in}}%
\pgfpathlineto{\pgfqpoint{1.657356in}{1.073029in}}%
\pgfpathlineto{\pgfqpoint{1.619474in}{1.057125in}}%
\pgfpathlineto{\pgfqpoint{1.617815in}{1.061075in}}%
\pgfpathlineto{\pgfqpoint{1.617511in}{1.060947in}}%
\pgfpathlineto{\pgfqpoint{1.619169in}{1.056997in}}%
\pgfpathlineto{\pgfqpoint{1.581288in}{1.041093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454063in}{0.421608in}}%
\pgfpathlineto{\pgfqpoint{1.573836in}{0.473281in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.503923in}}%
\pgfpathlineto{\pgfqpoint{1.549783in}{0.506885in}}%
\pgfpathlineto{\pgfqpoint{1.549563in}{0.507131in}}%
\pgfpathlineto{\pgfqpoint{1.546247in}{0.504169in}}%
\pgfpathlineto{\pgfqpoint{1.518877in}{0.534810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914352in}{0.500300in}}%
\pgfpathlineto{\pgfqpoint{0.999573in}{0.401543in}}%
\pgfpathlineto{\pgfqpoint{1.020594in}{0.436843in}}%
\pgfpathlineto{\pgfqpoint{1.022252in}{0.435856in}}%
\pgfpathlineto{\pgfqpoint{1.022421in}{0.436139in}}%
\pgfpathlineto{\pgfqpoint{1.020763in}{0.437127in}}%
\pgfpathlineto{\pgfqpoint{1.041783in}{0.472427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657324in}{1.256079in}}%
\pgfpathlineto{\pgfqpoint{0.650955in}{1.125791in}}%
\pgfpathlineto{\pgfqpoint{0.690519in}{1.136864in}}%
\pgfpathlineto{\pgfqpoint{0.692178in}{1.130939in}}%
\pgfpathlineto{\pgfqpoint{0.692496in}{1.131028in}}%
\pgfpathlineto{\pgfqpoint{0.690837in}{1.136953in}}%
\pgfpathlineto{\pgfqpoint{0.730402in}{1.148027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312775in}{0.942959in}}%
\pgfpathlineto{\pgfqpoint{0.398712in}{1.041093in}}%
\pgfpathlineto{\pgfqpoint{0.360831in}{1.056997in}}%
\pgfpathlineto{\pgfqpoint{0.362489in}{1.060947in}}%
\pgfpathlineto{\pgfqpoint{0.362185in}{1.061075in}}%
\pgfpathlineto{\pgfqpoint{0.360526in}{1.057125in}}%
\pgfpathlineto{\pgfqpoint{0.322644in}{1.073029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257584in}{0.275950in}}%
\pgfpathlineto{\pgfqpoint{0.272531in}{0.405535in}}%
\pgfpathlineto{\pgfqpoint{0.232322in}{0.397095in}}%
\pgfpathlineto{\pgfqpoint{0.231493in}{0.401045in}}%
\pgfpathlineto{\pgfqpoint{0.231170in}{0.400977in}}%
\pgfpathlineto{\pgfqpoint{0.231999in}{0.397027in}}%
\pgfpathlineto{\pgfqpoint{0.191791in}{0.388586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503487in}{0.048193in}}%
\pgfpathlineto{\pgfqpoint{0.418266in}{0.146950in}}%
\pgfpathlineto{\pgfqpoint{0.397245in}{0.111649in}}%
\pgfpathlineto{\pgfqpoint{0.396416in}{0.112143in}}%
\pgfpathlineto{\pgfqpoint{0.396247in}{0.111860in}}%
\pgfpathlineto{\pgfqpoint{0.397076in}{0.111366in}}%
\pgfpathlineto{\pgfqpoint{0.376056in}{0.076065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698325in}{0.452688in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{0.372963in}}%
\pgfpathlineto{\pgfqpoint{0.629185in}{0.350054in}}%
\pgfpathlineto{\pgfqpoint{0.627526in}{0.347585in}}%
\pgfpathlineto{\pgfqpoint{0.627800in}{0.347401in}}%
\pgfpathlineto{\pgfqpoint{0.629459in}{0.349870in}}%
\pgfpathlineto{\pgfqpoint{0.663563in}{0.326961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688898in}{1.133741in}}%
\pgfpathlineto{\pgfqpoint{2.577731in}{1.065495in}}%
\pgfpathlineto{\pgfqpoint{2.609195in}{1.039076in}}%
\pgfpathlineto{\pgfqpoint{2.607537in}{1.037101in}}%
\pgfpathlineto{\pgfqpoint{2.607790in}{1.036889in}}%
\pgfpathlineto{\pgfqpoint{2.609448in}{1.038863in}}%
\pgfpathlineto{\pgfqpoint{2.640912in}{1.012444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287017in}{1.414630in}}%
\pgfpathlineto{\pgfqpoint{2.386815in}{1.330630in}}%
\pgfpathlineto{\pgfqpoint{2.401974in}{1.368816in}}%
\pgfpathlineto{\pgfqpoint{2.406949in}{1.366841in}}%
\pgfpathlineto{\pgfqpoint{2.407071in}{1.367148in}}%
\pgfpathlineto{\pgfqpoint{2.402096in}{1.369123in}}%
\pgfpathlineto{\pgfqpoint{2.417255in}{1.407309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028898in}{1.176259in}}%
\pgfpathlineto{\pgfqpoint{1.980912in}{1.297556in}}%
\pgfpathlineto{\pgfqpoint{1.949448in}{1.271137in}}%
\pgfpathlineto{\pgfqpoint{1.947790in}{1.273111in}}%
\pgfpathlineto{\pgfqpoint{1.947537in}{1.272899in}}%
\pgfpathlineto{\pgfqpoint{1.949195in}{1.270924in}}%
\pgfpathlineto{\pgfqpoint{1.917731in}{1.244505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145000in}{0.817280in}}%
\pgfpathlineto{\pgfqpoint{2.186250in}{0.941030in}}%
\pgfpathlineto{\pgfqpoint{2.145165in}{0.941030in}}%
\pgfpathlineto{\pgfqpoint{2.145165in}{0.943005in}}%
\pgfpathlineto{\pgfqpoint{2.144835in}{0.943005in}}%
\pgfpathlineto{\pgfqpoint{2.144835in}{0.941030in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{0.941030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145000in}{0.487280in}}%
\pgfpathlineto{\pgfqpoint{2.186250in}{0.611030in}}%
\pgfpathlineto{\pgfqpoint{2.145165in}{0.611030in}}%
\pgfpathlineto{\pgfqpoint{2.145165in}{0.613005in}}%
\pgfpathlineto{\pgfqpoint{2.144835in}{0.613005in}}%
\pgfpathlineto{\pgfqpoint{2.144835in}{0.611030in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{0.611030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358898in}{0.803741in}}%
\pgfpathlineto{\pgfqpoint{2.247731in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{2.279195in}{0.709076in}}%
\pgfpathlineto{\pgfqpoint{2.277537in}{0.707101in}}%
\pgfpathlineto{\pgfqpoint{2.277790in}{0.706889in}}%
\pgfpathlineto{\pgfqpoint{2.279448in}{0.708863in}}%
\pgfpathlineto{\pgfqpoint{2.310912in}{0.682444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688898in}{1.133741in}}%
\pgfpathlineto{\pgfqpoint{2.577731in}{1.065495in}}%
\pgfpathlineto{\pgfqpoint{2.609195in}{1.039076in}}%
\pgfpathlineto{\pgfqpoint{2.607537in}{1.037101in}}%
\pgfpathlineto{\pgfqpoint{2.607790in}{1.036889in}}%
\pgfpathlineto{\pgfqpoint{2.609448in}{1.038863in}}%
\pgfpathlineto{\pgfqpoint{2.640912in}{1.012444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018898in}{0.846259in}}%
\pgfpathlineto{\pgfqpoint{2.970912in}{0.967556in}}%
\pgfpathlineto{\pgfqpoint{2.939448in}{0.941137in}}%
\pgfpathlineto{\pgfqpoint{2.937790in}{0.943111in}}%
\pgfpathlineto{\pgfqpoint{2.937537in}{0.942899in}}%
\pgfpathlineto{\pgfqpoint{2.939195in}{0.940924in}}%
\pgfpathlineto{\pgfqpoint{2.907731in}{0.914505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180076in}{0.220353in}}%
\pgfpathlineto{\pgfqpoint{3.209652in}{0.347400in}}%
\pgfpathlineto{\pgfqpoint{3.168745in}{0.343584in}}%
\pgfpathlineto{\pgfqpoint{3.168330in}{0.348027in}}%
\pgfpathlineto{\pgfqpoint{3.168002in}{0.347997in}}%
\pgfpathlineto{\pgfqpoint{3.168416in}{0.343553in}}%
\pgfpathlineto{\pgfqpoint{3.127509in}{0.339737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858687in}{0.082500in}}%
\pgfpathlineto{\pgfqpoint{2.982437in}{0.041250in}}%
\pgfpathlineto{\pgfqpoint{2.982437in}{0.082335in}}%
\pgfpathlineto{\pgfqpoint{2.985339in}{0.082335in}}%
\pgfpathlineto{\pgfqpoint{2.985339in}{0.082665in}}%
\pgfpathlineto{\pgfqpoint{2.982437in}{0.082665in}}%
\pgfpathlineto{\pgfqpoint{2.982437in}{0.123750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550140in}{0.685582in}}%
\pgfpathlineto{\pgfqpoint{2.532289in}{0.556365in}}%
\pgfpathlineto{\pgfqpoint{2.572677in}{0.563901in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{0.559458in}}%
\pgfpathlineto{\pgfqpoint{2.573831in}{0.559518in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{0.563962in}}%
\pgfpathlineto{\pgfqpoint{2.613389in}{0.571498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821700in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.914100in}{2.389200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821700in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.907500in}{2.389200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821700in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.828300in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828300in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{2.389200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828300in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.735900in}{2.389200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828300in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.821700in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821700in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.907500in}{2.560800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821700in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.914100in}{2.560800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821700in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.828300in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828300in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{2.560800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828300in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.735900in}{2.560800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828300in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.821700in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.805930in}{2.618746in}}%
\pgfpathlineto{\pgfqpoint{0.787688in}{2.739743in}}%
\pgfpathlineto{\pgfqpoint{0.771106in}{2.835741in}}%
\pgfpathlineto{\pgfqpoint{0.755352in}{2.914589in}}%
\pgfpathlineto{\pgfqpoint{0.740427in}{2.978187in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{3.025653in}}%
\pgfpathlineto{\pgfqpoint{0.714724in}{3.062402in}}%
\pgfpathlineto{\pgfqpoint{0.703116in}{3.089934in}}%
\pgfpathlineto{\pgfqpoint{0.693166in}{3.108334in}}%
\pgfpathlineto{\pgfqpoint{0.684045in}{3.120984in}}%
\pgfpathlineto{\pgfqpoint{0.675754in}{3.128983in}}%
\pgfpathlineto{\pgfqpoint{0.668291in}{3.133333in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{3.134933in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{3.135000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{3.135000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{3.135000in}}%
\pgfpathlineto{\pgfqpoint{0.622688in}{3.087126in}}%
\pgfpathlineto{\pgfqpoint{0.585377in}{3.043002in}}%
\pgfpathlineto{\pgfqpoint{0.550553in}{3.005203in}}%
\pgfpathlineto{\pgfqpoint{0.515729in}{2.970671in}}%
\pgfpathlineto{\pgfqpoint{0.480905in}{2.939405in}}%
\pgfpathlineto{\pgfqpoint{0.448568in}{2.913297in}}%
\pgfpathlineto{\pgfqpoint{0.416231in}{2.890006in}}%
\pgfpathlineto{\pgfqpoint{0.383894in}{2.869532in}}%
\pgfpathlineto{\pgfqpoint{0.354045in}{2.853132in}}%
\pgfpathlineto{\pgfqpoint{0.324196in}{2.839132in}}%
\pgfpathlineto{\pgfqpoint{0.294347in}{2.827533in}}%
\pgfpathlineto{\pgfqpoint{0.264497in}{2.818333in}}%
\pgfpathlineto{\pgfqpoint{0.234648in}{2.811533in}}%
\pgfpathlineto{\pgfqpoint{0.204799in}{2.807133in}}%
\pgfpathlineto{\pgfqpoint{0.174950in}{2.805133in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{2.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{2.145000in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{2.145000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{2.145000in}}%
\pgfpathlineto{\pgfqpoint{0.193191in}{2.037053in}}%
\pgfpathlineto{\pgfqpoint{0.219724in}{1.944255in}}%
\pgfpathlineto{\pgfqpoint{0.244598in}{1.865007in}}%
\pgfpathlineto{\pgfqpoint{0.269472in}{1.793259in}}%
\pgfpathlineto{\pgfqpoint{0.292688in}{1.733060in}}%
\pgfpathlineto{\pgfqpoint{0.314246in}{1.683012in}}%
\pgfpathlineto{\pgfqpoint{0.335804in}{1.638596in}}%
\pgfpathlineto{\pgfqpoint{0.355704in}{1.602597in}}%
\pgfpathlineto{\pgfqpoint{0.373945in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{0.392186in}{1.549065in}}%
\pgfpathlineto{\pgfqpoint{0.408769in}{1.530066in}}%
\pgfpathlineto{\pgfqpoint{0.425352in}{1.514399in}}%
\pgfpathlineto{\pgfqpoint{0.440276in}{1.503150in}}%
\pgfpathlineto{\pgfqpoint{0.455201in}{1.494600in}}%
\pgfpathlineto{\pgfqpoint{0.470126in}{1.488750in}}%
\pgfpathlineto{\pgfqpoint{0.483392in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{0.495000in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{0.495000in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495000in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{0.523191in}{1.538974in}}%
\pgfpathlineto{\pgfqpoint{0.551382in}{1.588131in}}%
\pgfpathlineto{\pgfqpoint{0.577915in}{1.629996in}}%
\pgfpathlineto{\pgfqpoint{0.602789in}{1.665370in}}%
\pgfpathlineto{\pgfqpoint{0.627663in}{1.696995in}}%
\pgfpathlineto{\pgfqpoint{0.650879in}{1.723127in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{1.745993in}}%
\pgfpathlineto{\pgfqpoint{0.695653in}{1.764301in}}%
\pgfpathlineto{\pgfqpoint{0.717211in}{1.779793in}}%
\pgfpathlineto{\pgfqpoint{0.738769in}{1.792467in}}%
\pgfpathlineto{\pgfqpoint{0.758668in}{1.801667in}}%
\pgfpathlineto{\pgfqpoint{0.778568in}{1.808467in}}%
\pgfpathlineto{\pgfqpoint{0.798467in}{1.812867in}}%
\pgfpathlineto{\pgfqpoint{0.818367in}{1.814867in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{1.815000in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{1.815000in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.853191in}{2.582947in}}%
\pgfpathlineto{\pgfqpoint{0.879724in}{2.675745in}}%
\pgfpathlineto{\pgfqpoint{0.904598in}{2.754993in}}%
\pgfpathlineto{\pgfqpoint{0.929472in}{2.826741in}}%
\pgfpathlineto{\pgfqpoint{0.952688in}{2.886940in}}%
\pgfpathlineto{\pgfqpoint{0.974246in}{2.936988in}}%
\pgfpathlineto{\pgfqpoint{0.995804in}{2.981404in}}%
\pgfpathlineto{\pgfqpoint{1.015704in}{3.017403in}}%
\pgfpathlineto{\pgfqpoint{1.033945in}{3.046186in}}%
\pgfpathlineto{\pgfqpoint{1.052186in}{3.070935in}}%
\pgfpathlineto{\pgfqpoint{1.068769in}{3.089934in}}%
\pgfpathlineto{\pgfqpoint{1.085352in}{3.105601in}}%
\pgfpathlineto{\pgfqpoint{1.100276in}{3.116850in}}%
\pgfpathlineto{\pgfqpoint{1.115201in}{3.125400in}}%
\pgfpathlineto{\pgfqpoint{1.130126in}{3.131250in}}%
\pgfpathlineto{\pgfqpoint{1.143392in}{3.134183in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{3.135000in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{3.135000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.155000in}{3.135000in}}%
\pgfpathlineto{\pgfqpoint{1.181533in}{2.982204in}}%
\pgfpathlineto{\pgfqpoint{1.208065in}{2.842207in}}%
\pgfpathlineto{\pgfqpoint{1.232940in}{2.722585in}}%
\pgfpathlineto{\pgfqpoint{1.256156in}{2.621088in}}%
\pgfpathlineto{\pgfqpoint{1.279372in}{2.529390in}}%
\pgfpathlineto{\pgfqpoint{1.300930in}{2.453017in}}%
\pgfpathlineto{\pgfqpoint{1.320829in}{2.390019in}}%
\pgfpathlineto{\pgfqpoint{1.340729in}{2.334220in}}%
\pgfpathlineto{\pgfqpoint{1.358970in}{2.289396in}}%
\pgfpathlineto{\pgfqpoint{1.377211in}{2.250622in}}%
\pgfpathlineto{\pgfqpoint{1.393794in}{2.220623in}}%
\pgfpathlineto{\pgfqpoint{1.408719in}{2.197899in}}%
\pgfpathlineto{\pgfqpoint{1.423643in}{2.179224in}}%
\pgfpathlineto{\pgfqpoint{1.436910in}{2.166024in}}%
\pgfpathlineto{\pgfqpoint{1.450176in}{2.156025in}}%
\pgfpathlineto{\pgfqpoint{1.461784in}{2.149900in}}%
\pgfpathlineto{\pgfqpoint{1.473392in}{2.146225in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{2.145000in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{2.145000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.485000in}{2.145000in}}%
\pgfpathlineto{\pgfqpoint{1.456809in}{2.091026in}}%
\pgfpathlineto{\pgfqpoint{1.428618in}{2.041869in}}%
\pgfpathlineto{\pgfqpoint{1.402085in}{2.000004in}}%
\pgfpathlineto{\pgfqpoint{1.377211in}{1.964630in}}%
\pgfpathlineto{\pgfqpoint{1.352337in}{1.933005in}}%
\pgfpathlineto{\pgfqpoint{1.329121in}{1.906873in}}%
\pgfpathlineto{\pgfqpoint{1.305905in}{1.884007in}}%
\pgfpathlineto{\pgfqpoint{1.284347in}{1.865699in}}%
\pgfpathlineto{\pgfqpoint{1.262789in}{1.850207in}}%
\pgfpathlineto{\pgfqpoint{1.241231in}{1.837533in}}%
\pgfpathlineto{\pgfqpoint{1.221332in}{1.828333in}}%
\pgfpathlineto{\pgfqpoint{1.201432in}{1.821533in}}%
\pgfpathlineto{\pgfqpoint{1.181533in}{1.817133in}}%
\pgfpathlineto{\pgfqpoint{1.161633in}{1.815133in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.815000in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.155000in}{1.815000in}}%
\pgfpathlineto{\pgfqpoint{1.126809in}{1.922947in}}%
\pgfpathlineto{\pgfqpoint{1.100276in}{2.015745in}}%
\pgfpathlineto{\pgfqpoint{1.075402in}{2.094993in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{2.166741in}}%
\pgfpathlineto{\pgfqpoint{1.027312in}{2.226940in}}%
\pgfpathlineto{\pgfqpoint{1.005754in}{2.276988in}}%
\pgfpathlineto{\pgfqpoint{0.984196in}{2.321404in}}%
\pgfpathlineto{\pgfqpoint{0.964296in}{2.357403in}}%
\pgfpathlineto{\pgfqpoint{0.946055in}{2.386186in}}%
\pgfpathlineto{\pgfqpoint{0.927814in}{2.410935in}}%
\pgfpathlineto{\pgfqpoint{0.911231in}{2.429934in}}%
\pgfpathlineto{\pgfqpoint{0.894648in}{2.445601in}}%
\pgfpathlineto{\pgfqpoint{0.879724in}{2.456850in}}%
\pgfpathlineto{\pgfqpoint{0.864799in}{2.465400in}}%
\pgfpathlineto{\pgfqpoint{0.849874in}{2.471250in}}%
\pgfpathlineto{\pgfqpoint{0.836608in}{2.474183in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481700in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.574100in}{2.389200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481700in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.567500in}{2.389200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481700in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.488300in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488300in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.402500in}{2.389200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488300in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.395900in}{2.389200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488300in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.481700in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481700in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.567500in}{2.560800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481700in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.574100in}{2.560800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481700in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.488300in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488300in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.402500in}{2.560800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488300in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.395900in}{2.560800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488300in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.481700in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.513191in}{2.528974in}}%
\pgfpathlineto{\pgfqpoint{1.541382in}{2.578131in}}%
\pgfpathlineto{\pgfqpoint{1.567915in}{2.619996in}}%
\pgfpathlineto{\pgfqpoint{1.592789in}{2.655370in}}%
\pgfpathlineto{\pgfqpoint{1.617663in}{2.686995in}}%
\pgfpathlineto{\pgfqpoint{1.640879in}{2.713127in}}%
\pgfpathlineto{\pgfqpoint{1.664095in}{2.735993in}}%
\pgfpathlineto{\pgfqpoint{1.685653in}{2.754301in}}%
\pgfpathlineto{\pgfqpoint{1.707211in}{2.769793in}}%
\pgfpathlineto{\pgfqpoint{1.728769in}{2.782467in}}%
\pgfpathlineto{\pgfqpoint{1.748668in}{2.791667in}}%
\pgfpathlineto{\pgfqpoint{1.768568in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{1.788467in}{2.802867in}}%
\pgfpathlineto{\pgfqpoint{1.808367in}{2.804867in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{2.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815000in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{1.861432in}{2.849799in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{2.888473in}}%
\pgfpathlineto{\pgfqpoint{1.947663in}{2.924330in}}%
\pgfpathlineto{\pgfqpoint{1.990779in}{2.957371in}}%
\pgfpathlineto{\pgfqpoint{2.033894in}{2.987595in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{3.015003in}}%
\pgfpathlineto{\pgfqpoint{2.116809in}{3.037802in}}%
\pgfpathlineto{\pgfqpoint{2.156608in}{3.058202in}}%
\pgfpathlineto{\pgfqpoint{2.196407in}{3.076201in}}%
\pgfpathlineto{\pgfqpoint{2.236206in}{3.091801in}}%
\pgfpathlineto{\pgfqpoint{2.276005in}{3.105001in}}%
\pgfpathlineto{\pgfqpoint{2.315804in}{3.115800in}}%
\pgfpathlineto{\pgfqpoint{2.355603in}{3.124200in}}%
\pgfpathlineto{\pgfqpoint{2.395402in}{3.130200in}}%
\pgfpathlineto{\pgfqpoint{2.435201in}{3.133800in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{3.135000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{3.135000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475000in}{3.135000in}}%
\pgfpathlineto{\pgfqpoint{2.514799in}{3.057802in}}%
\pgfpathlineto{\pgfqpoint{2.554598in}{2.985404in}}%
\pgfpathlineto{\pgfqpoint{2.594397in}{2.917805in}}%
\pgfpathlineto{\pgfqpoint{2.630879in}{2.860057in}}%
\pgfpathlineto{\pgfqpoint{2.667362in}{2.806342in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{2.756660in}}%
\pgfpathlineto{\pgfqpoint{2.737010in}{2.714994in}}%
\pgfpathlineto{\pgfqpoint{2.770176in}{2.676662in}}%
\pgfpathlineto{\pgfqpoint{2.803342in}{2.641662in}}%
\pgfpathlineto{\pgfqpoint{2.836508in}{2.609997in}}%
\pgfpathlineto{\pgfqpoint{2.866357in}{2.584347in}}%
\pgfpathlineto{\pgfqpoint{2.896206in}{2.561398in}}%
\pgfpathlineto{\pgfqpoint{2.926055in}{2.541148in}}%
\pgfpathlineto{\pgfqpoint{2.955905in}{2.523599in}}%
\pgfpathlineto{\pgfqpoint{2.985754in}{2.508749in}}%
\pgfpathlineto{\pgfqpoint{3.015603in}{2.496599in}}%
\pgfpathlineto{\pgfqpoint{3.042136in}{2.488066in}}%
\pgfpathlineto{\pgfqpoint{3.068668in}{2.481666in}}%
\pgfpathlineto{\pgfqpoint{3.095201in}{2.477400in}}%
\pgfpathlineto{\pgfqpoint{3.121734in}{2.475267in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{3.095201in}{2.397802in}}%
\pgfpathlineto{\pgfqpoint{3.055402in}{2.325404in}}%
\pgfpathlineto{\pgfqpoint{3.015603in}{2.257805in}}%
\pgfpathlineto{\pgfqpoint{2.979121in}{2.200057in}}%
\pgfpathlineto{\pgfqpoint{2.942638in}{2.146342in}}%
\pgfpathlineto{\pgfqpoint{2.906156in}{2.096660in}}%
\pgfpathlineto{\pgfqpoint{2.872990in}{2.054994in}}%
\pgfpathlineto{\pgfqpoint{2.839824in}{2.016662in}}%
\pgfpathlineto{\pgfqpoint{2.806658in}{1.981662in}}%
\pgfpathlineto{\pgfqpoint{2.773492in}{1.949997in}}%
\pgfpathlineto{\pgfqpoint{2.743643in}{1.924347in}}%
\pgfpathlineto{\pgfqpoint{2.713794in}{1.901398in}}%
\pgfpathlineto{\pgfqpoint{2.683945in}{1.881148in}}%
\pgfpathlineto{\pgfqpoint{2.654095in}{1.863599in}}%
\pgfpathlineto{\pgfqpoint{2.624246in}{1.848749in}}%
\pgfpathlineto{\pgfqpoint{2.594397in}{1.836599in}}%
\pgfpathlineto{\pgfqpoint{2.567864in}{1.828066in}}%
\pgfpathlineto{\pgfqpoint{2.541332in}{1.821666in}}%
\pgfpathlineto{\pgfqpoint{2.514799in}{1.817400in}}%
\pgfpathlineto{\pgfqpoint{2.488266in}{1.815267in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{1.815000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475000in}{1.815000in}}%
\pgfpathlineto{\pgfqpoint{2.420276in}{1.885948in}}%
\pgfpathlineto{\pgfqpoint{2.370528in}{1.946947in}}%
\pgfpathlineto{\pgfqpoint{2.320779in}{2.004612in}}%
\pgfpathlineto{\pgfqpoint{2.271030in}{2.058944in}}%
\pgfpathlineto{\pgfqpoint{2.221281in}{2.109943in}}%
\pgfpathlineto{\pgfqpoint{2.171533in}{2.157608in}}%
\pgfpathlineto{\pgfqpoint{2.121784in}{2.201940in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{2.238989in}}%
\pgfpathlineto{\pgfqpoint{2.032236in}{2.273338in}}%
\pgfpathlineto{\pgfqpoint{1.987462in}{2.304988in}}%
\pgfpathlineto{\pgfqpoint{1.942688in}{2.333937in}}%
\pgfpathlineto{\pgfqpoint{1.897915in}{2.360186in}}%
\pgfpathlineto{\pgfqpoint{1.853141in}{2.383736in}}%
\pgfpathlineto{\pgfqpoint{1.808367in}{2.404585in}}%
\pgfpathlineto{\pgfqpoint{1.763593in}{2.422735in}}%
\pgfpathlineto{\pgfqpoint{1.723794in}{2.436601in}}%
\pgfpathlineto{\pgfqpoint{1.683995in}{2.448334in}}%
\pgfpathlineto{\pgfqpoint{1.644196in}{2.457934in}}%
\pgfpathlineto{\pgfqpoint{1.604397in}{2.465400in}}%
\pgfpathlineto{\pgfqpoint{1.564598in}{2.470733in}}%
\pgfpathlineto{\pgfqpoint{1.524799in}{2.473933in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.485000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.145000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{2.173191in}{2.421026in}}%
\pgfpathlineto{\pgfqpoint{2.201382in}{2.371869in}}%
\pgfpathlineto{\pgfqpoint{2.227915in}{2.330004in}}%
\pgfpathlineto{\pgfqpoint{2.252789in}{2.294630in}}%
\pgfpathlineto{\pgfqpoint{2.277663in}{2.263005in}}%
\pgfpathlineto{\pgfqpoint{2.300879in}{2.236873in}}%
\pgfpathlineto{\pgfqpoint{2.324095in}{2.214007in}}%
\pgfpathlineto{\pgfqpoint{2.345653in}{2.195699in}}%
\pgfpathlineto{\pgfqpoint{2.367211in}{2.180207in}}%
\pgfpathlineto{\pgfqpoint{2.388769in}{2.167533in}}%
\pgfpathlineto{\pgfqpoint{2.408668in}{2.158333in}}%
\pgfpathlineto{\pgfqpoint{2.428568in}{2.151533in}}%
\pgfpathlineto{\pgfqpoint{2.448467in}{2.147133in}}%
\pgfpathlineto{\pgfqpoint{2.468367in}{2.145133in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{2.145000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{2.145000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.475000in}{2.145000in}}%
\pgfpathlineto{\pgfqpoint{2.446809in}{2.091026in}}%
\pgfpathlineto{\pgfqpoint{2.418618in}{2.041869in}}%
\pgfpathlineto{\pgfqpoint{2.392085in}{2.000004in}}%
\pgfpathlineto{\pgfqpoint{2.367211in}{1.964630in}}%
\pgfpathlineto{\pgfqpoint{2.342337in}{1.933005in}}%
\pgfpathlineto{\pgfqpoint{2.319121in}{1.906873in}}%
\pgfpathlineto{\pgfqpoint{2.295905in}{1.884007in}}%
\pgfpathlineto{\pgfqpoint{2.274347in}{1.865699in}}%
\pgfpathlineto{\pgfqpoint{2.252789in}{1.850207in}}%
\pgfpathlineto{\pgfqpoint{2.231231in}{1.837533in}}%
\pgfpathlineto{\pgfqpoint{2.211332in}{1.828333in}}%
\pgfpathlineto{\pgfqpoint{2.191432in}{1.821533in}}%
\pgfpathlineto{\pgfqpoint{2.171533in}{1.817133in}}%
\pgfpathlineto{\pgfqpoint{2.151633in}{1.815133in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{1.815000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.145000in}{1.815000in}}%
\pgfpathlineto{\pgfqpoint{2.105201in}{1.892198in}}%
\pgfpathlineto{\pgfqpoint{2.065402in}{1.964596in}}%
\pgfpathlineto{\pgfqpoint{2.025603in}{2.032195in}}%
\pgfpathlineto{\pgfqpoint{1.989121in}{2.089943in}}%
\pgfpathlineto{\pgfqpoint{1.952638in}{2.143658in}}%
\pgfpathlineto{\pgfqpoint{1.916156in}{2.193340in}}%
\pgfpathlineto{\pgfqpoint{1.882990in}{2.235006in}}%
\pgfpathlineto{\pgfqpoint{1.849824in}{2.273338in}}%
\pgfpathlineto{\pgfqpoint{1.816658in}{2.308338in}}%
\pgfpathlineto{\pgfqpoint{1.783492in}{2.340003in}}%
\pgfpathlineto{\pgfqpoint{1.753643in}{2.365653in}}%
\pgfpathlineto{\pgfqpoint{1.723794in}{2.388602in}}%
\pgfpathlineto{\pgfqpoint{1.693945in}{2.408852in}}%
\pgfpathlineto{\pgfqpoint{1.664095in}{2.426401in}}%
\pgfpathlineto{\pgfqpoint{1.634246in}{2.441251in}}%
\pgfpathlineto{\pgfqpoint{1.604397in}{2.453401in}}%
\pgfpathlineto{\pgfqpoint{1.577864in}{2.461934in}}%
\pgfpathlineto{\pgfqpoint{1.551332in}{2.468334in}}%
\pgfpathlineto{\pgfqpoint{1.524799in}{2.472600in}}%
\pgfpathlineto{\pgfqpoint{1.498266in}{2.474733in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821700in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{0.914100in}{0.409200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821700in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{0.907500in}{0.409200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821700in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{0.828300in}{0.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828300in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{0.409200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828300in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{0.735900in}{0.409200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828300in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{0.821700in}{0.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821700in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{0.907500in}{0.580800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821700in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{0.914100in}{0.580800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821700in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{0.828300in}{0.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828300in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{0.580800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828300in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{0.735900in}{0.580800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828300in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{0.821700in}{0.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{0.851533in}{0.622330in}}%
\pgfpathlineto{\pgfqpoint{0.878065in}{0.738994in}}%
\pgfpathlineto{\pgfqpoint{0.902940in}{0.838679in}}%
\pgfpathlineto{\pgfqpoint{0.926156in}{0.923260in}}%
\pgfpathlineto{\pgfqpoint{0.949372in}{0.999675in}}%
\pgfpathlineto{\pgfqpoint{0.970930in}{1.063319in}}%
\pgfpathlineto{\pgfqpoint{0.992487in}{1.119922in}}%
\pgfpathlineto{\pgfqpoint{1.012387in}{1.165921in}}%
\pgfpathlineto{\pgfqpoint{1.030628in}{1.202815in}}%
\pgfpathlineto{\pgfqpoint{1.048869in}{1.234669in}}%
\pgfpathlineto{\pgfqpoint{1.065452in}{1.259252in}}%
\pgfpathlineto{\pgfqpoint{1.080377in}{1.277814in}}%
\pgfpathlineto{\pgfqpoint{1.095302in}{1.293001in}}%
\pgfpathlineto{\pgfqpoint{1.108568in}{1.303667in}}%
\pgfpathlineto{\pgfqpoint{1.121834in}{1.311667in}}%
\pgfpathlineto{\pgfqpoint{1.135101in}{1.317000in}}%
\pgfpathlineto{\pgfqpoint{1.146709in}{1.319479in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{1.186508in}{1.350003in}}%
\pgfpathlineto{\pgfqpoint{1.218015in}{1.376999in}}%
\pgfpathlineto{\pgfqpoint{1.249523in}{1.400985in}}%
\pgfpathlineto{\pgfqpoint{1.279372in}{1.420935in}}%
\pgfpathlineto{\pgfqpoint{1.309221in}{1.438185in}}%
\pgfpathlineto{\pgfqpoint{1.337412in}{1.451997in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{1.463401in}}%
\pgfpathlineto{\pgfqpoint{1.393794in}{1.472396in}}%
\pgfpathlineto{\pgfqpoint{1.421985in}{1.478983in}}%
\pgfpathlineto{\pgfqpoint{1.448518in}{1.482983in}}%
\pgfpathlineto{\pgfqpoint{1.475050in}{1.484850in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485000in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{1.513191in}{1.377053in}}%
\pgfpathlineto{\pgfqpoint{1.539724in}{1.284255in}}%
\pgfpathlineto{\pgfqpoint{1.564598in}{1.205007in}}%
\pgfpathlineto{\pgfqpoint{1.589472in}{1.133259in}}%
\pgfpathlineto{\pgfqpoint{1.612688in}{1.073060in}}%
\pgfpathlineto{\pgfqpoint{1.634246in}{1.023012in}}%
\pgfpathlineto{\pgfqpoint{1.655804in}{0.978596in}}%
\pgfpathlineto{\pgfqpoint{1.675704in}{0.942597in}}%
\pgfpathlineto{\pgfqpoint{1.693945in}{0.913814in}}%
\pgfpathlineto{\pgfqpoint{1.712186in}{0.889065in}}%
\pgfpathlineto{\pgfqpoint{1.728769in}{0.870066in}}%
\pgfpathlineto{\pgfqpoint{1.745352in}{0.854399in}}%
\pgfpathlineto{\pgfqpoint{1.760276in}{0.843150in}}%
\pgfpathlineto{\pgfqpoint{1.775201in}{0.834600in}}%
\pgfpathlineto{\pgfqpoint{1.790126in}{0.828750in}}%
\pgfpathlineto{\pgfqpoint{1.803392in}{0.825817in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.771884in}{0.762439in}}%
\pgfpathlineto{\pgfqpoint{1.732085in}{0.708440in}}%
\pgfpathlineto{\pgfqpoint{1.692286in}{0.658042in}}%
\pgfpathlineto{\pgfqpoint{1.652487in}{0.611243in}}%
\pgfpathlineto{\pgfqpoint{1.612688in}{0.568044in}}%
\pgfpathlineto{\pgfqpoint{1.576206in}{0.531607in}}%
\pgfpathlineto{\pgfqpoint{1.539724in}{0.498196in}}%
\pgfpathlineto{\pgfqpoint{1.503241in}{0.467809in}}%
\pgfpathlineto{\pgfqpoint{1.466759in}{0.440447in}}%
\pgfpathlineto{\pgfqpoint{1.433593in}{0.418198in}}%
\pgfpathlineto{\pgfqpoint{1.400427in}{0.398448in}}%
\pgfpathlineto{\pgfqpoint{1.367261in}{0.381199in}}%
\pgfpathlineto{\pgfqpoint{1.334095in}{0.366449in}}%
\pgfpathlineto{\pgfqpoint{1.300930in}{0.354199in}}%
\pgfpathlineto{\pgfqpoint{1.267764in}{0.344450in}}%
\pgfpathlineto{\pgfqpoint{1.234598in}{0.337200in}}%
\pgfpathlineto{\pgfqpoint{1.201432in}{0.332450in}}%
\pgfpathlineto{\pgfqpoint{1.171583in}{0.330312in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.123492in}{0.360003in}}%
\pgfpathlineto{\pgfqpoint{1.091985in}{0.386999in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.410985in}}%
\pgfpathlineto{\pgfqpoint{1.030628in}{0.430935in}}%
\pgfpathlineto{\pgfqpoint{1.000779in}{0.448185in}}%
\pgfpathlineto{\pgfqpoint{0.972588in}{0.461997in}}%
\pgfpathlineto{\pgfqpoint{0.944397in}{0.473401in}}%
\pgfpathlineto{\pgfqpoint{0.916206in}{0.482396in}}%
\pgfpathlineto{\pgfqpoint{0.888015in}{0.488983in}}%
\pgfpathlineto{\pgfqpoint{0.861482in}{0.492983in}}%
\pgfpathlineto{\pgfqpoint{0.834950in}{0.494850in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{0.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{0.798467in}{0.647796in}}%
\pgfpathlineto{\pgfqpoint{0.771935in}{0.787793in}}%
\pgfpathlineto{\pgfqpoint{0.747060in}{0.907415in}}%
\pgfpathlineto{\pgfqpoint{0.723844in}{1.008912in}}%
\pgfpathlineto{\pgfqpoint{0.700628in}{1.100610in}}%
\pgfpathlineto{\pgfqpoint{0.679070in}{1.176983in}}%
\pgfpathlineto{\pgfqpoint{0.659171in}{1.239981in}}%
\pgfpathlineto{\pgfqpoint{0.639271in}{1.295780in}}%
\pgfpathlineto{\pgfqpoint{0.621030in}{1.340604in}}%
\pgfpathlineto{\pgfqpoint{0.602789in}{1.379378in}}%
\pgfpathlineto{\pgfqpoint{0.586206in}{1.409377in}}%
\pgfpathlineto{\pgfqpoint{0.571281in}{1.432101in}}%
\pgfpathlineto{\pgfqpoint{0.556357in}{1.450776in}}%
\pgfpathlineto{\pgfqpoint{0.543090in}{1.463976in}}%
\pgfpathlineto{\pgfqpoint{0.529824in}{1.473975in}}%
\pgfpathlineto{\pgfqpoint{0.518216in}{1.480100in}}%
\pgfpathlineto{\pgfqpoint{0.506608in}{1.483775in}}%
\pgfpathlineto{\pgfqpoint{0.495000in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{0.495000in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.495000in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{0.466809in}{1.377053in}}%
\pgfpathlineto{\pgfqpoint{0.440276in}{1.284255in}}%
\pgfpathlineto{\pgfqpoint{0.415402in}{1.205007in}}%
\pgfpathlineto{\pgfqpoint{0.390528in}{1.133259in}}%
\pgfpathlineto{\pgfqpoint{0.367312in}{1.073060in}}%
\pgfpathlineto{\pgfqpoint{0.345754in}{1.023012in}}%
\pgfpathlineto{\pgfqpoint{0.324196in}{0.978596in}}%
\pgfpathlineto{\pgfqpoint{0.304296in}{0.942597in}}%
\pgfpathlineto{\pgfqpoint{0.286055in}{0.913814in}}%
\pgfpathlineto{\pgfqpoint{0.267814in}{0.889065in}}%
\pgfpathlineto{\pgfqpoint{0.251231in}{0.870066in}}%
\pgfpathlineto{\pgfqpoint{0.234648in}{0.854399in}}%
\pgfpathlineto{\pgfqpoint{0.219724in}{0.843150in}}%
\pgfpathlineto{\pgfqpoint{0.204799in}{0.834600in}}%
\pgfpathlineto{\pgfqpoint{0.189874in}{0.828750in}}%
\pgfpathlineto{\pgfqpoint{0.176608in}{0.825817in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.184070in}{0.681254in}}%
\pgfpathlineto{\pgfqpoint{0.202312in}{0.560257in}}%
\pgfpathlineto{\pgfqpoint{0.218894in}{0.464259in}}%
\pgfpathlineto{\pgfqpoint{0.234648in}{0.385411in}}%
\pgfpathlineto{\pgfqpoint{0.249573in}{0.321813in}}%
\pgfpathlineto{\pgfqpoint{0.262839in}{0.274347in}}%
\pgfpathlineto{\pgfqpoint{0.275276in}{0.237598in}}%
\pgfpathlineto{\pgfqpoint{0.286884in}{0.210066in}}%
\pgfpathlineto{\pgfqpoint{0.296834in}{0.191666in}}%
\pgfpathlineto{\pgfqpoint{0.305955in}{0.179016in}}%
\pgfpathlineto{\pgfqpoint{0.314246in}{0.171017in}}%
\pgfpathlineto{\pgfqpoint{0.321709in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.328342in}{0.165067in}}%
\pgfpathlineto{\pgfqpoint{0.330000in}{0.165000in}}%
\pgfpathlineto{\pgfqpoint{0.330000in}{0.165000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.330000in}{0.165000in}}%
\pgfpathlineto{\pgfqpoint{0.352387in}{0.144132in}}%
\pgfpathlineto{\pgfqpoint{0.374774in}{0.126301in}}%
\pgfpathlineto{\pgfqpoint{0.396332in}{0.112001in}}%
\pgfpathlineto{\pgfqpoint{0.417060in}{0.100908in}}%
\pgfpathlineto{\pgfqpoint{0.436960in}{0.092708in}}%
\pgfpathlineto{\pgfqpoint{0.456859in}{0.086908in}}%
\pgfpathlineto{\pgfqpoint{0.475930in}{0.083602in}}%
\pgfpathlineto{\pgfqpoint{0.495000in}{0.082500in}}%
\pgfpathlineto{\pgfqpoint{0.495000in}{0.082500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.495000in}{0.082500in}}%
\pgfpathlineto{\pgfqpoint{0.523191in}{0.149967in}}%
\pgfpathlineto{\pgfqpoint{0.549724in}{0.207966in}}%
\pgfpathlineto{\pgfqpoint{0.576256in}{0.260631in}}%
\pgfpathlineto{\pgfqpoint{0.601131in}{0.305161in}}%
\pgfpathlineto{\pgfqpoint{0.624347in}{0.342493in}}%
\pgfpathlineto{\pgfqpoint{0.647563in}{0.375743in}}%
\pgfpathlineto{\pgfqpoint{0.669121in}{0.402961in}}%
\pgfpathlineto{\pgfqpoint{0.690678in}{0.426658in}}%
\pgfpathlineto{\pgfqpoint{0.710578in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.730477in}{0.461157in}}%
\pgfpathlineto{\pgfqpoint{0.748719in}{0.472959in}}%
\pgfpathlineto{\pgfqpoint{0.766960in}{0.482240in}}%
\pgfpathlineto{\pgfqpoint{0.785201in}{0.489000in}}%
\pgfpathlineto{\pgfqpoint{0.803442in}{0.493240in}}%
\pgfpathlineto{\pgfqpoint{0.820025in}{0.494906in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{0.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471700in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.564100in}{0.739200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471700in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.557500in}{0.739200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471700in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.478300in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478300in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.392500in}{0.739200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478300in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.385900in}{0.739200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478300in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.471700in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471700in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.557500in}{0.910800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471700in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.564100in}{0.910800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471700in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.478300in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478300in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.392500in}{0.910800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478300in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.385900in}{0.910800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478300in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.471700in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.503191in}{0.878974in}}%
\pgfpathlineto{\pgfqpoint{2.531382in}{0.928131in}}%
\pgfpathlineto{\pgfqpoint{2.557915in}{0.969996in}}%
\pgfpathlineto{\pgfqpoint{2.582789in}{1.005370in}}%
\pgfpathlineto{\pgfqpoint{2.607663in}{1.036995in}}%
\pgfpathlineto{\pgfqpoint{2.630879in}{1.063127in}}%
\pgfpathlineto{\pgfqpoint{2.654095in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{2.675653in}{1.104301in}}%
\pgfpathlineto{\pgfqpoint{2.697211in}{1.119793in}}%
\pgfpathlineto{\pgfqpoint{2.718769in}{1.132467in}}%
\pgfpathlineto{\pgfqpoint{2.738668in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{2.758568in}{1.148467in}}%
\pgfpathlineto{\pgfqpoint{2.778467in}{1.152867in}}%
\pgfpathlineto{\pgfqpoint{2.798367in}{1.154867in}}%
\pgfpathlineto{\pgfqpoint{2.805000in}{1.155000in}}%
\pgfpathlineto{\pgfqpoint{2.805000in}{1.155000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805000in}{1.155000in}}%
\pgfpathlineto{\pgfqpoint{2.740327in}{1.196707in}}%
\pgfpathlineto{\pgfqpoint{2.675653in}{1.235598in}}%
\pgfpathlineto{\pgfqpoint{2.615955in}{1.268997in}}%
\pgfpathlineto{\pgfqpoint{2.556256in}{1.299996in}}%
\pgfpathlineto{\pgfqpoint{2.496558in}{1.328596in}}%
\pgfpathlineto{\pgfqpoint{2.436859in}{1.354795in}}%
\pgfpathlineto{\pgfqpoint{2.377161in}{1.378594in}}%
\pgfpathlineto{\pgfqpoint{2.317462in}{1.399994in}}%
\pgfpathlineto{\pgfqpoint{2.257764in}{1.418993in}}%
\pgfpathlineto{\pgfqpoint{2.198065in}{1.435593in}}%
\pgfpathlineto{\pgfqpoint{2.138367in}{1.449793in}}%
\pgfpathlineto{\pgfqpoint{2.078668in}{1.461592in}}%
\pgfpathlineto{\pgfqpoint{2.018970in}{1.470992in}}%
\pgfpathlineto{\pgfqpoint{1.959271in}{1.477992in}}%
\pgfpathlineto{\pgfqpoint{1.899573in}{1.482592in}}%
\pgfpathlineto{\pgfqpoint{1.839874in}{1.484792in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815000in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{1.843191in}{1.431026in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.381869in}}%
\pgfpathlineto{\pgfqpoint{1.897915in}{1.340004in}}%
\pgfpathlineto{\pgfqpoint{1.922789in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{1.947663in}{1.273005in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{1.246873in}}%
\pgfpathlineto{\pgfqpoint{1.994095in}{1.224007in}}%
\pgfpathlineto{\pgfqpoint{2.015653in}{1.205699in}}%
\pgfpathlineto{\pgfqpoint{2.037211in}{1.190207in}}%
\pgfpathlineto{\pgfqpoint{2.058769in}{1.177533in}}%
\pgfpathlineto{\pgfqpoint{2.078668in}{1.168333in}}%
\pgfpathlineto{\pgfqpoint{2.098568in}{1.161533in}}%
\pgfpathlineto{\pgfqpoint{2.118467in}{1.157133in}}%
\pgfpathlineto{\pgfqpoint{2.138367in}{1.155133in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{1.155000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{1.155000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145000in}{1.155000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{0.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145000in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{2.173191in}{0.548974in}}%
\pgfpathlineto{\pgfqpoint{2.201382in}{0.598131in}}%
\pgfpathlineto{\pgfqpoint{2.227915in}{0.639996in}}%
\pgfpathlineto{\pgfqpoint{2.252789in}{0.675370in}}%
\pgfpathlineto{\pgfqpoint{2.277663in}{0.706995in}}%
\pgfpathlineto{\pgfqpoint{2.300879in}{0.733127in}}%
\pgfpathlineto{\pgfqpoint{2.324095in}{0.755993in}}%
\pgfpathlineto{\pgfqpoint{2.345653in}{0.774301in}}%
\pgfpathlineto{\pgfqpoint{2.367211in}{0.789793in}}%
\pgfpathlineto{\pgfqpoint{2.388769in}{0.802467in}}%
\pgfpathlineto{\pgfqpoint{2.408668in}{0.811667in}}%
\pgfpathlineto{\pgfqpoint{2.428568in}{0.818467in}}%
\pgfpathlineto{\pgfqpoint{2.448467in}{0.822867in}}%
\pgfpathlineto{\pgfqpoint{2.468367in}{0.824867in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.475000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.503191in}{0.878974in}}%
\pgfpathlineto{\pgfqpoint{2.531382in}{0.928131in}}%
\pgfpathlineto{\pgfqpoint{2.557915in}{0.969996in}}%
\pgfpathlineto{\pgfqpoint{2.582789in}{1.005370in}}%
\pgfpathlineto{\pgfqpoint{2.607663in}{1.036995in}}%
\pgfpathlineto{\pgfqpoint{2.630879in}{1.063127in}}%
\pgfpathlineto{\pgfqpoint{2.654095in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{2.675653in}{1.104301in}}%
\pgfpathlineto{\pgfqpoint{2.697211in}{1.119793in}}%
\pgfpathlineto{\pgfqpoint{2.718769in}{1.132467in}}%
\pgfpathlineto{\pgfqpoint{2.738668in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{2.758568in}{1.148467in}}%
\pgfpathlineto{\pgfqpoint{2.778467in}{1.152867in}}%
\pgfpathlineto{\pgfqpoint{2.798367in}{1.154867in}}%
\pgfpathlineto{\pgfqpoint{2.805000in}{1.155000in}}%
\pgfpathlineto{\pgfqpoint{2.805000in}{1.155000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805000in}{1.155000in}}%
\pgfpathlineto{\pgfqpoint{2.833191in}{1.101026in}}%
\pgfpathlineto{\pgfqpoint{2.861382in}{1.051869in}}%
\pgfpathlineto{\pgfqpoint{2.887915in}{1.010004in}}%
\pgfpathlineto{\pgfqpoint{2.912789in}{0.974630in}}%
\pgfpathlineto{\pgfqpoint{2.937663in}{0.943005in}}%
\pgfpathlineto{\pgfqpoint{2.960879in}{0.916873in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{0.894007in}}%
\pgfpathlineto{\pgfqpoint{3.005653in}{0.875699in}}%
\pgfpathlineto{\pgfqpoint{3.027211in}{0.860207in}}%
\pgfpathlineto{\pgfqpoint{3.048769in}{0.847533in}}%
\pgfpathlineto{\pgfqpoint{3.068668in}{0.838333in}}%
\pgfpathlineto{\pgfqpoint{3.088568in}{0.831533in}}%
\pgfpathlineto{\pgfqpoint{3.108467in}{0.827133in}}%
\pgfpathlineto{\pgfqpoint{3.128367in}{0.825133in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.135000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{3.148681in}{0.599162in}}%
\pgfpathlineto{\pgfqpoint{3.161118in}{0.429291in}}%
\pgfpathlineto{\pgfqpoint{3.172312in}{0.305263in}}%
\pgfpathlineto{\pgfqpoint{3.182261in}{0.217965in}}%
\pgfpathlineto{\pgfqpoint{3.190967in}{0.159298in}}%
\pgfpathlineto{\pgfqpoint{3.198844in}{0.120468in}}%
\pgfpathlineto{\pgfqpoint{3.205477in}{0.098268in}}%
\pgfpathlineto{\pgfqpoint{3.210867in}{0.087300in}}%
\pgfpathlineto{\pgfqpoint{3.215013in}{0.083175in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.082500in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.082500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.217500in}{0.082500in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.082500in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.082500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.640000in}{0.082500in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{0.244215in}}%
\pgfpathlineto{\pgfqpoint{2.602688in}{0.380336in}}%
\pgfpathlineto{\pgfqpoint{2.586106in}{0.488334in}}%
\pgfpathlineto{\pgfqpoint{2.570352in}{0.577038in}}%
\pgfpathlineto{\pgfqpoint{2.555427in}{0.648586in}}%
\pgfpathlineto{\pgfqpoint{2.542161in}{0.701984in}}%
\pgfpathlineto{\pgfqpoint{2.529724in}{0.743327in}}%
\pgfpathlineto{\pgfqpoint{2.518116in}{0.774301in}}%
\pgfpathlineto{\pgfqpoint{2.508166in}{0.795001in}}%
\pgfpathlineto{\pgfqpoint{2.499045in}{0.809232in}}%
\pgfpathlineto{\pgfqpoint{2.490754in}{0.818231in}}%
\pgfpathlineto{\pgfqpoint{2.483291in}{0.823125in}}%
\pgfpathlineto{\pgfqpoint{2.476658in}{0.824925in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> likelihood_function.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.136719,0.398438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352083in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{0.352083in}{1.530880in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{1.530880in}}%
\pgfpathlineto{\pgfqpoint{1.093750in}{1.530880in}}%
\pgfpathlineto{\pgfqpoint{1.464583in}{1.530880in}}%
\pgfpathlineto{\pgfqpoint{1.464583in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{1.093750in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{0.352083in}{1.292639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.136719,0.398438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.352083in}{0.816157in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{0.816157in}}%
\pgfpathlineto{\pgfqpoint{1.093750in}{0.816157in}}%
\pgfpathlineto{\pgfqpoint{1.464583in}{0.816157in}}%
\pgfpathlineto{\pgfqpoint{1.464583in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.093750in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.352083in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.352083in}{0.816157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352083in}{1.149694in}}%
\pgfpathcurveto{\pgfqpoint{0.391422in}{1.149694in}}{\pgfqpoint{0.429154in}{1.139653in}}{\pgfqpoint{0.456971in}{1.121783in}}%
\pgfpathcurveto{\pgfqpoint{0.484787in}{1.103912in}}{\pgfqpoint{0.500417in}{1.079671in}}{\pgfqpoint{0.500417in}{1.054398in}}%
\pgfpathcurveto{\pgfqpoint{0.500417in}{1.029125in}}{\pgfqpoint{0.484787in}{1.004884in}}{\pgfqpoint{0.456971in}{0.987013in}}%
\pgfpathcurveto{\pgfqpoint{0.429154in}{0.969143in}}{\pgfqpoint{0.391422in}{0.959102in}}{\pgfqpoint{0.352083in}{0.959102in}}%
\pgfpathcurveto{\pgfqpoint{0.312745in}{0.959102in}}{\pgfqpoint{0.275012in}{0.969143in}}{\pgfqpoint{0.247196in}{0.987013in}}%
\pgfpathcurveto{\pgfqpoint{0.219379in}{1.004884in}}{\pgfqpoint{0.203750in}{1.029125in}}{\pgfqpoint{0.203750in}{1.054398in}}%
\pgfpathcurveto{\pgfqpoint{0.203750in}{1.079671in}}{\pgfqpoint{0.219379in}{1.103912in}}{\pgfqpoint{0.247196in}{1.121783in}}%
\pgfpathcurveto{\pgfqpoint{0.275012in}{1.139653in}}{\pgfqpoint{0.312745in}{1.149694in}}{\pgfqpoint{0.352083in}{1.149694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.136719,0.398438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093750in}{1.399847in}}%
\pgfpathcurveto{\pgfqpoint{1.138006in}{1.399847in}}{\pgfqpoint{1.180455in}{1.388551in}}{\pgfqpoint{1.211748in}{1.368447in}}%
\pgfpathcurveto{\pgfqpoint{1.243042in}{1.348342in}}{\pgfqpoint{1.260625in}{1.321071in}}{\pgfqpoint{1.260625in}{1.292639in}}%
\pgfpathcurveto{\pgfqpoint{1.260625in}{1.264207in}}{\pgfqpoint{1.243042in}{1.236936in}}{\pgfqpoint{1.211748in}{1.216831in}}%
\pgfpathcurveto{\pgfqpoint{1.180455in}{1.196727in}}{\pgfqpoint{1.138006in}{1.185431in}}{\pgfqpoint{1.093750in}{1.185431in}}%
\pgfpathcurveto{\pgfqpoint{1.049494in}{1.185431in}}{\pgfqpoint{1.007045in}{1.196727in}}{\pgfqpoint{0.975752in}{1.216831in}}%
\pgfpathcurveto{\pgfqpoint{0.944458in}{1.236936in}}{\pgfqpoint{0.926875in}{1.264207in}}{\pgfqpoint{0.926875in}{1.292639in}}%
\pgfpathcurveto{\pgfqpoint{0.926875in}{1.321071in}}{\pgfqpoint{0.944458in}{1.348342in}}{\pgfqpoint{0.975752in}{1.368447in}}%
\pgfpathcurveto{\pgfqpoint{1.007045in}{1.388551in}}{\pgfqpoint{1.049494in}{1.399847in}}{\pgfqpoint{1.093750in}{1.399847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.136719,0.398438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.136719,0.398438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648750in}{1.530880in}}%
\pgfpathlineto{\pgfqpoint{0.815625in}{1.495144in}}%
\pgfpathlineto{\pgfqpoint{0.815625in}{1.530760in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{1.530760in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{1.530999in}}%
\pgfpathlineto{\pgfqpoint{0.815625in}{1.530999in}}%
\pgfpathlineto{\pgfqpoint{0.815625in}{1.566616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.136719,0.398438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.136719,0.398438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797083in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{0.630208in}{1.328375in}}%
\pgfpathlineto{\pgfqpoint{0.630208in}{1.292758in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{1.292758in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{1.292520in}}%
\pgfpathlineto{\pgfqpoint{0.630208in}{1.292520in}}%
\pgfpathlineto{\pgfqpoint{0.630208in}{1.256903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.136719,0.398438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093750in}{0.685125in}}%
\pgfpathcurveto{\pgfqpoint{1.138006in}{0.685125in}}{\pgfqpoint{1.180455in}{0.673829in}}{\pgfqpoint{1.211748in}{0.653724in}}%
\pgfpathcurveto{\pgfqpoint{1.243042in}{0.633620in}}{\pgfqpoint{1.260625in}{0.606349in}}{\pgfqpoint{1.260625in}{0.577917in}}%
\pgfpathcurveto{\pgfqpoint{1.260625in}{0.549485in}}{\pgfqpoint{1.243042in}{0.522213in}}{\pgfqpoint{1.211748in}{0.502109in}}%
\pgfpathcurveto{\pgfqpoint{1.180455in}{0.482004in}}{\pgfqpoint{1.138006in}{0.470708in}}{\pgfqpoint{1.093750in}{0.470708in}}%
\pgfpathcurveto{\pgfqpoint{1.049494in}{0.470708in}}{\pgfqpoint{1.007045in}{0.482004in}}{\pgfqpoint{0.975752in}{0.502109in}}%
\pgfpathcurveto{\pgfqpoint{0.944458in}{0.522213in}}{\pgfqpoint{0.926875in}{0.549485in}}{\pgfqpoint{0.926875in}{0.577917in}}%
\pgfpathcurveto{\pgfqpoint{0.926875in}{0.606349in}}{\pgfqpoint{0.944458in}{0.633620in}}{\pgfqpoint{0.975752in}{0.653724in}}%
\pgfpathcurveto{\pgfqpoint{1.007045in}{0.673829in}}{\pgfqpoint{1.049494in}{0.685125in}}{\pgfqpoint{1.093750in}{0.685125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.136719,0.398438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.136719,0.398438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648750in}{0.816157in}}%
\pgfpathlineto{\pgfqpoint{0.815625in}{0.780421in}}%
\pgfpathlineto{\pgfqpoint{0.815625in}{0.816038in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{0.816038in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{0.816276in}}%
\pgfpathlineto{\pgfqpoint{0.815625in}{0.816276in}}%
\pgfpathlineto{\pgfqpoint{0.815625in}{0.851893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.136719,0.398438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.136719,0.398438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797083in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.630208in}{0.613653in}}%
\pgfpathlineto{\pgfqpoint{0.630208in}{0.578036in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{0.578036in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{0.577797in}}%
\pgfpathlineto{\pgfqpoint{0.630208in}{0.577797in}}%
\pgfpathlineto{\pgfqpoint{0.630208in}{0.542180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.136719,0.398438}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.136719,0.398438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093750in}{1.149694in}}%
\pgfpathcurveto{\pgfqpoint{1.133088in}{1.149694in}}{\pgfqpoint{1.170821in}{1.139653in}}{\pgfqpoint{1.198638in}{1.121783in}}%
\pgfpathcurveto{\pgfqpoint{1.226454in}{1.103912in}}{\pgfqpoint{1.242083in}{1.079671in}}{\pgfqpoint{1.242083in}{1.054398in}}%
\pgfpathcurveto{\pgfqpoint{1.242083in}{1.029125in}}{\pgfqpoint{1.226454in}{1.004884in}}{\pgfqpoint{1.198638in}{0.987013in}}%
\pgfpathcurveto{\pgfqpoint{1.170821in}{0.969143in}}{\pgfqpoint{1.133088in}{0.959102in}}{\pgfqpoint{1.093750in}{0.959102in}}%
\pgfpathcurveto{\pgfqpoint{1.054412in}{0.959102in}}{\pgfqpoint{1.016679in}{0.969143in}}{\pgfqpoint{0.988862in}{0.987013in}}%
\pgfpathcurveto{\pgfqpoint{0.961046in}{1.004884in}}{\pgfqpoint{0.945417in}{1.029125in}}{\pgfqpoint{0.945417in}{1.054398in}}%
\pgfpathcurveto{\pgfqpoint{0.945417in}{1.079671in}}{\pgfqpoint{0.961046in}{1.103912in}}{\pgfqpoint{0.988862in}{1.121783in}}%
\pgfpathcurveto{\pgfqpoint{1.016679in}{1.139653in}}{\pgfqpoint{1.054412in}{1.149694in}}{\pgfqpoint{1.093750in}{1.149694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352083in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352083in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722917in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722917in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093750in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093750in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464583in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464583in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537500in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537500in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908333in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.908333in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908333in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279167in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279167in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.530880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.482685in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.292639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.244444in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.054398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.006204in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.816157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.767963in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.577917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.529722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.339676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.291481in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.411759in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.411759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.411759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.173518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.173518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.935278in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.935278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.935278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.697037in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.697037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.697037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.458796in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.458796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.458796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.625000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.575000in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.458796in}}%
\pgfpathlineto{\pgfqpoint{-0.575000in}{0.458796in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.220555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277917in,y=1.006750in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019583in,y=1.244991in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q^1_{j,t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019583in,y=0.530268in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q^0_{j,t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019583in,y=1.006750in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s^j_i\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> observation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.625000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.575000in}{2.364722in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{2.364722in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{-0.575000in}{0.577917in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533792in}{1.646426in}}%
\pgfpathlineto{\pgfqpoint{0.170375in}{1.646426in}}%
\pgfpathlineto{\pgfqpoint{0.170375in}{1.296212in}}%
\pgfpathlineto{\pgfqpoint{0.533792in}{1.296212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904625in}{1.646426in}}%
\pgfpathlineto{\pgfqpoint{0.541208in}{1.646426in}}%
\pgfpathlineto{\pgfqpoint{0.541208in}{1.296212in}}%
\pgfpathlineto{\pgfqpoint{0.904625in}{1.296212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275458in}{1.646426in}}%
\pgfpathlineto{\pgfqpoint{0.912042in}{1.646426in}}%
\pgfpathlineto{\pgfqpoint{0.912042in}{1.296212in}}%
\pgfpathlineto{\pgfqpoint{1.275458in}{1.296212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533792in}{1.289065in}}%
\pgfpathlineto{\pgfqpoint{0.170375in}{1.289065in}}%
\pgfpathlineto{\pgfqpoint{0.170375in}{0.938851in}}%
\pgfpathlineto{\pgfqpoint{0.533792in}{0.938851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904625in}{1.289065in}}%
\pgfpathlineto{\pgfqpoint{0.541208in}{1.289065in}}%
\pgfpathlineto{\pgfqpoint{0.541208in}{0.938851in}}%
\pgfpathlineto{\pgfqpoint{0.904625in}{0.938851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275458in}{1.289065in}}%
\pgfpathlineto{\pgfqpoint{0.912042in}{1.289065in}}%
\pgfpathlineto{\pgfqpoint{0.912042in}{0.938851in}}%
\pgfpathlineto{\pgfqpoint{1.275458in}{0.938851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533792in}{0.931704in}}%
\pgfpathlineto{\pgfqpoint{0.170375in}{0.931704in}}%
\pgfpathlineto{\pgfqpoint{0.170375in}{0.581490in}}%
\pgfpathlineto{\pgfqpoint{0.533792in}{0.581490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904625in}{0.931704in}}%
\pgfpathlineto{\pgfqpoint{0.541208in}{0.931704in}}%
\pgfpathlineto{\pgfqpoint{0.541208in}{0.581490in}}%
\pgfpathlineto{\pgfqpoint{0.904625in}{0.581490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275458in}{0.931704in}}%
\pgfpathlineto{\pgfqpoint{0.912042in}{0.931704in}}%
\pgfpathlineto{\pgfqpoint{0.912042in}{0.581490in}}%
\pgfpathlineto{\pgfqpoint{1.275458in}{0.581490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352083in}{1.614264in}}%
\pgfpathcurveto{\pgfqpoint{0.391422in}{1.614264in}}{\pgfqpoint{0.429154in}{1.599202in}}{\pgfqpoint{0.456971in}{1.572396in}}%
\pgfpathcurveto{\pgfqpoint{0.484787in}{1.545590in}}{\pgfqpoint{0.500417in}{1.509229in}}{\pgfqpoint{0.500417in}{1.471319in}}%
\pgfpathcurveto{\pgfqpoint{0.500417in}{1.433410in}}{\pgfqpoint{0.484787in}{1.397048in}}{\pgfqpoint{0.456971in}{1.370242in}}%
\pgfpathcurveto{\pgfqpoint{0.429154in}{1.343436in}}{\pgfqpoint{0.391422in}{1.328375in}}{\pgfqpoint{0.352083in}{1.328375in}}%
\pgfpathcurveto{\pgfqpoint{0.312745in}{1.328375in}}{\pgfqpoint{0.275012in}{1.343436in}}{\pgfqpoint{0.247196in}{1.370242in}}%
\pgfpathcurveto{\pgfqpoint{0.219379in}{1.397048in}}{\pgfqpoint{0.203750in}{1.433410in}}{\pgfqpoint{0.203750in}{1.471319in}}%
\pgfpathcurveto{\pgfqpoint{0.203750in}{1.509229in}}{\pgfqpoint{0.219379in}{1.545590in}}{\pgfqpoint{0.247196in}{1.572396in}}%
\pgfpathcurveto{\pgfqpoint{0.275012in}{1.599202in}}{\pgfqpoint{0.312745in}{1.614264in}}{\pgfqpoint{0.352083in}{1.614264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093750in}{0.899542in}}%
\pgfpathcurveto{\pgfqpoint{1.133088in}{0.899542in}}{\pgfqpoint{1.170821in}{0.884480in}}{\pgfqpoint{1.198638in}{0.857674in}}%
\pgfpathcurveto{\pgfqpoint{1.226454in}{0.830868in}}{\pgfqpoint{1.242083in}{0.794506in}}{\pgfqpoint{1.242083in}{0.756597in}}%
\pgfpathcurveto{\pgfqpoint{1.242083in}{0.718688in}}{\pgfqpoint{1.226454in}{0.682326in}}{\pgfqpoint{1.198638in}{0.655520in}}%
\pgfpathcurveto{\pgfqpoint{1.170821in}{0.628714in}}{\pgfqpoint{1.133088in}{0.613653in}}{\pgfqpoint{1.093750in}{0.613653in}}%
\pgfpathcurveto{\pgfqpoint{1.054412in}{0.613653in}}{\pgfqpoint{1.016679in}{0.628714in}}{\pgfqpoint{0.988862in}{0.655520in}}%
\pgfpathcurveto{\pgfqpoint{0.961046in}{0.682326in}}{\pgfqpoint{0.945417in}{0.718688in}}{\pgfqpoint{0.945417in}{0.756597in}}%
\pgfpathcurveto{\pgfqpoint{0.945417in}{0.794506in}}{\pgfqpoint{0.961046in}{0.830868in}}{\pgfqpoint{0.988862in}{0.857674in}}%
\pgfpathcurveto{\pgfqpoint{1.016679in}{0.884480in}}{\pgfqpoint{1.054412in}{0.899542in}}{\pgfqpoint{1.093750in}{0.899542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093750in}{1.614264in}}%
\pgfpathcurveto{\pgfqpoint{1.133088in}{1.614264in}}{\pgfqpoint{1.170821in}{1.599202in}}{\pgfqpoint{1.198638in}{1.572396in}}%
\pgfpathcurveto{\pgfqpoint{1.226454in}{1.545590in}}{\pgfqpoint{1.242083in}{1.509229in}}{\pgfqpoint{1.242083in}{1.471319in}}%
\pgfpathcurveto{\pgfqpoint{1.242083in}{1.433410in}}{\pgfqpoint{1.226454in}{1.397048in}}{\pgfqpoint{1.198638in}{1.370242in}}%
\pgfpathcurveto{\pgfqpoint{1.170821in}{1.343436in}}{\pgfqpoint{1.133088in}{1.328375in}}{\pgfqpoint{1.093750in}{1.328375in}}%
\pgfpathcurveto{\pgfqpoint{1.054412in}{1.328375in}}{\pgfqpoint{1.016679in}{1.343436in}}{\pgfqpoint{0.988862in}{1.370242in}}%
\pgfpathcurveto{\pgfqpoint{0.961046in}{1.397048in}}{\pgfqpoint{0.945417in}{1.433410in}}{\pgfqpoint{0.945417in}{1.471319in}}%
\pgfpathcurveto{\pgfqpoint{0.945417in}{1.509229in}}{\pgfqpoint{0.961046in}{1.545590in}}{\pgfqpoint{0.988862in}{1.572396in}}%
\pgfpathcurveto{\pgfqpoint{1.016679in}{1.599202in}}{\pgfqpoint{1.054412in}{1.614264in}}{\pgfqpoint{1.093750in}{1.614264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352083in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352083in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722917in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722917in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093750in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093750in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464583in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464583in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537500in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537500in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908333in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.908333in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908333in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279167in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279167in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.471319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.423125in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.113958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.065764in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.756597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.708403in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.399236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.351042in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.292639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.292639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.935278in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.935278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.935278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.577917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.577917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.220555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315000in,y=1.435583in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056667in,y=0.720861in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q_j\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.112292in,y=1.435583in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s^j_i\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/Belief_simplex16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.089000in}{3.267000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.089000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.089000in}{3.267000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.267000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{2.897771in}}{\pgfqpoint{0.834886in}{2.936536in}}{\pgfqpoint{0.819906in}{2.972702in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{3.008868in}}{\pgfqpoint{0.782967in}{3.041731in}}{\pgfqpoint{0.755287in}{3.069412in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{3.097092in}}{\pgfqpoint{0.694743in}{3.119051in}}{\pgfqpoint{0.658577in}{3.134031in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{3.149011in}}{\pgfqpoint{0.583646in}{3.156722in}}{\pgfqpoint{0.544500in}{3.156722in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{3.156722in}}{\pgfqpoint{0.466589in}{3.149011in}}{\pgfqpoint{0.430423in}{3.134031in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{3.119051in}}{\pgfqpoint{0.361394in}{3.097092in}}{\pgfqpoint{0.333713in}{3.069412in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{3.041731in}}{\pgfqpoint{0.284074in}{3.008868in}}{\pgfqpoint{0.269094in}{2.972702in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{2.936536in}}{\pgfqpoint{0.246403in}{2.897771in}}{\pgfqpoint{0.246403in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{2.819479in}}{\pgfqpoint{0.254114in}{2.780714in}}{\pgfqpoint{0.269094in}{2.744548in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{2.708382in}}{\pgfqpoint{0.306033in}{2.675519in}}{\pgfqpoint{0.333713in}{2.647838in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{2.620158in}}{\pgfqpoint{0.394257in}{2.598199in}}{\pgfqpoint{0.430423in}{2.583219in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{2.568239in}}{\pgfqpoint{0.505354in}{2.560528in}}{\pgfqpoint{0.544500in}{2.560528in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{2.560528in}}{\pgfqpoint{0.622411in}{2.568239in}}{\pgfqpoint{0.658577in}{2.583219in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{2.598199in}}{\pgfqpoint{0.727606in}{2.620158in}}{\pgfqpoint{0.755287in}{2.647838in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{2.675519in}}{\pgfqpoint{0.804926in}{2.708382in}}{\pgfqpoint{0.819906in}{2.744548in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{2.780714in}}{\pgfqpoint{0.842597in}{2.819479in}}{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{2.897771in}}{\pgfqpoint{0.834886in}{2.936536in}}{\pgfqpoint{0.819906in}{2.972702in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{3.008868in}}{\pgfqpoint{0.782967in}{3.041731in}}{\pgfqpoint{0.755287in}{3.069412in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{3.097092in}}{\pgfqpoint{0.694743in}{3.119051in}}{\pgfqpoint{0.658577in}{3.134031in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{3.149011in}}{\pgfqpoint{0.583646in}{3.156722in}}{\pgfqpoint{0.544500in}{3.156722in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{3.156722in}}{\pgfqpoint{0.466589in}{3.149011in}}{\pgfqpoint{0.430423in}{3.134031in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{3.119051in}}{\pgfqpoint{0.361394in}{3.097092in}}{\pgfqpoint{0.333713in}{3.069412in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{3.041731in}}{\pgfqpoint{0.284074in}{3.008868in}}{\pgfqpoint{0.269094in}{2.972702in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{2.936536in}}{\pgfqpoint{0.246403in}{2.897771in}}{\pgfqpoint{0.246403in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{2.819479in}}{\pgfqpoint{0.254114in}{2.780714in}}{\pgfqpoint{0.269094in}{2.744548in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{2.708382in}}{\pgfqpoint{0.306033in}{2.675519in}}{\pgfqpoint{0.333713in}{2.647838in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{2.620158in}}{\pgfqpoint{0.394257in}{2.598199in}}{\pgfqpoint{0.430423in}{2.583219in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{2.568239in}}{\pgfqpoint{0.505354in}{2.560528in}}{\pgfqpoint{0.544500in}{2.560528in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{2.560528in}}{\pgfqpoint{0.622411in}{2.568239in}}{\pgfqpoint{0.658577in}{2.583219in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{2.598199in}}{\pgfqpoint{0.727606in}{2.620158in}}{\pgfqpoint{0.755287in}{2.647838in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{2.675519in}}{\pgfqpoint{0.804926in}{2.708382in}}{\pgfqpoint{0.819906in}{2.744548in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{2.780714in}}{\pgfqpoint{0.842597in}{2.819479in}}{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{3.156722in}}%
\pgfpathlineto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{2.560541in}}%
\pgfpathlineto{\pgfqpoint{0.395451in}{2.858625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{2.897771in}}{\pgfqpoint{0.834886in}{2.936536in}}{\pgfqpoint{0.819906in}{2.972702in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{3.008868in}}{\pgfqpoint{0.782967in}{3.041731in}}{\pgfqpoint{0.755287in}{3.069412in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{3.097092in}}{\pgfqpoint{0.694743in}{3.119051in}}{\pgfqpoint{0.658577in}{3.134031in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{3.149011in}}{\pgfqpoint{0.583646in}{3.156722in}}{\pgfqpoint{0.544500in}{3.156722in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{3.156722in}}{\pgfqpoint{0.466589in}{3.149011in}}{\pgfqpoint{0.430423in}{3.134031in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{3.119051in}}{\pgfqpoint{0.361394in}{3.097092in}}{\pgfqpoint{0.333713in}{3.069412in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{3.041731in}}{\pgfqpoint{0.284074in}{3.008868in}}{\pgfqpoint{0.269094in}{2.972702in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{2.936536in}}{\pgfqpoint{0.246403in}{2.897771in}}{\pgfqpoint{0.246403in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{2.819479in}}{\pgfqpoint{0.254114in}{2.780714in}}{\pgfqpoint{0.269094in}{2.744548in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{2.708382in}}{\pgfqpoint{0.306033in}{2.675519in}}{\pgfqpoint{0.333713in}{2.647838in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{2.620158in}}{\pgfqpoint{0.394257in}{2.598199in}}{\pgfqpoint{0.430423in}{2.583219in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{2.568239in}}{\pgfqpoint{0.505354in}{2.560528in}}{\pgfqpoint{0.544500in}{2.560528in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{2.560528in}}{\pgfqpoint{0.622411in}{2.568239in}}{\pgfqpoint{0.658577in}{2.583219in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{2.598199in}}{\pgfqpoint{0.727606in}{2.620158in}}{\pgfqpoint{0.755287in}{2.647838in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{2.675519in}}{\pgfqpoint{0.804926in}{2.708382in}}{\pgfqpoint{0.819906in}{2.744548in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{2.780714in}}{\pgfqpoint{0.842597in}{2.819479in}}{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{3.156722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544500in,y=3.205333in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{2.897771in}}{\pgfqpoint{0.834886in}{2.936536in}}{\pgfqpoint{0.819906in}{2.972702in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{3.008868in}}{\pgfqpoint{0.782967in}{3.041731in}}{\pgfqpoint{0.755287in}{3.069412in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{3.097092in}}{\pgfqpoint{0.694743in}{3.119051in}}{\pgfqpoint{0.658577in}{3.134031in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{3.149011in}}{\pgfqpoint{0.583646in}{3.156722in}}{\pgfqpoint{0.544500in}{3.156722in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{3.156722in}}{\pgfqpoint{0.466589in}{3.149011in}}{\pgfqpoint{0.430423in}{3.134031in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{3.119051in}}{\pgfqpoint{0.361394in}{3.097092in}}{\pgfqpoint{0.333713in}{3.069412in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{3.041731in}}{\pgfqpoint{0.284074in}{3.008868in}}{\pgfqpoint{0.269094in}{2.972702in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{2.936536in}}{\pgfqpoint{0.246403in}{2.897771in}}{\pgfqpoint{0.246403in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{2.819479in}}{\pgfqpoint{0.254114in}{2.780714in}}{\pgfqpoint{0.269094in}{2.744548in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{2.708382in}}{\pgfqpoint{0.306033in}{2.675519in}}{\pgfqpoint{0.333713in}{2.647838in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{2.620158in}}{\pgfqpoint{0.394257in}{2.598199in}}{\pgfqpoint{0.430423in}{2.583219in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{2.568239in}}{\pgfqpoint{0.505354in}{2.560528in}}{\pgfqpoint{0.544500in}{2.560528in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{2.560528in}}{\pgfqpoint{0.622411in}{2.568239in}}{\pgfqpoint{0.658577in}{2.583219in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{2.598199in}}{\pgfqpoint{0.727606in}{2.620158in}}{\pgfqpoint{0.755287in}{2.647838in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{2.675519in}}{\pgfqpoint{0.804926in}{2.708382in}}{\pgfqpoint{0.819906in}{2.744548in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{2.780714in}}{\pgfqpoint{0.842597in}{2.819479in}}{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathlineto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.891208in,y=2.858625in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{2.897771in}}{\pgfqpoint{0.834886in}{2.936536in}}{\pgfqpoint{0.819906in}{2.972702in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{3.008868in}}{\pgfqpoint{0.782967in}{3.041731in}}{\pgfqpoint{0.755287in}{3.069412in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{3.097092in}}{\pgfqpoint{0.694743in}{3.119051in}}{\pgfqpoint{0.658577in}{3.134031in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{3.149011in}}{\pgfqpoint{0.583646in}{3.156722in}}{\pgfqpoint{0.544500in}{3.156722in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{3.156722in}}{\pgfqpoint{0.466589in}{3.149011in}}{\pgfqpoint{0.430423in}{3.134031in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{3.119051in}}{\pgfqpoint{0.361394in}{3.097092in}}{\pgfqpoint{0.333713in}{3.069412in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{3.041731in}}{\pgfqpoint{0.284074in}{3.008868in}}{\pgfqpoint{0.269094in}{2.972702in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{2.936536in}}{\pgfqpoint{0.246403in}{2.897771in}}{\pgfqpoint{0.246403in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{2.819479in}}{\pgfqpoint{0.254114in}{2.780714in}}{\pgfqpoint{0.269094in}{2.744548in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{2.708382in}}{\pgfqpoint{0.306033in}{2.675519in}}{\pgfqpoint{0.333713in}{2.647838in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{2.620158in}}{\pgfqpoint{0.394257in}{2.598199in}}{\pgfqpoint{0.430423in}{2.583219in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{2.568239in}}{\pgfqpoint{0.505354in}{2.560528in}}{\pgfqpoint{0.544500in}{2.560528in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{2.560528in}}{\pgfqpoint{0.622411in}{2.568239in}}{\pgfqpoint{0.658577in}{2.583219in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{2.598199in}}{\pgfqpoint{0.727606in}{2.620158in}}{\pgfqpoint{0.755287in}{2.647838in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{2.675519in}}{\pgfqpoint{0.804926in}{2.708382in}}{\pgfqpoint{0.819906in}{2.744548in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{2.780714in}}{\pgfqpoint{0.842597in}{2.819479in}}{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{2.560528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544500in,y=2.511917in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{2.897771in}}{\pgfqpoint{0.834886in}{2.936536in}}{\pgfqpoint{0.819906in}{2.972702in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{3.008868in}}{\pgfqpoint{0.782967in}{3.041731in}}{\pgfqpoint{0.755287in}{3.069412in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{3.097092in}}{\pgfqpoint{0.694743in}{3.119051in}}{\pgfqpoint{0.658577in}{3.134031in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{3.149011in}}{\pgfqpoint{0.583646in}{3.156722in}}{\pgfqpoint{0.544500in}{3.156722in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{3.156722in}}{\pgfqpoint{0.466589in}{3.149011in}}{\pgfqpoint{0.430423in}{3.134031in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{3.119051in}}{\pgfqpoint{0.361394in}{3.097092in}}{\pgfqpoint{0.333713in}{3.069412in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{3.041731in}}{\pgfqpoint{0.284074in}{3.008868in}}{\pgfqpoint{0.269094in}{2.972702in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{2.936536in}}{\pgfqpoint{0.246403in}{2.897771in}}{\pgfqpoint{0.246403in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{2.819479in}}{\pgfqpoint{0.254114in}{2.780714in}}{\pgfqpoint{0.269094in}{2.744548in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{2.708382in}}{\pgfqpoint{0.306033in}{2.675519in}}{\pgfqpoint{0.333713in}{2.647838in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{2.620158in}}{\pgfqpoint{0.394257in}{2.598199in}}{\pgfqpoint{0.430423in}{2.583219in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{2.568239in}}{\pgfqpoint{0.505354in}{2.560528in}}{\pgfqpoint{0.544500in}{2.560528in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{2.560528in}}{\pgfqpoint{0.622411in}{2.568239in}}{\pgfqpoint{0.658577in}{2.583219in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{2.598199in}}{\pgfqpoint{0.727606in}{2.620158in}}{\pgfqpoint{0.755287in}{2.647838in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{2.675519in}}{\pgfqpoint{0.804926in}{2.708382in}}{\pgfqpoint{0.819906in}{2.744548in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{2.780714in}}{\pgfqpoint{0.842597in}{2.819479in}}{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathlineto{\pgfqpoint{0.246403in}{2.858625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197792in,y=2.858625in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{2.897771in}}{\pgfqpoint{0.834886in}{2.936536in}}{\pgfqpoint{0.819906in}{2.972702in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{3.008868in}}{\pgfqpoint{0.782967in}{3.041731in}}{\pgfqpoint{0.755287in}{3.069412in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{3.097092in}}{\pgfqpoint{0.694743in}{3.119051in}}{\pgfqpoint{0.658577in}{3.134031in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{3.149011in}}{\pgfqpoint{0.583646in}{3.156722in}}{\pgfqpoint{0.544500in}{3.156722in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{3.156722in}}{\pgfqpoint{0.466589in}{3.149011in}}{\pgfqpoint{0.430423in}{3.134031in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{3.119051in}}{\pgfqpoint{0.361394in}{3.097092in}}{\pgfqpoint{0.333713in}{3.069412in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{3.041731in}}{\pgfqpoint{0.284074in}{3.008868in}}{\pgfqpoint{0.269094in}{2.972702in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{2.936536in}}{\pgfqpoint{0.246403in}{2.897771in}}{\pgfqpoint{0.246403in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{2.819479in}}{\pgfqpoint{0.254114in}{2.780714in}}{\pgfqpoint{0.269094in}{2.744548in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{2.708382in}}{\pgfqpoint{0.306033in}{2.675519in}}{\pgfqpoint{0.333713in}{2.647838in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{2.620158in}}{\pgfqpoint{0.394257in}{2.598199in}}{\pgfqpoint{0.430423in}{2.583219in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{2.568239in}}{\pgfqpoint{0.505354in}{2.560528in}}{\pgfqpoint{0.544500in}{2.560528in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{2.560528in}}{\pgfqpoint{0.622411in}{2.568239in}}{\pgfqpoint{0.658577in}{2.583219in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{2.598199in}}{\pgfqpoint{0.727606in}{2.620158in}}{\pgfqpoint{0.755287in}{2.647838in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{2.675519in}}{\pgfqpoint{0.804926in}{2.708382in}}{\pgfqpoint{0.819906in}{2.744548in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{2.780714in}}{\pgfqpoint{0.842597in}{2.819479in}}{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{3.007674in}}%
\pgfpathlineto{\pgfqpoint{0.565244in}{3.006223in}}%
\pgfpathlineto{\pgfqpoint{0.585583in}{3.001900in}}%
\pgfpathlineto{\pgfqpoint{0.605124in}{2.994788in}}%
\pgfpathlineto{\pgfqpoint{0.623484in}{2.985025in}}%
\pgfpathlineto{\pgfqpoint{0.640307in}{2.972803in}}%
\pgfpathlineto{\pgfqpoint{0.655265in}{2.958358in}}%
\pgfpathlineto{\pgfqpoint{0.668067in}{2.941972in}}%
\pgfpathlineto{\pgfqpoint{0.678464in}{2.923964in}}%
\pgfpathlineto{\pgfqpoint{0.686254in}{2.904684in}}%
\pgfpathlineto{\pgfqpoint{0.691284in}{2.884507in}}%
\pgfpathlineto{\pgfqpoint{0.693458in}{2.863827in}}%
\pgfpathlineto{\pgfqpoint{0.692732in}{2.843045in}}%
\pgfpathlineto{\pgfqpoint{0.689121in}{2.822567in}}%
\pgfpathlineto{\pgfqpoint{0.682695in}{2.802790in}}%
\pgfpathlineto{\pgfqpoint{0.673580in}{2.784101in}}%
\pgfpathlineto{\pgfqpoint{0.661952in}{2.766861in}}%
\pgfpathlineto{\pgfqpoint{0.648038in}{2.751408in}}%
\pgfpathlineto{\pgfqpoint{0.632109in}{2.738042in}}%
\pgfpathlineto{\pgfqpoint{0.614474in}{2.727023in}}%
\pgfpathlineto{\pgfqpoint{0.595478in}{2.718565in}}%
\pgfpathlineto{\pgfqpoint{0.575489in}{2.712833in}}%
\pgfpathlineto{\pgfqpoint{0.554897in}{2.709939in}}%
\pgfpathlineto{\pgfqpoint{0.534103in}{2.709939in}}%
\pgfpathlineto{\pgfqpoint{0.513511in}{2.712833in}}%
\pgfpathlineto{\pgfqpoint{0.493522in}{2.718565in}}%
\pgfpathlineto{\pgfqpoint{0.474526in}{2.727023in}}%
\pgfpathlineto{\pgfqpoint{0.456891in}{2.738042in}}%
\pgfpathlineto{\pgfqpoint{0.440962in}{2.751408in}}%
\pgfpathlineto{\pgfqpoint{0.427048in}{2.766861in}}%
\pgfpathlineto{\pgfqpoint{0.415420in}{2.784101in}}%
\pgfpathlineto{\pgfqpoint{0.406305in}{2.802790in}}%
\pgfpathlineto{\pgfqpoint{0.399879in}{2.822567in}}%
\pgfpathlineto{\pgfqpoint{0.396268in}{2.843045in}}%
\pgfpathlineto{\pgfqpoint{0.395542in}{2.863827in}}%
\pgfpathlineto{\pgfqpoint{0.397716in}{2.884507in}}%
\pgfpathlineto{\pgfqpoint{0.402746in}{2.904684in}}%
\pgfpathlineto{\pgfqpoint{0.410536in}{2.923964in}}%
\pgfpathlineto{\pgfqpoint{0.420933in}{2.941972in}}%
\pgfpathlineto{\pgfqpoint{0.433735in}{2.958358in}}%
\pgfpathlineto{\pgfqpoint{0.448693in}{2.972803in}}%
\pgfpathlineto{\pgfqpoint{0.465516in}{2.985025in}}%
\pgfpathlineto{\pgfqpoint{0.483876in}{2.994788in}}%
\pgfpathlineto{\pgfqpoint{0.503417in}{3.001900in}}%
\pgfpathlineto{\pgfqpoint{0.523756in}{3.006223in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{3.007674in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{3.007674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{2.897771in}}{\pgfqpoint{0.834886in}{2.936536in}}{\pgfqpoint{0.819906in}{2.972702in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{3.008868in}}{\pgfqpoint{0.782967in}{3.041731in}}{\pgfqpoint{0.755287in}{3.069412in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{3.097092in}}{\pgfqpoint{0.694743in}{3.119051in}}{\pgfqpoint{0.658577in}{3.134031in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{3.149011in}}{\pgfqpoint{0.583646in}{3.156722in}}{\pgfqpoint{0.544500in}{3.156722in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{3.156722in}}{\pgfqpoint{0.466589in}{3.149011in}}{\pgfqpoint{0.430423in}{3.134031in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{3.119051in}}{\pgfqpoint{0.361394in}{3.097092in}}{\pgfqpoint{0.333713in}{3.069412in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{3.041731in}}{\pgfqpoint{0.284074in}{3.008868in}}{\pgfqpoint{0.269094in}{2.972702in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{2.936536in}}{\pgfqpoint{0.246403in}{2.897771in}}{\pgfqpoint{0.246403in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{2.819479in}}{\pgfqpoint{0.254114in}{2.780714in}}{\pgfqpoint{0.269094in}{2.744548in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{2.708382in}}{\pgfqpoint{0.306033in}{2.675519in}}{\pgfqpoint{0.333713in}{2.647838in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{2.620158in}}{\pgfqpoint{0.394257in}{2.598199in}}{\pgfqpoint{0.430423in}{2.583219in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{2.568239in}}{\pgfqpoint{0.505354in}{2.560528in}}{\pgfqpoint{0.544500in}{2.560528in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{2.560528in}}{\pgfqpoint{0.622411in}{2.568239in}}{\pgfqpoint{0.658577in}{2.583219in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{2.598199in}}{\pgfqpoint{0.727606in}{2.620158in}}{\pgfqpoint{0.755287in}{2.647838in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{2.675519in}}{\pgfqpoint{0.804926in}{2.708382in}}{\pgfqpoint{0.819906in}{2.744548in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{2.780714in}}{\pgfqpoint{0.842597in}{2.819479in}}{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{3.156722in}}%
\pgfpathlineto{\pgfqpoint{0.575660in}{3.155089in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{3.150208in}}%
\pgfpathlineto{\pgfqpoint{0.636617in}{3.142132in}}%
\pgfpathlineto{\pgfqpoint{0.665747in}{3.130950in}}%
\pgfpathlineto{\pgfqpoint{0.693549in}{3.116785in}}%
\pgfpathlineto{\pgfqpoint{0.719717in}{3.099791in}}%
\pgfpathlineto{\pgfqpoint{0.743966in}{3.080154in}}%
\pgfpathlineto{\pgfqpoint{0.766029in}{3.058091in}}%
\pgfpathlineto{\pgfqpoint{0.785666in}{3.033842in}}%
\pgfpathlineto{\pgfqpoint{0.802660in}{3.007674in}}%
\pgfpathlineto{\pgfqpoint{0.816825in}{2.979872in}}%
\pgfpathlineto{\pgfqpoint{0.828007in}{2.950742in}}%
\pgfpathlineto{\pgfqpoint{0.836083in}{2.920603in}}%
\pgfpathlineto{\pgfqpoint{0.840964in}{2.889785in}}%
\pgfpathlineto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathlineto{\pgfqpoint{0.840964in}{2.827465in}}%
\pgfpathlineto{\pgfqpoint{0.836083in}{2.796647in}}%
\pgfpathlineto{\pgfqpoint{0.828007in}{2.766508in}}%
\pgfpathlineto{\pgfqpoint{0.816825in}{2.737378in}}%
\pgfpathlineto{\pgfqpoint{0.802660in}{2.709576in}}%
\pgfpathlineto{\pgfqpoint{0.785666in}{2.683408in}}%
\pgfpathlineto{\pgfqpoint{0.766029in}{2.659159in}}%
\pgfpathlineto{\pgfqpoint{0.743966in}{2.637096in}}%
\pgfpathlineto{\pgfqpoint{0.719717in}{2.617459in}}%
\pgfpathlineto{\pgfqpoint{0.693549in}{2.600465in}}%
\pgfpathlineto{\pgfqpoint{0.665747in}{2.586300in}}%
\pgfpathlineto{\pgfqpoint{0.636617in}{2.575118in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{2.567042in}}%
\pgfpathlineto{\pgfqpoint{0.575660in}{2.562161in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{2.560528in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{2.562161in}}%
\pgfpathlineto{\pgfqpoint{0.482522in}{2.567042in}}%
\pgfpathlineto{\pgfqpoint{0.452383in}{2.575118in}}%
\pgfpathlineto{\pgfqpoint{0.423253in}{2.586300in}}%
\pgfpathlineto{\pgfqpoint{0.395451in}{2.600465in}}%
\pgfpathlineto{\pgfqpoint{0.369283in}{2.617459in}}%
\pgfpathlineto{\pgfqpoint{0.345034in}{2.637096in}}%
\pgfpathlineto{\pgfqpoint{0.322971in}{2.659159in}}%
\pgfpathlineto{\pgfqpoint{0.303334in}{2.683408in}}%
\pgfpathlineto{\pgfqpoint{0.286340in}{2.709576in}}%
\pgfpathlineto{\pgfqpoint{0.272175in}{2.737378in}}%
\pgfpathlineto{\pgfqpoint{0.260993in}{2.766508in}}%
\pgfpathlineto{\pgfqpoint{0.252917in}{2.796647in}}%
\pgfpathlineto{\pgfqpoint{0.248036in}{2.827465in}}%
\pgfpathlineto{\pgfqpoint{0.246403in}{2.858625in}}%
\pgfpathlineto{\pgfqpoint{0.248036in}{2.889785in}}%
\pgfpathlineto{\pgfqpoint{0.252917in}{2.920603in}}%
\pgfpathlineto{\pgfqpoint{0.260993in}{2.950742in}}%
\pgfpathlineto{\pgfqpoint{0.272175in}{2.979872in}}%
\pgfpathlineto{\pgfqpoint{0.286340in}{3.007674in}}%
\pgfpathlineto{\pgfqpoint{0.303334in}{3.033842in}}%
\pgfpathlineto{\pgfqpoint{0.322971in}{3.058091in}}%
\pgfpathlineto{\pgfqpoint{0.345034in}{3.080154in}}%
\pgfpathlineto{\pgfqpoint{0.369283in}{3.099791in}}%
\pgfpathlineto{\pgfqpoint{0.395451in}{3.116785in}}%
\pgfpathlineto{\pgfqpoint{0.423253in}{3.130950in}}%
\pgfpathlineto{\pgfqpoint{0.452383in}{3.142132in}}%
\pgfpathlineto{\pgfqpoint{0.482522in}{3.150208in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{3.155089in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{3.156722in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{3.156722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{2.897771in}}{\pgfqpoint{0.834886in}{2.936536in}}{\pgfqpoint{0.819906in}{2.972702in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{3.008868in}}{\pgfqpoint{0.782967in}{3.041731in}}{\pgfqpoint{0.755287in}{3.069412in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{3.097092in}}{\pgfqpoint{0.694743in}{3.119051in}}{\pgfqpoint{0.658577in}{3.134031in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{3.149011in}}{\pgfqpoint{0.583646in}{3.156722in}}{\pgfqpoint{0.544500in}{3.156722in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{3.156722in}}{\pgfqpoint{0.466589in}{3.149011in}}{\pgfqpoint{0.430423in}{3.134031in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{3.119051in}}{\pgfqpoint{0.361394in}{3.097092in}}{\pgfqpoint{0.333713in}{3.069412in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{3.041731in}}{\pgfqpoint{0.284074in}{3.008868in}}{\pgfqpoint{0.269094in}{2.972702in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{2.936536in}}{\pgfqpoint{0.246403in}{2.897771in}}{\pgfqpoint{0.246403in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{2.819479in}}{\pgfqpoint{0.254114in}{2.780714in}}{\pgfqpoint{0.269094in}{2.744548in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{2.708382in}}{\pgfqpoint{0.306033in}{2.675519in}}{\pgfqpoint{0.333713in}{2.647838in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{2.620158in}}{\pgfqpoint{0.394257in}{2.598199in}}{\pgfqpoint{0.430423in}{2.583219in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{2.568239in}}{\pgfqpoint{0.505354in}{2.560528in}}{\pgfqpoint{0.544500in}{2.560528in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{2.560528in}}{\pgfqpoint{0.622411in}{2.568239in}}{\pgfqpoint{0.658577in}{2.583219in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{2.598199in}}{\pgfqpoint{0.727606in}{2.620158in}}{\pgfqpoint{0.755287in}{2.647838in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{2.675519in}}{\pgfqpoint{0.804926in}{2.708382in}}{\pgfqpoint{0.819906in}{2.744548in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{2.780714in}}{\pgfqpoint{0.842597in}{2.819479in}}{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}{\pgfqpoint{0.544500in}{2.858625in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{3.156722in}}%
\pgfpathlineto{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{2.560541in}}%
\pgfpathlineto{\pgfqpoint{0.395451in}{2.858625in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{3.156722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{3.156722in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{3.156722in}}{\pgfqpoint{0.466589in}{3.149011in}}{\pgfqpoint{0.430423in}{3.134031in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{3.119051in}}{\pgfqpoint{0.361394in}{3.097092in}}{\pgfqpoint{0.333713in}{3.069412in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{3.041731in}}{\pgfqpoint{0.284074in}{3.008868in}}{\pgfqpoint{0.269094in}{2.972702in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{2.936536in}}{\pgfqpoint{0.246403in}{2.897771in}}{\pgfqpoint{0.246403in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{2.819479in}}{\pgfqpoint{0.254114in}{2.780714in}}{\pgfqpoint{0.269094in}{2.744548in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{2.708382in}}{\pgfqpoint{0.306033in}{2.675519in}}{\pgfqpoint{0.333713in}{2.647838in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{2.620158in}}{\pgfqpoint{0.394257in}{2.598199in}}{\pgfqpoint{0.430423in}{2.583219in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{2.568239in}}{\pgfqpoint{0.505354in}{2.560528in}}{\pgfqpoint{0.544500in}{2.560528in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{2.560528in}}{\pgfqpoint{0.622411in}{2.568239in}}{\pgfqpoint{0.658577in}{2.583219in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{2.598199in}}{\pgfqpoint{0.727606in}{2.620158in}}{\pgfqpoint{0.755287in}{2.647838in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{2.675519in}}{\pgfqpoint{0.804926in}{2.708382in}}{\pgfqpoint{0.819906in}{2.744548in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{2.780714in}}{\pgfqpoint{0.842597in}{2.819479in}}{\pgfqpoint{0.842597in}{2.858625in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{2.897771in}}{\pgfqpoint{0.834886in}{2.936536in}}{\pgfqpoint{0.819906in}{2.972702in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{3.008868in}}{\pgfqpoint{0.782967in}{3.041731in}}{\pgfqpoint{0.755287in}{3.069412in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{3.097092in}}{\pgfqpoint{0.694743in}{3.119051in}}{\pgfqpoint{0.658577in}{3.134031in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{3.149011in}}{\pgfqpoint{0.583646in}{3.156722in}}{\pgfqpoint{0.544500in}{3.156722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{2.081021in}}{\pgfqpoint{0.834886in}{2.119786in}}{\pgfqpoint{0.819906in}{2.155952in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{2.192118in}}{\pgfqpoint{0.782967in}{2.224981in}}{\pgfqpoint{0.755287in}{2.252662in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{2.280342in}}{\pgfqpoint{0.694743in}{2.302301in}}{\pgfqpoint{0.658577in}{2.317281in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{2.332261in}}{\pgfqpoint{0.583646in}{2.339972in}}{\pgfqpoint{0.544500in}{2.339972in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{2.339972in}}{\pgfqpoint{0.466589in}{2.332261in}}{\pgfqpoint{0.430423in}{2.317281in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{2.302301in}}{\pgfqpoint{0.361394in}{2.280342in}}{\pgfqpoint{0.333713in}{2.252662in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{2.224981in}}{\pgfqpoint{0.284074in}{2.192118in}}{\pgfqpoint{0.269094in}{2.155952in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{2.119786in}}{\pgfqpoint{0.246403in}{2.081021in}}{\pgfqpoint{0.246403in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{2.002729in}}{\pgfqpoint{0.254114in}{1.963964in}}{\pgfqpoint{0.269094in}{1.927798in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{1.891632in}}{\pgfqpoint{0.306033in}{1.858769in}}{\pgfqpoint{0.333713in}{1.831088in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{1.803408in}}{\pgfqpoint{0.394257in}{1.781449in}}{\pgfqpoint{0.430423in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{1.751489in}}{\pgfqpoint{0.505354in}{1.743778in}}{\pgfqpoint{0.544500in}{1.743778in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{1.743778in}}{\pgfqpoint{0.622411in}{1.751489in}}{\pgfqpoint{0.658577in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{1.781449in}}{\pgfqpoint{0.727606in}{1.803408in}}{\pgfqpoint{0.755287in}{1.831088in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{1.858769in}}{\pgfqpoint{0.804926in}{1.891632in}}{\pgfqpoint{0.819906in}{1.927798in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{1.963964in}}{\pgfqpoint{0.842597in}{2.002729in}}{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{2.081021in}}{\pgfqpoint{0.834886in}{2.119786in}}{\pgfqpoint{0.819906in}{2.155952in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{2.192118in}}{\pgfqpoint{0.782967in}{2.224981in}}{\pgfqpoint{0.755287in}{2.252662in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{2.280342in}}{\pgfqpoint{0.694743in}{2.302301in}}{\pgfqpoint{0.658577in}{2.317281in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{2.332261in}}{\pgfqpoint{0.583646in}{2.339972in}}{\pgfqpoint{0.544500in}{2.339972in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{2.339972in}}{\pgfqpoint{0.466589in}{2.332261in}}{\pgfqpoint{0.430423in}{2.317281in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{2.302301in}}{\pgfqpoint{0.361394in}{2.280342in}}{\pgfqpoint{0.333713in}{2.252662in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{2.224981in}}{\pgfqpoint{0.284074in}{2.192118in}}{\pgfqpoint{0.269094in}{2.155952in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{2.119786in}}{\pgfqpoint{0.246403in}{2.081021in}}{\pgfqpoint{0.246403in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{2.002729in}}{\pgfqpoint{0.254114in}{1.963964in}}{\pgfqpoint{0.269094in}{1.927798in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{1.891632in}}{\pgfqpoint{0.306033in}{1.858769in}}{\pgfqpoint{0.333713in}{1.831088in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{1.803408in}}{\pgfqpoint{0.394257in}{1.781449in}}{\pgfqpoint{0.430423in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{1.751489in}}{\pgfqpoint{0.505354in}{1.743778in}}{\pgfqpoint{0.544500in}{1.743778in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{1.743778in}}{\pgfqpoint{0.622411in}{1.751489in}}{\pgfqpoint{0.658577in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{1.781449in}}{\pgfqpoint{0.727606in}{1.803408in}}{\pgfqpoint{0.755287in}{1.831088in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{1.858769in}}{\pgfqpoint{0.804926in}{1.891632in}}{\pgfqpoint{0.819906in}{1.927798in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{1.963964in}}{\pgfqpoint{0.842597in}{2.002729in}}{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.339972in}}%
\pgfpathlineto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{1.743780in}}%
\pgfpathlineto{\pgfqpoint{0.517389in}{2.041875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{2.081021in}}{\pgfqpoint{0.834886in}{2.119786in}}{\pgfqpoint{0.819906in}{2.155952in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{2.192118in}}{\pgfqpoint{0.782967in}{2.224981in}}{\pgfqpoint{0.755287in}{2.252662in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{2.280342in}}{\pgfqpoint{0.694743in}{2.302301in}}{\pgfqpoint{0.658577in}{2.317281in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{2.332261in}}{\pgfqpoint{0.583646in}{2.339972in}}{\pgfqpoint{0.544500in}{2.339972in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{2.339972in}}{\pgfqpoint{0.466589in}{2.332261in}}{\pgfqpoint{0.430423in}{2.317281in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{2.302301in}}{\pgfqpoint{0.361394in}{2.280342in}}{\pgfqpoint{0.333713in}{2.252662in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{2.224981in}}{\pgfqpoint{0.284074in}{2.192118in}}{\pgfqpoint{0.269094in}{2.155952in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{2.119786in}}{\pgfqpoint{0.246403in}{2.081021in}}{\pgfqpoint{0.246403in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{2.002729in}}{\pgfqpoint{0.254114in}{1.963964in}}{\pgfqpoint{0.269094in}{1.927798in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{1.891632in}}{\pgfqpoint{0.306033in}{1.858769in}}{\pgfqpoint{0.333713in}{1.831088in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{1.803408in}}{\pgfqpoint{0.394257in}{1.781449in}}{\pgfqpoint{0.430423in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{1.751489in}}{\pgfqpoint{0.505354in}{1.743778in}}{\pgfqpoint{0.544500in}{1.743778in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{1.743778in}}{\pgfqpoint{0.622411in}{1.751489in}}{\pgfqpoint{0.658577in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{1.781449in}}{\pgfqpoint{0.727606in}{1.803408in}}{\pgfqpoint{0.755287in}{1.831088in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{1.858769in}}{\pgfqpoint{0.804926in}{1.891632in}}{\pgfqpoint{0.819906in}{1.927798in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{1.963964in}}{\pgfqpoint{0.842597in}{2.002729in}}{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{2.339972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544500in,y=2.388583in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{2.081021in}}{\pgfqpoint{0.834886in}{2.119786in}}{\pgfqpoint{0.819906in}{2.155952in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{2.192118in}}{\pgfqpoint{0.782967in}{2.224981in}}{\pgfqpoint{0.755287in}{2.252662in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{2.280342in}}{\pgfqpoint{0.694743in}{2.302301in}}{\pgfqpoint{0.658577in}{2.317281in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{2.332261in}}{\pgfqpoint{0.583646in}{2.339972in}}{\pgfqpoint{0.544500in}{2.339972in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{2.339972in}}{\pgfqpoint{0.466589in}{2.332261in}}{\pgfqpoint{0.430423in}{2.317281in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{2.302301in}}{\pgfqpoint{0.361394in}{2.280342in}}{\pgfqpoint{0.333713in}{2.252662in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{2.224981in}}{\pgfqpoint{0.284074in}{2.192118in}}{\pgfqpoint{0.269094in}{2.155952in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{2.119786in}}{\pgfqpoint{0.246403in}{2.081021in}}{\pgfqpoint{0.246403in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{2.002729in}}{\pgfqpoint{0.254114in}{1.963964in}}{\pgfqpoint{0.269094in}{1.927798in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{1.891632in}}{\pgfqpoint{0.306033in}{1.858769in}}{\pgfqpoint{0.333713in}{1.831088in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{1.803408in}}{\pgfqpoint{0.394257in}{1.781449in}}{\pgfqpoint{0.430423in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{1.751489in}}{\pgfqpoint{0.505354in}{1.743778in}}{\pgfqpoint{0.544500in}{1.743778in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{1.743778in}}{\pgfqpoint{0.622411in}{1.751489in}}{\pgfqpoint{0.658577in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{1.781449in}}{\pgfqpoint{0.727606in}{1.803408in}}{\pgfqpoint{0.755287in}{1.831088in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{1.858769in}}{\pgfqpoint{0.804926in}{1.891632in}}{\pgfqpoint{0.819906in}{1.927798in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{1.963964in}}{\pgfqpoint{0.842597in}{2.002729in}}{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathlineto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.891208in,y=2.041875in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{2.081021in}}{\pgfqpoint{0.834886in}{2.119786in}}{\pgfqpoint{0.819906in}{2.155952in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{2.192118in}}{\pgfqpoint{0.782967in}{2.224981in}}{\pgfqpoint{0.755287in}{2.252662in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{2.280342in}}{\pgfqpoint{0.694743in}{2.302301in}}{\pgfqpoint{0.658577in}{2.317281in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{2.332261in}}{\pgfqpoint{0.583646in}{2.339972in}}{\pgfqpoint{0.544500in}{2.339972in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{2.339972in}}{\pgfqpoint{0.466589in}{2.332261in}}{\pgfqpoint{0.430423in}{2.317281in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{2.302301in}}{\pgfqpoint{0.361394in}{2.280342in}}{\pgfqpoint{0.333713in}{2.252662in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{2.224981in}}{\pgfqpoint{0.284074in}{2.192118in}}{\pgfqpoint{0.269094in}{2.155952in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{2.119786in}}{\pgfqpoint{0.246403in}{2.081021in}}{\pgfqpoint{0.246403in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{2.002729in}}{\pgfqpoint{0.254114in}{1.963964in}}{\pgfqpoint{0.269094in}{1.927798in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{1.891632in}}{\pgfqpoint{0.306033in}{1.858769in}}{\pgfqpoint{0.333713in}{1.831088in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{1.803408in}}{\pgfqpoint{0.394257in}{1.781449in}}{\pgfqpoint{0.430423in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{1.751489in}}{\pgfqpoint{0.505354in}{1.743778in}}{\pgfqpoint{0.544500in}{1.743778in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{1.743778in}}{\pgfqpoint{0.622411in}{1.751489in}}{\pgfqpoint{0.658577in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{1.781449in}}{\pgfqpoint{0.727606in}{1.803408in}}{\pgfqpoint{0.755287in}{1.831088in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{1.858769in}}{\pgfqpoint{0.804926in}{1.891632in}}{\pgfqpoint{0.819906in}{1.927798in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{1.963964in}}{\pgfqpoint{0.842597in}{2.002729in}}{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{1.743778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544500in,y=1.695167in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{2.081021in}}{\pgfqpoint{0.834886in}{2.119786in}}{\pgfqpoint{0.819906in}{2.155952in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{2.192118in}}{\pgfqpoint{0.782967in}{2.224981in}}{\pgfqpoint{0.755287in}{2.252662in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{2.280342in}}{\pgfqpoint{0.694743in}{2.302301in}}{\pgfqpoint{0.658577in}{2.317281in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{2.332261in}}{\pgfqpoint{0.583646in}{2.339972in}}{\pgfqpoint{0.544500in}{2.339972in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{2.339972in}}{\pgfqpoint{0.466589in}{2.332261in}}{\pgfqpoint{0.430423in}{2.317281in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{2.302301in}}{\pgfqpoint{0.361394in}{2.280342in}}{\pgfqpoint{0.333713in}{2.252662in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{2.224981in}}{\pgfqpoint{0.284074in}{2.192118in}}{\pgfqpoint{0.269094in}{2.155952in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{2.119786in}}{\pgfqpoint{0.246403in}{2.081021in}}{\pgfqpoint{0.246403in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{2.002729in}}{\pgfqpoint{0.254114in}{1.963964in}}{\pgfqpoint{0.269094in}{1.927798in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{1.891632in}}{\pgfqpoint{0.306033in}{1.858769in}}{\pgfqpoint{0.333713in}{1.831088in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{1.803408in}}{\pgfqpoint{0.394257in}{1.781449in}}{\pgfqpoint{0.430423in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{1.751489in}}{\pgfqpoint{0.505354in}{1.743778in}}{\pgfqpoint{0.544500in}{1.743778in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{1.743778in}}{\pgfqpoint{0.622411in}{1.751489in}}{\pgfqpoint{0.658577in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{1.781449in}}{\pgfqpoint{0.727606in}{1.803408in}}{\pgfqpoint{0.755287in}{1.831088in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{1.858769in}}{\pgfqpoint{0.804926in}{1.891632in}}{\pgfqpoint{0.819906in}{1.927798in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{1.963964in}}{\pgfqpoint{0.842597in}{2.002729in}}{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathlineto{\pgfqpoint{0.246403in}{2.041875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197792in,y=2.041875in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{2.081021in}}{\pgfqpoint{0.834886in}{2.119786in}}{\pgfqpoint{0.819906in}{2.155952in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{2.192118in}}{\pgfqpoint{0.782967in}{2.224981in}}{\pgfqpoint{0.755287in}{2.252662in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{2.280342in}}{\pgfqpoint{0.694743in}{2.302301in}}{\pgfqpoint{0.658577in}{2.317281in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{2.332261in}}{\pgfqpoint{0.583646in}{2.339972in}}{\pgfqpoint{0.544500in}{2.339972in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{2.339972in}}{\pgfqpoint{0.466589in}{2.332261in}}{\pgfqpoint{0.430423in}{2.317281in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{2.302301in}}{\pgfqpoint{0.361394in}{2.280342in}}{\pgfqpoint{0.333713in}{2.252662in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{2.224981in}}{\pgfqpoint{0.284074in}{2.192118in}}{\pgfqpoint{0.269094in}{2.155952in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{2.119786in}}{\pgfqpoint{0.246403in}{2.081021in}}{\pgfqpoint{0.246403in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{2.002729in}}{\pgfqpoint{0.254114in}{1.963964in}}{\pgfqpoint{0.269094in}{1.927798in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{1.891632in}}{\pgfqpoint{0.306033in}{1.858769in}}{\pgfqpoint{0.333713in}{1.831088in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{1.803408in}}{\pgfqpoint{0.394257in}{1.781449in}}{\pgfqpoint{0.430423in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{1.751489in}}{\pgfqpoint{0.505354in}{1.743778in}}{\pgfqpoint{0.544500in}{1.743778in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{1.743778in}}{\pgfqpoint{0.622411in}{1.751489in}}{\pgfqpoint{0.658577in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{1.781449in}}{\pgfqpoint{0.727606in}{1.803408in}}{\pgfqpoint{0.755287in}{1.831088in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{1.858769in}}{\pgfqpoint{0.804926in}{1.891632in}}{\pgfqpoint{0.819906in}{1.927798in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{1.963964in}}{\pgfqpoint{0.842597in}{2.002729in}}{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.190924in}}%
\pgfpathlineto{\pgfqpoint{0.565244in}{2.189473in}}%
\pgfpathlineto{\pgfqpoint{0.585583in}{2.185150in}}%
\pgfpathlineto{\pgfqpoint{0.605124in}{2.178038in}}%
\pgfpathlineto{\pgfqpoint{0.623484in}{2.168275in}}%
\pgfpathlineto{\pgfqpoint{0.640307in}{2.156053in}}%
\pgfpathlineto{\pgfqpoint{0.655265in}{2.141608in}}%
\pgfpathlineto{\pgfqpoint{0.668067in}{2.125222in}}%
\pgfpathlineto{\pgfqpoint{0.678464in}{2.107214in}}%
\pgfpathlineto{\pgfqpoint{0.686254in}{2.087934in}}%
\pgfpathlineto{\pgfqpoint{0.691284in}{2.067757in}}%
\pgfpathlineto{\pgfqpoint{0.693458in}{2.047077in}}%
\pgfpathlineto{\pgfqpoint{0.692732in}{2.026295in}}%
\pgfpathlineto{\pgfqpoint{0.689121in}{2.005817in}}%
\pgfpathlineto{\pgfqpoint{0.682695in}{1.986040in}}%
\pgfpathlineto{\pgfqpoint{0.673580in}{1.967351in}}%
\pgfpathlineto{\pgfqpoint{0.661952in}{1.950111in}}%
\pgfpathlineto{\pgfqpoint{0.648038in}{1.934658in}}%
\pgfpathlineto{\pgfqpoint{0.632109in}{1.921292in}}%
\pgfpathlineto{\pgfqpoint{0.614474in}{1.910273in}}%
\pgfpathlineto{\pgfqpoint{0.595478in}{1.901815in}}%
\pgfpathlineto{\pgfqpoint{0.575489in}{1.896083in}}%
\pgfpathlineto{\pgfqpoint{0.554897in}{1.893189in}}%
\pgfpathlineto{\pgfqpoint{0.534103in}{1.893189in}}%
\pgfpathlineto{\pgfqpoint{0.513511in}{1.896083in}}%
\pgfpathlineto{\pgfqpoint{0.493522in}{1.901815in}}%
\pgfpathlineto{\pgfqpoint{0.474526in}{1.910273in}}%
\pgfpathlineto{\pgfqpoint{0.456891in}{1.921292in}}%
\pgfpathlineto{\pgfqpoint{0.440962in}{1.934658in}}%
\pgfpathlineto{\pgfqpoint{0.427048in}{1.950111in}}%
\pgfpathlineto{\pgfqpoint{0.415420in}{1.967351in}}%
\pgfpathlineto{\pgfqpoint{0.406305in}{1.986040in}}%
\pgfpathlineto{\pgfqpoint{0.399879in}{2.005817in}}%
\pgfpathlineto{\pgfqpoint{0.396268in}{2.026295in}}%
\pgfpathlineto{\pgfqpoint{0.395542in}{2.047077in}}%
\pgfpathlineto{\pgfqpoint{0.397716in}{2.067757in}}%
\pgfpathlineto{\pgfqpoint{0.402746in}{2.087934in}}%
\pgfpathlineto{\pgfqpoint{0.410536in}{2.107214in}}%
\pgfpathlineto{\pgfqpoint{0.420933in}{2.125222in}}%
\pgfpathlineto{\pgfqpoint{0.433735in}{2.141608in}}%
\pgfpathlineto{\pgfqpoint{0.448693in}{2.156053in}}%
\pgfpathlineto{\pgfqpoint{0.465516in}{2.168275in}}%
\pgfpathlineto{\pgfqpoint{0.483876in}{2.178038in}}%
\pgfpathlineto{\pgfqpoint{0.503417in}{2.185150in}}%
\pgfpathlineto{\pgfqpoint{0.523756in}{2.189473in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{2.190924in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{2.190924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{2.081021in}}{\pgfqpoint{0.834886in}{2.119786in}}{\pgfqpoint{0.819906in}{2.155952in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{2.192118in}}{\pgfqpoint{0.782967in}{2.224981in}}{\pgfqpoint{0.755287in}{2.252662in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{2.280342in}}{\pgfqpoint{0.694743in}{2.302301in}}{\pgfqpoint{0.658577in}{2.317281in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{2.332261in}}{\pgfqpoint{0.583646in}{2.339972in}}{\pgfqpoint{0.544500in}{2.339972in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{2.339972in}}{\pgfqpoint{0.466589in}{2.332261in}}{\pgfqpoint{0.430423in}{2.317281in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{2.302301in}}{\pgfqpoint{0.361394in}{2.280342in}}{\pgfqpoint{0.333713in}{2.252662in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{2.224981in}}{\pgfqpoint{0.284074in}{2.192118in}}{\pgfqpoint{0.269094in}{2.155952in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{2.119786in}}{\pgfqpoint{0.246403in}{2.081021in}}{\pgfqpoint{0.246403in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{2.002729in}}{\pgfqpoint{0.254114in}{1.963964in}}{\pgfqpoint{0.269094in}{1.927798in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{1.891632in}}{\pgfqpoint{0.306033in}{1.858769in}}{\pgfqpoint{0.333713in}{1.831088in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{1.803408in}}{\pgfqpoint{0.394257in}{1.781449in}}{\pgfqpoint{0.430423in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{1.751489in}}{\pgfqpoint{0.505354in}{1.743778in}}{\pgfqpoint{0.544500in}{1.743778in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{1.743778in}}{\pgfqpoint{0.622411in}{1.751489in}}{\pgfqpoint{0.658577in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{1.781449in}}{\pgfqpoint{0.727606in}{1.803408in}}{\pgfqpoint{0.755287in}{1.831088in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{1.858769in}}{\pgfqpoint{0.804926in}{1.891632in}}{\pgfqpoint{0.819906in}{1.927798in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{1.963964in}}{\pgfqpoint{0.842597in}{2.002729in}}{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.339972in}}%
\pgfpathlineto{\pgfqpoint{0.575660in}{2.338339in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{2.333458in}}%
\pgfpathlineto{\pgfqpoint{0.636617in}{2.325382in}}%
\pgfpathlineto{\pgfqpoint{0.665747in}{2.314200in}}%
\pgfpathlineto{\pgfqpoint{0.693549in}{2.300035in}}%
\pgfpathlineto{\pgfqpoint{0.719717in}{2.283041in}}%
\pgfpathlineto{\pgfqpoint{0.743966in}{2.263404in}}%
\pgfpathlineto{\pgfqpoint{0.766029in}{2.241341in}}%
\pgfpathlineto{\pgfqpoint{0.785666in}{2.217092in}}%
\pgfpathlineto{\pgfqpoint{0.802660in}{2.190924in}}%
\pgfpathlineto{\pgfqpoint{0.816825in}{2.163122in}}%
\pgfpathlineto{\pgfqpoint{0.828007in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.836083in}{2.103853in}}%
\pgfpathlineto{\pgfqpoint{0.840964in}{2.073035in}}%
\pgfpathlineto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathlineto{\pgfqpoint{0.840964in}{2.010715in}}%
\pgfpathlineto{\pgfqpoint{0.836083in}{1.979897in}}%
\pgfpathlineto{\pgfqpoint{0.828007in}{1.949758in}}%
\pgfpathlineto{\pgfqpoint{0.816825in}{1.920628in}}%
\pgfpathlineto{\pgfqpoint{0.802660in}{1.892826in}}%
\pgfpathlineto{\pgfqpoint{0.785666in}{1.866658in}}%
\pgfpathlineto{\pgfqpoint{0.766029in}{1.842409in}}%
\pgfpathlineto{\pgfqpoint{0.743966in}{1.820346in}}%
\pgfpathlineto{\pgfqpoint{0.719717in}{1.800709in}}%
\pgfpathlineto{\pgfqpoint{0.693549in}{1.783715in}}%
\pgfpathlineto{\pgfqpoint{0.665747in}{1.769550in}}%
\pgfpathlineto{\pgfqpoint{0.636617in}{1.758368in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{1.750292in}}%
\pgfpathlineto{\pgfqpoint{0.575660in}{1.745411in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{1.743778in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{1.745411in}}%
\pgfpathlineto{\pgfqpoint{0.482522in}{1.750292in}}%
\pgfpathlineto{\pgfqpoint{0.452383in}{1.758368in}}%
\pgfpathlineto{\pgfqpoint{0.423253in}{1.769550in}}%
\pgfpathlineto{\pgfqpoint{0.395451in}{1.783715in}}%
\pgfpathlineto{\pgfqpoint{0.369283in}{1.800709in}}%
\pgfpathlineto{\pgfqpoint{0.345034in}{1.820346in}}%
\pgfpathlineto{\pgfqpoint{0.322971in}{1.842409in}}%
\pgfpathlineto{\pgfqpoint{0.303334in}{1.866658in}}%
\pgfpathlineto{\pgfqpoint{0.286340in}{1.892826in}}%
\pgfpathlineto{\pgfqpoint{0.272175in}{1.920628in}}%
\pgfpathlineto{\pgfqpoint{0.260993in}{1.949758in}}%
\pgfpathlineto{\pgfqpoint{0.252917in}{1.979897in}}%
\pgfpathlineto{\pgfqpoint{0.248036in}{2.010715in}}%
\pgfpathlineto{\pgfqpoint{0.246403in}{2.041875in}}%
\pgfpathlineto{\pgfqpoint{0.248036in}{2.073035in}}%
\pgfpathlineto{\pgfqpoint{0.252917in}{2.103853in}}%
\pgfpathlineto{\pgfqpoint{0.260993in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.272175in}{2.163122in}}%
\pgfpathlineto{\pgfqpoint{0.286340in}{2.190924in}}%
\pgfpathlineto{\pgfqpoint{0.303334in}{2.217092in}}%
\pgfpathlineto{\pgfqpoint{0.322971in}{2.241341in}}%
\pgfpathlineto{\pgfqpoint{0.345034in}{2.263404in}}%
\pgfpathlineto{\pgfqpoint{0.369283in}{2.283041in}}%
\pgfpathlineto{\pgfqpoint{0.395451in}{2.300035in}}%
\pgfpathlineto{\pgfqpoint{0.423253in}{2.314200in}}%
\pgfpathlineto{\pgfqpoint{0.452383in}{2.325382in}}%
\pgfpathlineto{\pgfqpoint{0.482522in}{2.333458in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{2.338339in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{2.339972in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{2.339972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{2.081021in}}{\pgfqpoint{0.834886in}{2.119786in}}{\pgfqpoint{0.819906in}{2.155952in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{2.192118in}}{\pgfqpoint{0.782967in}{2.224981in}}{\pgfqpoint{0.755287in}{2.252662in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{2.280342in}}{\pgfqpoint{0.694743in}{2.302301in}}{\pgfqpoint{0.658577in}{2.317281in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{2.332261in}}{\pgfqpoint{0.583646in}{2.339972in}}{\pgfqpoint{0.544500in}{2.339972in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{2.339972in}}{\pgfqpoint{0.466589in}{2.332261in}}{\pgfqpoint{0.430423in}{2.317281in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{2.302301in}}{\pgfqpoint{0.361394in}{2.280342in}}{\pgfqpoint{0.333713in}{2.252662in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{2.224981in}}{\pgfqpoint{0.284074in}{2.192118in}}{\pgfqpoint{0.269094in}{2.155952in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{2.119786in}}{\pgfqpoint{0.246403in}{2.081021in}}{\pgfqpoint{0.246403in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{2.002729in}}{\pgfqpoint{0.254114in}{1.963964in}}{\pgfqpoint{0.269094in}{1.927798in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{1.891632in}}{\pgfqpoint{0.306033in}{1.858769in}}{\pgfqpoint{0.333713in}{1.831088in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{1.803408in}}{\pgfqpoint{0.394257in}{1.781449in}}{\pgfqpoint{0.430423in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{1.751489in}}{\pgfqpoint{0.505354in}{1.743778in}}{\pgfqpoint{0.544500in}{1.743778in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{1.743778in}}{\pgfqpoint{0.622411in}{1.751489in}}{\pgfqpoint{0.658577in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{1.781449in}}{\pgfqpoint{0.727606in}{1.803408in}}{\pgfqpoint{0.755287in}{1.831088in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{1.858769in}}{\pgfqpoint{0.804926in}{1.891632in}}{\pgfqpoint{0.819906in}{1.927798in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{1.963964in}}{\pgfqpoint{0.842597in}{2.002729in}}{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}{\pgfqpoint{0.544500in}{2.041875in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.339972in}}%
\pgfpathlineto{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{1.743780in}}%
\pgfpathlineto{\pgfqpoint{0.517389in}{2.041875in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{2.339972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{2.339972in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{2.339972in}}{\pgfqpoint{0.466589in}{2.332261in}}{\pgfqpoint{0.430423in}{2.317281in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{2.302301in}}{\pgfqpoint{0.361394in}{2.280342in}}{\pgfqpoint{0.333713in}{2.252662in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{2.224981in}}{\pgfqpoint{0.284074in}{2.192118in}}{\pgfqpoint{0.269094in}{2.155952in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{2.119786in}}{\pgfqpoint{0.246403in}{2.081021in}}{\pgfqpoint{0.246403in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{2.002729in}}{\pgfqpoint{0.254114in}{1.963964in}}{\pgfqpoint{0.269094in}{1.927798in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{1.891632in}}{\pgfqpoint{0.306033in}{1.858769in}}{\pgfqpoint{0.333713in}{1.831088in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{1.803408in}}{\pgfqpoint{0.394257in}{1.781449in}}{\pgfqpoint{0.430423in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{1.751489in}}{\pgfqpoint{0.505354in}{1.743778in}}{\pgfqpoint{0.544500in}{1.743778in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{1.743778in}}{\pgfqpoint{0.622411in}{1.751489in}}{\pgfqpoint{0.658577in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{1.781449in}}{\pgfqpoint{0.727606in}{1.803408in}}{\pgfqpoint{0.755287in}{1.831088in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{1.858769in}}{\pgfqpoint{0.804926in}{1.891632in}}{\pgfqpoint{0.819906in}{1.927798in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{1.963964in}}{\pgfqpoint{0.842597in}{2.002729in}}{\pgfqpoint{0.842597in}{2.041875in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{2.081021in}}{\pgfqpoint{0.834886in}{2.119786in}}{\pgfqpoint{0.819906in}{2.155952in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{2.192118in}}{\pgfqpoint{0.782967in}{2.224981in}}{\pgfqpoint{0.755287in}{2.252662in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{2.280342in}}{\pgfqpoint{0.694743in}{2.302301in}}{\pgfqpoint{0.658577in}{2.317281in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{2.332261in}}{\pgfqpoint{0.583646in}{2.339972in}}{\pgfqpoint{0.544500in}{2.339972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{1.264271in}}{\pgfqpoint{0.834886in}{1.303036in}}{\pgfqpoint{0.819906in}{1.339202in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{1.375368in}}{\pgfqpoint{0.782967in}{1.408231in}}{\pgfqpoint{0.755287in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{1.463592in}}{\pgfqpoint{0.694743in}{1.485551in}}{\pgfqpoint{0.658577in}{1.500531in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{1.515511in}}{\pgfqpoint{0.583646in}{1.523222in}}{\pgfqpoint{0.544500in}{1.523222in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{1.523222in}}{\pgfqpoint{0.466589in}{1.515511in}}{\pgfqpoint{0.430423in}{1.500531in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{1.485551in}}{\pgfqpoint{0.361394in}{1.463592in}}{\pgfqpoint{0.333713in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{1.408231in}}{\pgfqpoint{0.284074in}{1.375368in}}{\pgfqpoint{0.269094in}{1.339202in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{1.303036in}}{\pgfqpoint{0.246403in}{1.264271in}}{\pgfqpoint{0.246403in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{1.185979in}}{\pgfqpoint{0.254114in}{1.147214in}}{\pgfqpoint{0.269094in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{1.074882in}}{\pgfqpoint{0.306033in}{1.042019in}}{\pgfqpoint{0.333713in}{1.014338in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{0.986658in}}{\pgfqpoint{0.394257in}{0.964699in}}{\pgfqpoint{0.430423in}{0.949719in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{0.934739in}}{\pgfqpoint{0.505354in}{0.927028in}}{\pgfqpoint{0.544500in}{0.927028in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{0.927028in}}{\pgfqpoint{0.622411in}{0.934739in}}{\pgfqpoint{0.658577in}{0.949719in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{0.964699in}}{\pgfqpoint{0.727606in}{0.986658in}}{\pgfqpoint{0.755287in}{1.014338in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{1.042019in}}{\pgfqpoint{0.804926in}{1.074882in}}{\pgfqpoint{0.819906in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{1.147214in}}{\pgfqpoint{0.842597in}{1.185979in}}{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{1.264271in}}{\pgfqpoint{0.834886in}{1.303036in}}{\pgfqpoint{0.819906in}{1.339202in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{1.375368in}}{\pgfqpoint{0.782967in}{1.408231in}}{\pgfqpoint{0.755287in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{1.463592in}}{\pgfqpoint{0.694743in}{1.485551in}}{\pgfqpoint{0.658577in}{1.500531in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{1.515511in}}{\pgfqpoint{0.583646in}{1.523222in}}{\pgfqpoint{0.544500in}{1.523222in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{1.523222in}}{\pgfqpoint{0.466589in}{1.515511in}}{\pgfqpoint{0.430423in}{1.500531in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{1.485551in}}{\pgfqpoint{0.361394in}{1.463592in}}{\pgfqpoint{0.333713in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{1.408231in}}{\pgfqpoint{0.284074in}{1.375368in}}{\pgfqpoint{0.269094in}{1.339202in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{1.303036in}}{\pgfqpoint{0.246403in}{1.264271in}}{\pgfqpoint{0.246403in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{1.185979in}}{\pgfqpoint{0.254114in}{1.147214in}}{\pgfqpoint{0.269094in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{1.074882in}}{\pgfqpoint{0.306033in}{1.042019in}}{\pgfqpoint{0.333713in}{1.014338in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{0.986658in}}{\pgfqpoint{0.394257in}{0.964699in}}{\pgfqpoint{0.430423in}{0.949719in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{0.934739in}}{\pgfqpoint{0.505354in}{0.927028in}}{\pgfqpoint{0.544500in}{0.927028in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{0.927028in}}{\pgfqpoint{0.622411in}{0.934739in}}{\pgfqpoint{0.658577in}{0.949719in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{0.964699in}}{\pgfqpoint{0.727606in}{0.986658in}}{\pgfqpoint{0.755287in}{1.014338in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{1.042019in}}{\pgfqpoint{0.804926in}{1.074882in}}{\pgfqpoint{0.819906in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{1.147214in}}{\pgfqpoint{0.842597in}{1.185979in}}{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.523222in}}%
\pgfpathlineto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{0.927041in}}%
\pgfpathlineto{\pgfqpoint{0.395482in}{1.225125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{1.264271in}}{\pgfqpoint{0.834886in}{1.303036in}}{\pgfqpoint{0.819906in}{1.339202in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{1.375368in}}{\pgfqpoint{0.782967in}{1.408231in}}{\pgfqpoint{0.755287in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{1.463592in}}{\pgfqpoint{0.694743in}{1.485551in}}{\pgfqpoint{0.658577in}{1.500531in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{1.515511in}}{\pgfqpoint{0.583646in}{1.523222in}}{\pgfqpoint{0.544500in}{1.523222in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{1.523222in}}{\pgfqpoint{0.466589in}{1.515511in}}{\pgfqpoint{0.430423in}{1.500531in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{1.485551in}}{\pgfqpoint{0.361394in}{1.463592in}}{\pgfqpoint{0.333713in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{1.408231in}}{\pgfqpoint{0.284074in}{1.375368in}}{\pgfqpoint{0.269094in}{1.339202in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{1.303036in}}{\pgfqpoint{0.246403in}{1.264271in}}{\pgfqpoint{0.246403in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{1.185979in}}{\pgfqpoint{0.254114in}{1.147214in}}{\pgfqpoint{0.269094in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{1.074882in}}{\pgfqpoint{0.306033in}{1.042019in}}{\pgfqpoint{0.333713in}{1.014338in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{0.986658in}}{\pgfqpoint{0.394257in}{0.964699in}}{\pgfqpoint{0.430423in}{0.949719in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{0.934739in}}{\pgfqpoint{0.505354in}{0.927028in}}{\pgfqpoint{0.544500in}{0.927028in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{0.927028in}}{\pgfqpoint{0.622411in}{0.934739in}}{\pgfqpoint{0.658577in}{0.949719in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{0.964699in}}{\pgfqpoint{0.727606in}{0.986658in}}{\pgfqpoint{0.755287in}{1.014338in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{1.042019in}}{\pgfqpoint{0.804926in}{1.074882in}}{\pgfqpoint{0.819906in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{1.147214in}}{\pgfqpoint{0.842597in}{1.185979in}}{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{1.523222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544500in,y=1.571833in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{1.264271in}}{\pgfqpoint{0.834886in}{1.303036in}}{\pgfqpoint{0.819906in}{1.339202in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{1.375368in}}{\pgfqpoint{0.782967in}{1.408231in}}{\pgfqpoint{0.755287in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{1.463592in}}{\pgfqpoint{0.694743in}{1.485551in}}{\pgfqpoint{0.658577in}{1.500531in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{1.515511in}}{\pgfqpoint{0.583646in}{1.523222in}}{\pgfqpoint{0.544500in}{1.523222in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{1.523222in}}{\pgfqpoint{0.466589in}{1.515511in}}{\pgfqpoint{0.430423in}{1.500531in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{1.485551in}}{\pgfqpoint{0.361394in}{1.463592in}}{\pgfqpoint{0.333713in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{1.408231in}}{\pgfqpoint{0.284074in}{1.375368in}}{\pgfqpoint{0.269094in}{1.339202in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{1.303036in}}{\pgfqpoint{0.246403in}{1.264271in}}{\pgfqpoint{0.246403in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{1.185979in}}{\pgfqpoint{0.254114in}{1.147214in}}{\pgfqpoint{0.269094in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{1.074882in}}{\pgfqpoint{0.306033in}{1.042019in}}{\pgfqpoint{0.333713in}{1.014338in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{0.986658in}}{\pgfqpoint{0.394257in}{0.964699in}}{\pgfqpoint{0.430423in}{0.949719in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{0.934739in}}{\pgfqpoint{0.505354in}{0.927028in}}{\pgfqpoint{0.544500in}{0.927028in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{0.927028in}}{\pgfqpoint{0.622411in}{0.934739in}}{\pgfqpoint{0.658577in}{0.949719in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{0.964699in}}{\pgfqpoint{0.727606in}{0.986658in}}{\pgfqpoint{0.755287in}{1.014338in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{1.042019in}}{\pgfqpoint{0.804926in}{1.074882in}}{\pgfqpoint{0.819906in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{1.147214in}}{\pgfqpoint{0.842597in}{1.185979in}}{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathlineto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.891208in,y=1.225125in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{1.264271in}}{\pgfqpoint{0.834886in}{1.303036in}}{\pgfqpoint{0.819906in}{1.339202in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{1.375368in}}{\pgfqpoint{0.782967in}{1.408231in}}{\pgfqpoint{0.755287in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{1.463592in}}{\pgfqpoint{0.694743in}{1.485551in}}{\pgfqpoint{0.658577in}{1.500531in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{1.515511in}}{\pgfqpoint{0.583646in}{1.523222in}}{\pgfqpoint{0.544500in}{1.523222in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{1.523222in}}{\pgfqpoint{0.466589in}{1.515511in}}{\pgfqpoint{0.430423in}{1.500531in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{1.485551in}}{\pgfqpoint{0.361394in}{1.463592in}}{\pgfqpoint{0.333713in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{1.408231in}}{\pgfqpoint{0.284074in}{1.375368in}}{\pgfqpoint{0.269094in}{1.339202in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{1.303036in}}{\pgfqpoint{0.246403in}{1.264271in}}{\pgfqpoint{0.246403in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{1.185979in}}{\pgfqpoint{0.254114in}{1.147214in}}{\pgfqpoint{0.269094in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{1.074882in}}{\pgfqpoint{0.306033in}{1.042019in}}{\pgfqpoint{0.333713in}{1.014338in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{0.986658in}}{\pgfqpoint{0.394257in}{0.964699in}}{\pgfqpoint{0.430423in}{0.949719in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{0.934739in}}{\pgfqpoint{0.505354in}{0.927028in}}{\pgfqpoint{0.544500in}{0.927028in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{0.927028in}}{\pgfqpoint{0.622411in}{0.934739in}}{\pgfqpoint{0.658577in}{0.949719in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{0.964699in}}{\pgfqpoint{0.727606in}{0.986658in}}{\pgfqpoint{0.755287in}{1.014338in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{1.042019in}}{\pgfqpoint{0.804926in}{1.074882in}}{\pgfqpoint{0.819906in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{1.147214in}}{\pgfqpoint{0.842597in}{1.185979in}}{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{0.927028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544500in,y=0.878417in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{1.264271in}}{\pgfqpoint{0.834886in}{1.303036in}}{\pgfqpoint{0.819906in}{1.339202in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{1.375368in}}{\pgfqpoint{0.782967in}{1.408231in}}{\pgfqpoint{0.755287in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{1.463592in}}{\pgfqpoint{0.694743in}{1.485551in}}{\pgfqpoint{0.658577in}{1.500531in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{1.515511in}}{\pgfqpoint{0.583646in}{1.523222in}}{\pgfqpoint{0.544500in}{1.523222in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{1.523222in}}{\pgfqpoint{0.466589in}{1.515511in}}{\pgfqpoint{0.430423in}{1.500531in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{1.485551in}}{\pgfqpoint{0.361394in}{1.463592in}}{\pgfqpoint{0.333713in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{1.408231in}}{\pgfqpoint{0.284074in}{1.375368in}}{\pgfqpoint{0.269094in}{1.339202in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{1.303036in}}{\pgfqpoint{0.246403in}{1.264271in}}{\pgfqpoint{0.246403in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{1.185979in}}{\pgfqpoint{0.254114in}{1.147214in}}{\pgfqpoint{0.269094in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{1.074882in}}{\pgfqpoint{0.306033in}{1.042019in}}{\pgfqpoint{0.333713in}{1.014338in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{0.986658in}}{\pgfqpoint{0.394257in}{0.964699in}}{\pgfqpoint{0.430423in}{0.949719in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{0.934739in}}{\pgfqpoint{0.505354in}{0.927028in}}{\pgfqpoint{0.544500in}{0.927028in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{0.927028in}}{\pgfqpoint{0.622411in}{0.934739in}}{\pgfqpoint{0.658577in}{0.949719in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{0.964699in}}{\pgfqpoint{0.727606in}{0.986658in}}{\pgfqpoint{0.755287in}{1.014338in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{1.042019in}}{\pgfqpoint{0.804926in}{1.074882in}}{\pgfqpoint{0.819906in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{1.147214in}}{\pgfqpoint{0.842597in}{1.185979in}}{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathlineto{\pgfqpoint{0.246403in}{1.225125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197792in,y=1.225125in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{1.264271in}}{\pgfqpoint{0.834886in}{1.303036in}}{\pgfqpoint{0.819906in}{1.339202in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{1.375368in}}{\pgfqpoint{0.782967in}{1.408231in}}{\pgfqpoint{0.755287in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{1.463592in}}{\pgfqpoint{0.694743in}{1.485551in}}{\pgfqpoint{0.658577in}{1.500531in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{1.515511in}}{\pgfqpoint{0.583646in}{1.523222in}}{\pgfqpoint{0.544500in}{1.523222in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{1.523222in}}{\pgfqpoint{0.466589in}{1.515511in}}{\pgfqpoint{0.430423in}{1.500531in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{1.485551in}}{\pgfqpoint{0.361394in}{1.463592in}}{\pgfqpoint{0.333713in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{1.408231in}}{\pgfqpoint{0.284074in}{1.375368in}}{\pgfqpoint{0.269094in}{1.339202in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{1.303036in}}{\pgfqpoint{0.246403in}{1.264271in}}{\pgfqpoint{0.246403in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{1.185979in}}{\pgfqpoint{0.254114in}{1.147214in}}{\pgfqpoint{0.269094in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{1.074882in}}{\pgfqpoint{0.306033in}{1.042019in}}{\pgfqpoint{0.333713in}{1.014338in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{0.986658in}}{\pgfqpoint{0.394257in}{0.964699in}}{\pgfqpoint{0.430423in}{0.949719in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{0.934739in}}{\pgfqpoint{0.505354in}{0.927028in}}{\pgfqpoint{0.544500in}{0.927028in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{0.927028in}}{\pgfqpoint{0.622411in}{0.934739in}}{\pgfqpoint{0.658577in}{0.949719in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{0.964699in}}{\pgfqpoint{0.727606in}{0.986658in}}{\pgfqpoint{0.755287in}{1.014338in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{1.042019in}}{\pgfqpoint{0.804926in}{1.074882in}}{\pgfqpoint{0.819906in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{1.147214in}}{\pgfqpoint{0.842597in}{1.185979in}}{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.374174in}}%
\pgfpathlineto{\pgfqpoint{0.565244in}{1.372723in}}%
\pgfpathlineto{\pgfqpoint{0.585583in}{1.368400in}}%
\pgfpathlineto{\pgfqpoint{0.605124in}{1.361288in}}%
\pgfpathlineto{\pgfqpoint{0.623484in}{1.351525in}}%
\pgfpathlineto{\pgfqpoint{0.640307in}{1.339303in}}%
\pgfpathlineto{\pgfqpoint{0.655265in}{1.324858in}}%
\pgfpathlineto{\pgfqpoint{0.668067in}{1.308472in}}%
\pgfpathlineto{\pgfqpoint{0.678464in}{1.290464in}}%
\pgfpathlineto{\pgfqpoint{0.686254in}{1.271184in}}%
\pgfpathlineto{\pgfqpoint{0.691284in}{1.251007in}}%
\pgfpathlineto{\pgfqpoint{0.693458in}{1.230327in}}%
\pgfpathlineto{\pgfqpoint{0.692732in}{1.209545in}}%
\pgfpathlineto{\pgfqpoint{0.689121in}{1.189067in}}%
\pgfpathlineto{\pgfqpoint{0.682695in}{1.169290in}}%
\pgfpathlineto{\pgfqpoint{0.673580in}{1.150601in}}%
\pgfpathlineto{\pgfqpoint{0.661952in}{1.133361in}}%
\pgfpathlineto{\pgfqpoint{0.648038in}{1.117908in}}%
\pgfpathlineto{\pgfqpoint{0.632109in}{1.104542in}}%
\pgfpathlineto{\pgfqpoint{0.614474in}{1.093523in}}%
\pgfpathlineto{\pgfqpoint{0.595478in}{1.085065in}}%
\pgfpathlineto{\pgfqpoint{0.575489in}{1.079333in}}%
\pgfpathlineto{\pgfqpoint{0.554897in}{1.076439in}}%
\pgfpathlineto{\pgfqpoint{0.534103in}{1.076439in}}%
\pgfpathlineto{\pgfqpoint{0.513511in}{1.079333in}}%
\pgfpathlineto{\pgfqpoint{0.493522in}{1.085065in}}%
\pgfpathlineto{\pgfqpoint{0.474526in}{1.093523in}}%
\pgfpathlineto{\pgfqpoint{0.456891in}{1.104542in}}%
\pgfpathlineto{\pgfqpoint{0.440962in}{1.117908in}}%
\pgfpathlineto{\pgfqpoint{0.427048in}{1.133361in}}%
\pgfpathlineto{\pgfqpoint{0.415420in}{1.150601in}}%
\pgfpathlineto{\pgfqpoint{0.406305in}{1.169290in}}%
\pgfpathlineto{\pgfqpoint{0.399879in}{1.189067in}}%
\pgfpathlineto{\pgfqpoint{0.396268in}{1.209545in}}%
\pgfpathlineto{\pgfqpoint{0.395542in}{1.230327in}}%
\pgfpathlineto{\pgfqpoint{0.397716in}{1.251007in}}%
\pgfpathlineto{\pgfqpoint{0.402746in}{1.271184in}}%
\pgfpathlineto{\pgfqpoint{0.410536in}{1.290464in}}%
\pgfpathlineto{\pgfqpoint{0.420933in}{1.308472in}}%
\pgfpathlineto{\pgfqpoint{0.433735in}{1.324858in}}%
\pgfpathlineto{\pgfqpoint{0.448693in}{1.339303in}}%
\pgfpathlineto{\pgfqpoint{0.465516in}{1.351525in}}%
\pgfpathlineto{\pgfqpoint{0.483876in}{1.361288in}}%
\pgfpathlineto{\pgfqpoint{0.503417in}{1.368400in}}%
\pgfpathlineto{\pgfqpoint{0.523756in}{1.372723in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{1.374174in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{1.374174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{1.264271in}}{\pgfqpoint{0.834886in}{1.303036in}}{\pgfqpoint{0.819906in}{1.339202in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{1.375368in}}{\pgfqpoint{0.782967in}{1.408231in}}{\pgfqpoint{0.755287in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{1.463592in}}{\pgfqpoint{0.694743in}{1.485551in}}{\pgfqpoint{0.658577in}{1.500531in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{1.515511in}}{\pgfqpoint{0.583646in}{1.523222in}}{\pgfqpoint{0.544500in}{1.523222in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{1.523222in}}{\pgfqpoint{0.466589in}{1.515511in}}{\pgfqpoint{0.430423in}{1.500531in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{1.485551in}}{\pgfqpoint{0.361394in}{1.463592in}}{\pgfqpoint{0.333713in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{1.408231in}}{\pgfqpoint{0.284074in}{1.375368in}}{\pgfqpoint{0.269094in}{1.339202in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{1.303036in}}{\pgfqpoint{0.246403in}{1.264271in}}{\pgfqpoint{0.246403in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{1.185979in}}{\pgfqpoint{0.254114in}{1.147214in}}{\pgfqpoint{0.269094in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{1.074882in}}{\pgfqpoint{0.306033in}{1.042019in}}{\pgfqpoint{0.333713in}{1.014338in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{0.986658in}}{\pgfqpoint{0.394257in}{0.964699in}}{\pgfqpoint{0.430423in}{0.949719in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{0.934739in}}{\pgfqpoint{0.505354in}{0.927028in}}{\pgfqpoint{0.544500in}{0.927028in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{0.927028in}}{\pgfqpoint{0.622411in}{0.934739in}}{\pgfqpoint{0.658577in}{0.949719in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{0.964699in}}{\pgfqpoint{0.727606in}{0.986658in}}{\pgfqpoint{0.755287in}{1.014338in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{1.042019in}}{\pgfqpoint{0.804926in}{1.074882in}}{\pgfqpoint{0.819906in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{1.147214in}}{\pgfqpoint{0.842597in}{1.185979in}}{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.523222in}}%
\pgfpathlineto{\pgfqpoint{0.575660in}{1.521589in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{1.516708in}}%
\pgfpathlineto{\pgfqpoint{0.636617in}{1.508632in}}%
\pgfpathlineto{\pgfqpoint{0.665747in}{1.497450in}}%
\pgfpathlineto{\pgfqpoint{0.693549in}{1.483285in}}%
\pgfpathlineto{\pgfqpoint{0.719717in}{1.466291in}}%
\pgfpathlineto{\pgfqpoint{0.743966in}{1.446654in}}%
\pgfpathlineto{\pgfqpoint{0.766029in}{1.424591in}}%
\pgfpathlineto{\pgfqpoint{0.785666in}{1.400342in}}%
\pgfpathlineto{\pgfqpoint{0.802660in}{1.374174in}}%
\pgfpathlineto{\pgfqpoint{0.816825in}{1.346372in}}%
\pgfpathlineto{\pgfqpoint{0.828007in}{1.317242in}}%
\pgfpathlineto{\pgfqpoint{0.836083in}{1.287103in}}%
\pgfpathlineto{\pgfqpoint{0.840964in}{1.256285in}}%
\pgfpathlineto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathlineto{\pgfqpoint{0.840964in}{1.193965in}}%
\pgfpathlineto{\pgfqpoint{0.836083in}{1.163147in}}%
\pgfpathlineto{\pgfqpoint{0.828007in}{1.133008in}}%
\pgfpathlineto{\pgfqpoint{0.816825in}{1.103878in}}%
\pgfpathlineto{\pgfqpoint{0.802660in}{1.076076in}}%
\pgfpathlineto{\pgfqpoint{0.785666in}{1.049908in}}%
\pgfpathlineto{\pgfqpoint{0.766029in}{1.025659in}}%
\pgfpathlineto{\pgfqpoint{0.743966in}{1.003596in}}%
\pgfpathlineto{\pgfqpoint{0.719717in}{0.983959in}}%
\pgfpathlineto{\pgfqpoint{0.693549in}{0.966965in}}%
\pgfpathlineto{\pgfqpoint{0.665747in}{0.952800in}}%
\pgfpathlineto{\pgfqpoint{0.636617in}{0.941618in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.933542in}}%
\pgfpathlineto{\pgfqpoint{0.575660in}{0.928661in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{0.927028in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{0.928661in}}%
\pgfpathlineto{\pgfqpoint{0.482522in}{0.933542in}}%
\pgfpathlineto{\pgfqpoint{0.452383in}{0.941618in}}%
\pgfpathlineto{\pgfqpoint{0.423253in}{0.952800in}}%
\pgfpathlineto{\pgfqpoint{0.395451in}{0.966965in}}%
\pgfpathlineto{\pgfqpoint{0.369283in}{0.983959in}}%
\pgfpathlineto{\pgfqpoint{0.345034in}{1.003596in}}%
\pgfpathlineto{\pgfqpoint{0.322971in}{1.025659in}}%
\pgfpathlineto{\pgfqpoint{0.303334in}{1.049908in}}%
\pgfpathlineto{\pgfqpoint{0.286340in}{1.076076in}}%
\pgfpathlineto{\pgfqpoint{0.272175in}{1.103878in}}%
\pgfpathlineto{\pgfqpoint{0.260993in}{1.133008in}}%
\pgfpathlineto{\pgfqpoint{0.252917in}{1.163147in}}%
\pgfpathlineto{\pgfqpoint{0.248036in}{1.193965in}}%
\pgfpathlineto{\pgfqpoint{0.246403in}{1.225125in}}%
\pgfpathlineto{\pgfqpoint{0.248036in}{1.256285in}}%
\pgfpathlineto{\pgfqpoint{0.252917in}{1.287103in}}%
\pgfpathlineto{\pgfqpoint{0.260993in}{1.317242in}}%
\pgfpathlineto{\pgfqpoint{0.272175in}{1.346372in}}%
\pgfpathlineto{\pgfqpoint{0.286340in}{1.374174in}}%
\pgfpathlineto{\pgfqpoint{0.303334in}{1.400342in}}%
\pgfpathlineto{\pgfqpoint{0.322971in}{1.424591in}}%
\pgfpathlineto{\pgfqpoint{0.345034in}{1.446654in}}%
\pgfpathlineto{\pgfqpoint{0.369283in}{1.466291in}}%
\pgfpathlineto{\pgfqpoint{0.395451in}{1.483285in}}%
\pgfpathlineto{\pgfqpoint{0.423253in}{1.497450in}}%
\pgfpathlineto{\pgfqpoint{0.452383in}{1.508632in}}%
\pgfpathlineto{\pgfqpoint{0.482522in}{1.516708in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{1.521589in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{1.523222in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{1.523222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{1.264271in}}{\pgfqpoint{0.834886in}{1.303036in}}{\pgfqpoint{0.819906in}{1.339202in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{1.375368in}}{\pgfqpoint{0.782967in}{1.408231in}}{\pgfqpoint{0.755287in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{1.463592in}}{\pgfqpoint{0.694743in}{1.485551in}}{\pgfqpoint{0.658577in}{1.500531in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{1.515511in}}{\pgfqpoint{0.583646in}{1.523222in}}{\pgfqpoint{0.544500in}{1.523222in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{1.523222in}}{\pgfqpoint{0.466589in}{1.515511in}}{\pgfqpoint{0.430423in}{1.500531in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{1.485551in}}{\pgfqpoint{0.361394in}{1.463592in}}{\pgfqpoint{0.333713in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{1.408231in}}{\pgfqpoint{0.284074in}{1.375368in}}{\pgfqpoint{0.269094in}{1.339202in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{1.303036in}}{\pgfqpoint{0.246403in}{1.264271in}}{\pgfqpoint{0.246403in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{1.185979in}}{\pgfqpoint{0.254114in}{1.147214in}}{\pgfqpoint{0.269094in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{1.074882in}}{\pgfqpoint{0.306033in}{1.042019in}}{\pgfqpoint{0.333713in}{1.014338in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{0.986658in}}{\pgfqpoint{0.394257in}{0.964699in}}{\pgfqpoint{0.430423in}{0.949719in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{0.934739in}}{\pgfqpoint{0.505354in}{0.927028in}}{\pgfqpoint{0.544500in}{0.927028in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{0.927028in}}{\pgfqpoint{0.622411in}{0.934739in}}{\pgfqpoint{0.658577in}{0.949719in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{0.964699in}}{\pgfqpoint{0.727606in}{0.986658in}}{\pgfqpoint{0.755287in}{1.014338in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{1.042019in}}{\pgfqpoint{0.804926in}{1.074882in}}{\pgfqpoint{0.819906in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{1.147214in}}{\pgfqpoint{0.842597in}{1.185979in}}{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}{\pgfqpoint{0.544500in}{1.225125in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.523222in}}%
\pgfpathlineto{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{0.927041in}}%
\pgfpathlineto{\pgfqpoint{0.395482in}{1.225125in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{1.523222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.523222in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{1.523222in}}{\pgfqpoint{0.466589in}{1.515511in}}{\pgfqpoint{0.430423in}{1.500531in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{1.485551in}}{\pgfqpoint{0.361394in}{1.463592in}}{\pgfqpoint{0.333713in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{1.408231in}}{\pgfqpoint{0.284074in}{1.375368in}}{\pgfqpoint{0.269094in}{1.339202in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{1.303036in}}{\pgfqpoint{0.246403in}{1.264271in}}{\pgfqpoint{0.246403in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{1.185979in}}{\pgfqpoint{0.254114in}{1.147214in}}{\pgfqpoint{0.269094in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{1.074882in}}{\pgfqpoint{0.306033in}{1.042019in}}{\pgfqpoint{0.333713in}{1.014338in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{0.986658in}}{\pgfqpoint{0.394257in}{0.964699in}}{\pgfqpoint{0.430423in}{0.949719in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{0.934739in}}{\pgfqpoint{0.505354in}{0.927028in}}{\pgfqpoint{0.544500in}{0.927028in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{0.927028in}}{\pgfqpoint{0.622411in}{0.934739in}}{\pgfqpoint{0.658577in}{0.949719in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{0.964699in}}{\pgfqpoint{0.727606in}{0.986658in}}{\pgfqpoint{0.755287in}{1.014338in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{1.042019in}}{\pgfqpoint{0.804926in}{1.074882in}}{\pgfqpoint{0.819906in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{1.147214in}}{\pgfqpoint{0.842597in}{1.185979in}}{\pgfqpoint{0.842597in}{1.225125in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{1.264271in}}{\pgfqpoint{0.834886in}{1.303036in}}{\pgfqpoint{0.819906in}{1.339202in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{1.375368in}}{\pgfqpoint{0.782967in}{1.408231in}}{\pgfqpoint{0.755287in}{1.435912in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{1.463592in}}{\pgfqpoint{0.694743in}{1.485551in}}{\pgfqpoint{0.658577in}{1.500531in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{1.515511in}}{\pgfqpoint{0.583646in}{1.523222in}}{\pgfqpoint{0.544500in}{1.523222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{0.447521in}}{\pgfqpoint{0.834886in}{0.486286in}}{\pgfqpoint{0.819906in}{0.522452in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{0.558618in}}{\pgfqpoint{0.782967in}{0.591481in}}{\pgfqpoint{0.755287in}{0.619162in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{0.646842in}}{\pgfqpoint{0.694743in}{0.668801in}}{\pgfqpoint{0.658577in}{0.683781in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{0.698761in}}{\pgfqpoint{0.583646in}{0.706472in}}{\pgfqpoint{0.544500in}{0.706472in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{0.706472in}}{\pgfqpoint{0.466589in}{0.698761in}}{\pgfqpoint{0.430423in}{0.683781in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{0.668801in}}{\pgfqpoint{0.361394in}{0.646842in}}{\pgfqpoint{0.333713in}{0.619162in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{0.591481in}}{\pgfqpoint{0.284074in}{0.558618in}}{\pgfqpoint{0.269094in}{0.522452in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{0.486286in}}{\pgfqpoint{0.246403in}{0.447521in}}{\pgfqpoint{0.246403in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{0.369229in}}{\pgfqpoint{0.254114in}{0.330464in}}{\pgfqpoint{0.269094in}{0.294298in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{0.258132in}}{\pgfqpoint{0.306033in}{0.225269in}}{\pgfqpoint{0.333713in}{0.197588in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{0.169908in}}{\pgfqpoint{0.394257in}{0.147949in}}{\pgfqpoint{0.430423in}{0.132969in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{0.117989in}}{\pgfqpoint{0.505354in}{0.110278in}}{\pgfqpoint{0.544500in}{0.110278in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{0.110278in}}{\pgfqpoint{0.622411in}{0.117989in}}{\pgfqpoint{0.658577in}{0.132969in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{0.147949in}}{\pgfqpoint{0.727606in}{0.169908in}}{\pgfqpoint{0.755287in}{0.197588in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{0.225269in}}{\pgfqpoint{0.804926in}{0.258132in}}{\pgfqpoint{0.819906in}{0.294298in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{0.330464in}}{\pgfqpoint{0.842597in}{0.369229in}}{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{0.447521in}}{\pgfqpoint{0.834886in}{0.486286in}}{\pgfqpoint{0.819906in}{0.522452in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{0.558618in}}{\pgfqpoint{0.782967in}{0.591481in}}{\pgfqpoint{0.755287in}{0.619162in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{0.646842in}}{\pgfqpoint{0.694743in}{0.668801in}}{\pgfqpoint{0.658577in}{0.683781in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{0.698761in}}{\pgfqpoint{0.583646in}{0.706472in}}{\pgfqpoint{0.544500in}{0.706472in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{0.706472in}}{\pgfqpoint{0.466589in}{0.698761in}}{\pgfqpoint{0.430423in}{0.683781in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{0.668801in}}{\pgfqpoint{0.361394in}{0.646842in}}{\pgfqpoint{0.333713in}{0.619162in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{0.591481in}}{\pgfqpoint{0.284074in}{0.558618in}}{\pgfqpoint{0.269094in}{0.522452in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{0.486286in}}{\pgfqpoint{0.246403in}{0.447521in}}{\pgfqpoint{0.246403in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{0.369229in}}{\pgfqpoint{0.254114in}{0.330464in}}{\pgfqpoint{0.269094in}{0.294298in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{0.258132in}}{\pgfqpoint{0.306033in}{0.225269in}}{\pgfqpoint{0.333713in}{0.197588in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{0.169908in}}{\pgfqpoint{0.394257in}{0.147949in}}{\pgfqpoint{0.430423in}{0.132969in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{0.117989in}}{\pgfqpoint{0.505354in}{0.110278in}}{\pgfqpoint{0.544500in}{0.110278in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{0.110278in}}{\pgfqpoint{0.622411in}{0.117989in}}{\pgfqpoint{0.658577in}{0.132969in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{0.147949in}}{\pgfqpoint{0.727606in}{0.169908in}}{\pgfqpoint{0.755287in}{0.197588in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{0.225269in}}{\pgfqpoint{0.804926in}{0.258132in}}{\pgfqpoint{0.819906in}{0.294298in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{0.330464in}}{\pgfqpoint{0.842597in}{0.369229in}}{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{0.566418in}}%
\pgfpathlineto{\pgfqpoint{0.660823in}{0.408375in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{0.287302in}}%
\pgfpathlineto{\pgfqpoint{0.411416in}{0.408375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{0.447521in}}{\pgfqpoint{0.834886in}{0.486286in}}{\pgfqpoint{0.819906in}{0.522452in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{0.558618in}}{\pgfqpoint{0.782967in}{0.591481in}}{\pgfqpoint{0.755287in}{0.619162in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{0.646842in}}{\pgfqpoint{0.694743in}{0.668801in}}{\pgfqpoint{0.658577in}{0.683781in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{0.698761in}}{\pgfqpoint{0.583646in}{0.706472in}}{\pgfqpoint{0.544500in}{0.706472in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{0.706472in}}{\pgfqpoint{0.466589in}{0.698761in}}{\pgfqpoint{0.430423in}{0.683781in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{0.668801in}}{\pgfqpoint{0.361394in}{0.646842in}}{\pgfqpoint{0.333713in}{0.619162in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{0.591481in}}{\pgfqpoint{0.284074in}{0.558618in}}{\pgfqpoint{0.269094in}{0.522452in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{0.486286in}}{\pgfqpoint{0.246403in}{0.447521in}}{\pgfqpoint{0.246403in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{0.369229in}}{\pgfqpoint{0.254114in}{0.330464in}}{\pgfqpoint{0.269094in}{0.294298in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{0.258132in}}{\pgfqpoint{0.306033in}{0.225269in}}{\pgfqpoint{0.333713in}{0.197588in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{0.169908in}}{\pgfqpoint{0.394257in}{0.147949in}}{\pgfqpoint{0.430423in}{0.132969in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{0.117989in}}{\pgfqpoint{0.505354in}{0.110278in}}{\pgfqpoint{0.544500in}{0.110278in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{0.110278in}}{\pgfqpoint{0.622411in}{0.117989in}}{\pgfqpoint{0.658577in}{0.132969in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{0.147949in}}{\pgfqpoint{0.727606in}{0.169908in}}{\pgfqpoint{0.755287in}{0.197588in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{0.225269in}}{\pgfqpoint{0.804926in}{0.258132in}}{\pgfqpoint{0.819906in}{0.294298in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{0.330464in}}{\pgfqpoint{0.842597in}{0.369229in}}{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{0.706472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544500in,y=0.755083in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{0.447521in}}{\pgfqpoint{0.834886in}{0.486286in}}{\pgfqpoint{0.819906in}{0.522452in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{0.558618in}}{\pgfqpoint{0.782967in}{0.591481in}}{\pgfqpoint{0.755287in}{0.619162in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{0.646842in}}{\pgfqpoint{0.694743in}{0.668801in}}{\pgfqpoint{0.658577in}{0.683781in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{0.698761in}}{\pgfqpoint{0.583646in}{0.706472in}}{\pgfqpoint{0.544500in}{0.706472in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{0.706472in}}{\pgfqpoint{0.466589in}{0.698761in}}{\pgfqpoint{0.430423in}{0.683781in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{0.668801in}}{\pgfqpoint{0.361394in}{0.646842in}}{\pgfqpoint{0.333713in}{0.619162in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{0.591481in}}{\pgfqpoint{0.284074in}{0.558618in}}{\pgfqpoint{0.269094in}{0.522452in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{0.486286in}}{\pgfqpoint{0.246403in}{0.447521in}}{\pgfqpoint{0.246403in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{0.369229in}}{\pgfqpoint{0.254114in}{0.330464in}}{\pgfqpoint{0.269094in}{0.294298in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{0.258132in}}{\pgfqpoint{0.306033in}{0.225269in}}{\pgfqpoint{0.333713in}{0.197588in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{0.169908in}}{\pgfqpoint{0.394257in}{0.147949in}}{\pgfqpoint{0.430423in}{0.132969in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{0.117989in}}{\pgfqpoint{0.505354in}{0.110278in}}{\pgfqpoint{0.544500in}{0.110278in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{0.110278in}}{\pgfqpoint{0.622411in}{0.117989in}}{\pgfqpoint{0.658577in}{0.132969in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{0.147949in}}{\pgfqpoint{0.727606in}{0.169908in}}{\pgfqpoint{0.755287in}{0.197588in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{0.225269in}}{\pgfqpoint{0.804926in}{0.258132in}}{\pgfqpoint{0.819906in}{0.294298in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{0.330464in}}{\pgfqpoint{0.842597in}{0.369229in}}{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathlineto{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.891208in,y=0.408375in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{0.447521in}}{\pgfqpoint{0.834886in}{0.486286in}}{\pgfqpoint{0.819906in}{0.522452in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{0.558618in}}{\pgfqpoint{0.782967in}{0.591481in}}{\pgfqpoint{0.755287in}{0.619162in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{0.646842in}}{\pgfqpoint{0.694743in}{0.668801in}}{\pgfqpoint{0.658577in}{0.683781in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{0.698761in}}{\pgfqpoint{0.583646in}{0.706472in}}{\pgfqpoint{0.544500in}{0.706472in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{0.706472in}}{\pgfqpoint{0.466589in}{0.698761in}}{\pgfqpoint{0.430423in}{0.683781in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{0.668801in}}{\pgfqpoint{0.361394in}{0.646842in}}{\pgfqpoint{0.333713in}{0.619162in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{0.591481in}}{\pgfqpoint{0.284074in}{0.558618in}}{\pgfqpoint{0.269094in}{0.522452in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{0.486286in}}{\pgfqpoint{0.246403in}{0.447521in}}{\pgfqpoint{0.246403in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{0.369229in}}{\pgfqpoint{0.254114in}{0.330464in}}{\pgfqpoint{0.269094in}{0.294298in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{0.258132in}}{\pgfqpoint{0.306033in}{0.225269in}}{\pgfqpoint{0.333713in}{0.197588in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{0.169908in}}{\pgfqpoint{0.394257in}{0.147949in}}{\pgfqpoint{0.430423in}{0.132969in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{0.117989in}}{\pgfqpoint{0.505354in}{0.110278in}}{\pgfqpoint{0.544500in}{0.110278in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{0.110278in}}{\pgfqpoint{0.622411in}{0.117989in}}{\pgfqpoint{0.658577in}{0.132969in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{0.147949in}}{\pgfqpoint{0.727606in}{0.169908in}}{\pgfqpoint{0.755287in}{0.197588in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{0.225269in}}{\pgfqpoint{0.804926in}{0.258132in}}{\pgfqpoint{0.819906in}{0.294298in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{0.330464in}}{\pgfqpoint{0.842597in}{0.369229in}}{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{0.110278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544500in,y=0.061667in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{0.447521in}}{\pgfqpoint{0.834886in}{0.486286in}}{\pgfqpoint{0.819906in}{0.522452in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{0.558618in}}{\pgfqpoint{0.782967in}{0.591481in}}{\pgfqpoint{0.755287in}{0.619162in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{0.646842in}}{\pgfqpoint{0.694743in}{0.668801in}}{\pgfqpoint{0.658577in}{0.683781in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{0.698761in}}{\pgfqpoint{0.583646in}{0.706472in}}{\pgfqpoint{0.544500in}{0.706472in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{0.706472in}}{\pgfqpoint{0.466589in}{0.698761in}}{\pgfqpoint{0.430423in}{0.683781in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{0.668801in}}{\pgfqpoint{0.361394in}{0.646842in}}{\pgfqpoint{0.333713in}{0.619162in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{0.591481in}}{\pgfqpoint{0.284074in}{0.558618in}}{\pgfqpoint{0.269094in}{0.522452in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{0.486286in}}{\pgfqpoint{0.246403in}{0.447521in}}{\pgfqpoint{0.246403in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{0.369229in}}{\pgfqpoint{0.254114in}{0.330464in}}{\pgfqpoint{0.269094in}{0.294298in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{0.258132in}}{\pgfqpoint{0.306033in}{0.225269in}}{\pgfqpoint{0.333713in}{0.197588in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{0.169908in}}{\pgfqpoint{0.394257in}{0.147949in}}{\pgfqpoint{0.430423in}{0.132969in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{0.117989in}}{\pgfqpoint{0.505354in}{0.110278in}}{\pgfqpoint{0.544500in}{0.110278in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{0.110278in}}{\pgfqpoint{0.622411in}{0.117989in}}{\pgfqpoint{0.658577in}{0.132969in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{0.147949in}}{\pgfqpoint{0.727606in}{0.169908in}}{\pgfqpoint{0.755287in}{0.197588in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{0.225269in}}{\pgfqpoint{0.804926in}{0.258132in}}{\pgfqpoint{0.819906in}{0.294298in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{0.330464in}}{\pgfqpoint{0.842597in}{0.369229in}}{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathlineto{\pgfqpoint{0.246403in}{0.408375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197792in,y=0.408375in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{0.447521in}}{\pgfqpoint{0.834886in}{0.486286in}}{\pgfqpoint{0.819906in}{0.522452in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{0.558618in}}{\pgfqpoint{0.782967in}{0.591481in}}{\pgfqpoint{0.755287in}{0.619162in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{0.646842in}}{\pgfqpoint{0.694743in}{0.668801in}}{\pgfqpoint{0.658577in}{0.683781in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{0.698761in}}{\pgfqpoint{0.583646in}{0.706472in}}{\pgfqpoint{0.544500in}{0.706472in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{0.706472in}}{\pgfqpoint{0.466589in}{0.698761in}}{\pgfqpoint{0.430423in}{0.683781in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{0.668801in}}{\pgfqpoint{0.361394in}{0.646842in}}{\pgfqpoint{0.333713in}{0.619162in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{0.591481in}}{\pgfqpoint{0.284074in}{0.558618in}}{\pgfqpoint{0.269094in}{0.522452in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{0.486286in}}{\pgfqpoint{0.246403in}{0.447521in}}{\pgfqpoint{0.246403in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{0.369229in}}{\pgfqpoint{0.254114in}{0.330464in}}{\pgfqpoint{0.269094in}{0.294298in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{0.258132in}}{\pgfqpoint{0.306033in}{0.225269in}}{\pgfqpoint{0.333713in}{0.197588in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{0.169908in}}{\pgfqpoint{0.394257in}{0.147949in}}{\pgfqpoint{0.430423in}{0.132969in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{0.117989in}}{\pgfqpoint{0.505354in}{0.110278in}}{\pgfqpoint{0.544500in}{0.110278in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{0.110278in}}{\pgfqpoint{0.622411in}{0.117989in}}{\pgfqpoint{0.658577in}{0.132969in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{0.147949in}}{\pgfqpoint{0.727606in}{0.169908in}}{\pgfqpoint{0.755287in}{0.197588in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{0.225269in}}{\pgfqpoint{0.804926in}{0.258132in}}{\pgfqpoint{0.819906in}{0.294298in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{0.330464in}}{\pgfqpoint{0.842597in}{0.369229in}}{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{0.557424in}}%
\pgfpathlineto{\pgfqpoint{0.565244in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.585583in}{0.551650in}}%
\pgfpathlineto{\pgfqpoint{0.605124in}{0.544538in}}%
\pgfpathlineto{\pgfqpoint{0.623484in}{0.534775in}}%
\pgfpathlineto{\pgfqpoint{0.640307in}{0.522553in}}%
\pgfpathlineto{\pgfqpoint{0.655265in}{0.508108in}}%
\pgfpathlineto{\pgfqpoint{0.668067in}{0.491722in}}%
\pgfpathlineto{\pgfqpoint{0.678464in}{0.473714in}}%
\pgfpathlineto{\pgfqpoint{0.686254in}{0.454434in}}%
\pgfpathlineto{\pgfqpoint{0.691284in}{0.434257in}}%
\pgfpathlineto{\pgfqpoint{0.693458in}{0.413577in}}%
\pgfpathlineto{\pgfqpoint{0.692732in}{0.392795in}}%
\pgfpathlineto{\pgfqpoint{0.689121in}{0.372317in}}%
\pgfpathlineto{\pgfqpoint{0.682695in}{0.352540in}}%
\pgfpathlineto{\pgfqpoint{0.673580in}{0.333851in}}%
\pgfpathlineto{\pgfqpoint{0.661952in}{0.316611in}}%
\pgfpathlineto{\pgfqpoint{0.648038in}{0.301158in}}%
\pgfpathlineto{\pgfqpoint{0.632109in}{0.287792in}}%
\pgfpathlineto{\pgfqpoint{0.614474in}{0.276773in}}%
\pgfpathlineto{\pgfqpoint{0.595478in}{0.268315in}}%
\pgfpathlineto{\pgfqpoint{0.575489in}{0.262583in}}%
\pgfpathlineto{\pgfqpoint{0.554897in}{0.259689in}}%
\pgfpathlineto{\pgfqpoint{0.534103in}{0.259689in}}%
\pgfpathlineto{\pgfqpoint{0.513511in}{0.262583in}}%
\pgfpathlineto{\pgfqpoint{0.493522in}{0.268315in}}%
\pgfpathlineto{\pgfqpoint{0.474526in}{0.276773in}}%
\pgfpathlineto{\pgfqpoint{0.456891in}{0.287792in}}%
\pgfpathlineto{\pgfqpoint{0.440962in}{0.301158in}}%
\pgfpathlineto{\pgfqpoint{0.427048in}{0.316611in}}%
\pgfpathlineto{\pgfqpoint{0.415420in}{0.333851in}}%
\pgfpathlineto{\pgfqpoint{0.406305in}{0.352540in}}%
\pgfpathlineto{\pgfqpoint{0.399879in}{0.372317in}}%
\pgfpathlineto{\pgfqpoint{0.396268in}{0.392795in}}%
\pgfpathlineto{\pgfqpoint{0.395542in}{0.413577in}}%
\pgfpathlineto{\pgfqpoint{0.397716in}{0.434257in}}%
\pgfpathlineto{\pgfqpoint{0.402746in}{0.454434in}}%
\pgfpathlineto{\pgfqpoint{0.410536in}{0.473714in}}%
\pgfpathlineto{\pgfqpoint{0.420933in}{0.491722in}}%
\pgfpathlineto{\pgfqpoint{0.433735in}{0.508108in}}%
\pgfpathlineto{\pgfqpoint{0.448693in}{0.522553in}}%
\pgfpathlineto{\pgfqpoint{0.465516in}{0.534775in}}%
\pgfpathlineto{\pgfqpoint{0.483876in}{0.544538in}}%
\pgfpathlineto{\pgfqpoint{0.503417in}{0.551650in}}%
\pgfpathlineto{\pgfqpoint{0.523756in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{0.557424in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{0.557424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{0.447521in}}{\pgfqpoint{0.834886in}{0.486286in}}{\pgfqpoint{0.819906in}{0.522452in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{0.558618in}}{\pgfqpoint{0.782967in}{0.591481in}}{\pgfqpoint{0.755287in}{0.619162in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{0.646842in}}{\pgfqpoint{0.694743in}{0.668801in}}{\pgfqpoint{0.658577in}{0.683781in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{0.698761in}}{\pgfqpoint{0.583646in}{0.706472in}}{\pgfqpoint{0.544500in}{0.706472in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{0.706472in}}{\pgfqpoint{0.466589in}{0.698761in}}{\pgfqpoint{0.430423in}{0.683781in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{0.668801in}}{\pgfqpoint{0.361394in}{0.646842in}}{\pgfqpoint{0.333713in}{0.619162in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{0.591481in}}{\pgfqpoint{0.284074in}{0.558618in}}{\pgfqpoint{0.269094in}{0.522452in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{0.486286in}}{\pgfqpoint{0.246403in}{0.447521in}}{\pgfqpoint{0.246403in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{0.369229in}}{\pgfqpoint{0.254114in}{0.330464in}}{\pgfqpoint{0.269094in}{0.294298in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{0.258132in}}{\pgfqpoint{0.306033in}{0.225269in}}{\pgfqpoint{0.333713in}{0.197588in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{0.169908in}}{\pgfqpoint{0.394257in}{0.147949in}}{\pgfqpoint{0.430423in}{0.132969in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{0.117989in}}{\pgfqpoint{0.505354in}{0.110278in}}{\pgfqpoint{0.544500in}{0.110278in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{0.110278in}}{\pgfqpoint{0.622411in}{0.117989in}}{\pgfqpoint{0.658577in}{0.132969in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{0.147949in}}{\pgfqpoint{0.727606in}{0.169908in}}{\pgfqpoint{0.755287in}{0.197588in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{0.225269in}}{\pgfqpoint{0.804926in}{0.258132in}}{\pgfqpoint{0.819906in}{0.294298in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{0.330464in}}{\pgfqpoint{0.842597in}{0.369229in}}{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{0.575660in}{0.704839in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.699958in}}%
\pgfpathlineto{\pgfqpoint{0.636617in}{0.691882in}}%
\pgfpathlineto{\pgfqpoint{0.665747in}{0.680700in}}%
\pgfpathlineto{\pgfqpoint{0.693549in}{0.666535in}}%
\pgfpathlineto{\pgfqpoint{0.719717in}{0.649541in}}%
\pgfpathlineto{\pgfqpoint{0.743966in}{0.629904in}}%
\pgfpathlineto{\pgfqpoint{0.766029in}{0.607841in}}%
\pgfpathlineto{\pgfqpoint{0.785666in}{0.583592in}}%
\pgfpathlineto{\pgfqpoint{0.802660in}{0.557424in}}%
\pgfpathlineto{\pgfqpoint{0.816825in}{0.529622in}}%
\pgfpathlineto{\pgfqpoint{0.828007in}{0.500492in}}%
\pgfpathlineto{\pgfqpoint{0.836083in}{0.470353in}}%
\pgfpathlineto{\pgfqpoint{0.840964in}{0.439535in}}%
\pgfpathlineto{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathlineto{\pgfqpoint{0.840964in}{0.377215in}}%
\pgfpathlineto{\pgfqpoint{0.836083in}{0.346397in}}%
\pgfpathlineto{\pgfqpoint{0.828007in}{0.316258in}}%
\pgfpathlineto{\pgfqpoint{0.816825in}{0.287128in}}%
\pgfpathlineto{\pgfqpoint{0.802660in}{0.259326in}}%
\pgfpathlineto{\pgfqpoint{0.785666in}{0.233158in}}%
\pgfpathlineto{\pgfqpoint{0.766029in}{0.208909in}}%
\pgfpathlineto{\pgfqpoint{0.743966in}{0.186846in}}%
\pgfpathlineto{\pgfqpoint{0.719717in}{0.167209in}}%
\pgfpathlineto{\pgfqpoint{0.693549in}{0.150215in}}%
\pgfpathlineto{\pgfqpoint{0.665747in}{0.136050in}}%
\pgfpathlineto{\pgfqpoint{0.636617in}{0.124868in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.116792in}}%
\pgfpathlineto{\pgfqpoint{0.575660in}{0.111911in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{0.110278in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{0.111911in}}%
\pgfpathlineto{\pgfqpoint{0.482522in}{0.116792in}}%
\pgfpathlineto{\pgfqpoint{0.452383in}{0.124868in}}%
\pgfpathlineto{\pgfqpoint{0.423253in}{0.136050in}}%
\pgfpathlineto{\pgfqpoint{0.395451in}{0.150215in}}%
\pgfpathlineto{\pgfqpoint{0.369283in}{0.167209in}}%
\pgfpathlineto{\pgfqpoint{0.345034in}{0.186846in}}%
\pgfpathlineto{\pgfqpoint{0.322971in}{0.208909in}}%
\pgfpathlineto{\pgfqpoint{0.303334in}{0.233158in}}%
\pgfpathlineto{\pgfqpoint{0.286340in}{0.259326in}}%
\pgfpathlineto{\pgfqpoint{0.272175in}{0.287128in}}%
\pgfpathlineto{\pgfqpoint{0.260993in}{0.316258in}}%
\pgfpathlineto{\pgfqpoint{0.252917in}{0.346397in}}%
\pgfpathlineto{\pgfqpoint{0.248036in}{0.377215in}}%
\pgfpathlineto{\pgfqpoint{0.246403in}{0.408375in}}%
\pgfpathlineto{\pgfqpoint{0.248036in}{0.439535in}}%
\pgfpathlineto{\pgfqpoint{0.252917in}{0.470353in}}%
\pgfpathlineto{\pgfqpoint{0.260993in}{0.500492in}}%
\pgfpathlineto{\pgfqpoint{0.272175in}{0.529622in}}%
\pgfpathlineto{\pgfqpoint{0.286340in}{0.557424in}}%
\pgfpathlineto{\pgfqpoint{0.303334in}{0.583592in}}%
\pgfpathlineto{\pgfqpoint{0.322971in}{0.607841in}}%
\pgfpathlineto{\pgfqpoint{0.345034in}{0.629904in}}%
\pgfpathlineto{\pgfqpoint{0.369283in}{0.649541in}}%
\pgfpathlineto{\pgfqpoint{0.395451in}{0.666535in}}%
\pgfpathlineto{\pgfqpoint{0.423253in}{0.680700in}}%
\pgfpathlineto{\pgfqpoint{0.452383in}{0.691882in}}%
\pgfpathlineto{\pgfqpoint{0.482522in}{0.699958in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{0.704839in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{0.706472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{0.447521in}}{\pgfqpoint{0.834886in}{0.486286in}}{\pgfqpoint{0.819906in}{0.522452in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{0.558618in}}{\pgfqpoint{0.782967in}{0.591481in}}{\pgfqpoint{0.755287in}{0.619162in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{0.646842in}}{\pgfqpoint{0.694743in}{0.668801in}}{\pgfqpoint{0.658577in}{0.683781in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{0.698761in}}{\pgfqpoint{0.583646in}{0.706472in}}{\pgfqpoint{0.544500in}{0.706472in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{0.706472in}}{\pgfqpoint{0.466589in}{0.698761in}}{\pgfqpoint{0.430423in}{0.683781in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{0.668801in}}{\pgfqpoint{0.361394in}{0.646842in}}{\pgfqpoint{0.333713in}{0.619162in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{0.591481in}}{\pgfqpoint{0.284074in}{0.558618in}}{\pgfqpoint{0.269094in}{0.522452in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{0.486286in}}{\pgfqpoint{0.246403in}{0.447521in}}{\pgfqpoint{0.246403in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{0.369229in}}{\pgfqpoint{0.254114in}{0.330464in}}{\pgfqpoint{0.269094in}{0.294298in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{0.258132in}}{\pgfqpoint{0.306033in}{0.225269in}}{\pgfqpoint{0.333713in}{0.197588in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{0.169908in}}{\pgfqpoint{0.394257in}{0.147949in}}{\pgfqpoint{0.430423in}{0.132969in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{0.117989in}}{\pgfqpoint{0.505354in}{0.110278in}}{\pgfqpoint{0.544500in}{0.110278in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{0.110278in}}{\pgfqpoint{0.622411in}{0.117989in}}{\pgfqpoint{0.658577in}{0.132969in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{0.147949in}}{\pgfqpoint{0.727606in}{0.169908in}}{\pgfqpoint{0.755287in}{0.197588in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{0.225269in}}{\pgfqpoint{0.804926in}{0.258132in}}{\pgfqpoint{0.819906in}{0.294298in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{0.330464in}}{\pgfqpoint{0.842597in}{0.369229in}}{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}{\pgfqpoint{0.544500in}{0.408375in}}%
\pgfpathmoveto{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{0.566418in}}%
\pgfpathlineto{\pgfqpoint{0.660823in}{0.408375in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{0.287302in}}%
\pgfpathlineto{\pgfqpoint{0.411416in}{0.408375in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{0.566418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{0.706472in}}%
\pgfpathcurveto{\pgfqpoint{0.505354in}{0.706472in}}{\pgfqpoint{0.466589in}{0.698761in}}{\pgfqpoint{0.430423in}{0.683781in}}%
\pgfpathcurveto{\pgfqpoint{0.394257in}{0.668801in}}{\pgfqpoint{0.361394in}{0.646842in}}{\pgfqpoint{0.333713in}{0.619162in}}%
\pgfpathcurveto{\pgfqpoint{0.306033in}{0.591481in}}{\pgfqpoint{0.284074in}{0.558618in}}{\pgfqpoint{0.269094in}{0.522452in}}%
\pgfpathcurveto{\pgfqpoint{0.254114in}{0.486286in}}{\pgfqpoint{0.246403in}{0.447521in}}{\pgfqpoint{0.246403in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.246403in}{0.369229in}}{\pgfqpoint{0.254114in}{0.330464in}}{\pgfqpoint{0.269094in}{0.294298in}}%
\pgfpathcurveto{\pgfqpoint{0.284074in}{0.258132in}}{\pgfqpoint{0.306033in}{0.225269in}}{\pgfqpoint{0.333713in}{0.197588in}}%
\pgfpathcurveto{\pgfqpoint{0.361394in}{0.169908in}}{\pgfqpoint{0.394257in}{0.147949in}}{\pgfqpoint{0.430423in}{0.132969in}}%
\pgfpathcurveto{\pgfqpoint{0.466589in}{0.117989in}}{\pgfqpoint{0.505354in}{0.110278in}}{\pgfqpoint{0.544500in}{0.110278in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{0.110278in}}{\pgfqpoint{0.622411in}{0.117989in}}{\pgfqpoint{0.658577in}{0.132969in}}%
\pgfpathcurveto{\pgfqpoint{0.694743in}{0.147949in}}{\pgfqpoint{0.727606in}{0.169908in}}{\pgfqpoint{0.755287in}{0.197588in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{0.225269in}}{\pgfqpoint{0.804926in}{0.258132in}}{\pgfqpoint{0.819906in}{0.294298in}}%
\pgfpathcurveto{\pgfqpoint{0.834886in}{0.330464in}}{\pgfqpoint{0.842597in}{0.369229in}}{\pgfqpoint{0.842597in}{0.408375in}}%
\pgfpathcurveto{\pgfqpoint{0.842597in}{0.447521in}}{\pgfqpoint{0.834886in}{0.486286in}}{\pgfqpoint{0.819906in}{0.522452in}}%
\pgfpathcurveto{\pgfqpoint{0.804926in}{0.558618in}}{\pgfqpoint{0.782967in}{0.591481in}}{\pgfqpoint{0.755287in}{0.619162in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{0.646842in}}{\pgfqpoint{0.694743in}{0.668801in}}{\pgfqpoint{0.658577in}{0.683781in}}%
\pgfpathcurveto{\pgfqpoint{0.622411in}{0.698761in}}{\pgfqpoint{0.583646in}{0.706472in}}{\pgfqpoint{0.544500in}{0.706472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/async_plot.tex <==
\pgfplotstableread[col sep = comma]{pics/plots/Min_async_Belief.csv}\maB
\begin{tikzpicture}
	\begin{axis}[
% 	axis y line*=left,
	xlabel = {$t$},
	ylabel = {Actual Belief $b^a_j(\theta^\star)$},
	ymin= 0,
	ymax= 1.10,
	xmin=0,
	xmax=50,
		label style={font=\small},
	tick label style={font=\small},
	width = 0.45*\textwidth,
	height = 0.30\textwidth,
	legend style={at={(1,0.75)},anchor=north east}]
	\addplot+[no markers, dashed, line width=2pt,color=blue] table [x index ={0},y index ={1}]{\maB};\label{mab:a00}\addlegendentry{Agent 0}
	\addplot+[no markers, dashed, line width=2pt,color=greenish] table [x index ={0},y index ={2}]{\maB};\label{mab:a10}\addlegendentry{Agent 1} 
	\addplot+[no markers, dashed, line width=2pt,color=cyan] table [x index ={0},y index ={3}]{\maB};\label{mab:a20}\addlegendentry{Agent 2} 
	\addplot+[no markers, dashed, line width=2pt,color=maroon] table [x index ={0},y index ={4}]{\maB};\label{mab:a30}\addlegendentry{Agent 3}
	\addplot+[no markers, dashed, line width=2pt,color=pink] table [x index ={0},y index ={5}]{\maB};\label{mab:a40}\addlegendentry{Agent 4}
	\end{axis}
\end{tikzpicture}

==> pics/avg_high_noise.tex <==
\pgfplotstableread[col sep = comma]{pics/plots/Avg_High_Var.csv}\aHV
\begin{tikzpicture}
	\begin{axis}[
	xlabel = {$t$},
	ylabel = {Actual Belief $b^a_j(\theta^\star)$},
	ymin= 0,
	ymax= 1.10,
	xmin=0,
	xmax=75,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.45*\textwidth,
	height = 0.27*\textwidth,
	%legend pos=outer north east]
	legend style={at={(1,0.75)},anchor=north east}]
	\addplot+[no markers, dashed, line width=2pt,color=blue] table [x index ={0},y index ={3}]{\aHV};\label{ahv:a0}\addlegendentry{Agent 0}
	\addplot+[no markers, dashed, line width=2pt,color=greenish] table [x index ={0},y index ={4}]{\aHV};\label{ahv:a1}\addlegendentry{Agent 1} 
	\addplot+[no markers, dashed, line width=2pt,color=cyan] table [x index ={0},y index ={5}]{\aHV};\label{ahv:a2}\addlegendentry{Agent 2} 
	\addplot+[no markers, dashed, line width=2pt,color=maroon] table [x index ={0},y index ={2}]{\aHV};\label{ahv:a3}\addlegendentry{Agent 3}
	\addplot+[no markers, dashed, line width=2pt,color=pink] table [x index ={0},y index ={1}]{\aHV};\label{ahv:a4}\addlegendentry{Agent 4}
	\end{axis}
\end{tikzpicture}

==> pics/avg_low_noise.tex <==
\pgfplotstableread[col sep = comma]{pics/plots/Avg_Low_Var.csv}\aLV
\begin{tikzpicture}
	\begin{axis}[
	xlabel = {$t$},
	ylabel = {Actual Belief $b^a_j(\theta^\star)$},
	ymin= 0,
	ymax= 1.10,
	xmin=0,
	xmax=75,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.45*\textwidth,
	height = 0.27*\textwidth,
	%legend pos=outer north east]
	legend style={at={(1,0.75)},anchor=north east}]
	\addplot+[no markers, dashed, line width=2pt,color=blue] table [x index ={0},y index ={3}]{\aLV};\label{aLv:a0}\addlegendentry{Agent 0}
	\addplot+[no markers, dashed, line width=2pt,color=greenish] table [x index ={0},y index ={4}]{\aLV};\label{aLv:a1}\addlegendentry{Agent 1} 
	\addplot+[no markers, dashed, line width=2pt,color=cyan] table [x index ={0},y index ={5}]{\aLV};\label{aLv:a2}\addlegendentry{Agent 2} 
	\addplot+[no markers, dashed, line width=2pt,color=maroon] table [x index ={0},y index ={2}]{\aLV};\label{aLv:a3}\addlegendentry{Agent 3}
	\addplot+[no markers, dashed, line width=2pt,color=pink] table [x index ={0},y index ={1}]{\aLV};\label{aLv:a4}\addlegendentry{Agent 4}
	\end{axis}
\end{tikzpicture}

==> pics/belief_calls.tex <==
\pgfplotstableread[col sep = comma]{pics/plots/Calls.csv}\CallsB
\begin{tikzpicture}
	\begin{axis}[
	legend pos=north west,
% 	axis y line*=left,
	xlabel = {$t$},
	ylabel = {Cumulative Case One Calls},
	ymin= 0,
	ymax= 4000,
	xmin=0,
	xmax=50,
		label style={font=\small},
	tick label style={font=\small},
	width = 0.45*\textwidth,
	height = 0.32\textwidth]
	\addplot+[no markers, line width=2pt,color=blue] table [x index ={0},y index ={1}]{\CallsB};\label{mab:a0}\addlegendentry{SDHT}
	\addplot+[no markers, line width=2pt,color=red] table [x index ={0},y index ={2}]{\CallsB};\label{mab:a1}\addlegendentry{ADHT} 
	\end{axis}
\end{tikzpicture}

==> pics/belief_radar_adht_t0.tex <==

\newcommand{\beliefSize}{0.75}

\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 0.5*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 0.5*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 0.5*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.5*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.5*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=blue, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 0.5*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 0.5*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 0.5*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.5*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.5*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=cyan, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 0.536*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 0.502*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 0.583*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.537*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.447*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=maroon, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}



\end{tabular}

==> pics/belief_radar_adht_t4.tex <==

\newcommand{\beliefSize}{0.75}

\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1.0*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 0.5*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 1.0*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.5*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.5*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=blue, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1.0*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 1.0*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 0.15*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.0*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.5*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=cyan, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 0.473*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 0.541*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 0.481*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.467*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.556*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=maroon, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}



\end{tabular}

==> pics/belief_radar_adht_t5.tex <==

\newcommand{\beliefSize}{0.75}

\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1.0*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 0.5*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 1.0*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.5*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.5*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=blue, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1.0*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 1.0*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 1.0*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.0*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 1.0*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=cyan, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 0.435*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 0.491*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 0.534*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.540*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.536*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=maroon, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}



\end{tabular}

==> pics/belief_radar_adht_t6.tex <==

\newcommand{\beliefSize}{0.75}

\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1.0*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 0.5*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 1.0*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.5*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.5*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=blue, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1.0*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 1.0*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 1.0*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.0*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 1.0*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=cyan, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 0.569*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 0.586*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 0.559*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.539*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.511*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=maroon, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}



\end{tabular}

==> pics/belief_radar_adht_t7.tex <==

\newcommand{\beliefSize}{0.75}

\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1.0*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 0.5*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 1.0*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.5*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.5*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=blue, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1.0*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 1.0*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 1.0*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.0*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 1.0*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=cyan, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 0.533*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 0.477*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 0.536*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.505*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.494*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=maroon, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}



\end{tabular}

==> pics/belief_radar_adht_t8.tex <==

\newcommand{\beliefSize}{0.75}

\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1.0*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 1.0*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 1.0*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.0*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 1.0*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=blue, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1.0*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 1.0*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 1.0*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.0*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 1.0*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=cyan, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 0.552*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 0.599*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 0.523*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.468*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.526*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=maroon, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}



\end{tabular}

==> pics/belief_radar_sdht_t0.tex <==

\newcommand{\beliefSize}{0.75}

\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 0.5*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 0.5*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 0.5*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.5*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.5*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=blue, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 0.5*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 0.5*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 0.5*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.5*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.5*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=cyan, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 0.536*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 0.502*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 0.583*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.537*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.447*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=maroon, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}



\end{tabular}

==> pics/belief_radar_sdht_t14.tex <==

\newcommand{\beliefSize}{0.75}

\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1.05*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 1.0*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 1.0*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.471*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 1.0*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=blue, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1.0*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 1.0*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 1.0*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.0*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 1.0*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=cyan, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 0.468*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 0.537*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 0.454*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.398*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.503*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=maroon, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}



\end{tabular}

==> pics/belief_radar_sdht_t16.tex <==

\newcommand{\beliefSize}{0.75}

\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1.0*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 1.0*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 1.0*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.492*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 1.0*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=blue, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1.0*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 1.0*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 1.0*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.0*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 1.0*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=cyan, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 0.502*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 0.539*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 0.493*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.480*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.547*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=maroon, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}



\end{tabular}

==> pics/belief_radar_sdht_t17.tex <==

\newcommand{\beliefSize}{0.75}

\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1.0*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 1.0*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 1.0*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.0*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 1.0*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=blue, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1.0*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 1.0*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 1.0*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.0*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 1.0*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=cyan, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 0.465*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 0.499*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 0.587*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.480*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.456*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=maroon, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}



\end{tabular}

==> pics/belief_radar_sdht_t4.tex <==

\newcommand{\beliefSize}{0.75}

\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1.0*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 1.0*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 1.0*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.5*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.5*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=blue, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1.0*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 1.0*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 0.5*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.0*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.5*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=cyan, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 0.473*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 0.540*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 0.481*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.467*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.556*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=maroon, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}



\end{tabular}

==> pics/belief_radar_sdht_t9.tex <==

\newcommand{\beliefSize}{0.75}

\begin{tabular}{@{}c@{}}
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1.0*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 1.0*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 1.0*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.5*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 1.0*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=blue, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1.0*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 1.0*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 1.0*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.0*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 1.0*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=cyan, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}
\\
\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 0.498*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1*\beliefSize) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 0.486*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1*\beliefSize) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 0.518*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1*\beliefSize) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0.464*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1*\beliefSize) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 0.444*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1*\beliefSize) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=maroon, opacity=.35] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}



\end{tabular}

==> pics/case_environment.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.063928in}}%
\pgfpathlineto{\pgfqpoint{0.685833in}{1.063928in}}%
\pgfpathlineto{\pgfqpoint{0.685833in}{0.949572in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{0.949572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636389in}{1.635706in}}%
\pgfpathlineto{\pgfqpoint{0.438611in}{1.635706in}}%
\pgfpathlineto{\pgfqpoint{0.438611in}{1.521350in}}%
\pgfpathlineto{\pgfqpoint{0.636389in}{1.521350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130833in}{1.063928in}}%
\pgfpathlineto{\pgfqpoint{0.933056in}{1.063928in}}%
\pgfpathlineto{\pgfqpoint{0.933056in}{0.949572in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{0.949572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378056in}{1.635706in}}%
\pgfpathlineto{\pgfqpoint{1.180278in}{1.635706in}}%
\pgfpathlineto{\pgfqpoint{1.180278in}{1.521350in}}%
\pgfpathlineto{\pgfqpoint{1.378056in}{1.521350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{0.920983in}}%
\pgfpathlineto{\pgfqpoint{0.685833in}{0.920983in}}%
\pgfpathlineto{\pgfqpoint{0.685833in}{0.806628in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{0.806628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636389in}{0.349205in}}%
\pgfpathlineto{\pgfqpoint{0.438611in}{0.349205in}}%
\pgfpathlineto{\pgfqpoint{0.438611in}{0.234850in}}%
\pgfpathlineto{\pgfqpoint{0.636389in}{0.234850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130833in}{0.920983in}}%
\pgfpathlineto{\pgfqpoint{0.933056in}{0.920983in}}%
\pgfpathlineto{\pgfqpoint{0.933056in}{0.806628in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{0.806628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378056in}{0.349205in}}%
\pgfpathlineto{\pgfqpoint{1.180278in}{0.349205in}}%
\pgfpathlineto{\pgfqpoint{1.180278in}{0.234850in}}%
\pgfpathlineto{\pgfqpoint{1.378056in}{0.234850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537500in}{1.499908in}}%
\pgfpathcurveto{\pgfqpoint{0.567004in}{1.499908in}}{\pgfqpoint{0.595303in}{1.493131in}}{\pgfqpoint{0.616166in}{1.481068in}}%
\pgfpathcurveto{\pgfqpoint{0.637028in}{1.469005in}}{\pgfqpoint{0.648750in}{1.452643in}}{\pgfqpoint{0.648750in}{1.435583in}}%
\pgfpathcurveto{\pgfqpoint{0.648750in}{1.418524in}}{\pgfqpoint{0.637028in}{1.402161in}}{\pgfqpoint{0.616166in}{1.390099in}}%
\pgfpathcurveto{\pgfqpoint{0.595303in}{1.378036in}}{\pgfqpoint{0.567004in}{1.371258in}}{\pgfqpoint{0.537500in}{1.371258in}}%
\pgfpathcurveto{\pgfqpoint{0.507996in}{1.371258in}}{\pgfqpoint{0.479697in}{1.378036in}}{\pgfqpoint{0.458834in}{1.390099in}}%
\pgfpathcurveto{\pgfqpoint{0.437972in}{1.402161in}}{\pgfqpoint{0.426250in}{1.418524in}}{\pgfqpoint{0.426250in}{1.435583in}}%
\pgfpathcurveto{\pgfqpoint{0.426250in}{1.452643in}}{\pgfqpoint{0.437972in}{1.469005in}}{\pgfqpoint{0.458834in}{1.481068in}}%
\pgfpathcurveto{\pgfqpoint{0.479697in}{1.493131in}}{\pgfqpoint{0.507996in}{1.499908in}}{\pgfqpoint{0.537500in}{1.499908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279167in}{1.499908in}}%
\pgfpathcurveto{\pgfqpoint{1.308671in}{1.499908in}}{\pgfqpoint{1.336970in}{1.493131in}}{\pgfqpoint{1.357832in}{1.481068in}}%
\pgfpathcurveto{\pgfqpoint{1.378695in}{1.469005in}}{\pgfqpoint{1.390417in}{1.452643in}}{\pgfqpoint{1.390417in}{1.435583in}}%
\pgfpathcurveto{\pgfqpoint{1.390417in}{1.418524in}}{\pgfqpoint{1.378695in}{1.402161in}}{\pgfqpoint{1.357832in}{1.390099in}}%
\pgfpathcurveto{\pgfqpoint{1.336970in}{1.378036in}}{\pgfqpoint{1.308671in}{1.371258in}}{\pgfqpoint{1.279167in}{1.371258in}}%
\pgfpathcurveto{\pgfqpoint{1.249663in}{1.371258in}}{\pgfqpoint{1.221363in}{1.378036in}}{\pgfqpoint{1.200501in}{1.390099in}}%
\pgfpathcurveto{\pgfqpoint{1.179639in}{1.402161in}}{\pgfqpoint{1.167917in}{1.418524in}}{\pgfqpoint{1.167917in}{1.435583in}}%
\pgfpathcurveto{\pgfqpoint{1.167917in}{1.452643in}}{\pgfqpoint{1.179639in}{1.469005in}}{\pgfqpoint{1.200501in}{1.481068in}}%
\pgfpathcurveto{\pgfqpoint{1.221363in}{1.493131in}}{\pgfqpoint{1.249663in}{1.499908in}}{\pgfqpoint{1.279167in}{1.499908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537500in}{0.499297in}}%
\pgfpathcurveto{\pgfqpoint{0.567004in}{0.499297in}}{\pgfqpoint{0.595303in}{0.492519in}}{\pgfqpoint{0.616166in}{0.480457in}}%
\pgfpathcurveto{\pgfqpoint{0.637028in}{0.468394in}}{\pgfqpoint{0.648750in}{0.452031in}}{\pgfqpoint{0.648750in}{0.434972in}}%
\pgfpathcurveto{\pgfqpoint{0.648750in}{0.417913in}}{\pgfqpoint{0.637028in}{0.401550in}}{\pgfqpoint{0.616166in}{0.389487in}}%
\pgfpathcurveto{\pgfqpoint{0.595303in}{0.377425in}}{\pgfqpoint{0.567004in}{0.370647in}}{\pgfqpoint{0.537500in}{0.370647in}}%
\pgfpathcurveto{\pgfqpoint{0.507996in}{0.370647in}}{\pgfqpoint{0.479697in}{0.377425in}}{\pgfqpoint{0.458834in}{0.389487in}}%
\pgfpathcurveto{\pgfqpoint{0.437972in}{0.401550in}}{\pgfqpoint{0.426250in}{0.417913in}}{\pgfqpoint{0.426250in}{0.434972in}}%
\pgfpathcurveto{\pgfqpoint{0.426250in}{0.452031in}}{\pgfqpoint{0.437972in}{0.468394in}}{\pgfqpoint{0.458834in}{0.480457in}}%
\pgfpathcurveto{\pgfqpoint{0.479697in}{0.492519in}}{\pgfqpoint{0.507996in}{0.499297in}}{\pgfqpoint{0.537500in}{0.499297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526389in}{0.928130in}}%
\pgfpathcurveto{\pgfqpoint{1.555893in}{0.928130in}}{\pgfqpoint{1.584192in}{0.921353in}}{\pgfqpoint{1.605055in}{0.909290in}}%
\pgfpathcurveto{\pgfqpoint{1.625917in}{0.897227in}}{\pgfqpoint{1.637639in}{0.880865in}}{\pgfqpoint{1.637639in}{0.863805in}}%
\pgfpathcurveto{\pgfqpoint{1.637639in}{0.846746in}}{\pgfqpoint{1.625917in}{0.830384in}}{\pgfqpoint{1.605055in}{0.818321in}}%
\pgfpathcurveto{\pgfqpoint{1.584192in}{0.806258in}}{\pgfqpoint{1.555893in}{0.799480in}}{\pgfqpoint{1.526389in}{0.799480in}}%
\pgfpathcurveto{\pgfqpoint{1.496885in}{0.799480in}}{\pgfqpoint{1.468586in}{0.806258in}}{\pgfqpoint{1.447723in}{0.818321in}}%
\pgfpathcurveto{\pgfqpoint{1.426861in}{0.830384in}}{\pgfqpoint{1.415139in}{0.846746in}}{\pgfqpoint{1.415139in}{0.863805in}}%
\pgfpathcurveto{\pgfqpoint{1.415139in}{0.880865in}}{\pgfqpoint{1.426861in}{0.897227in}}{\pgfqpoint{1.447723in}{0.909290in}}%
\pgfpathcurveto{\pgfqpoint{1.468586in}{0.921353in}}{\pgfqpoint{1.496885in}{0.928130in}}{\pgfqpoint{1.526389in}{0.928130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290278in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290278in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537500in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537500in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784722in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784722in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031944in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031944in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279167in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279167in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526389in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526389in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413889in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.413889in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413889in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661111in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661111in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908333in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.908333in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908333in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155556in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.155556in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155556in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402778in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402778in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.578528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.530333in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.435583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.292639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.244444in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.149694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.006750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.958555in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.863805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.720861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.672667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.577917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.434972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.386778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.292028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.507056in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.507056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.507056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.364111in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.364111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.364111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.221167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.221167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.078222in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.078222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.078222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.935278in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.935278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.935278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.792333in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.792333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.792333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.649389in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.649389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.649389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.506444in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.506444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.506444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.363500in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.363500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.363500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537500in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.578528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279167in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.578528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537500in}{0.292028in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.292028in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.292028in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.292028in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.292028in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{0.784722in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.292028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526389in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.292028in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.292028in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.292028in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.292028in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.292028in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.577917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.220555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488056in,y=1.392700in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229722in,y=1.392700in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488056in,y=0.392089in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476944in,y=0.820922in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/case_environment_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.980000in}{1.980000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.943542in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.943542in}{1.943542in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.943542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{8.880000pt}{3.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.943542in}}%
\pgfpathlineto{\pgfqpoint{1.410479in}{1.943542in}}%
\pgfpathlineto{\pgfqpoint{1.410479in}{0.737451in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.737451in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326585in}{1.926312in}}%
\pgfpathlineto{\pgfqpoint{0.184435in}{1.926312in}}%
\pgfpathlineto{\pgfqpoint{0.184435in}{1.788473in}}%
\pgfpathlineto{\pgfqpoint{0.326585in}{1.788473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925773in}{1.926312in}}%
\pgfpathlineto{\pgfqpoint{1.783623in}{1.926312in}}%
\pgfpathlineto{\pgfqpoint{1.783623in}{1.788473in}}%
\pgfpathlineto{\pgfqpoint{1.925773in}{1.788473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{8.880000pt}{3.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.877417in}{2.460438in}}%
\pgfpathlineto{\pgfqpoint{2.121229in}{2.460438in}}%
\pgfpathlineto{\pgfqpoint{2.121229in}{1.254347in}}%
\pgfpathlineto{\pgfqpoint{0.877417in}{1.254347in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326585in}{1.581715in}}%
\pgfpathlineto{\pgfqpoint{0.184435in}{1.581715in}}%
\pgfpathlineto{\pgfqpoint{0.184435in}{1.443876in}}%
\pgfpathlineto{\pgfqpoint{0.326585in}{1.443876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925773in}{1.409416in}}%
\pgfpathlineto{\pgfqpoint{1.783623in}{1.409416in}}%
\pgfpathlineto{\pgfqpoint{1.783623in}{1.271577in}}%
\pgfpathlineto{\pgfqpoint{1.925773in}{1.271577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{8.880000pt}{3.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.188708in}{1.771243in}}%
\pgfpathlineto{\pgfqpoint{1.055104in}{1.771243in}}%
\pgfpathlineto{\pgfqpoint{1.055104in}{0.565153in}}%
\pgfpathlineto{\pgfqpoint{-0.188708in}{0.565153in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326585in}{0.892520in}}%
\pgfpathlineto{\pgfqpoint{0.184435in}{0.892520in}}%
\pgfpathlineto{\pgfqpoint{0.184435in}{0.754681in}}%
\pgfpathlineto{\pgfqpoint{0.326585in}{0.754681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925773in}{0.892520in}}%
\pgfpathlineto{\pgfqpoint{1.783623in}{0.892520in}}%
\pgfpathlineto{\pgfqpoint{1.783623in}{0.754681in}}%
\pgfpathlineto{\pgfqpoint{1.925773in}{0.754681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{8.880000pt}{3.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.366396in}{1.082049in}}%
\pgfpathlineto{\pgfqpoint{0.877417in}{1.082049in}}%
\pgfpathlineto{\pgfqpoint{0.877417in}{-0.124042in}}%
\pgfpathlineto{\pgfqpoint{-0.366396in}{-0.124042in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215023in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{1.072873in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{1.072873in}{0.926980in}}%
\pgfpathlineto{\pgfqpoint{1.215023in}{0.926980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504273in}{0.375624in}}%
\pgfpathlineto{\pgfqpoint{0.362123in}{0.375624in}}%
\pgfpathlineto{\pgfqpoint{0.362123in}{0.237785in}}%
\pgfpathlineto{\pgfqpoint{0.504273in}{0.237785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{8.880000pt}{3.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.232792in}{1.426646in}}%
\pgfpathlineto{\pgfqpoint{2.476604in}{1.426646in}}%
\pgfpathlineto{\pgfqpoint{2.476604in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.232792in}{0.220555in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925773in}{0.375624in}}%
\pgfpathlineto{\pgfqpoint{1.783623in}{0.375624in}}%
\pgfpathlineto{\pgfqpoint{1.783623in}{0.237785in}}%
\pgfpathlineto{\pgfqpoint{1.925773in}{0.237785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504273in}{1.754013in}}%
\pgfpathlineto{\pgfqpoint{0.362123in}{1.754013in}}%
\pgfpathlineto{\pgfqpoint{0.362123in}{1.616174in}}%
\pgfpathlineto{\pgfqpoint{0.504273in}{1.616174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788573in}{1.418031in}}%
\pgfpathcurveto{\pgfqpoint{0.809778in}{1.418031in}}{\pgfqpoint{0.830118in}{1.409861in}}{\pgfqpoint{0.845113in}{1.395322in}}%
\pgfpathcurveto{\pgfqpoint{0.860107in}{1.380782in}}{\pgfqpoint{0.868532in}{1.361059in}}{\pgfqpoint{0.868532in}{1.340496in}}%
\pgfpathcurveto{\pgfqpoint{0.868532in}{1.319934in}}{\pgfqpoint{0.860107in}{1.300211in}}{\pgfqpoint{0.845113in}{1.285671in}}%
\pgfpathcurveto{\pgfqpoint{0.830118in}{1.271132in}}{\pgfqpoint{0.809778in}{1.262962in}}{\pgfqpoint{0.788573in}{1.262962in}}%
\pgfpathcurveto{\pgfqpoint{0.767367in}{1.262962in}}{\pgfqpoint{0.747028in}{1.271132in}}{\pgfqpoint{0.732033in}{1.285671in}}%
\pgfpathcurveto{\pgfqpoint{0.717039in}{1.300211in}}{\pgfqpoint{0.708614in}{1.319934in}}{\pgfqpoint{0.708614in}{1.340496in}}%
\pgfpathcurveto{\pgfqpoint{0.708614in}{1.361059in}}{\pgfqpoint{0.717039in}{1.380782in}}{\pgfqpoint{0.732033in}{1.395322in}}%
\pgfpathcurveto{\pgfqpoint{0.747028in}{1.409861in}}{\pgfqpoint{0.767367in}{1.418031in}}{\pgfqpoint{0.788573in}{1.418031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499323in}{1.934927in}}%
\pgfpathcurveto{\pgfqpoint{1.520528in}{1.934927in}}{\pgfqpoint{1.540868in}{1.926757in}}{\pgfqpoint{1.555863in}{1.912217in}}%
\pgfpathcurveto{\pgfqpoint{1.570857in}{1.897678in}}{\pgfqpoint{1.579282in}{1.877955in}}{\pgfqpoint{1.579282in}{1.857392in}}%
\pgfpathcurveto{\pgfqpoint{1.579282in}{1.836830in}}{\pgfqpoint{1.570857in}{1.817107in}}{\pgfqpoint{1.555863in}{1.802567in}}%
\pgfpathcurveto{\pgfqpoint{1.540868in}{1.788027in}}{\pgfqpoint{1.520528in}{1.779858in}}{\pgfqpoint{1.499323in}{1.779858in}}%
\pgfpathcurveto{\pgfqpoint{1.478117in}{1.779858in}}{\pgfqpoint{1.457778in}{1.788027in}}{\pgfqpoint{1.442783in}{1.802567in}}%
\pgfpathcurveto{\pgfqpoint{1.427789in}{1.817107in}}{\pgfqpoint{1.419364in}{1.836830in}}{\pgfqpoint{1.419364in}{1.857392in}}%
\pgfpathcurveto{\pgfqpoint{1.419364in}{1.877955in}}{\pgfqpoint{1.427789in}{1.897678in}}{\pgfqpoint{1.442783in}{1.912217in}}%
\pgfpathcurveto{\pgfqpoint{1.457778in}{1.926757in}}{\pgfqpoint{1.478117in}{1.934927in}}{\pgfqpoint{1.499323in}{1.934927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433198in}{1.245732in}}%
\pgfpathcurveto{\pgfqpoint{0.454403in}{1.245732in}}{\pgfqpoint{0.474743in}{1.237563in}}{\pgfqpoint{0.489738in}{1.223023in}}%
\pgfpathcurveto{\pgfqpoint{0.504732in}{1.208483in}}{\pgfqpoint{0.513157in}{1.188760in}}{\pgfqpoint{0.513157in}{1.168198in}}%
\pgfpathcurveto{\pgfqpoint{0.513157in}{1.147635in}}{\pgfqpoint{0.504732in}{1.127913in}}{\pgfqpoint{0.489738in}{1.113373in}}%
\pgfpathcurveto{\pgfqpoint{0.474743in}{1.098833in}}{\pgfqpoint{0.454403in}{1.090663in}}{\pgfqpoint{0.433198in}{1.090663in}}%
\pgfpathcurveto{\pgfqpoint{0.411992in}{1.090663in}}{\pgfqpoint{0.391653in}{1.098833in}}{\pgfqpoint{0.376658in}{1.113373in}}%
\pgfpathcurveto{\pgfqpoint{0.361664in}{1.127913in}}{\pgfqpoint{0.353239in}{1.147635in}}{\pgfqpoint{0.353239in}{1.168198in}}%
\pgfpathcurveto{\pgfqpoint{0.353239in}{1.188760in}}{\pgfqpoint{0.361664in}{1.208483in}}{\pgfqpoint{0.376658in}{1.223023in}}%
\pgfpathcurveto{\pgfqpoint{0.391653in}{1.237563in}}{\pgfqpoint{0.411992in}{1.245732in}}{\pgfqpoint{0.433198in}{1.245732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255510in}{0.556538in}}%
\pgfpathcurveto{\pgfqpoint{0.276716in}{0.556538in}}{\pgfqpoint{0.297056in}{0.548368in}}{\pgfqpoint{0.312050in}{0.533828in}}%
\pgfpathcurveto{\pgfqpoint{0.327045in}{0.519289in}}{\pgfqpoint{0.335470in}{0.499566in}}{\pgfqpoint{0.335470in}{0.479003in}}%
\pgfpathcurveto{\pgfqpoint{0.335470in}{0.458441in}}{\pgfqpoint{0.327045in}{0.438718in}}{\pgfqpoint{0.312050in}{0.424178in}}%
\pgfpathcurveto{\pgfqpoint{0.297056in}{0.409638in}}{\pgfqpoint{0.276716in}{0.401469in}}{\pgfqpoint{0.255510in}{0.401469in}}%
\pgfpathcurveto{\pgfqpoint{0.234305in}{0.401469in}}{\pgfqpoint{0.213965in}{0.409638in}}{\pgfqpoint{0.198971in}{0.424178in}}%
\pgfpathcurveto{\pgfqpoint{0.183976in}{0.438718in}}{\pgfqpoint{0.175551in}{0.458441in}}{\pgfqpoint{0.175551in}{0.479003in}}%
\pgfpathcurveto{\pgfqpoint{0.175551in}{0.499566in}}{\pgfqpoint{0.183976in}{0.519289in}}{\pgfqpoint{0.198971in}{0.533828in}}%
\pgfpathcurveto{\pgfqpoint{0.213965in}{0.548368in}}{\pgfqpoint{0.234305in}{0.556538in}}{\pgfqpoint{0.255510in}{0.556538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854698in}{0.901135in}}%
\pgfpathcurveto{\pgfqpoint{1.875903in}{0.901135in}}{\pgfqpoint{1.896243in}{0.892965in}}{\pgfqpoint{1.911238in}{0.878426in}}%
\pgfpathcurveto{\pgfqpoint{1.926232in}{0.863886in}}{\pgfqpoint{1.934657in}{0.844163in}}{\pgfqpoint{1.934657in}{0.823601in}}%
\pgfpathcurveto{\pgfqpoint{1.934657in}{0.803038in}}{\pgfqpoint{1.926232in}{0.783315in}}{\pgfqpoint{1.911238in}{0.768776in}}%
\pgfpathcurveto{\pgfqpoint{1.896243in}{0.754236in}}{\pgfqpoint{1.875903in}{0.746066in}}{\pgfqpoint{1.854698in}{0.746066in}}%
\pgfpathcurveto{\pgfqpoint{1.833492in}{0.746066in}}{\pgfqpoint{1.813153in}{0.754236in}}{\pgfqpoint{1.798158in}{0.768776in}}%
\pgfpathcurveto{\pgfqpoint{1.783164in}{0.783315in}}{\pgfqpoint{1.774739in}{0.803038in}}{\pgfqpoint{1.774739in}{0.823601in}}%
\pgfpathcurveto{\pgfqpoint{1.774739in}{0.844163in}}{\pgfqpoint{1.783164in}{0.863886in}}{\pgfqpoint{1.798158in}{0.878426in}}%
\pgfpathcurveto{\pgfqpoint{1.813153in}{0.892965in}}{\pgfqpoint{1.833492in}{0.901135in}}{\pgfqpoint{1.854698in}{0.901135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255510in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255510in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433198in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433198in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610885in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610885in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788573in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788573in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966260in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.966260in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143948in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143948in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321635in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321635in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499323in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499323in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677010in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677010in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854698in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854698in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344354in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.344354in}{1.943542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344354in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522042in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.522042in}{1.943542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522042in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699729in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.699729in}{1.943542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699729in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877417in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.877417in}{1.943542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877417in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055104in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.055104in}{1.943542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055104in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232792in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.232792in}{1.943542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232792in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410479in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.410479in}{1.943542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410479in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588167in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.588167in}{1.943542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588167in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765854in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.765854in}{1.943542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765854in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.857392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.809198in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.685094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.636899in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.512795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.464601in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.340496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.292302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.168198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.120003in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.995899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.947705in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.823601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.775406in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.651302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.603108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.479003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.430809in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.306705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.258510in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.771243in}}%
\pgfpathlineto{\pgfqpoint{1.943542in}{1.771243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.771243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.598944in}}%
\pgfpathlineto{\pgfqpoint{1.943542in}{1.598944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.598944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.426646in}}%
\pgfpathlineto{\pgfqpoint{1.943542in}{1.426646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.426646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.254347in}}%
\pgfpathlineto{\pgfqpoint{1.943542in}{1.254347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.254347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.082049in}}%
\pgfpathlineto{\pgfqpoint{1.943542in}{1.082049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.082049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.909750in}}%
\pgfpathlineto{\pgfqpoint{1.943542in}{0.909750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.909750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.737451in}}%
\pgfpathlineto{\pgfqpoint{1.943542in}{0.737451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.737451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.565153in}}%
\pgfpathlineto{\pgfqpoint{1.943542in}{0.565153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.565153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.776875in}{1.722986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.392854in}}%
\pgfpathlineto{\pgfqpoint{1.943542in}{0.392854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.392854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.943542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943542in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.943542in}{1.943542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.943542in}{0.220555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.943542in}}%
\pgfpathlineto{\pgfqpoint{1.943542in}{1.943542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/case_environment_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{3.263542in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{3.263542in}{3.263542in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{3.263542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.715104in}{1.742049in}}%
\pgfpathlineto{\pgfqpoint{4.502292in}{1.742049in}}%
\pgfpathlineto{\pgfqpoint{4.502292in}{-0.996639in}}%
\pgfpathlineto{\pgfqpoint{1.715104in}{-0.996639in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303510in}{1.407320in}}%
\pgfpathlineto{\pgfqpoint{2.055760in}{1.407320in}}%
\pgfpathlineto{\pgfqpoint{2.055760in}{1.163881in}}%
\pgfpathlineto{\pgfqpoint{2.303510in}{1.163881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232573in}{0.494424in}}%
\pgfpathlineto{\pgfqpoint{2.984823in}{0.494424in}}%
\pgfpathlineto{\pgfqpoint{2.984823in}{0.250985in}}%
\pgfpathlineto{\pgfqpoint{3.232573in}{0.250985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.715104in}{4.480736in}}%
\pgfpathlineto{\pgfqpoint{4.502292in}{4.480736in}}%
\pgfpathlineto{\pgfqpoint{4.502292in}{1.742049in}}%
\pgfpathlineto{\pgfqpoint{1.715104in}{1.742049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303510in}{2.320216in}}%
\pgfpathlineto{\pgfqpoint{2.055760in}{2.320216in}}%
\pgfpathlineto{\pgfqpoint{2.055760in}{2.076777in}}%
\pgfpathlineto{\pgfqpoint{2.303510in}{2.076777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232573in}{3.233112in}}%
\pgfpathlineto{\pgfqpoint{2.984823in}{3.233112in}}%
\pgfpathlineto{\pgfqpoint{2.984823in}{2.989673in}}%
\pgfpathlineto{\pgfqpoint{3.232573in}{2.989673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-1.072083in}{3.263542in}}%
\pgfpathlineto{\pgfqpoint{1.715104in}{3.263542in}}%
\pgfpathlineto{\pgfqpoint{1.715104in}{0.524854in}}%
\pgfpathlineto{\pgfqpoint{-1.072083in}{0.524854in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993823in}{1.711619in}}%
\pgfpathlineto{\pgfqpoint{1.746073in}{1.711619in}}%
\pgfpathlineto{\pgfqpoint{1.746073in}{1.468180in}}%
\pgfpathlineto{\pgfqpoint{1.993823in}{1.468180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684135in}{3.233112in}}%
\pgfpathlineto{\pgfqpoint{1.436385in}{3.233112in}}%
\pgfpathlineto{\pgfqpoint{1.436385in}{2.989673in}}%
\pgfpathlineto{\pgfqpoint{1.684135in}{2.989673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.715104in}{2.959243in}}%
\pgfpathlineto{\pgfqpoint{4.502292in}{2.959243in}}%
\pgfpathlineto{\pgfqpoint{4.502292in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.715104in}{0.220555in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684135in}{2.015917in}}%
\pgfpathlineto{\pgfqpoint{1.436385in}{2.015917in}}%
\pgfpathlineto{\pgfqpoint{1.436385in}{1.772478in}}%
\pgfpathlineto{\pgfqpoint{1.684135in}{1.772478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232573in}{1.711619in}}%
\pgfpathlineto{\pgfqpoint{2.984823in}{1.711619in}}%
\pgfpathlineto{\pgfqpoint{2.984823in}{1.468180in}}%
\pgfpathlineto{\pgfqpoint{3.232573in}{1.468180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-1.072083in}{1.742049in}}%
\pgfpathlineto{\pgfqpoint{1.715104in}{1.742049in}}%
\pgfpathlineto{\pgfqpoint{1.715104in}{-0.996639in}}%
\pgfpathlineto{\pgfqpoint{-1.072083in}{-0.996639in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374448in}{1.407320in}}%
\pgfpathlineto{\pgfqpoint{1.126698in}{1.407320in}}%
\pgfpathlineto{\pgfqpoint{1.126698in}{1.163881in}}%
\pgfpathlineto{\pgfqpoint{1.374448in}{1.163881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445385in}{0.494424in}}%
\pgfpathlineto{\pgfqpoint{0.197635in}{0.494424in}}%
\pgfpathlineto{\pgfqpoint{0.197635in}{0.250985in}}%
\pgfpathlineto{\pgfqpoint{0.445385in}{0.250985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-1.072083in}{4.480736in}}%
\pgfpathlineto{\pgfqpoint{1.715104in}{4.480736in}}%
\pgfpathlineto{\pgfqpoint{1.715104in}{1.742049in}}%
\pgfpathlineto{\pgfqpoint{-1.072083in}{1.742049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374448in}{2.320216in}}%
\pgfpathlineto{\pgfqpoint{1.126698in}{2.320216in}}%
\pgfpathlineto{\pgfqpoint{1.126698in}{2.076777in}}%
\pgfpathlineto{\pgfqpoint{1.374448in}{2.076777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445385in}{3.233112in}}%
\pgfpathlineto{\pgfqpoint{0.197635in}{3.233112in}}%
\pgfpathlineto{\pgfqpoint{0.197635in}{2.989673in}}%
\pgfpathlineto{\pgfqpoint{0.445385in}{2.989673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.742049in}}%
\pgfpathlineto{\pgfqpoint{2.953854in}{1.742049in}}%
\pgfpathlineto{\pgfqpoint{2.953854in}{-0.996639in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.996639in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993823in}{2.015917in}}%
\pgfpathlineto{\pgfqpoint{1.746073in}{2.015917in}}%
\pgfpathlineto{\pgfqpoint{1.746073in}{1.772478in}}%
\pgfpathlineto{\pgfqpoint{1.993823in}{1.772478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684135in}{0.494424in}}%
\pgfpathlineto{\pgfqpoint{1.436385in}{0.494424in}}%
\pgfpathlineto{\pgfqpoint{1.436385in}{0.250985in}}%
\pgfpathlineto{\pgfqpoint{1.684135in}{0.250985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476354in}{4.480736in}}%
\pgfpathlineto{\pgfqpoint{3.263542in}{4.480736in}}%
\pgfpathlineto{\pgfqpoint{3.263542in}{1.742049in}}%
\pgfpathlineto{\pgfqpoint{0.476354in}{1.742049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684135in}{1.711619in}}%
\pgfpathlineto{\pgfqpoint{1.436385in}{1.711619in}}%
\pgfpathlineto{\pgfqpoint{1.436385in}{1.468180in}}%
\pgfpathlineto{\pgfqpoint{1.684135in}{1.468180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993823in}{3.233112in}}%
\pgfpathlineto{\pgfqpoint{1.746073in}{3.233112in}}%
\pgfpathlineto{\pgfqpoint{1.746073in}{2.989673in}}%
\pgfpathlineto{\pgfqpoint{1.993823in}{2.989673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108698in}{0.509639in}}%
\pgfpathcurveto{\pgfqpoint{3.145656in}{0.509639in}}{\pgfqpoint{3.181106in}{0.495211in}}{\pgfqpoint{3.207240in}{0.469532in}}%
\pgfpathcurveto{\pgfqpoint{3.233374in}{0.443853in}}{\pgfqpoint{3.248057in}{0.409020in}}{\pgfqpoint{3.248057in}{0.372705in}}%
\pgfpathcurveto{\pgfqpoint{3.248057in}{0.336389in}}{\pgfqpoint{3.233374in}{0.301556in}}{\pgfqpoint{3.207240in}{0.275877in}}%
\pgfpathcurveto{\pgfqpoint{3.181106in}{0.250199in}}{\pgfqpoint{3.145656in}{0.235770in}}{\pgfqpoint{3.108698in}{0.235770in}}%
\pgfpathcurveto{\pgfqpoint{3.071739in}{0.235770in}}{\pgfqpoint{3.036290in}{0.250199in}}{\pgfqpoint{3.010156in}{0.275877in}}%
\pgfpathcurveto{\pgfqpoint{2.984022in}{0.301556in}}{\pgfqpoint{2.969339in}{0.336389in}}{\pgfqpoint{2.969339in}{0.372705in}}%
\pgfpathcurveto{\pgfqpoint{2.969339in}{0.409020in}}{\pgfqpoint{2.984022in}{0.443853in}}{\pgfqpoint{3.010156in}{0.469532in}}%
\pgfpathcurveto{\pgfqpoint{3.036290in}{0.495211in}}{\pgfqpoint{3.071739in}{0.509639in}}{\pgfqpoint{3.108698in}{0.509639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108698in}{3.248327in}}%
\pgfpathcurveto{\pgfqpoint{3.145656in}{3.248327in}}{\pgfqpoint{3.181106in}{3.233898in}}{\pgfqpoint{3.207240in}{3.208220in}}%
\pgfpathcurveto{\pgfqpoint{3.233374in}{3.182541in}}{\pgfqpoint{3.248057in}{3.147708in}}{\pgfqpoint{3.248057in}{3.111392in}}%
\pgfpathcurveto{\pgfqpoint{3.248057in}{3.075077in}}{\pgfqpoint{3.233374in}{3.040244in}}{\pgfqpoint{3.207240in}{3.014565in}}%
\pgfpathcurveto{\pgfqpoint{3.181106in}{2.988886in}}{\pgfqpoint{3.145656in}{2.974458in}}{\pgfqpoint{3.108698in}{2.974458in}}%
\pgfpathcurveto{\pgfqpoint{3.071739in}{2.974458in}}{\pgfqpoint{3.036290in}{2.988886in}}{\pgfqpoint{3.010156in}{3.014565in}}%
\pgfpathcurveto{\pgfqpoint{2.984022in}{3.040244in}}{\pgfqpoint{2.969339in}{3.075077in}}{\pgfqpoint{2.969339in}{3.111392in}}%
\pgfpathcurveto{\pgfqpoint{2.969339in}{3.147708in}}{\pgfqpoint{2.984022in}{3.182541in}}{\pgfqpoint{3.010156in}{3.208220in}}%
\pgfpathcurveto{\pgfqpoint{3.036290in}{3.233898in}}{\pgfqpoint{3.071739in}{3.248327in}}{\pgfqpoint{3.108698in}{3.248327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321510in}{2.031132in}}%
\pgfpathcurveto{\pgfqpoint{0.358469in}{2.031132in}}{\pgfqpoint{0.393919in}{2.016704in}}{\pgfqpoint{0.420052in}{1.991025in}}%
\pgfpathcurveto{\pgfqpoint{0.446186in}{1.965346in}}{\pgfqpoint{0.460870in}{1.930513in}}{\pgfqpoint{0.460870in}{1.894198in}}%
\pgfpathcurveto{\pgfqpoint{0.460870in}{1.857882in}}{\pgfqpoint{0.446186in}{1.823050in}}{\pgfqpoint{0.420052in}{1.797371in}}%
\pgfpathcurveto{\pgfqpoint{0.393919in}{1.771692in}}{\pgfqpoint{0.358469in}{1.757263in}}{\pgfqpoint{0.321510in}{1.757263in}}%
\pgfpathcurveto{\pgfqpoint{0.284552in}{1.757263in}}{\pgfqpoint{0.249102in}{1.771692in}}{\pgfqpoint{0.222968in}{1.797371in}}%
\pgfpathcurveto{\pgfqpoint{0.196835in}{1.823050in}}{\pgfqpoint{0.182151in}{1.857882in}}{\pgfqpoint{0.182151in}{1.894198in}}%
\pgfpathcurveto{\pgfqpoint{0.182151in}{1.930513in}}{\pgfqpoint{0.196835in}{1.965346in}}{\pgfqpoint{0.222968in}{1.991025in}}%
\pgfpathcurveto{\pgfqpoint{0.249102in}{2.016704in}}{\pgfqpoint{0.284552in}{2.031132in}}{\pgfqpoint{0.321510in}{2.031132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108698in}{1.726834in}}%
\pgfpathcurveto{\pgfqpoint{3.145656in}{1.726834in}}{\pgfqpoint{3.181106in}{1.712405in}}{\pgfqpoint{3.207240in}{1.686726in}}%
\pgfpathcurveto{\pgfqpoint{3.233374in}{1.661048in}}{\pgfqpoint{3.248057in}{1.626215in}}{\pgfqpoint{3.248057in}{1.589899in}}%
\pgfpathcurveto{\pgfqpoint{3.248057in}{1.553584in}}{\pgfqpoint{3.233374in}{1.518751in}}{\pgfqpoint{3.207240in}{1.493072in}}%
\pgfpathcurveto{\pgfqpoint{3.181106in}{1.467393in}}{\pgfqpoint{3.145656in}{1.452965in}}{\pgfqpoint{3.108698in}{1.452965in}}%
\pgfpathcurveto{\pgfqpoint{3.071739in}{1.452965in}}{\pgfqpoint{3.036290in}{1.467393in}}{\pgfqpoint{3.010156in}{1.493072in}}%
\pgfpathcurveto{\pgfqpoint{2.984022in}{1.518751in}}{\pgfqpoint{2.969339in}{1.553584in}}{\pgfqpoint{2.969339in}{1.589899in}}%
\pgfpathcurveto{\pgfqpoint{2.969339in}{1.626215in}}{\pgfqpoint{2.984022in}{1.661048in}}{\pgfqpoint{3.010156in}{1.686726in}}%
\pgfpathcurveto{\pgfqpoint{3.036290in}{1.712405in}}{\pgfqpoint{3.071739in}{1.726834in}}{\pgfqpoint{3.108698in}{1.726834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321510in}{0.509639in}}%
\pgfpathcurveto{\pgfqpoint{0.358469in}{0.509639in}}{\pgfqpoint{0.393919in}{0.495211in}}{\pgfqpoint{0.420052in}{0.469532in}}%
\pgfpathcurveto{\pgfqpoint{0.446186in}{0.443853in}}{\pgfqpoint{0.460870in}{0.409020in}}{\pgfqpoint{0.460870in}{0.372705in}}%
\pgfpathcurveto{\pgfqpoint{0.460870in}{0.336389in}}{\pgfqpoint{0.446186in}{0.301556in}}{\pgfqpoint{0.420052in}{0.275877in}}%
\pgfpathcurveto{\pgfqpoint{0.393919in}{0.250199in}}{\pgfqpoint{0.358469in}{0.235770in}}{\pgfqpoint{0.321510in}{0.235770in}}%
\pgfpathcurveto{\pgfqpoint{0.284552in}{0.235770in}}{\pgfqpoint{0.249102in}{0.250199in}}{\pgfqpoint{0.222968in}{0.275877in}}%
\pgfpathcurveto{\pgfqpoint{0.196835in}{0.301556in}}{\pgfqpoint{0.182151in}{0.336389in}}{\pgfqpoint{0.182151in}{0.372705in}}%
\pgfpathcurveto{\pgfqpoint{0.182151in}{0.409020in}}{\pgfqpoint{0.196835in}{0.443853in}}{\pgfqpoint{0.222968in}{0.469532in}}%
\pgfpathcurveto{\pgfqpoint{0.249102in}{0.495211in}}{\pgfqpoint{0.284552in}{0.509639in}}{\pgfqpoint{0.321510in}{0.509639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321510in}{3.248327in}}%
\pgfpathcurveto{\pgfqpoint{0.358469in}{3.248327in}}{\pgfqpoint{0.393919in}{3.233898in}}{\pgfqpoint{0.420052in}{3.208220in}}%
\pgfpathcurveto{\pgfqpoint{0.446186in}{3.182541in}}{\pgfqpoint{0.460870in}{3.147708in}}{\pgfqpoint{0.460870in}{3.111392in}}%
\pgfpathcurveto{\pgfqpoint{0.460870in}{3.075077in}}{\pgfqpoint{0.446186in}{3.040244in}}{\pgfqpoint{0.420052in}{3.014565in}}%
\pgfpathcurveto{\pgfqpoint{0.393919in}{2.988886in}}{\pgfqpoint{0.358469in}{2.974458in}}{\pgfqpoint{0.321510in}{2.974458in}}%
\pgfpathcurveto{\pgfqpoint{0.284552in}{2.974458in}}{\pgfqpoint{0.249102in}{2.988886in}}{\pgfqpoint{0.222968in}{3.014565in}}%
\pgfpathcurveto{\pgfqpoint{0.196835in}{3.040244in}}{\pgfqpoint{0.182151in}{3.075077in}}{\pgfqpoint{0.182151in}{3.111392in}}%
\pgfpathcurveto{\pgfqpoint{0.182151in}{3.147708in}}{\pgfqpoint{0.196835in}{3.182541in}}{\pgfqpoint{0.222968in}{3.208220in}}%
\pgfpathcurveto{\pgfqpoint{0.249102in}{3.233898in}}{\pgfqpoint{0.284552in}{3.248327in}}{\pgfqpoint{0.321510in}{3.248327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560260in}{0.509639in}}%
\pgfpathcurveto{\pgfqpoint{1.597219in}{0.509639in}}{\pgfqpoint{1.632669in}{0.495211in}}{\pgfqpoint{1.658802in}{0.469532in}}%
\pgfpathcurveto{\pgfqpoint{1.684936in}{0.443853in}}{\pgfqpoint{1.699620in}{0.409020in}}{\pgfqpoint{1.699620in}{0.372705in}}%
\pgfpathcurveto{\pgfqpoint{1.699620in}{0.336389in}}{\pgfqpoint{1.684936in}{0.301556in}}{\pgfqpoint{1.658802in}{0.275877in}}%
\pgfpathcurveto{\pgfqpoint{1.632669in}{0.250199in}}{\pgfqpoint{1.597219in}{0.235770in}}{\pgfqpoint{1.560260in}{0.235770in}}%
\pgfpathcurveto{\pgfqpoint{1.523302in}{0.235770in}}{\pgfqpoint{1.487852in}{0.250199in}}{\pgfqpoint{1.461718in}{0.275877in}}%
\pgfpathcurveto{\pgfqpoint{1.435585in}{0.301556in}}{\pgfqpoint{1.420901in}{0.336389in}}{\pgfqpoint{1.420901in}{0.372705in}}%
\pgfpathcurveto{\pgfqpoint{1.420901in}{0.409020in}}{\pgfqpoint{1.435585in}{0.443853in}}{\pgfqpoint{1.461718in}{0.469532in}}%
\pgfpathcurveto{\pgfqpoint{1.487852in}{0.495211in}}{\pgfqpoint{1.523302in}{0.509639in}}{\pgfqpoint{1.560260in}{0.509639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869948in}{3.248327in}}%
\pgfpathcurveto{\pgfqpoint{1.906906in}{3.248327in}}{\pgfqpoint{1.942356in}{3.233898in}}{\pgfqpoint{1.968490in}{3.208220in}}%
\pgfpathcurveto{\pgfqpoint{1.994624in}{3.182541in}}{\pgfqpoint{2.009307in}{3.147708in}}{\pgfqpoint{2.009307in}{3.111392in}}%
\pgfpathcurveto{\pgfqpoint{2.009307in}{3.075077in}}{\pgfqpoint{1.994624in}{3.040244in}}{\pgfqpoint{1.968490in}{3.014565in}}%
\pgfpathcurveto{\pgfqpoint{1.942356in}{2.988886in}}{\pgfqpoint{1.906906in}{2.974458in}}{\pgfqpoint{1.869948in}{2.974458in}}%
\pgfpathcurveto{\pgfqpoint{1.832989in}{2.974458in}}{\pgfqpoint{1.797540in}{2.988886in}}{\pgfqpoint{1.771406in}{3.014565in}}%
\pgfpathcurveto{\pgfqpoint{1.745272in}{3.040244in}}{\pgfqpoint{1.730589in}{3.075077in}}{\pgfqpoint{1.730589in}{3.111392in}}%
\pgfpathcurveto{\pgfqpoint{1.730589in}{3.147708in}}{\pgfqpoint{1.745272in}{3.182541in}}{\pgfqpoint{1.771406in}{3.208220in}}%
\pgfpathcurveto{\pgfqpoint{1.797540in}{3.233898in}}{\pgfqpoint{1.832989in}{3.248327in}}{\pgfqpoint{1.869948in}{3.248327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.321510in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321510in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631198in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631198in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940885in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.940885in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250573in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250573in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560260in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560260in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869948in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869948in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179635in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179635in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489323in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489323in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799010in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799010in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108698in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108698in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476354in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.476354in}{3.263542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476354in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786042in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.786042in}{3.263542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786042in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095729in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.095729in}{3.263542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095729in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405417in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.405417in}{3.263542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405417in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715104in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.715104in}{3.263542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715104in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024792in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{2.024792in}{3.263542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024792in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334479in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{2.334479in}{3.263542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334479in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644167in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{2.644167in}{3.263542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644167in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953854in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{2.953854in}{3.263542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953854in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{3.111392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=3.063198in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{2.807094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=2.758899in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{2.502795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=2.454601in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{2.198496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=2.150302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.894198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.846003in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.589899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.541705in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.285601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.237406in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.981302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.933108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.677003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.628809in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.372705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.324510in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{2.959243in}}%
\pgfpathlineto{\pgfqpoint{3.263542in}{2.959243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{2.959243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{2.654944in}}%
\pgfpathlineto{\pgfqpoint{3.263542in}{2.654944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{2.654944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{2.350646in}}%
\pgfpathlineto{\pgfqpoint{3.263542in}{2.350646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{2.350646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{2.046347in}}%
\pgfpathlineto{\pgfqpoint{3.263542in}{2.046347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{2.046347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.742049in}}%
\pgfpathlineto{\pgfqpoint{3.263542in}{1.742049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.742049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.437750in}}%
\pgfpathlineto{\pgfqpoint{3.263542in}{1.437750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.437750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.133451in}}%
\pgfpathlineto{\pgfqpoint{3.263542in}{1.133451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.133451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.829153in}}%
\pgfpathlineto{\pgfqpoint{3.263542in}{0.829153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.829153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{3.096875in}{3.042986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.524854in}}%
\pgfpathlineto{\pgfqpoint{3.263542in}{0.524854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.524854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{3.263542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263542in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{3.263542in}{3.263542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{3.263542in}{0.220555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{3.263542in}}%
\pgfpathlineto{\pgfqpoint{3.263542in}{3.263542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/case_environment_bad.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537500in}{1.499908in}}%
\pgfpathcurveto{\pgfqpoint{0.567004in}{1.499908in}}{\pgfqpoint{0.595303in}{1.493131in}}{\pgfqpoint{0.616166in}{1.481068in}}%
\pgfpathcurveto{\pgfqpoint{0.637028in}{1.469005in}}{\pgfqpoint{0.648750in}{1.452643in}}{\pgfqpoint{0.648750in}{1.435583in}}%
\pgfpathcurveto{\pgfqpoint{0.648750in}{1.418524in}}{\pgfqpoint{0.637028in}{1.402161in}}{\pgfqpoint{0.616166in}{1.390099in}}%
\pgfpathcurveto{\pgfqpoint{0.595303in}{1.378036in}}{\pgfqpoint{0.567004in}{1.371258in}}{\pgfqpoint{0.537500in}{1.371258in}}%
\pgfpathcurveto{\pgfqpoint{0.507996in}{1.371258in}}{\pgfqpoint{0.479697in}{1.378036in}}{\pgfqpoint{0.458834in}{1.390099in}}%
\pgfpathcurveto{\pgfqpoint{0.437972in}{1.402161in}}{\pgfqpoint{0.426250in}{1.418524in}}{\pgfqpoint{0.426250in}{1.435583in}}%
\pgfpathcurveto{\pgfqpoint{0.426250in}{1.452643in}}{\pgfqpoint{0.437972in}{1.469005in}}{\pgfqpoint{0.458834in}{1.481068in}}%
\pgfpathcurveto{\pgfqpoint{0.479697in}{1.493131in}}{\pgfqpoint{0.507996in}{1.499908in}}{\pgfqpoint{0.537500in}{1.499908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228472in}{1.392700in}}%
\pgfpathlineto{\pgfqpoint{0.191389in}{1.328375in}}%
\pgfpathlineto{\pgfqpoint{0.228349in}{1.328375in}}%
\pgfpathlineto{\pgfqpoint{0.228349in}{1.364111in}}%
\pgfpathlineto{\pgfqpoint{0.228596in}{1.364111in}}%
\pgfpathlineto{\pgfqpoint{0.228596in}{1.328375in}}%
\pgfpathlineto{\pgfqpoint{0.265556in}{1.328375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475694in}{1.371258in}}%
\pgfpathlineto{\pgfqpoint{0.512778in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{0.475818in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{0.475818in}{1.399847in}}%
\pgfpathlineto{\pgfqpoint{0.475571in}{1.399847in}}%
\pgfpathlineto{\pgfqpoint{0.475571in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{0.438611in}{1.435583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525139in}{1.256903in}}%
\pgfpathlineto{\pgfqpoint{0.413889in}{1.278344in}}%
\pgfpathlineto{\pgfqpoint{0.413889in}{1.256974in}}%
\pgfpathlineto{\pgfqpoint{0.475694in}{1.256974in}}%
\pgfpathlineto{\pgfqpoint{0.475694in}{1.256831in}}%
\pgfpathlineto{\pgfqpoint{0.413889in}{1.256831in}}%
\pgfpathlineto{\pgfqpoint{0.413889in}{1.235461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599306in}{1.299786in}}%
\pgfpathlineto{\pgfqpoint{0.636389in}{1.364111in}}%
\pgfpathlineto{\pgfqpoint{0.599429in}{1.364111in}}%
\pgfpathlineto{\pgfqpoint{0.599429in}{1.328375in}}%
\pgfpathlineto{\pgfqpoint{0.599182in}{1.328375in}}%
\pgfpathlineto{\pgfqpoint{0.599182in}{1.364111in}}%
\pgfpathlineto{\pgfqpoint{0.562222in}{1.364111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279167in}{1.499908in}}%
\pgfpathcurveto{\pgfqpoint{1.308671in}{1.499908in}}{\pgfqpoint{1.336970in}{1.493131in}}{\pgfqpoint{1.357832in}{1.481068in}}%
\pgfpathcurveto{\pgfqpoint{1.378695in}{1.469005in}}{\pgfqpoint{1.390417in}{1.452643in}}{\pgfqpoint{1.390417in}{1.435583in}}%
\pgfpathcurveto{\pgfqpoint{1.390417in}{1.418524in}}{\pgfqpoint{1.378695in}{1.402161in}}{\pgfqpoint{1.357832in}{1.390099in}}%
\pgfpathcurveto{\pgfqpoint{1.336970in}{1.378036in}}{\pgfqpoint{1.308671in}{1.371258in}}{\pgfqpoint{1.279167in}{1.371258in}}%
\pgfpathcurveto{\pgfqpoint{1.249663in}{1.371258in}}{\pgfqpoint{1.221363in}{1.378036in}}{\pgfqpoint{1.200501in}{1.390099in}}%
\pgfpathcurveto{\pgfqpoint{1.179639in}{1.402161in}}{\pgfqpoint{1.167917in}{1.418524in}}{\pgfqpoint{1.167917in}{1.435583in}}%
\pgfpathcurveto{\pgfqpoint{1.167917in}{1.452643in}}{\pgfqpoint{1.179639in}{1.469005in}}{\pgfqpoint{1.200501in}{1.481068in}}%
\pgfpathcurveto{\pgfqpoint{1.221363in}{1.493131in}}{\pgfqpoint{1.249663in}{1.499908in}}{\pgfqpoint{1.279167in}{1.499908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588194in}{1.264050in}}%
\pgfpathlineto{\pgfqpoint{1.625278in}{1.328375in}}%
\pgfpathlineto{\pgfqpoint{1.588318in}{1.328375in}}%
\pgfpathlineto{\pgfqpoint{1.588318in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{1.588071in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{1.588071in}{1.328375in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{1.328375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415139in}{1.042486in}}%
\pgfpathlineto{\pgfqpoint{1.526389in}{1.021044in}}%
\pgfpathlineto{\pgfqpoint{1.526389in}{1.042415in}}%
\pgfpathlineto{\pgfqpoint{1.464583in}{1.042415in}}%
\pgfpathlineto{\pgfqpoint{1.464583in}{1.042558in}}%
\pgfpathlineto{\pgfqpoint{1.526389in}{1.042558in}}%
\pgfpathlineto{\pgfqpoint{1.526389in}{1.063928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340972in}{1.178283in}}%
\pgfpathlineto{\pgfqpoint{1.303889in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{1.340849in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{1.340849in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{1.341096in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{1.341096in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{1.378056in}{1.113958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537500in}{0.499297in}}%
\pgfpathcurveto{\pgfqpoint{0.567004in}{0.499297in}}{\pgfqpoint{0.595303in}{0.492519in}}{\pgfqpoint{0.616166in}{0.480457in}}%
\pgfpathcurveto{\pgfqpoint{0.637028in}{0.468394in}}{\pgfqpoint{0.648750in}{0.452031in}}{\pgfqpoint{0.648750in}{0.434972in}}%
\pgfpathcurveto{\pgfqpoint{0.648750in}{0.417913in}}{\pgfqpoint{0.637028in}{0.401550in}}{\pgfqpoint{0.616166in}{0.389487in}}%
\pgfpathcurveto{\pgfqpoint{0.595303in}{0.377425in}}{\pgfqpoint{0.567004in}{0.370647in}}{\pgfqpoint{0.537500in}{0.370647in}}%
\pgfpathcurveto{\pgfqpoint{0.507996in}{0.370647in}}{\pgfqpoint{0.479697in}{0.377425in}}{\pgfqpoint{0.458834in}{0.389487in}}%
\pgfpathcurveto{\pgfqpoint{0.437972in}{0.401550in}}{\pgfqpoint{0.426250in}{0.417913in}}{\pgfqpoint{0.426250in}{0.434972in}}%
\pgfpathcurveto{\pgfqpoint{0.426250in}{0.452031in}}{\pgfqpoint{0.437972in}{0.468394in}}{\pgfqpoint{0.458834in}{0.480457in}}%
\pgfpathcurveto{\pgfqpoint{0.479697in}{0.492519in}}{\pgfqpoint{0.507996in}{0.499297in}}{\pgfqpoint{0.537500in}{0.499297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475694in}{0.677978in}}%
\pgfpathlineto{\pgfqpoint{0.438611in}{0.613653in}}%
\pgfpathlineto{\pgfqpoint{0.475571in}{0.613653in}}%
\pgfpathlineto{\pgfqpoint{0.475571in}{0.649389in}}%
\pgfpathlineto{\pgfqpoint{0.475818in}{0.649389in}}%
\pgfpathlineto{\pgfqpoint{0.475818in}{0.613653in}}%
\pgfpathlineto{\pgfqpoint{0.512778in}{0.613653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352083in}{0.620800in}}%
\pgfpathlineto{\pgfqpoint{0.389167in}{0.685125in}}%
\pgfpathlineto{\pgfqpoint{0.352207in}{0.685125in}}%
\pgfpathlineto{\pgfqpoint{0.352207in}{0.649389in}}%
\pgfpathlineto{\pgfqpoint{0.351960in}{0.649389in}}%
\pgfpathlineto{\pgfqpoint{0.351960in}{0.685125in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{0.685125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228472in}{0.427825in}}%
\pgfpathlineto{\pgfqpoint{0.191389in}{0.363500in}}%
\pgfpathlineto{\pgfqpoint{0.228349in}{0.363500in}}%
\pgfpathlineto{\pgfqpoint{0.228349in}{0.399236in}}%
\pgfpathlineto{\pgfqpoint{0.228596in}{0.399236in}}%
\pgfpathlineto{\pgfqpoint{0.228596in}{0.363500in}}%
\pgfpathlineto{\pgfqpoint{0.265556in}{0.363500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526389in}{0.928130in}}%
\pgfpathcurveto{\pgfqpoint{1.555893in}{0.928130in}}{\pgfqpoint{1.584192in}{0.921353in}}{\pgfqpoint{1.605055in}{0.909290in}}%
\pgfpathcurveto{\pgfqpoint{1.625917in}{0.897227in}}{\pgfqpoint{1.637639in}{0.880865in}}{\pgfqpoint{1.637639in}{0.863805in}}%
\pgfpathcurveto{\pgfqpoint{1.637639in}{0.846746in}}{\pgfqpoint{1.625917in}{0.830384in}}{\pgfqpoint{1.605055in}{0.818321in}}%
\pgfpathcurveto{\pgfqpoint{1.584192in}{0.806258in}}{\pgfqpoint{1.555893in}{0.799480in}}{\pgfqpoint{1.526389in}{0.799480in}}%
\pgfpathcurveto{\pgfqpoint{1.496885in}{0.799480in}}{\pgfqpoint{1.468586in}{0.806258in}}{\pgfqpoint{1.447723in}{0.818321in}}%
\pgfpathcurveto{\pgfqpoint{1.426861in}{0.830384in}}{\pgfqpoint{1.415139in}{0.846746in}}{\pgfqpoint{1.415139in}{0.863805in}}%
\pgfpathcurveto{\pgfqpoint{1.415139in}{0.880865in}}{\pgfqpoint{1.426861in}{0.897227in}}{\pgfqpoint{1.447723in}{0.909290in}}%
\pgfpathcurveto{\pgfqpoint{1.468586in}{0.921353in}}{\pgfqpoint{1.496885in}{0.928130in}}{\pgfqpoint{1.526389in}{0.928130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588194in}{0.620800in}}%
\pgfpathlineto{\pgfqpoint{1.625278in}{0.685125in}}%
\pgfpathlineto{\pgfqpoint{1.588318in}{0.685125in}}%
\pgfpathlineto{\pgfqpoint{1.588318in}{0.649389in}}%
\pgfpathlineto{\pgfqpoint{1.588071in}{0.649389in}}%
\pgfpathlineto{\pgfqpoint{1.588071in}{0.685125in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{0.685125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464583in}{0.677978in}}%
\pgfpathlineto{\pgfqpoint{1.427500in}{0.613653in}}%
\pgfpathlineto{\pgfqpoint{1.464460in}{0.613653in}}%
\pgfpathlineto{\pgfqpoint{1.464460in}{0.649389in}}%
\pgfpathlineto{\pgfqpoint{1.464707in}{0.649389in}}%
\pgfpathlineto{\pgfqpoint{1.464707in}{0.613653in}}%
\pgfpathlineto{\pgfqpoint{1.501667in}{0.613653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290278in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290278in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537500in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537500in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784722in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784722in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031944in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031944in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279167in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279167in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526389in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526389in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413889in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.413889in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413889in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661111in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661111in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908333in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.908333in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908333in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155556in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.155556in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155556in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402778in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402778in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.578528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.530333in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.435583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.292639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.244444in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.149694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.006750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.958555in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.863805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.720861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.672667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.577917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.434972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.386778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.292028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.507056in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.507056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.507056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.364111in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.364111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.364111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.221167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.221167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.078222in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.078222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.078222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.935278in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.935278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.935278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.792333in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.792333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.792333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.649389in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.649389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.649389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.506444in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.506444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.506444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.363500in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.363500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.363500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599306in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{0.599306in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{0.599306in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{0.599306in}{1.042486in}}%
\pgfpathlineto{\pgfqpoint{0.475694in}{1.042486in}}%
\pgfpathlineto{\pgfqpoint{0.475694in}{1.185431in}}%
\pgfpathlineto{\pgfqpoint{0.228472in}{1.185431in}}%
\pgfpathlineto{\pgfqpoint{0.228472in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{0.228472in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{0.228472in}{1.542792in}}%
\pgfpathlineto{\pgfqpoint{0.352083in}{1.542792in}}%
\pgfpathlineto{\pgfqpoint{0.352083in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{0.352083in}{1.256903in}}%
\pgfpathlineto{\pgfqpoint{0.599306in}{1.256903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.340972in}{1.399847in}}%
\pgfpathlineto{\pgfqpoint{1.464583in}{1.399847in}}%
\pgfpathlineto{\pgfqpoint{1.464583in}{1.542792in}}%
\pgfpathlineto{\pgfqpoint{1.588194in}{1.542792in}}%
\pgfpathlineto{\pgfqpoint{1.588194in}{1.328375in}}%
\pgfpathlineto{\pgfqpoint{1.588194in}{1.042486in}}%
\pgfpathlineto{\pgfqpoint{1.340972in}{1.042486in}}%
\pgfpathlineto{\pgfqpoint{1.340972in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{1.340972in}{1.328375in}}%
\pgfpathlineto{\pgfqpoint{1.464583in}{1.328375in}}%
\pgfpathlineto{\pgfqpoint{1.464583in}{1.399847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.475694in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{0.475694in}{0.649389in}}%
\pgfpathlineto{\pgfqpoint{0.475694in}{0.756597in}}%
\pgfpathlineto{\pgfqpoint{0.352083in}{0.756597in}}%
\pgfpathlineto{\pgfqpoint{0.352083in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{0.352083in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.352083in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{0.352083in}{0.327764in}}%
\pgfpathlineto{\pgfqpoint{0.228472in}{0.327764in}}%
\pgfpathlineto{\pgfqpoint{0.228472in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{0.228472in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{0.475694in}{0.542180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.588194in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{1.588194in}{0.649389in}}%
\pgfpathlineto{\pgfqpoint{1.588194in}{0.399236in}}%
\pgfpathlineto{\pgfqpoint{1.464583in}{0.399236in}}%
\pgfpathlineto{\pgfqpoint{1.464583in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{1.464583in}{0.649389in}}%
\pgfpathlineto{\pgfqpoint{1.464583in}{0.828069in}}%
\pgfpathlineto{\pgfqpoint{1.588194in}{0.828069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.220555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488056in,y=1.392700in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229722in,y=1.392700in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488056in,y=0.392089in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476944in,y=0.820922in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/case_environment_good.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537500in}{1.499908in}}%
\pgfpathcurveto{\pgfqpoint{0.567004in}{1.499908in}}{\pgfqpoint{0.595303in}{1.493131in}}{\pgfqpoint{0.616166in}{1.481068in}}%
\pgfpathcurveto{\pgfqpoint{0.637028in}{1.469005in}}{\pgfqpoint{0.648750in}{1.452643in}}{\pgfqpoint{0.648750in}{1.435583in}}%
\pgfpathcurveto{\pgfqpoint{0.648750in}{1.418524in}}{\pgfqpoint{0.637028in}{1.402161in}}{\pgfqpoint{0.616166in}{1.390099in}}%
\pgfpathcurveto{\pgfqpoint{0.595303in}{1.378036in}}{\pgfqpoint{0.567004in}{1.371258in}}{\pgfqpoint{0.537500in}{1.371258in}}%
\pgfpathcurveto{\pgfqpoint{0.507996in}{1.371258in}}{\pgfqpoint{0.479697in}{1.378036in}}{\pgfqpoint{0.458834in}{1.390099in}}%
\pgfpathcurveto{\pgfqpoint{0.437972in}{1.402161in}}{\pgfqpoint{0.426250in}{1.418524in}}{\pgfqpoint{0.426250in}{1.435583in}}%
\pgfpathcurveto{\pgfqpoint{0.426250in}{1.452643in}}{\pgfqpoint{0.437972in}{1.469005in}}{\pgfqpoint{0.458834in}{1.481068in}}%
\pgfpathcurveto{\pgfqpoint{0.479697in}{1.493131in}}{\pgfqpoint{0.507996in}{1.499908in}}{\pgfqpoint{0.537500in}{1.499908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648750in}{1.614264in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.635706in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.614335in}}%
\pgfpathlineto{\pgfqpoint{0.599306in}{1.614335in}}%
\pgfpathlineto{\pgfqpoint{0.599306in}{1.614192in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.614192in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.592822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722917in}{1.264050in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{1.328375in}}%
\pgfpathlineto{\pgfqpoint{0.723040in}{1.328375in}}%
\pgfpathlineto{\pgfqpoint{0.723040in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{0.722793in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{0.722793in}{1.328375in}}%
\pgfpathlineto{\pgfqpoint{0.685833in}{1.328375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488056in}{0.971014in}}%
\pgfpathlineto{\pgfqpoint{0.599306in}{0.949572in}}%
\pgfpathlineto{\pgfqpoint{0.599306in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.971085in}}%
\pgfpathlineto{\pgfqpoint{0.599306in}{0.971085in}}%
\pgfpathlineto{\pgfqpoint{0.599306in}{0.992455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475694in}{1.249756in}}%
\pgfpathlineto{\pgfqpoint{0.438611in}{1.185431in}}%
\pgfpathlineto{\pgfqpoint{0.475571in}{1.185431in}}%
\pgfpathlineto{\pgfqpoint{0.475571in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.475818in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.475818in}{1.185431in}}%
\pgfpathlineto{\pgfqpoint{0.512778in}{1.185431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279167in}{1.499908in}}%
\pgfpathcurveto{\pgfqpoint{1.308671in}{1.499908in}}{\pgfqpoint{1.336970in}{1.493131in}}{\pgfqpoint{1.357832in}{1.481068in}}%
\pgfpathcurveto{\pgfqpoint{1.378695in}{1.469005in}}{\pgfqpoint{1.390417in}{1.452643in}}{\pgfqpoint{1.390417in}{1.435583in}}%
\pgfpathcurveto{\pgfqpoint{1.390417in}{1.418524in}}{\pgfqpoint{1.378695in}{1.402161in}}{\pgfqpoint{1.357832in}{1.390099in}}%
\pgfpathcurveto{\pgfqpoint{1.336970in}{1.378036in}}{\pgfqpoint{1.308671in}{1.371258in}}{\pgfqpoint{1.279167in}{1.371258in}}%
\pgfpathcurveto{\pgfqpoint{1.249663in}{1.371258in}}{\pgfqpoint{1.221363in}{1.378036in}}{\pgfqpoint{1.200501in}{1.390099in}}%
\pgfpathcurveto{\pgfqpoint{1.179639in}{1.402161in}}{\pgfqpoint{1.167917in}{1.418524in}}{\pgfqpoint{1.167917in}{1.435583in}}%
\pgfpathcurveto{\pgfqpoint{1.167917in}{1.452643in}}{\pgfqpoint{1.179639in}{1.469005in}}{\pgfqpoint{1.200501in}{1.481068in}}%
\pgfpathcurveto{\pgfqpoint{1.221363in}{1.493131in}}{\pgfqpoint{1.249663in}{1.499908in}}{\pgfqpoint{1.279167in}{1.499908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217361in}{1.249756in}}%
\pgfpathlineto{\pgfqpoint{1.180278in}{1.185431in}}%
\pgfpathlineto{\pgfqpoint{1.217237in}{1.185431in}}%
\pgfpathlineto{\pgfqpoint{1.217237in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{1.217485in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{1.217485in}{1.185431in}}%
\pgfpathlineto{\pgfqpoint{1.254444in}{1.185431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353333in}{1.614264in}}%
\pgfpathlineto{\pgfqpoint{1.242083in}{1.635706in}}%
\pgfpathlineto{\pgfqpoint{1.242083in}{1.614335in}}%
\pgfpathlineto{\pgfqpoint{1.303889in}{1.614335in}}%
\pgfpathlineto{\pgfqpoint{1.303889in}{1.614192in}}%
\pgfpathlineto{\pgfqpoint{1.242083in}{1.614192in}}%
\pgfpathlineto{\pgfqpoint{1.242083in}{1.592822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093750in}{1.264050in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{1.328375in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.328375in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{1.093626in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{1.093626in}{1.328375in}}%
\pgfpathlineto{\pgfqpoint{1.056667in}{1.328375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537500in}{0.499297in}}%
\pgfpathcurveto{\pgfqpoint{0.567004in}{0.499297in}}{\pgfqpoint{0.595303in}{0.492519in}}{\pgfqpoint{0.616166in}{0.480457in}}%
\pgfpathcurveto{\pgfqpoint{0.637028in}{0.468394in}}{\pgfqpoint{0.648750in}{0.452031in}}{\pgfqpoint{0.648750in}{0.434972in}}%
\pgfpathcurveto{\pgfqpoint{0.648750in}{0.417913in}}{\pgfqpoint{0.637028in}{0.401550in}}{\pgfqpoint{0.616166in}{0.389487in}}%
\pgfpathcurveto{\pgfqpoint{0.595303in}{0.377425in}}{\pgfqpoint{0.567004in}{0.370647in}}{\pgfqpoint{0.537500in}{0.370647in}}%
\pgfpathcurveto{\pgfqpoint{0.507996in}{0.370647in}}{\pgfqpoint{0.479697in}{0.377425in}}{\pgfqpoint{0.458834in}{0.389487in}}%
\pgfpathcurveto{\pgfqpoint{0.437972in}{0.401550in}}{\pgfqpoint{0.426250in}{0.417913in}}{\pgfqpoint{0.426250in}{0.434972in}}%
\pgfpathcurveto{\pgfqpoint{0.426250in}{0.452031in}}{\pgfqpoint{0.437972in}{0.468394in}}{\pgfqpoint{0.458834in}{0.480457in}}%
\pgfpathcurveto{\pgfqpoint{0.479697in}{0.492519in}}{\pgfqpoint{0.507996in}{0.499297in}}{\pgfqpoint{0.537500in}{0.499297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722917in}{0.606505in}}%
\pgfpathlineto{\pgfqpoint{0.685833in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{0.722793in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{0.722793in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.723040in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.723040in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{0.542180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599306in}{0.549328in}}%
\pgfpathlineto{\pgfqpoint{0.636389in}{0.613653in}}%
\pgfpathlineto{\pgfqpoint{0.599429in}{0.613653in}}%
\pgfpathlineto{\pgfqpoint{0.599429in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.599182in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.599182in}{0.613653in}}%
\pgfpathlineto{\pgfqpoint{0.562222in}{0.613653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526389in}{0.928130in}}%
\pgfpathcurveto{\pgfqpoint{1.555893in}{0.928130in}}{\pgfqpoint{1.584192in}{0.921353in}}{\pgfqpoint{1.605055in}{0.909290in}}%
\pgfpathcurveto{\pgfqpoint{1.625917in}{0.897227in}}{\pgfqpoint{1.637639in}{0.880865in}}{\pgfqpoint{1.637639in}{0.863805in}}%
\pgfpathcurveto{\pgfqpoint{1.637639in}{0.846746in}}{\pgfqpoint{1.625917in}{0.830384in}}{\pgfqpoint{1.605055in}{0.818321in}}%
\pgfpathcurveto{\pgfqpoint{1.584192in}{0.806258in}}{\pgfqpoint{1.555893in}{0.799480in}}{\pgfqpoint{1.526389in}{0.799480in}}%
\pgfpathcurveto{\pgfqpoint{1.496885in}{0.799480in}}{\pgfqpoint{1.468586in}{0.806258in}}{\pgfqpoint{1.447723in}{0.818321in}}%
\pgfpathcurveto{\pgfqpoint{1.426861in}{0.830384in}}{\pgfqpoint{1.415139in}{0.846746in}}{\pgfqpoint{1.415139in}{0.863805in}}%
\pgfpathcurveto{\pgfqpoint{1.415139in}{0.880865in}}{\pgfqpoint{1.426861in}{0.897227in}}{\pgfqpoint{1.447723in}{0.909290in}}%
\pgfpathcurveto{\pgfqpoint{1.468586in}{0.921353in}}{\pgfqpoint{1.496885in}{0.928130in}}{\pgfqpoint{1.526389in}{0.928130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229722in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{1.340972in}{0.842364in}}%
\pgfpathlineto{\pgfqpoint{1.340972in}{0.863734in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.863734in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.863877in}}%
\pgfpathlineto{\pgfqpoint{1.340972in}{0.863877in}}%
\pgfpathlineto{\pgfqpoint{1.340972in}{0.885247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093750in}{0.763744in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{0.828069in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{0.828069in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{0.792333in}}%
\pgfpathlineto{\pgfqpoint{1.093626in}{0.792333in}}%
\pgfpathlineto{\pgfqpoint{1.093626in}{0.828069in}}%
\pgfpathlineto{\pgfqpoint{1.056667in}{0.828069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106111in}{0.470708in}}%
\pgfpathlineto{\pgfqpoint{1.217361in}{0.449267in}}%
\pgfpathlineto{\pgfqpoint{1.217361in}{0.470637in}}%
\pgfpathlineto{\pgfqpoint{1.155556in}{0.470637in}}%
\pgfpathlineto{\pgfqpoint{1.155556in}{0.470780in}}%
\pgfpathlineto{\pgfqpoint{1.217361in}{0.470780in}}%
\pgfpathlineto{\pgfqpoint{1.217361in}{0.492150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970139in}{0.677978in}}%
\pgfpathlineto{\pgfqpoint{0.933056in}{0.613653in}}%
\pgfpathlineto{\pgfqpoint{0.970015in}{0.613653in}}%
\pgfpathlineto{\pgfqpoint{0.970015in}{0.649389in}}%
\pgfpathlineto{\pgfqpoint{0.970263in}{0.649389in}}%
\pgfpathlineto{\pgfqpoint{0.970263in}{0.613653in}}%
\pgfpathlineto{\pgfqpoint{1.007222in}{0.613653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290278in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290278in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537500in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537500in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784722in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784722in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031944in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031944in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279167in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279167in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526389in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526389in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413889in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.413889in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413889in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661111in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661111in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908333in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.908333in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908333in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155556in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.155556in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155556in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402778in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402778in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.578528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.530333in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.435583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.292639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.244444in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.149694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.006750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.958555in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.863805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.720861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.672667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.577917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.434972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.386778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.292028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.507056in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.507056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.507056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.364111in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.364111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.364111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.221167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.221167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.078222in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.078222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.078222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.935278in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.935278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.935278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.792333in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.792333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.792333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.649389in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.649389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.649389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.506444in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.506444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.506444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.363500in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.363500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.363500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475694in}{1.471319in}}%
\pgfpathlineto{\pgfqpoint{0.475694in}{1.614264in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{1.614264in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{1.471319in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{1.256903in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{0.971014in}}%
\pgfpathlineto{\pgfqpoint{0.599306in}{0.971014in}}%
\pgfpathlineto{\pgfqpoint{0.475694in}{0.971014in}}%
\pgfpathlineto{\pgfqpoint{0.475694in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{0.475694in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{0.475694in}{1.471319in}}%
\pgfpathlineto{\pgfqpoint{0.475694in}{1.614264in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{1.614264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279167in}{1.614264in}}%
\pgfpathlineto{\pgfqpoint{1.340972in}{1.614264in}}%
\pgfpathlineto{\pgfqpoint{1.340972in}{1.471319in}}%
\pgfpathlineto{\pgfqpoint{1.093750in}{1.471319in}}%
\pgfpathlineto{\pgfqpoint{1.093750in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{1.093750in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{1.217361in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{1.217361in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{1.217361in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{1.217361in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{1.217361in}{1.614264in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{1.614264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537500in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{0.537500in}{0.327764in}}%
\pgfpathlineto{\pgfqpoint{0.599306in}{0.327764in}}%
\pgfpathlineto{\pgfqpoint{0.599306in}{0.399236in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{0.399236in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{0.899542in}}%
\pgfpathlineto{\pgfqpoint{0.599306in}{0.899542in}}%
\pgfpathlineto{\pgfqpoint{0.599306in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{0.599306in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.599306in}{0.434972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{1.483333in}{1.429445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526389in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{1.279167in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{1.093750in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{1.093750in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{1.217361in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{1.217361in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{1.464583in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{1.464583in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{1.464583in}{0.327764in}}%
\pgfpathlineto{\pgfqpoint{1.340972in}{0.327764in}}%
\pgfpathlineto{\pgfqpoint{1.340972in}{0.470708in}}%
\pgfpathlineto{\pgfqpoint{0.970139in}{0.470708in}}%
\pgfpathlineto{\pgfqpoint{0.970139in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.970139in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{0.970139in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{1.093750in}{0.863805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.220555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488056in,y=1.392700in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229722in,y=1.392700in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488056in,y=0.392089in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476944in,y=0.820922in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/expanded_fig.tex <==
\pgfplotstableread[col sep = comma]{pics/plots/Expanded.csv}\expAND
\begin{tikzpicture}
	\begin{axis}[
	xlabel = {$t$},
	ylabel = {Averaged beliefs $\displaystyle \sum_{j\in G} b_j(\theta^\star)/|G|$},
	ymin= 0,
	ymax= 1.10,
	xmin=0,
	xmax=500,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.45*\textwidth,
	height = 0.32*\textwidth,
	legend pos=south east]
% 	legend style={at={(1,0.75)},anchor=north east}]
	\addplot+[no markers, solid, line width=2pt,color=greenish] table [x index ={0},y index ={2}]{\expAND};\label{Expand:AB}\addlegendentry{Averaged AB}
	\addplot+[no markers, dashed, line width=2pt,color=greenish] table [x index ={0},y index ={1}]{\expAND};\label{Expand:LB}\addlegendentry{Averaged LB} 
	\end{axis}
\end{tikzpicture}

==> pics/gridworld.tex <==
\newcommand{\gridScale}{0.4}
\newcommand{\fillGridAt}[3]{
	\node [xshift=.5*\gridScale cm,yshift=.5*\gridScale cm] at (#1*\gridScale,#2*\gridScale){#3};
}

\newcommand{\obsactcle}[3]{
\fill[#3] (#1*\gridScale+0.15*\gridScale,#2*\gridScale+0.15*\gridScale) rectangle (#1*\gridScale+0.85*\gridScale,#2*\gridScale+0.85*\gridScale);
}

\definecolor{maroon}{RGB}{139,0,0}
\definecolor{blueish}{RGB}{125,100,255}
\definecolor{greenish}{RGB}{26,102,46}
\definecolor{pink}{RGB}{255,0,144}
\definecolor{cyan}{RGB}{0,255,255}


\newcommand{\UAV}[4]{
% Location x #1,y #2; size #3; and color #4
\pgfmathsetmacro\linetck{#3/500.0}
\pgfmathsetmacro\uavcorn{#3/4.0+5*\linetck}
\draw[line width = \linetck mm, color=#4] (#1,#2) circle (10*\linetck);
\draw[line width = \linetck mm, color=#4] (#1+\uavcorn,#2+\uavcorn) circle (0.92*\uavcorn);
\draw[line width = \linetck mm, color=#4] (#1-\uavcorn,#2-\uavcorn) circle (0.92*\uavcorn);
\draw[line width = \linetck mm, color=#4] (#1+\uavcorn,#2-\uavcorn) circle (0.92*\uavcorn);
\draw[line width = \linetck mm, color=#4] (#1-\uavcorn,#2+\uavcorn) circle (0.92*\uavcorn);

\draw[line width = \linetck mm, color=#4] (#1+\uavcorn,#2+\uavcorn) circle (0.96*\uavcorn);
\draw[line width = \linetck mm, color=#4] (#1-\uavcorn,#2-\uavcorn) circle (0.96*\uavcorn);
\draw[line width = \linetck mm, color=#4] (#1+\uavcorn,#2-\uavcorn) circle (0.96*\uavcorn);
\draw[line width = \linetck mm, color=#4] (#1-\uavcorn,#2+\uavcorn) circle (0.96*\uavcorn);

\draw[line width = \linetck mm, color=#4] (#1+\uavcorn,#2+\uavcorn) circle (0.8*\uavcorn);
\draw[line width = \linetck mm, color=#4] (#1-\uavcorn,#2-\uavcorn) circle (0.8*\uavcorn);
\draw[line width = \linetck mm, color=#4] (#1+\uavcorn,#2-\uavcorn) circle (0.8*\uavcorn);
\draw[line width = \linetck mm, color=#4] (#1-\uavcorn,#2+\uavcorn) circle (0.8*\uavcorn);

\draw[line width = \linetck mm, color=#4] (#1+\uavcorn,#2+\uavcorn) circle (4*\linetck);
\draw[line width = \linetck mm, color=#4] (#1-\uavcorn,#2-\uavcorn) circle (4*\linetck);
\draw[line width = \linetck mm, color=#4] (#1+\uavcorn,#2-\uavcorn) circle (4*\linetck);
\draw[line width = \linetck mm, color=#4] (#1-\uavcorn,#2+\uavcorn) circle (4*\linetck);

\draw[line width = 20*\linetck mm, color=#4] (#1-7*\linetck, #2+7*\linetck) -- (#1+\uavcorn-3*\linetck,#2+\uavcorn+3*\linetck);
\draw[line width = 20*\linetck mm, color=#4] (#1+7*\linetck, #2-7*\linetck) -- (#1+\uavcorn+3*\linetck,#2+\uavcorn-3*\linetck);

\draw[line width = 20*\linetck mm, color=#4] (#1+7*\linetck, #2+7*\linetck) -- (#1+\uavcorn+3*\linetck,#2-\uavcorn+3*\linetck);
\draw[line width = 20*\linetck mm, color=#4] (#1-7*\linetck, #2-7*\linetck) -- (#1+\uavcorn-3*\linetck,#2-\uavcorn-3*\linetck);

\draw[line width = 20*\linetck mm, color=#4] (#1-7*\linetck, #2+7*\linetck) -- (#1-\uavcorn-3*\linetck,#2-\uavcorn+3*\linetck);
\draw[line width = 20*\linetck mm, color=#4] (#1+7*\linetck, #2-7*\linetck) -- (#1-\uavcorn+3*\linetck,#2-\uavcorn-3*\linetck);

\draw[line width = 20*\linetck mm, color=#4] (#1+7*\linetck, #2+7*\linetck) -- (#1-\uavcorn+3*\linetck,#2+\uavcorn+3*\linetck);
\draw[line width = 20*\linetck mm, color=#4] (#1-7*\linetck, #2-7*\linetck) -- (#1-\uavcorn-3*\linetck,#2+\uavcorn-3*\linetck);
}

\begin{tikzpicture}


\obsactcle{0}{9}{blue}
\obsactcle{9}{9}{blue}
\obsactcle{9}{6}{greenish}
\obsactcle{0}{7}{greenish}
\obsactcle{1}{8}{pink}
\obsactcle{9}{0}{pink}
\obsactcle{0}{3}{cyan}
\obsactcle{8}{3}{cyan}
\obsactcle{1}{0}{maroon}
\obsactcle{5}{4}{maroon}


\UAV{3*\gridScale+0.5*\gridScale}{6*\gridScale+0.5*\gridScale}{0.85*\gridScale}{blue}
\UAV{0*\gridScale+0.5*\gridScale}{1*\gridScale+0.5*\gridScale}{0.85*\gridScale}{maroon}
\UAV{7*\gridScale+0.5*\gridScale}{9*\gridScale+0.5*\gridScale}{0.85*\gridScale}{greenish}
\UAV{9*\gridScale+0.5*\gridScale}{3*\gridScale+0.5*\gridScale}{0.85*\gridScale}{pink}
\UAV{1*\gridScale+0.5*\gridScale}{5*\gridScale+0.5*\gridScale}{0.85*\gridScale}{cyan}

\fillGridAt{3}{5}{\textcolor{blue}{$0$}}
\fillGridAt{7}{8}{\textcolor{greenish}{$1$}}
\fillGridAt{0}{0}{\textcolor{maroon}{$3$}}
\fillGridAt{1}{4}{\textcolor{cyan}{$2$}}
\fillGridAt{9}{2}{\textcolor{pink}{$4$}}


\draw[black,line width=1*\gridScale pt] (0,0) grid[step=\gridScale] (10*\gridScale,10*\gridScale);

\draw[dashed,line width=3.5*\gridScale,color=greenish,opacity=0.75] (4*\gridScale,6*\gridScale) rectangle (10*\gridScale,10*\gridScale);

\draw[black,line width=2*\gridScale pt] (0,0) rectangle (10*\gridScale,10*\gridScale);





%\fillGridAt{0}{4}{\Huge $C$}
\end{tikzpicture}

==> pics/initial_belief.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.089000in}{2.178000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.089000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.089000in}{2.178000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.178000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{1.026281in}{1.152267in}}{\pgfqpoint{1.013819in}{1.214919in}}{\pgfqpoint{0.989608in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.965396in}{1.331821in}}{\pgfqpoint{0.929907in}{1.384934in}}{\pgfqpoint{0.885171in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.840434in}{1.474407in}}{\pgfqpoint{0.787321in}{1.509896in}}{\pgfqpoint{0.728870in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.670419in}{1.558319in}}{\pgfqpoint{0.607767in}{1.570781in}}{\pgfqpoint{0.544500in}{1.570781in}}%
\pgfpathcurveto{\pgfqpoint{0.481233in}{1.570781in}}{\pgfqpoint{0.418581in}{1.558319in}}{\pgfqpoint{0.360130in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.301679in}{1.509896in}}{\pgfqpoint{0.248566in}{1.474407in}}{\pgfqpoint{0.203829in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.159093in}{1.384934in}}{\pgfqpoint{0.123604in}{1.331821in}}{\pgfqpoint{0.099392in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.075181in}{1.214919in}}{\pgfqpoint{0.062719in}{1.152267in}}{\pgfqpoint{0.062719in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.062719in}{1.025733in}}{\pgfqpoint{0.075181in}{0.963081in}}{\pgfqpoint{0.099392in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{0.123604in}{0.846179in}}{\pgfqpoint{0.159093in}{0.793066in}}{\pgfqpoint{0.203829in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.248566in}{0.703593in}}{\pgfqpoint{0.301679in}{0.668104in}}{\pgfqpoint{0.360130in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.418581in}{0.619681in}}{\pgfqpoint{0.481233in}{0.607219in}}{\pgfqpoint{0.544500in}{0.607219in}}%
\pgfpathcurveto{\pgfqpoint{0.607767in}{0.607219in}}{\pgfqpoint{0.670419in}{0.619681in}}{\pgfqpoint{0.728870in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.787321in}{0.668104in}}{\pgfqpoint{0.840434in}{0.703593in}}{\pgfqpoint{0.885171in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.929907in}{0.793066in}}{\pgfqpoint{0.965396in}{0.846179in}}{\pgfqpoint{0.989608in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{1.013819in}{0.963081in}}{\pgfqpoint{1.026281in}{1.025733in}}{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathmoveto{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{1.026281in}{1.152267in}}{\pgfqpoint{1.013819in}{1.214919in}}{\pgfqpoint{0.989608in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.965396in}{1.331821in}}{\pgfqpoint{0.929907in}{1.384934in}}{\pgfqpoint{0.885171in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.840434in}{1.474407in}}{\pgfqpoint{0.787321in}{1.509896in}}{\pgfqpoint{0.728870in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.670419in}{1.558319in}}{\pgfqpoint{0.607767in}{1.570781in}}{\pgfqpoint{0.544500in}{1.570781in}}%
\pgfpathcurveto{\pgfqpoint{0.481233in}{1.570781in}}{\pgfqpoint{0.418581in}{1.558319in}}{\pgfqpoint{0.360130in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.301679in}{1.509896in}}{\pgfqpoint{0.248566in}{1.474407in}}{\pgfqpoint{0.203829in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.159093in}{1.384934in}}{\pgfqpoint{0.123604in}{1.331821in}}{\pgfqpoint{0.099392in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.075181in}{1.214919in}}{\pgfqpoint{0.062719in}{1.152267in}}{\pgfqpoint{0.062719in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.062719in}{1.025733in}}{\pgfqpoint{0.075181in}{0.963081in}}{\pgfqpoint{0.099392in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{0.123604in}{0.846179in}}{\pgfqpoint{0.159093in}{0.793066in}}{\pgfqpoint{0.203829in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.248566in}{0.703593in}}{\pgfqpoint{0.301679in}{0.668104in}}{\pgfqpoint{0.360130in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.418581in}{0.619681in}}{\pgfqpoint{0.481233in}{0.607219in}}{\pgfqpoint{0.544500in}{0.607219in}}%
\pgfpathcurveto{\pgfqpoint{0.607767in}{0.607219in}}{\pgfqpoint{0.670419in}{0.619681in}}{\pgfqpoint{0.728870in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.787321in}{0.668104in}}{\pgfqpoint{0.840434in}{0.703593in}}{\pgfqpoint{0.885171in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.929907in}{0.793066in}}{\pgfqpoint{0.965396in}{0.846179in}}{\pgfqpoint{0.989608in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{1.013819in}{0.963081in}}{\pgfqpoint{1.026281in}{1.025733in}}{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathmoveto{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.990000,0.990000,0.590000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990000,0.990000,0.590000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.570781in}}%
\pgfpathlineto{\pgfqpoint{1.002701in}{1.237879in}}%
\pgfpathlineto{\pgfqpoint{0.827684in}{0.699231in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{0.086299in}{1.237879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{1.026281in}{1.152267in}}{\pgfqpoint{1.013819in}{1.214919in}}{\pgfqpoint{0.989608in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.965396in}{1.331821in}}{\pgfqpoint{0.929907in}{1.384934in}}{\pgfqpoint{0.885171in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.840434in}{1.474407in}}{\pgfqpoint{0.787321in}{1.509896in}}{\pgfqpoint{0.728870in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.670419in}{1.558319in}}{\pgfqpoint{0.607767in}{1.570781in}}{\pgfqpoint{0.544500in}{1.570781in}}%
\pgfpathcurveto{\pgfqpoint{0.481233in}{1.570781in}}{\pgfqpoint{0.418581in}{1.558319in}}{\pgfqpoint{0.360130in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.301679in}{1.509896in}}{\pgfqpoint{0.248566in}{1.474407in}}{\pgfqpoint{0.203829in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.159093in}{1.384934in}}{\pgfqpoint{0.123604in}{1.331821in}}{\pgfqpoint{0.099392in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.075181in}{1.214919in}}{\pgfqpoint{0.062719in}{1.152267in}}{\pgfqpoint{0.062719in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.062719in}{1.025733in}}{\pgfqpoint{0.075181in}{0.963081in}}{\pgfqpoint{0.099392in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{0.123604in}{0.846179in}}{\pgfqpoint{0.159093in}{0.793066in}}{\pgfqpoint{0.203829in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.248566in}{0.703593in}}{\pgfqpoint{0.301679in}{0.668104in}}{\pgfqpoint{0.360130in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.418581in}{0.619681in}}{\pgfqpoint{0.481233in}{0.607219in}}{\pgfqpoint{0.544500in}{0.607219in}}%
\pgfpathcurveto{\pgfqpoint{0.607767in}{0.607219in}}{\pgfqpoint{0.670419in}{0.619681in}}{\pgfqpoint{0.728870in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.787321in}{0.668104in}}{\pgfqpoint{0.840434in}{0.703593in}}{\pgfqpoint{0.885171in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.929907in}{0.793066in}}{\pgfqpoint{0.965396in}{0.846179in}}{\pgfqpoint{0.989608in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{1.013819in}{0.963081in}}{\pgfqpoint{1.026281in}{1.025733in}}{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathmoveto{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{1.570781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544500in,y=1.619392in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{1.026281in}{1.152267in}}{\pgfqpoint{1.013819in}{1.214919in}}{\pgfqpoint{0.989608in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.965396in}{1.331821in}}{\pgfqpoint{0.929907in}{1.384934in}}{\pgfqpoint{0.885171in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.840434in}{1.474407in}}{\pgfqpoint{0.787321in}{1.509896in}}{\pgfqpoint{0.728870in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.670419in}{1.558319in}}{\pgfqpoint{0.607767in}{1.570781in}}{\pgfqpoint{0.544500in}{1.570781in}}%
\pgfpathcurveto{\pgfqpoint{0.481233in}{1.570781in}}{\pgfqpoint{0.418581in}{1.558319in}}{\pgfqpoint{0.360130in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.301679in}{1.509896in}}{\pgfqpoint{0.248566in}{1.474407in}}{\pgfqpoint{0.203829in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.159093in}{1.384934in}}{\pgfqpoint{0.123604in}{1.331821in}}{\pgfqpoint{0.099392in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.075181in}{1.214919in}}{\pgfqpoint{0.062719in}{1.152267in}}{\pgfqpoint{0.062719in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.062719in}{1.025733in}}{\pgfqpoint{0.075181in}{0.963081in}}{\pgfqpoint{0.099392in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{0.123604in}{0.846179in}}{\pgfqpoint{0.159093in}{0.793066in}}{\pgfqpoint{0.203829in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.248566in}{0.703593in}}{\pgfqpoint{0.301679in}{0.668104in}}{\pgfqpoint{0.360130in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.418581in}{0.619681in}}{\pgfqpoint{0.481233in}{0.607219in}}{\pgfqpoint{0.544500in}{0.607219in}}%
\pgfpathcurveto{\pgfqpoint{0.607767in}{0.607219in}}{\pgfqpoint{0.670419in}{0.619681in}}{\pgfqpoint{0.728870in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.787321in}{0.668104in}}{\pgfqpoint{0.840434in}{0.703593in}}{\pgfqpoint{0.885171in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.929907in}{0.793066in}}{\pgfqpoint{0.965396in}{0.846179in}}{\pgfqpoint{0.989608in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{1.013819in}{0.963081in}}{\pgfqpoint{1.026281in}{1.025733in}}{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathmoveto{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{1.002701in}{1.237879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048933in,y=1.252900in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{1.026281in}{1.152267in}}{\pgfqpoint{1.013819in}{1.214919in}}{\pgfqpoint{0.989608in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.965396in}{1.331821in}}{\pgfqpoint{0.929907in}{1.384934in}}{\pgfqpoint{0.885171in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.840434in}{1.474407in}}{\pgfqpoint{0.787321in}{1.509896in}}{\pgfqpoint{0.728870in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.670419in}{1.558319in}}{\pgfqpoint{0.607767in}{1.570781in}}{\pgfqpoint{0.544500in}{1.570781in}}%
\pgfpathcurveto{\pgfqpoint{0.481233in}{1.570781in}}{\pgfqpoint{0.418581in}{1.558319in}}{\pgfqpoint{0.360130in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.301679in}{1.509896in}}{\pgfqpoint{0.248566in}{1.474407in}}{\pgfqpoint{0.203829in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.159093in}{1.384934in}}{\pgfqpoint{0.123604in}{1.331821in}}{\pgfqpoint{0.099392in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.075181in}{1.214919in}}{\pgfqpoint{0.062719in}{1.152267in}}{\pgfqpoint{0.062719in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.062719in}{1.025733in}}{\pgfqpoint{0.075181in}{0.963081in}}{\pgfqpoint{0.099392in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{0.123604in}{0.846179in}}{\pgfqpoint{0.159093in}{0.793066in}}{\pgfqpoint{0.203829in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.248566in}{0.703593in}}{\pgfqpoint{0.301679in}{0.668104in}}{\pgfqpoint{0.360130in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.418581in}{0.619681in}}{\pgfqpoint{0.481233in}{0.607219in}}{\pgfqpoint{0.544500in}{0.607219in}}%
\pgfpathcurveto{\pgfqpoint{0.607767in}{0.607219in}}{\pgfqpoint{0.670419in}{0.619681in}}{\pgfqpoint{0.728870in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.787321in}{0.668104in}}{\pgfqpoint{0.840434in}{0.703593in}}{\pgfqpoint{0.885171in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.929907in}{0.793066in}}{\pgfqpoint{0.965396in}{0.846179in}}{\pgfqpoint{0.989608in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{1.013819in}{0.963081in}}{\pgfqpoint{1.026281in}{1.025733in}}{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathmoveto{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{0.827684in}{0.699231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856257in,y=0.659904in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{1.026281in}{1.152267in}}{\pgfqpoint{1.013819in}{1.214919in}}{\pgfqpoint{0.989608in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.965396in}{1.331821in}}{\pgfqpoint{0.929907in}{1.384934in}}{\pgfqpoint{0.885171in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.840434in}{1.474407in}}{\pgfqpoint{0.787321in}{1.509896in}}{\pgfqpoint{0.728870in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.670419in}{1.558319in}}{\pgfqpoint{0.607767in}{1.570781in}}{\pgfqpoint{0.544500in}{1.570781in}}%
\pgfpathcurveto{\pgfqpoint{0.481233in}{1.570781in}}{\pgfqpoint{0.418581in}{1.558319in}}{\pgfqpoint{0.360130in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.301679in}{1.509896in}}{\pgfqpoint{0.248566in}{1.474407in}}{\pgfqpoint{0.203829in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.159093in}{1.384934in}}{\pgfqpoint{0.123604in}{1.331821in}}{\pgfqpoint{0.099392in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.075181in}{1.214919in}}{\pgfqpoint{0.062719in}{1.152267in}}{\pgfqpoint{0.062719in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.062719in}{1.025733in}}{\pgfqpoint{0.075181in}{0.963081in}}{\pgfqpoint{0.099392in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{0.123604in}{0.846179in}}{\pgfqpoint{0.159093in}{0.793066in}}{\pgfqpoint{0.203829in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.248566in}{0.703593in}}{\pgfqpoint{0.301679in}{0.668104in}}{\pgfqpoint{0.360130in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.418581in}{0.619681in}}{\pgfqpoint{0.481233in}{0.607219in}}{\pgfqpoint{0.544500in}{0.607219in}}%
\pgfpathcurveto{\pgfqpoint{0.607767in}{0.607219in}}{\pgfqpoint{0.670419in}{0.619681in}}{\pgfqpoint{0.728870in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.787321in}{0.668104in}}{\pgfqpoint{0.840434in}{0.703593in}}{\pgfqpoint{0.885171in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.929907in}{0.793066in}}{\pgfqpoint{0.965396in}{0.846179in}}{\pgfqpoint{0.989608in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{1.013819in}{0.963081in}}{\pgfqpoint{1.026281in}{1.025733in}}{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathmoveto{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{0.261316in}{0.699231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232743in,y=0.659904in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{1.026281in}{1.152267in}}{\pgfqpoint{1.013819in}{1.214919in}}{\pgfqpoint{0.989608in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.965396in}{1.331821in}}{\pgfqpoint{0.929907in}{1.384934in}}{\pgfqpoint{0.885171in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.840434in}{1.474407in}}{\pgfqpoint{0.787321in}{1.509896in}}{\pgfqpoint{0.728870in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.670419in}{1.558319in}}{\pgfqpoint{0.607767in}{1.570781in}}{\pgfqpoint{0.544500in}{1.570781in}}%
\pgfpathcurveto{\pgfqpoint{0.481233in}{1.570781in}}{\pgfqpoint{0.418581in}{1.558319in}}{\pgfqpoint{0.360130in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.301679in}{1.509896in}}{\pgfqpoint{0.248566in}{1.474407in}}{\pgfqpoint{0.203829in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.159093in}{1.384934in}}{\pgfqpoint{0.123604in}{1.331821in}}{\pgfqpoint{0.099392in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.075181in}{1.214919in}}{\pgfqpoint{0.062719in}{1.152267in}}{\pgfqpoint{0.062719in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.062719in}{1.025733in}}{\pgfqpoint{0.075181in}{0.963081in}}{\pgfqpoint{0.099392in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{0.123604in}{0.846179in}}{\pgfqpoint{0.159093in}{0.793066in}}{\pgfqpoint{0.203829in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.248566in}{0.703593in}}{\pgfqpoint{0.301679in}{0.668104in}}{\pgfqpoint{0.360130in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.418581in}{0.619681in}}{\pgfqpoint{0.481233in}{0.607219in}}{\pgfqpoint{0.544500in}{0.607219in}}%
\pgfpathcurveto{\pgfqpoint{0.607767in}{0.607219in}}{\pgfqpoint{0.670419in}{0.619681in}}{\pgfqpoint{0.728870in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.787321in}{0.668104in}}{\pgfqpoint{0.840434in}{0.703593in}}{\pgfqpoint{0.885171in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.929907in}{0.793066in}}{\pgfqpoint{0.965396in}{0.846179in}}{\pgfqpoint{0.989608in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{1.013819in}{0.963081in}}{\pgfqpoint{1.026281in}{1.025733in}}{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathmoveto{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{0.086299in}{1.237879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040067in,y=1.252900in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{1.026281in}{1.152267in}}{\pgfqpoint{1.013819in}{1.214919in}}{\pgfqpoint{0.989608in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.965396in}{1.331821in}}{\pgfqpoint{0.929907in}{1.384934in}}{\pgfqpoint{0.885171in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.840434in}{1.474407in}}{\pgfqpoint{0.787321in}{1.509896in}}{\pgfqpoint{0.728870in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.670419in}{1.558319in}}{\pgfqpoint{0.607767in}{1.570781in}}{\pgfqpoint{0.544500in}{1.570781in}}%
\pgfpathcurveto{\pgfqpoint{0.481233in}{1.570781in}}{\pgfqpoint{0.418581in}{1.558319in}}{\pgfqpoint{0.360130in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.301679in}{1.509896in}}{\pgfqpoint{0.248566in}{1.474407in}}{\pgfqpoint{0.203829in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.159093in}{1.384934in}}{\pgfqpoint{0.123604in}{1.331821in}}{\pgfqpoint{0.099392in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.075181in}{1.214919in}}{\pgfqpoint{0.062719in}{1.152267in}}{\pgfqpoint{0.062719in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.062719in}{1.025733in}}{\pgfqpoint{0.075181in}{0.963081in}}{\pgfqpoint{0.099392in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{0.123604in}{0.846179in}}{\pgfqpoint{0.159093in}{0.793066in}}{\pgfqpoint{0.203829in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.248566in}{0.703593in}}{\pgfqpoint{0.301679in}{0.668104in}}{\pgfqpoint{0.360130in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.418581in}{0.619681in}}{\pgfqpoint{0.481233in}{0.607219in}}{\pgfqpoint{0.544500in}{0.607219in}}%
\pgfpathcurveto{\pgfqpoint{0.607767in}{0.607219in}}{\pgfqpoint{0.670419in}{0.619681in}}{\pgfqpoint{0.728870in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.787321in}{0.668104in}}{\pgfqpoint{0.840434in}{0.703593in}}{\pgfqpoint{0.885171in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.929907in}{0.793066in}}{\pgfqpoint{0.965396in}{0.846179in}}{\pgfqpoint{0.989608in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{1.013819in}{0.963081in}}{\pgfqpoint{1.026281in}{1.025733in}}{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathmoveto{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{0.569680in}{1.328571in}}%
\pgfpathlineto{\pgfqpoint{0.594584in}{1.324626in}}%
\pgfpathlineto{\pgfqpoint{0.618939in}{1.318100in}}%
\pgfpathlineto{\pgfqpoint{0.642479in}{1.309064in}}%
\pgfpathlineto{\pgfqpoint{0.664945in}{1.297617in}}%
\pgfpathlineto{\pgfqpoint{0.686092in}{1.283885in}}%
\pgfpathlineto{\pgfqpoint{0.705687in}{1.268017in}}%
\pgfpathlineto{\pgfqpoint{0.723517in}{1.250187in}}%
\pgfpathlineto{\pgfqpoint{0.739385in}{1.230592in}}%
\pgfpathlineto{\pgfqpoint{0.753117in}{1.209445in}}%
\pgfpathlineto{\pgfqpoint{0.764564in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{0.773600in}{1.163439in}}%
\pgfpathlineto{\pgfqpoint{0.780126in}{1.139084in}}%
\pgfpathlineto{\pgfqpoint{0.784071in}{1.114180in}}%
\pgfpathlineto{\pgfqpoint{0.785391in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{0.784071in}{1.063820in}}%
\pgfpathlineto{\pgfqpoint{0.780126in}{1.038916in}}%
\pgfpathlineto{\pgfqpoint{0.773600in}{1.014561in}}%
\pgfpathlineto{\pgfqpoint{0.764564in}{0.991021in}}%
\pgfpathlineto{\pgfqpoint{0.753117in}{0.968555in}}%
\pgfpathlineto{\pgfqpoint{0.739385in}{0.947408in}}%
\pgfpathlineto{\pgfqpoint{0.723517in}{0.927813in}}%
\pgfpathlineto{\pgfqpoint{0.705687in}{0.909983in}}%
\pgfpathlineto{\pgfqpoint{0.686092in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{0.664945in}{0.880383in}}%
\pgfpathlineto{\pgfqpoint{0.642479in}{0.868936in}}%
\pgfpathlineto{\pgfqpoint{0.618939in}{0.859900in}}%
\pgfpathlineto{\pgfqpoint{0.594584in}{0.853374in}}%
\pgfpathlineto{\pgfqpoint{0.569680in}{0.849429in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{0.848109in}}%
\pgfpathlineto{\pgfqpoint{0.519320in}{0.849429in}}%
\pgfpathlineto{\pgfqpoint{0.494416in}{0.853374in}}%
\pgfpathlineto{\pgfqpoint{0.470061in}{0.859900in}}%
\pgfpathlineto{\pgfqpoint{0.446521in}{0.868936in}}%
\pgfpathlineto{\pgfqpoint{0.424055in}{0.880383in}}%
\pgfpathlineto{\pgfqpoint{0.402908in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{0.383313in}{0.909983in}}%
\pgfpathlineto{\pgfqpoint{0.365483in}{0.927813in}}%
\pgfpathlineto{\pgfqpoint{0.349615in}{0.947408in}}%
\pgfpathlineto{\pgfqpoint{0.335883in}{0.968555in}}%
\pgfpathlineto{\pgfqpoint{0.324436in}{0.991021in}}%
\pgfpathlineto{\pgfqpoint{0.315400in}{1.014561in}}%
\pgfpathlineto{\pgfqpoint{0.308874in}{1.038916in}}%
\pgfpathlineto{\pgfqpoint{0.304929in}{1.063820in}}%
\pgfpathlineto{\pgfqpoint{0.303609in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{0.304929in}{1.114180in}}%
\pgfpathlineto{\pgfqpoint{0.308874in}{1.139084in}}%
\pgfpathlineto{\pgfqpoint{0.315400in}{1.163439in}}%
\pgfpathlineto{\pgfqpoint{0.324436in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{0.335883in}{1.209445in}}%
\pgfpathlineto{\pgfqpoint{0.349615in}{1.230592in}}%
\pgfpathlineto{\pgfqpoint{0.365483in}{1.250187in}}%
\pgfpathlineto{\pgfqpoint{0.383313in}{1.268017in}}%
\pgfpathlineto{\pgfqpoint{0.402908in}{1.283885in}}%
\pgfpathlineto{\pgfqpoint{0.424055in}{1.297617in}}%
\pgfpathlineto{\pgfqpoint{0.446521in}{1.309064in}}%
\pgfpathlineto{\pgfqpoint{0.470061in}{1.318100in}}%
\pgfpathlineto{\pgfqpoint{0.494416in}{1.324626in}}%
\pgfpathlineto{\pgfqpoint{0.519320in}{1.328571in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{1.329891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{1.026281in}{1.152267in}}{\pgfqpoint{1.013819in}{1.214919in}}{\pgfqpoint{0.989608in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.965396in}{1.331821in}}{\pgfqpoint{0.929907in}{1.384934in}}{\pgfqpoint{0.885171in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.840434in}{1.474407in}}{\pgfqpoint{0.787321in}{1.509896in}}{\pgfqpoint{0.728870in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.670419in}{1.558319in}}{\pgfqpoint{0.607767in}{1.570781in}}{\pgfqpoint{0.544500in}{1.570781in}}%
\pgfpathcurveto{\pgfqpoint{0.481233in}{1.570781in}}{\pgfqpoint{0.418581in}{1.558319in}}{\pgfqpoint{0.360130in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.301679in}{1.509896in}}{\pgfqpoint{0.248566in}{1.474407in}}{\pgfqpoint{0.203829in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.159093in}{1.384934in}}{\pgfqpoint{0.123604in}{1.331821in}}{\pgfqpoint{0.099392in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.075181in}{1.214919in}}{\pgfqpoint{0.062719in}{1.152267in}}{\pgfqpoint{0.062719in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.062719in}{1.025733in}}{\pgfqpoint{0.075181in}{0.963081in}}{\pgfqpoint{0.099392in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{0.123604in}{0.846179in}}{\pgfqpoint{0.159093in}{0.793066in}}{\pgfqpoint{0.203829in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.248566in}{0.703593in}}{\pgfqpoint{0.301679in}{0.668104in}}{\pgfqpoint{0.360130in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.418581in}{0.619681in}}{\pgfqpoint{0.481233in}{0.607219in}}{\pgfqpoint{0.544500in}{0.607219in}}%
\pgfpathcurveto{\pgfqpoint{0.607767in}{0.607219in}}{\pgfqpoint{0.670419in}{0.619681in}}{\pgfqpoint{0.728870in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.787321in}{0.668104in}}{\pgfqpoint{0.840434in}{0.703593in}}{\pgfqpoint{0.885171in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.929907in}{0.793066in}}{\pgfqpoint{0.965396in}{0.846179in}}{\pgfqpoint{0.989608in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{1.013819in}{0.963081in}}{\pgfqpoint{1.026281in}{1.025733in}}{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathmoveto{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.570781in}}%
\pgfpathlineto{\pgfqpoint{0.578107in}{1.569607in}}%
\pgfpathlineto{\pgfqpoint{0.611551in}{1.566092in}}%
\pgfpathlineto{\pgfqpoint{0.644668in}{1.560253in}}%
\pgfpathlineto{\pgfqpoint{0.677297in}{1.552118in}}%
\pgfpathlineto{\pgfqpoint{0.709279in}{1.541726in}}%
\pgfpathlineto{\pgfqpoint{0.740458in}{1.529129in}}%
\pgfpathlineto{\pgfqpoint{0.770682in}{1.514387in}}%
\pgfpathlineto{\pgfqpoint{0.799805in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{0.827684in}{1.478769in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{0.879173in}{1.435564in}}%
\pgfpathlineto{\pgfqpoint{0.902533in}{1.411374in}}%
\pgfpathlineto{\pgfqpoint{0.924149in}{1.385614in}}%
\pgfpathlineto{\pgfqpoint{0.943915in}{1.358409in}}%
\pgfpathlineto{\pgfqpoint{0.961735in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{0.977522in}{1.300199in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{1.269478in}}%
\pgfpathlineto{\pgfqpoint{1.002701in}{1.237879in}}%
\pgfpathlineto{\pgfqpoint{1.011970in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{1.018962in}{1.172660in}}%
\pgfpathlineto{\pgfqpoint{1.023642in}{1.139360in}}%
\pgfpathlineto{\pgfqpoint{1.025988in}{1.105814in}}%
\pgfpathlineto{\pgfqpoint{1.025988in}{1.072186in}}%
\pgfpathlineto{\pgfqpoint{1.023642in}{1.038640in}}%
\pgfpathlineto{\pgfqpoint{1.018962in}{1.005340in}}%
\pgfpathlineto{\pgfqpoint{1.011970in}{0.972447in}}%
\pgfpathlineto{\pgfqpoint{1.002701in}{0.940121in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{0.908522in}}%
\pgfpathlineto{\pgfqpoint{0.977522in}{0.877801in}}%
\pgfpathlineto{\pgfqpoint{0.961735in}{0.848109in}}%
\pgfpathlineto{\pgfqpoint{0.943915in}{0.819591in}}%
\pgfpathlineto{\pgfqpoint{0.924149in}{0.792386in}}%
\pgfpathlineto{\pgfqpoint{0.902533in}{0.766626in}}%
\pgfpathlineto{\pgfqpoint{0.879173in}{0.742436in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.719934in}}%
\pgfpathlineto{\pgfqpoint{0.827684in}{0.699231in}}%
\pgfpathlineto{\pgfqpoint{0.799805in}{0.680427in}}%
\pgfpathlineto{\pgfqpoint{0.770682in}{0.663613in}}%
\pgfpathlineto{\pgfqpoint{0.740458in}{0.648871in}}%
\pgfpathlineto{\pgfqpoint{0.709279in}{0.636274in}}%
\pgfpathlineto{\pgfqpoint{0.677297in}{0.625882in}}%
\pgfpathlineto{\pgfqpoint{0.644668in}{0.617747in}}%
\pgfpathlineto{\pgfqpoint{0.611551in}{0.611908in}}%
\pgfpathlineto{\pgfqpoint{0.578107in}{0.608393in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{0.607219in}}%
\pgfpathlineto{\pgfqpoint{0.510893in}{0.608393in}}%
\pgfpathlineto{\pgfqpoint{0.477449in}{0.611908in}}%
\pgfpathlineto{\pgfqpoint{0.444332in}{0.617747in}}%
\pgfpathlineto{\pgfqpoint{0.411703in}{0.625882in}}%
\pgfpathlineto{\pgfqpoint{0.379721in}{0.636274in}}%
\pgfpathlineto{\pgfqpoint{0.348542in}{0.648871in}}%
\pgfpathlineto{\pgfqpoint{0.318318in}{0.663613in}}%
\pgfpathlineto{\pgfqpoint{0.289195in}{0.680427in}}%
\pgfpathlineto{\pgfqpoint{0.261316in}{0.699231in}}%
\pgfpathlineto{\pgfqpoint{0.234817in}{0.719934in}}%
\pgfpathlineto{\pgfqpoint{0.209827in}{0.742436in}}%
\pgfpathlineto{\pgfqpoint{0.186467in}{0.766626in}}%
\pgfpathlineto{\pgfqpoint{0.164851in}{0.792386in}}%
\pgfpathlineto{\pgfqpoint{0.145085in}{0.819591in}}%
\pgfpathlineto{\pgfqpoint{0.127265in}{0.848109in}}%
\pgfpathlineto{\pgfqpoint{0.111478in}{0.877801in}}%
\pgfpathlineto{\pgfqpoint{0.097800in}{0.908522in}}%
\pgfpathlineto{\pgfqpoint{0.086299in}{0.940121in}}%
\pgfpathlineto{\pgfqpoint{0.077030in}{0.972447in}}%
\pgfpathlineto{\pgfqpoint{0.070038in}{1.005340in}}%
\pgfpathlineto{\pgfqpoint{0.065358in}{1.038640in}}%
\pgfpathlineto{\pgfqpoint{0.063012in}{1.072186in}}%
\pgfpathlineto{\pgfqpoint{0.063012in}{1.105814in}}%
\pgfpathlineto{\pgfqpoint{0.065358in}{1.139360in}}%
\pgfpathlineto{\pgfqpoint{0.070038in}{1.172660in}}%
\pgfpathlineto{\pgfqpoint{0.077030in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{0.086299in}{1.237879in}}%
\pgfpathlineto{\pgfqpoint{0.097800in}{1.269478in}}%
\pgfpathlineto{\pgfqpoint{0.111478in}{1.300199in}}%
\pgfpathlineto{\pgfqpoint{0.127265in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{0.145085in}{1.358409in}}%
\pgfpathlineto{\pgfqpoint{0.164851in}{1.385614in}}%
\pgfpathlineto{\pgfqpoint{0.186467in}{1.411374in}}%
\pgfpathlineto{\pgfqpoint{0.209827in}{1.435564in}}%
\pgfpathlineto{\pgfqpoint{0.234817in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{0.261316in}{1.478769in}}%
\pgfpathlineto{\pgfqpoint{0.289195in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{0.318318in}{1.514387in}}%
\pgfpathlineto{\pgfqpoint{0.348542in}{1.529129in}}%
\pgfpathlineto{\pgfqpoint{0.379721in}{1.541726in}}%
\pgfpathlineto{\pgfqpoint{0.411703in}{1.552118in}}%
\pgfpathlineto{\pgfqpoint{0.444332in}{1.560253in}}%
\pgfpathlineto{\pgfqpoint{0.477449in}{1.566092in}}%
\pgfpathlineto{\pgfqpoint{0.510893in}{1.569607in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{1.570781in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{1.570781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{1.026281in}{1.152267in}}{\pgfqpoint{1.013819in}{1.214919in}}{\pgfqpoint{0.989608in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.965396in}{1.331821in}}{\pgfqpoint{0.929907in}{1.384934in}}{\pgfqpoint{0.885171in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.840434in}{1.474407in}}{\pgfqpoint{0.787321in}{1.509896in}}{\pgfqpoint{0.728870in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.670419in}{1.558319in}}{\pgfqpoint{0.607767in}{1.570781in}}{\pgfqpoint{0.544500in}{1.570781in}}%
\pgfpathcurveto{\pgfqpoint{0.481233in}{1.570781in}}{\pgfqpoint{0.418581in}{1.558319in}}{\pgfqpoint{0.360130in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.301679in}{1.509896in}}{\pgfqpoint{0.248566in}{1.474407in}}{\pgfqpoint{0.203829in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.159093in}{1.384934in}}{\pgfqpoint{0.123604in}{1.331821in}}{\pgfqpoint{0.099392in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.075181in}{1.214919in}}{\pgfqpoint{0.062719in}{1.152267in}}{\pgfqpoint{0.062719in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.062719in}{1.025733in}}{\pgfqpoint{0.075181in}{0.963081in}}{\pgfqpoint{0.099392in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{0.123604in}{0.846179in}}{\pgfqpoint{0.159093in}{0.793066in}}{\pgfqpoint{0.203829in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.248566in}{0.703593in}}{\pgfqpoint{0.301679in}{0.668104in}}{\pgfqpoint{0.360130in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.418581in}{0.619681in}}{\pgfqpoint{0.481233in}{0.607219in}}{\pgfqpoint{0.544500in}{0.607219in}}%
\pgfpathcurveto{\pgfqpoint{0.607767in}{0.607219in}}{\pgfqpoint{0.670419in}{0.619681in}}{\pgfqpoint{0.728870in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.787321in}{0.668104in}}{\pgfqpoint{0.840434in}{0.703593in}}{\pgfqpoint{0.885171in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.929907in}{0.793066in}}{\pgfqpoint{0.965396in}{0.846179in}}{\pgfqpoint{0.989608in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{1.013819in}{0.963081in}}{\pgfqpoint{1.026281in}{1.025733in}}{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathmoveto{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.990000,0.990000,0.590000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.570781in}}%
\pgfpathlineto{\pgfqpoint{1.002701in}{1.237879in}}%
\pgfpathlineto{\pgfqpoint{0.827684in}{0.699231in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{0.086299in}{1.237879in}}%
\pgfpathlineto{\pgfqpoint{0.544500in}{1.570781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544500in}{1.570781in}}%
\pgfpathcurveto{\pgfqpoint{0.481233in}{1.570781in}}{\pgfqpoint{0.418581in}{1.558319in}}{\pgfqpoint{0.360130in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.301679in}{1.509896in}}{\pgfqpoint{0.248566in}{1.474407in}}{\pgfqpoint{0.203829in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.159093in}{1.384934in}}{\pgfqpoint{0.123604in}{1.331821in}}{\pgfqpoint{0.099392in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.075181in}{1.214919in}}{\pgfqpoint{0.062719in}{1.152267in}}{\pgfqpoint{0.062719in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{0.062719in}{1.025733in}}{\pgfqpoint{0.075181in}{0.963081in}}{\pgfqpoint{0.099392in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{0.123604in}{0.846179in}}{\pgfqpoint{0.159093in}{0.793066in}}{\pgfqpoint{0.203829in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.248566in}{0.703593in}}{\pgfqpoint{0.301679in}{0.668104in}}{\pgfqpoint{0.360130in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.418581in}{0.619681in}}{\pgfqpoint{0.481233in}{0.607219in}}{\pgfqpoint{0.544500in}{0.607219in}}%
\pgfpathcurveto{\pgfqpoint{0.607767in}{0.607219in}}{\pgfqpoint{0.670419in}{0.619681in}}{\pgfqpoint{0.728870in}{0.643892in}}%
\pgfpathcurveto{\pgfqpoint{0.787321in}{0.668104in}}{\pgfqpoint{0.840434in}{0.703593in}}{\pgfqpoint{0.885171in}{0.748329in}}%
\pgfpathcurveto{\pgfqpoint{0.929907in}{0.793066in}}{\pgfqpoint{0.965396in}{0.846179in}}{\pgfqpoint{0.989608in}{0.904630in}}%
\pgfpathcurveto{\pgfqpoint{1.013819in}{0.963081in}}{\pgfqpoint{1.026281in}{1.025733in}}{\pgfqpoint{1.026281in}{1.089000in}}%
\pgfpathcurveto{\pgfqpoint{1.026281in}{1.152267in}}{\pgfqpoint{1.013819in}{1.214919in}}{\pgfqpoint{0.989608in}{1.273370in}}%
\pgfpathcurveto{\pgfqpoint{0.965396in}{1.331821in}}{\pgfqpoint{0.929907in}{1.384934in}}{\pgfqpoint{0.885171in}{1.429671in}}%
\pgfpathcurveto{\pgfqpoint{0.840434in}{1.474407in}}{\pgfqpoint{0.787321in}{1.509896in}}{\pgfqpoint{0.728870in}{1.534108in}}%
\pgfpathcurveto{\pgfqpoint{0.670419in}{1.558319in}}{\pgfqpoint{0.607767in}{1.570781in}}{\pgfqpoint{0.544500in}{1.570781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/initial_belief.tex <==

\newcommand{\beliefSize}{0.95}


% \begin{tikzpicture}
%     \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

%     \coordinate (origin) at (0, 0);

    

%     \foreach[count=\i] \radius/\dim/\angco in {1*\beliefSize/\textcolor{blue}{$0$}/90,
%                                         1*\beliefSize/\textcolor{greenish}{$1$}/18,
%                                         1*\beliefSize/\textcolor{cyan}{$2$}/306,
%                                         0/\textcolor{maroon}{$3$}/234,
%                                         1*\beliefSize/\textcolor{pink}{$4$}/162,
%                                         }{
%         % \coordinate (\i) at (-1.0*\i*72+162: \radius);
%         % \coordinate (edge-\i) at (-1.0*\i*72 +162: 1*\beliefSize);
%         \coordinate (\i) at (\angco: \radius);
%         \coordinate (edge-\i) at (\angco: 1*\beliefSize);
%         % \node[inner sep=0.7pt,outer xsep=-2pt] (title) at (-1.0*\i*72+162:1.25*1*\beliefSize) {\dim};
%         \node[inner sep=0.7pt,outer xsep=-2pt] (title) at (\angco:1.25*1*\beliefSize) {\dim};
%         \draw[opacity=0.5] (origin) -- (edge-\i);
%     }

%     \draw [fill=yellow!20, opacity=.7] (1)
%                                 \foreach \i in {2,...,5}{-- (\i)} --cycle;
% \end{tikzpicture}

\begin{tikzpicture}
    \draw[black,line width=0.5pt] (0,0) circle (1*\beliefSize);

    \coordinate (origin) at (0, 0);
    
     \coordinate (1) at (90: 1*\beliefSize);
     \coordinate (edge-1) at (90: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-1) at (90:1.25*1) {\textcolor{blue}{$0$}};
     \draw[opacity=0.5] (origin) -- (edge-1);
     
     
     \coordinate (2) at (18: 1*\beliefSize);
     \coordinate (edge-2) at (18: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-2) at (18:1.25*1) {\textcolor{greenish}{$1$}};
      \draw[opacity=0.5] (origin) -- (edge-2);
     
     
     \coordinate (3) at (306: 1*\beliefSize);
     \coordinate (edge-3) at (306: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-3) at (306:1.25*1) {\textcolor{cyan}{$2$}};
      \draw[opacity=0.5] (origin) -- (edge-3);
     
     
     \coordinate (4) at (234: 0*\beliefSize);
     \coordinate (edge-4) at (234: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-4) at (234:1.25*1) {\textcolor{maroon}{$3$}};
      \draw[opacity=0.5] (origin) -- (edge-4);
     
     
     \coordinate (5) at (162: 1*\beliefSize);
     \coordinate (edge-5) at (162: 1*\beliefSize);
     \node[inner sep=0.7pt,outer xsep=-2pt] (title-5) at (162:1.25*1) {\textcolor{pink}{$4$}};
      \draw[opacity=0.5] (origin) -- (edge-5);

    \draw [fill=yellow!20, opacity=.7] (1)
                                \foreach \i in {2,...,5}{-- (\i)} --cycle;
\end{tikzpicture}



==> pics/local_belief.tex <==
\pgfplotstableread[col sep = comma]{pics/plots/Local_Low_Var.csv}\lLV
\pgfplotstableread[col sep = comma]{pics/plots/Local_UHigh_Var.csv}\lHV
\pgfplotstableread[col sep = comma]{pics/plots/Min_Low_Var.csv}\mLV
\pgfplotstableread[col sep = comma]{pics/plots/Min_High_Var.csv}\mHV

\begin{tikzpicture}
	\begin{axis}[
    xlabel = {$t$},
	ylabel = {Belief over $\theta^*$},
	ymin= 0,
	ymax= 1.20,
	xmin=0,
	xmax=75,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.45*\textwidth,
	height = 0.25*\textwidth,
	legend style={at={($(0,0)+(3.0cm,-1.6cm)$)},legend columns=2,fill=none,draw=black,anchor=center,align=center}]
	
	\addplot+[no markers, line width=2pt,color=blue] table [x index ={0},y index ={1}]{\mLV};\label{mLv:a41}\addlegendentry{LV actual  $b^a$\quad}
	\addplot+[no markers, dotted, line width=2pt,color=blue] table [x index ={0},y index ={1}]{\lLV};\label{lLv:a01}\addlegendentry{LV local $b^l$}
% 	\addplot+[no markers, dashed, line width=2pt,color=blue] table [x index ={0},y index ={2}]{\lLV};\label{lLv:a1}\addlegendentry{Minimum $b^a_0$} 
% 	\addplot+[no markers, solid, line width=2pt,color=blue] table [x index ={0},y index ={3}]{\lLV};\label{lLv:a2}\addlegendentry{Averaging $b^a_0$}
    \addplot+[no markers, line width=2pt,color=red] table [x index ={0},y index ={3}]{\mHV};\label{mhv:a41}\addlegendentry{HV actual  $b^a$\quad}
	\addplot+[no markers, dotted, line width=2pt,color=red] table [x index ={0},y index ={1}]{\lHV};\label{lLv:a0}\addlegendentry{HV local $b^l$}
	
% 	\addplot+[no markers, dashed, line width=2pt,color=maroon] table [x index ={0},y index ={2}]{\lLV};\label{lLv:a3}\addlegendentry{Agent 3}
% 	\addplot+[no markers, dashed, line width=2pt,color=pink] table [x index ={0},y index ={1}]{\lLV};\label{lLv:a4}\addlegendentry{Agent 4}
	\end{axis}
\end{tikzpicture}

==> pics/min_high_noise.tex <==
\pgfplotstableread[col sep = comma]{pics/plots/Min_High_Var.csv}\mHV
\begin{tikzpicture}
	\begin{axis}[
	xlabel = {$t$},
	ylabel = {Actual Belief $b^a_j(\theta^\star)$},
	ymin= 0,
	ymax= 1.10,
	xmin=0,
	xmax=75,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.45*\textwidth,
	height = 0.25*\textwidth]
	%legend pos=outer north east]
	\addplot+[no markers, dashed, line width=2pt,color=blue] table [x index ={0},y index ={5}]{\mHV};\label{mhv:a0}%\addlegendentry{Agent 0}
	\addplot+[no markers, dashed, line width=2pt,color=greenish] table [x index ={0},y index ={1}]{\mHV};\label{mhv:a1}%\addlegendentry{Agent 1} 
	\addplot+[no markers, dashed, line width=2pt,color=cyan] table [x index ={0},y index ={4}]{\mHV};\label{mhv:a2}%\addlegendentry{Agent 2} 
	\addplot+[no markers, dashed, line width=2pt,color=maroon] table [x index ={0},y index ={2}]{\mHV};\label{mhv:a3}%\addlegendentry{Agent 3}
	\addplot+[no markers, dashed, line width=2pt,color=pink] table [x index ={0},y index ={3}]{\mHV};\label{mhv:a4}%\addlegendentry{Agent 4}
	\end{axis}
\end{tikzpicture}

==> pics/min_low_noise.tex <==
\pgfplotstableread[col sep = comma]{pics/plots/Min_Low_Var.csv}\mLV
\begin{tikzpicture}
	\begin{axis}[
	xlabel = {$t$},
	ylabel = {Actual Belief $b^a_j(\theta^\star)$},
	ymin= 0,
	ymax= 1.10,
	xmin=0,
	xmax=75,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.45*\textwidth,
	height = 0.27*\textwidth,
	legend pos=south east]
% 	legend style={at={(1,0.75)},anchor=north east}]
	\addplot+[no markers, dashed, line width=2pt,color=blue] table [x index ={0},y index ={3}]{\mLV};\label{mLv:a0}\addlegendentry{Agent 0}
	\addplot+[no markers, dashed, line width=2pt,color=greenish] table [x index ={0},y index ={4}]{\mLV};\label{mLv:a1}\addlegendentry{Agent 1} 
	\addplot+[no markers, dashed, line width=2pt,color=cyan] table [x index ={0},y index ={5}]{\mLV};\label{mLv:a2}\addlegendentry{Agent 2} 
	\addplot+[no markers, dashed, line width=2pt,color=maroon] table [x index ={0},y index ={2}]{\mLV};\label{mLv:a3}\addlegendentry{Agent 3}
	\addplot+[no markers, dashed, line width=2pt,color=pink] table [x index ={0},y index ={1}]{\mLV};\label{mLv:a40}\addlegendentry{Agent 4}
	\end{axis}
\end{tikzpicture}

==> pics/sync_plot.tex <==
\pgfplotstableread[col sep = comma]{pics/plots/Min_sync_Belief.csv}\msB
\begin{tikzpicture}
	\begin{axis}[
	xlabel = {$t$},
	ylabel = {Actual Belief $b^a_j(\theta^\star)$},
	ymin= 0,
	ymax= 1.10,
	xmin=0,
	xmax=50,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.45*\textwidth,
	height = 0.30\textwidth,
	legend style={at={(1,0.75)},anchor=north east}]
	\addplot+[no markers, dashed, line width=2pt,color=blue] table [x index ={0},y index ={1}]{\msB};\label{msb:a0}\addlegendentry{Agent 0}
	\addplot+[no markers, dashed, line width=2pt,color=greenish] table [x index ={0},y index ={2}]{\msB};\label{msb:a1}\addlegendentry{Agent 1} 
	\addplot+[no markers, dashed, line width=2pt,color=cyan] table [x index ={0},y index ={3}]{\msB};\label{msb:a2}\addlegendentry{Agent 2} 
	\addplot+[no markers, dashed, line width=2pt,color=maroon] table [x index ={0},y index ={4}]{\msB};\label{msb:a3}\addlegendentry{Agent 3}
	\addplot+[no markers, dashed, line width=2pt,color=pink] table [x index ={0},y index ={5}]{\msB};\label{msb:a4}\addlegendentry{Agent 4}
	\end{axis}
\end{tikzpicture}

==> results_50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{2.039512in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{2.039512in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.039512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570988in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.230555in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.230555in}{2.039512in}}%
\pgfpathlineto{\pgfqpoint{0.570988in}{2.039512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570988in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570988in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102902in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102902in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634815in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634815in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166728in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166728in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698642in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698642in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230555in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230555in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900772in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570988in}{0.525603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226852in,y=0.477409in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570988in}{0.841001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226852in,y=0.792806in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570988in}{1.156399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226852in,y=1.108204in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570988in}{1.471796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226852in,y=1.423602in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570988in}{1.787194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226852in,y=1.739000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171296in,y=1.219478in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Actual Belief \(\displaystyle \left(b^a_j(\theta^\star)\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570988in}{0.399444in}}{\pgfqpoint{2.659567in}{1.640068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.570988in}{0.604453in}}%
\pgfpathlineto{\pgfqpoint{0.570988in}{0.604453in}}%
\pgfpathlineto{\pgfqpoint{0.624180in}{0.668966in}}%
\pgfpathlineto{\pgfqpoint{0.677371in}{0.786262in}}%
\pgfpathlineto{\pgfqpoint{0.730562in}{0.807718in}}%
\pgfpathlineto{\pgfqpoint{0.783754in}{0.810001in}}%
\pgfpathlineto{\pgfqpoint{0.836945in}{1.087953in}}%
\pgfpathlineto{\pgfqpoint{0.890136in}{1.152540in}}%
\pgfpathlineto{\pgfqpoint{0.943328in}{1.152935in}}%
\pgfpathlineto{\pgfqpoint{0.996519in}{1.153218in}}%
\pgfpathlineto{\pgfqpoint{1.049710in}{1.153488in}}%
\pgfpathlineto{\pgfqpoint{1.102902in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{1.156093in}{1.153546in}}%
\pgfpathlineto{\pgfqpoint{1.209284in}{1.153549in}}%
\pgfpathlineto{\pgfqpoint{1.262476in}{1.153549in}}%
\pgfpathlineto{\pgfqpoint{1.315667in}{1.153549in}}%
\pgfpathlineto{\pgfqpoint{1.368858in}{1.156112in}}%
\pgfpathlineto{\pgfqpoint{1.422050in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{1.475241in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{1.528432in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{1.581624in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{1.634815in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{1.688006in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{1.741198in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{1.794389in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{1.847580in}{1.672452in}}%
\pgfpathlineto{\pgfqpoint{1.900772in}{1.723972in}}%
\pgfpathlineto{\pgfqpoint{1.953963in}{1.724113in}}%
\pgfpathlineto{\pgfqpoint{2.007154in}{1.724114in}}%
\pgfpathlineto{\pgfqpoint{2.060346in}{1.724114in}}%
\pgfpathlineto{\pgfqpoint{2.113537in}{1.724114in}}%
\pgfpathlineto{\pgfqpoint{2.166728in}{1.724114in}}%
\pgfpathlineto{\pgfqpoint{2.219920in}{1.724114in}}%
\pgfpathlineto{\pgfqpoint{2.273111in}{1.724114in}}%
\pgfpathlineto{\pgfqpoint{2.326303in}{1.724114in}}%
\pgfpathlineto{\pgfqpoint{2.379494in}{1.724114in}}%
\pgfpathlineto{\pgfqpoint{2.432685in}{1.780589in}}%
\pgfpathlineto{\pgfqpoint{2.485877in}{1.780589in}}%
\pgfpathlineto{\pgfqpoint{2.539068in}{1.780279in}}%
\pgfpathlineto{\pgfqpoint{2.592259in}{1.779957in}}%
\pgfpathlineto{\pgfqpoint{2.645451in}{1.779622in}}%
\pgfpathlineto{\pgfqpoint{2.698642in}{1.779273in}}%
\pgfpathlineto{\pgfqpoint{2.751833in}{1.778911in}}%
\pgfpathlineto{\pgfqpoint{2.805025in}{1.778535in}}%
\pgfpathlineto{\pgfqpoint{2.858216in}{1.778145in}}%
\pgfpathlineto{\pgfqpoint{2.911407in}{1.777740in}}%
\pgfpathlineto{\pgfqpoint{2.964599in}{1.780589in}}%
\pgfpathlineto{\pgfqpoint{3.017790in}{1.780589in}}%
\pgfpathlineto{\pgfqpoint{3.070981in}{1.780279in}}%
\pgfpathlineto{\pgfqpoint{3.124173in}{1.779957in}}%
\pgfpathlineto{\pgfqpoint{3.177364in}{1.779622in}}%
\pgfpathlineto{\pgfqpoint{3.230555in}{1.779273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570988in}{0.399444in}}{\pgfqpoint{2.659567in}{1.640068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.570988in}{0.604453in}}%
\pgfpathlineto{\pgfqpoint{0.570988in}{0.604453in}}%
\pgfpathlineto{\pgfqpoint{0.624180in}{0.668966in}}%
\pgfpathlineto{\pgfqpoint{0.677371in}{0.786262in}}%
\pgfpathlineto{\pgfqpoint{0.730562in}{0.807718in}}%
\pgfpathlineto{\pgfqpoint{0.783754in}{0.810001in}}%
\pgfpathlineto{\pgfqpoint{0.836945in}{1.087953in}}%
\pgfpathlineto{\pgfqpoint{0.890136in}{1.152757in}}%
\pgfpathlineto{\pgfqpoint{0.943328in}{1.155773in}}%
\pgfpathlineto{\pgfqpoint{0.996519in}{1.155931in}}%
\pgfpathlineto{\pgfqpoint{1.049710in}{1.156081in}}%
\pgfpathlineto{\pgfqpoint{1.102902in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{1.156093in}{1.156112in}}%
\pgfpathlineto{\pgfqpoint{1.209284in}{1.156113in}}%
\pgfpathlineto{\pgfqpoint{1.262476in}{1.156113in}}%
\pgfpathlineto{\pgfqpoint{1.315667in}{1.156113in}}%
\pgfpathlineto{\pgfqpoint{1.368858in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{1.422050in}{1.672452in}}%
\pgfpathlineto{\pgfqpoint{1.475241in}{1.672524in}}%
\pgfpathlineto{\pgfqpoint{1.528432in}{1.721427in}}%
\pgfpathlineto{\pgfqpoint{1.581624in}{1.723982in}}%
\pgfpathlineto{\pgfqpoint{1.634815in}{1.724110in}}%
\pgfpathlineto{\pgfqpoint{1.688006in}{1.724116in}}%
\pgfpathlineto{\pgfqpoint{1.741198in}{1.724116in}}%
\pgfpathlineto{\pgfqpoint{1.794389in}{1.724116in}}%
\pgfpathlineto{\pgfqpoint{1.847580in}{1.780293in}}%
\pgfpathlineto{\pgfqpoint{1.900772in}{1.780588in}}%
\pgfpathlineto{\pgfqpoint{1.953963in}{1.780589in}}%
\pgfpathlineto{\pgfqpoint{2.007154in}{1.780589in}}%
\pgfpathlineto{\pgfqpoint{2.060346in}{1.780885in}}%
\pgfpathlineto{\pgfqpoint{2.113537in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.166728in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.219920in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.273111in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.326303in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.379494in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.432685in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.485877in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.539068in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.592259in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.645451in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.698642in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.751833in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.805025in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.858216in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.911407in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.964599in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{3.017790in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{3.070981in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{3.124173in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{3.177364in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{3.230555in}{1.780886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570988in}{0.399444in}}{\pgfqpoint{2.659567in}{1.640068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.570988in}{0.604453in}}%
\pgfpathlineto{\pgfqpoint{0.570988in}{0.604453in}}%
\pgfpathlineto{\pgfqpoint{0.624180in}{0.604453in}}%
\pgfpathlineto{\pgfqpoint{0.677371in}{0.604453in}}%
\pgfpathlineto{\pgfqpoint{0.730562in}{0.604453in}}%
\pgfpathlineto{\pgfqpoint{0.783754in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{0.836945in}{1.121794in}}%
\pgfpathlineto{\pgfqpoint{0.890136in}{1.153145in}}%
\pgfpathlineto{\pgfqpoint{0.943328in}{1.153147in}}%
\pgfpathlineto{\pgfqpoint{0.996519in}{1.153147in}}%
\pgfpathlineto{\pgfqpoint{1.049710in}{1.153147in}}%
\pgfpathlineto{\pgfqpoint{1.102902in}{1.153147in}}%
\pgfpathlineto{\pgfqpoint{1.156093in}{1.153147in}}%
\pgfpathlineto{\pgfqpoint{1.209284in}{1.153147in}}%
\pgfpathlineto{\pgfqpoint{1.262476in}{1.153147in}}%
\pgfpathlineto{\pgfqpoint{1.315667in}{1.153432in}}%
\pgfpathlineto{\pgfqpoint{1.368858in}{1.156112in}}%
\pgfpathlineto{\pgfqpoint{1.422050in}{1.156498in}}%
\pgfpathlineto{\pgfqpoint{1.475241in}{1.156434in}}%
\pgfpathlineto{\pgfqpoint{1.528432in}{1.156401in}}%
\pgfpathlineto{\pgfqpoint{1.581624in}{1.156385in}}%
\pgfpathlineto{\pgfqpoint{1.634815in}{1.156377in}}%
\pgfpathlineto{\pgfqpoint{1.688006in}{1.156373in}}%
\pgfpathlineto{\pgfqpoint{1.741198in}{1.156371in}}%
\pgfpathlineto{\pgfqpoint{1.794389in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{1.847580in}{1.721370in}}%
\pgfpathlineto{\pgfqpoint{1.900772in}{1.724102in}}%
\pgfpathlineto{\pgfqpoint{1.953963in}{1.724114in}}%
\pgfpathlineto{\pgfqpoint{2.007154in}{1.724114in}}%
\pgfpathlineto{\pgfqpoint{2.060346in}{1.724114in}}%
\pgfpathlineto{\pgfqpoint{2.113537in}{1.724114in}}%
\pgfpathlineto{\pgfqpoint{2.166728in}{1.724114in}}%
\pgfpathlineto{\pgfqpoint{2.219920in}{1.724114in}}%
\pgfpathlineto{\pgfqpoint{2.273111in}{1.780588in}}%
\pgfpathlineto{\pgfqpoint{2.326303in}{1.780884in}}%
\pgfpathlineto{\pgfqpoint{2.379494in}{1.780885in}}%
\pgfpathlineto{\pgfqpoint{2.432685in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.485877in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.539068in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.592259in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.645451in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.698642in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.751833in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.805025in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.858216in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.911407in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.964599in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{3.017790in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{3.070981in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{3.124173in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{3.177364in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{3.230555in}{1.780886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570988in}{0.399444in}}{\pgfqpoint{2.659567in}{1.640068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570988in}{0.684948in}}%
\pgfpathlineto{\pgfqpoint{0.570988in}{0.684948in}}%
\pgfpathlineto{\pgfqpoint{0.624180in}{0.671973in}}%
\pgfpathlineto{\pgfqpoint{0.677371in}{0.635451in}}%
\pgfpathlineto{\pgfqpoint{0.730562in}{0.589177in}}%
\pgfpathlineto{\pgfqpoint{0.783754in}{0.645948in}}%
\pgfpathlineto{\pgfqpoint{0.836945in}{0.573014in}}%
\pgfpathlineto{\pgfqpoint{0.890136in}{0.619577in}}%
\pgfpathlineto{\pgfqpoint{0.943328in}{0.531003in}}%
\pgfpathlineto{\pgfqpoint{0.996519in}{0.647252in}}%
\pgfpathlineto{\pgfqpoint{1.049710in}{0.596974in}}%
\pgfpathlineto{\pgfqpoint{1.102902in}{0.611592in}}%
\pgfpathlineto{\pgfqpoint{1.156093in}{0.544896in}}%
\pgfpathlineto{\pgfqpoint{1.209284in}{0.652911in}}%
\pgfpathlineto{\pgfqpoint{1.262476in}{0.609456in}}%
\pgfpathlineto{\pgfqpoint{1.315667in}{0.663843in}}%
\pgfpathlineto{\pgfqpoint{1.368858in}{0.611245in}}%
\pgfpathlineto{\pgfqpoint{1.422050in}{0.617403in}}%
\pgfpathlineto{\pgfqpoint{1.475241in}{0.633785in}}%
\pgfpathlineto{\pgfqpoint{1.528432in}{0.536366in}}%
\pgfpathlineto{\pgfqpoint{1.581624in}{0.536967in}}%
\pgfpathlineto{\pgfqpoint{1.634815in}{0.613577in}}%
\pgfpathlineto{\pgfqpoint{1.688006in}{0.541483in}}%
\pgfpathlineto{\pgfqpoint{1.741198in}{0.560053in}}%
\pgfpathlineto{\pgfqpoint{1.794389in}{0.642962in}}%
\pgfpathlineto{\pgfqpoint{1.847580in}{0.621962in}}%
\pgfpathlineto{\pgfqpoint{1.900772in}{0.572540in}}%
\pgfpathlineto{\pgfqpoint{1.953963in}{0.533223in}}%
\pgfpathlineto{\pgfqpoint{2.007154in}{0.571609in}}%
\pgfpathlineto{\pgfqpoint{2.060346in}{0.616360in}}%
\pgfpathlineto{\pgfqpoint{2.113537in}{0.542913in}}%
\pgfpathlineto{\pgfqpoint{2.166728in}{0.620170in}}%
\pgfpathlineto{\pgfqpoint{2.219920in}{0.559694in}}%
\pgfpathlineto{\pgfqpoint{2.273111in}{0.544207in}}%
\pgfpathlineto{\pgfqpoint{2.326303in}{0.547618in}}%
\pgfpathlineto{\pgfqpoint{2.379494in}{0.536322in}}%
\pgfpathlineto{\pgfqpoint{2.432685in}{0.537971in}}%
\pgfpathlineto{\pgfqpoint{2.485877in}{0.659537in}}%
\pgfpathlineto{\pgfqpoint{2.539068in}{0.595371in}}%
\pgfpathlineto{\pgfqpoint{2.592259in}{0.567364in}}%
\pgfpathlineto{\pgfqpoint{2.645451in}{0.633044in}}%
\pgfpathlineto{\pgfqpoint{2.698642in}{0.632565in}}%
\pgfpathlineto{\pgfqpoint{2.751833in}{0.660377in}}%
\pgfpathlineto{\pgfqpoint{2.805025in}{0.627413in}}%
\pgfpathlineto{\pgfqpoint{2.858216in}{0.583413in}}%
\pgfpathlineto{\pgfqpoint{2.911407in}{0.527741in}}%
\pgfpathlineto{\pgfqpoint{2.964599in}{0.684066in}}%
\pgfpathlineto{\pgfqpoint{3.017790in}{0.634101in}}%
\pgfpathlineto{\pgfqpoint{3.070981in}{0.590042in}}%
\pgfpathlineto{\pgfqpoint{3.124173in}{0.615514in}}%
\pgfpathlineto{\pgfqpoint{3.177364in}{0.535232in}}%
\pgfpathlineto{\pgfqpoint{3.230555in}{0.598055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570988in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.570988in}{2.039512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230555in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.230555in}{2.039512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570988in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.230555in}{0.399444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570988in}{2.039512in}}%
\pgfpathlineto{\pgfqpoint{3.230555in}{2.039512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210555in}{0.803645in}}%
\pgfpathlineto{\pgfqpoint{3.133333in}{0.803645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.161111in}{0.803645in}}{\pgfqpoint{3.161111in}{0.831423in}}%
\pgfpathlineto{\pgfqpoint{3.161111in}{1.607533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.161111in}{1.635311in}}{\pgfqpoint{3.133333in}{1.635311in}}%
\pgfpathlineto{\pgfqpoint{2.210555in}{1.635311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.182778in}{1.635311in}}{\pgfqpoint{2.182778in}{1.607533in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{0.831423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.182778in}{0.803645in}}{\pgfqpoint{2.210555in}{0.803645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.238333in}{1.528922in}}%
\pgfpathlineto{\pgfqpoint{2.516111in}{1.528922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627222in,y=1.480311in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Agent 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.238333in}{1.331422in}}%
\pgfpathlineto{\pgfqpoint{2.516111in}{1.331422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627222in,y=1.282811in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Agent 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.238333in}{1.133923in}}%
\pgfpathlineto{\pgfqpoint{2.516111in}{1.133923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627222in,y=1.085311in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Agent 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238333in}{0.936423in}}%
\pgfpathlineto{\pgfqpoint{2.516111in}{0.936423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627222in,y=0.887812in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Agent 3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results_80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.640000in}{1.631610in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{1.631610in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.631610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570988in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.570555in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.570555in}{1.631610in}}%
\pgfpathlineto{\pgfqpoint{0.570988in}{1.631610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570988in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570988in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070880in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.070880in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570772in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570772in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070664in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070664in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570555in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570555in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570772in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570988in}{0.494226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226852in,y=0.446032in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570988in}{0.731181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226852in,y=0.682987in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570988in}{0.968136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226852in,y=0.919942in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570988in}{1.205091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226852in,y=1.156896in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570988in}{1.442046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226852in,y=1.393851in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171296in,y=1.015527in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Belief \(\displaystyle \left(b^a_j(\theta)\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570988in}{0.399444in}}{\pgfqpoint{1.999567in}{1.232166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570988in}{0.553465in}}%
\pgfpathlineto{\pgfqpoint{0.570988in}{0.553465in}}%
\pgfpathlineto{\pgfqpoint{0.595983in}{0.553465in}}%
\pgfpathlineto{\pgfqpoint{0.620977in}{0.731181in}}%
\pgfpathlineto{\pgfqpoint{0.645972in}{0.731181in}}%
\pgfpathlineto{\pgfqpoint{0.670967in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.695961in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.720956in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.745950in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.770945in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.795939in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.820934in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.870923in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.895918in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.920912in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.945907in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.970902in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.995896in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.020891in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.045885in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.070880in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.095875in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.120869in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.145864in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.195853in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.220848in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.245842in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.270837in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.295831in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.320826in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.345820in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.370815in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.395810in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.420804in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.445799in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.470793in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.495788in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.520783in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.545777in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.570772in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.595766in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.620761in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.645756in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.670750in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.695745in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.720739in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.745734in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.770728in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.795723in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.845712in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.870707in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.895701in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.920696in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.945691in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.970685in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.995680in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.020674in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.045669in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.070664in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.095658in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.120653in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.145647in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.170642in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.195637in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.220631in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.245626in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.270620in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.295615in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.320609in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.345604in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.370599in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.395593in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.420588in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.445582in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.470577in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.495572in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.520566in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.545561in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.570555in}{1.442046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570988in}{0.399444in}}{\pgfqpoint{1.999567in}{1.232166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{7.200000pt}{2.400000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.570988in}{0.553465in}}%
\pgfpathlineto{\pgfqpoint{0.570988in}{0.553465in}}%
\pgfpathlineto{\pgfqpoint{0.595983in}{0.553465in}}%
\pgfpathlineto{\pgfqpoint{0.620977in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.645972in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.670967in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.695961in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.720956in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.745950in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.770945in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.795939in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.820934in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.870923in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.895918in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.920912in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.945907in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.970902in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.995896in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.020891in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.045885in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.070880in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.095875in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.120869in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.145864in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.195853in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.220848in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.245842in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.270837in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.295831in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.320826in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.345820in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.370815in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.395810in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.420804in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.445799in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.470793in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.495788in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.520783in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.545777in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.570772in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.595766in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.620761in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.645756in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.670750in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.695745in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.720739in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.745734in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.770728in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.795723in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.845712in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.870707in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.895701in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.920696in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.945691in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.970685in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.995680in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.020674in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.045669in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.070664in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.095658in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.120653in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.145647in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.170642in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.195637in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.220631in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.245626in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.270620in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.295615in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.320609in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.345604in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.370599in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.395593in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.420588in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.445582in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.470577in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.495572in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.520566in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.545561in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.570555in}{0.494226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570988in}{0.399444in}}{\pgfqpoint{1.999567in}{1.232166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570988in}{0.553465in}}%
\pgfpathlineto{\pgfqpoint{0.570988in}{0.553465in}}%
\pgfpathlineto{\pgfqpoint{0.595983in}{0.553465in}}%
\pgfpathlineto{\pgfqpoint{0.620977in}{0.731181in}}%
\pgfpathlineto{\pgfqpoint{0.645972in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.670967in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.695961in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.720956in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.745950in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.770945in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.795939in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.820934in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.870923in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.895918in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.920912in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.945907in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.970902in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.995896in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.020891in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.045885in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.070880in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.095875in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.120869in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.145864in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.195853in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.220848in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.245842in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.270837in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.295831in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.320826in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.345820in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.370815in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.395810in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.420804in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.445799in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.470793in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.495788in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.520783in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.545777in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.570772in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.595766in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.620761in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.645756in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.670750in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.695745in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.720739in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.745734in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.770728in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.795723in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.845712in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.870707in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.895701in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.920696in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.945691in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.970685in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.995680in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.020674in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.045669in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.070664in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.095658in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.120653in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.145647in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.170642in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.195637in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.220631in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.245626in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.270620in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.295615in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.320609in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.345604in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.370599in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.395593in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.420588in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.445582in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.470577in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.495572in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.520566in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.545561in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.570555in}{1.442046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570988in}{0.399444in}}{\pgfqpoint{1.999567in}{1.232166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{7.200000pt}{2.400000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.570988in}{0.553465in}}%
\pgfpathlineto{\pgfqpoint{0.570988in}{0.553465in}}%
\pgfpathlineto{\pgfqpoint{0.595983in}{0.553465in}}%
\pgfpathlineto{\pgfqpoint{0.620977in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.645972in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.670967in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.695961in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.720956in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.745950in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.770945in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.795939in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.820934in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.870923in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.895918in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.920912in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.945907in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.970902in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.995896in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.020891in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.045885in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.070880in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.095875in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.120869in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.145864in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.195853in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.220848in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.245842in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.270837in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.295831in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.320826in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.345820in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.370815in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.395810in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.420804in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.445799in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.470793in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.495788in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.520783in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.545777in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.570772in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.595766in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.620761in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.645756in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.670750in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.695745in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.720739in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.745734in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.770728in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.795723in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.845712in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.870707in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.895701in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.920696in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.945691in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.970685in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.995680in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.020674in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.045669in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.070664in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.095658in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.120653in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.145647in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.170642in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.195637in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.220631in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.245626in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.270620in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.295615in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.320609in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.345604in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.370599in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.395593in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.420588in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.445582in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.470577in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.495572in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.520566in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.545561in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.570555in}{0.494226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570988in}{0.399444in}}{\pgfqpoint{1.999567in}{1.232166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570988in}{0.553465in}}%
\pgfpathlineto{\pgfqpoint{0.570988in}{0.553465in}}%
\pgfpathlineto{\pgfqpoint{0.595983in}{0.612704in}}%
\pgfpathlineto{\pgfqpoint{0.620977in}{0.612704in}}%
\pgfpathlineto{\pgfqpoint{0.645972in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.670967in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.695961in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.720956in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.745950in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.770945in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.795939in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.820934in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.870923in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{0.895918in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{0.920912in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{0.945907in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{0.970902in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{0.995896in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.020891in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.045885in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.070880in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.095875in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.120869in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.145864in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.195853in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.220848in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.245842in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.270837in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.295831in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.320826in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.345820in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.370815in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.395810in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.420804in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.445799in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.470793in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.495788in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.520783in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.545777in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.570772in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.595766in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.620761in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.645756in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.670750in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.695745in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.720739in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.745734in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.770728in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.795723in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.845712in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.870707in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.895701in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.920696in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.945691in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.970685in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{1.995680in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.020674in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.045669in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.070664in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.095658in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.120653in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.145647in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.170642in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.195637in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.220631in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.245626in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.270620in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.295615in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.320609in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.345604in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.370599in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.395593in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.420588in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.445582in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.470577in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.495572in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.520566in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.545561in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.570555in}{1.442046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570988in}{0.399444in}}{\pgfqpoint{1.999567in}{1.232166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.200000pt}{7.200000pt}{2.400000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.570988in}{0.553465in}}%
\pgfpathlineto{\pgfqpoint{0.570988in}{0.553465in}}%
\pgfpathlineto{\pgfqpoint{0.595983in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.620977in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.645972in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.670967in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.695961in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.720956in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.745950in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.770945in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.795939in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.820934in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.870923in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.895918in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.920912in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.945907in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.970902in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.995896in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.020891in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.045885in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.070880in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.095875in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.120869in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.145864in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.195853in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.220848in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.245842in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.270837in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.295831in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.320826in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.345820in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.370815in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.395810in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.420804in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.445799in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.470793in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.495788in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.520783in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.545777in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.570772in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.595766in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.620761in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.645756in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.670750in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.695745in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.720739in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.745734in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.770728in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.795723in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.845712in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.870707in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.895701in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.920696in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.945691in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.970685in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{1.995680in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.020674in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.045669in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.070664in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.095658in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.120653in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.145647in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.170642in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.195637in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.220631in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.245626in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.270620in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.295615in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.320609in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.345604in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.370599in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.395593in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.420588in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.445582in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.470577in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.495572in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.520566in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.545561in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.570555in}{0.494226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570988in}{0.399444in}}{\pgfqpoint{1.999567in}{1.232166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570988in}{0.571799in}}%
\pgfpathlineto{\pgfqpoint{0.570988in}{0.571799in}}%
\pgfpathlineto{\pgfqpoint{0.595983in}{0.580226in}}%
\pgfpathlineto{\pgfqpoint{0.620977in}{0.590723in}}%
\pgfpathlineto{\pgfqpoint{0.645972in}{0.541446in}}%
\pgfpathlineto{\pgfqpoint{0.670967in}{0.579485in}}%
\pgfpathlineto{\pgfqpoint{0.695961in}{0.562248in}}%
\pgfpathlineto{\pgfqpoint{0.720956in}{0.534382in}}%
\pgfpathlineto{\pgfqpoint{0.745950in}{0.511416in}}%
\pgfpathlineto{\pgfqpoint{0.770945in}{0.563759in}}%
\pgfpathlineto{\pgfqpoint{0.795939in}{0.568427in}}%
\pgfpathlineto{\pgfqpoint{0.820934in}{0.496738in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{0.513057in}}%
\pgfpathlineto{\pgfqpoint{0.870923in}{0.499464in}}%
\pgfpathlineto{\pgfqpoint{0.895918in}{0.582998in}}%
\pgfpathlineto{\pgfqpoint{0.920912in}{0.623531in}}%
\pgfpathlineto{\pgfqpoint{0.945907in}{0.593059in}}%
\pgfpathlineto{\pgfqpoint{0.970902in}{0.510302in}}%
\pgfpathlineto{\pgfqpoint{0.995896in}{0.532263in}}%
\pgfpathlineto{\pgfqpoint{1.020891in}{0.517171in}}%
\pgfpathlineto{\pgfqpoint{1.045885in}{0.643060in}}%
\pgfpathlineto{\pgfqpoint{1.070880in}{0.634143in}}%
\pgfpathlineto{\pgfqpoint{1.095875in}{0.556585in}}%
\pgfpathlineto{\pgfqpoint{1.120869in}{0.502886in}}%
\pgfpathlineto{\pgfqpoint{1.145864in}{0.538011in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{0.636343in}}%
\pgfpathlineto{\pgfqpoint{1.195853in}{0.504396in}}%
\pgfpathlineto{\pgfqpoint{1.220848in}{0.619336in}}%
\pgfpathlineto{\pgfqpoint{1.245842in}{0.597149in}}%
\pgfpathlineto{\pgfqpoint{1.270837in}{0.527092in}}%
\pgfpathlineto{\pgfqpoint{1.295831in}{0.524114in}}%
\pgfpathlineto{\pgfqpoint{1.320826in}{0.511884in}}%
\pgfpathlineto{\pgfqpoint{1.345820in}{0.585529in}}%
\pgfpathlineto{\pgfqpoint{1.370815in}{0.570621in}}%
\pgfpathlineto{\pgfqpoint{1.395810in}{0.590384in}}%
\pgfpathlineto{\pgfqpoint{1.420804in}{0.558141in}}%
\pgfpathlineto{\pgfqpoint{1.445799in}{0.534801in}}%
\pgfpathlineto{\pgfqpoint{1.470793in}{0.523833in}}%
\pgfpathlineto{\pgfqpoint{1.495788in}{0.551435in}}%
\pgfpathlineto{\pgfqpoint{1.520783in}{0.520209in}}%
\pgfpathlineto{\pgfqpoint{1.545777in}{0.606258in}}%
\pgfpathlineto{\pgfqpoint{1.570772in}{0.556304in}}%
\pgfpathlineto{\pgfqpoint{1.595766in}{0.568666in}}%
\pgfpathlineto{\pgfqpoint{1.620761in}{0.552602in}}%
\pgfpathlineto{\pgfqpoint{1.645756in}{0.592441in}}%
\pgfpathlineto{\pgfqpoint{1.670750in}{0.578426in}}%
\pgfpathlineto{\pgfqpoint{1.695745in}{0.621052in}}%
\pgfpathlineto{\pgfqpoint{1.720739in}{0.588285in}}%
\pgfpathlineto{\pgfqpoint{1.745734in}{0.600892in}}%
\pgfpathlineto{\pgfqpoint{1.770728in}{0.565803in}}%
\pgfpathlineto{\pgfqpoint{1.795723in}{0.557581in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{0.544431in}}%
\pgfpathlineto{\pgfqpoint{1.845712in}{0.558336in}}%
\pgfpathlineto{\pgfqpoint{1.870707in}{0.557112in}}%
\pgfpathlineto{\pgfqpoint{1.895701in}{0.569497in}}%
\pgfpathlineto{\pgfqpoint{1.920696in}{0.503531in}}%
\pgfpathlineto{\pgfqpoint{1.945691in}{0.611409in}}%
\pgfpathlineto{\pgfqpoint{1.970685in}{0.506111in}}%
\pgfpathlineto{\pgfqpoint{1.995680in}{0.677309in}}%
\pgfpathlineto{\pgfqpoint{2.020674in}{0.589051in}}%
\pgfpathlineto{\pgfqpoint{2.045669in}{0.593937in}}%
\pgfpathlineto{\pgfqpoint{2.070664in}{0.553514in}}%
\pgfpathlineto{\pgfqpoint{2.095658in}{0.503221in}}%
\pgfpathlineto{\pgfqpoint{2.120653in}{0.535875in}}%
\pgfpathlineto{\pgfqpoint{2.145647in}{0.504709in}}%
\pgfpathlineto{\pgfqpoint{2.170642in}{0.496155in}}%
\pgfpathlineto{\pgfqpoint{2.195637in}{0.599227in}}%
\pgfpathlineto{\pgfqpoint{2.220631in}{0.494606in}}%
\pgfpathlineto{\pgfqpoint{2.245626in}{0.547091in}}%
\pgfpathlineto{\pgfqpoint{2.270620in}{0.574817in}}%
\pgfpathlineto{\pgfqpoint{2.295615in}{0.542339in}}%
\pgfpathlineto{\pgfqpoint{2.320609in}{0.543871in}}%
\pgfpathlineto{\pgfqpoint{2.345604in}{0.605807in}}%
\pgfpathlineto{\pgfqpoint{2.370599in}{0.507861in}}%
\pgfpathlineto{\pgfqpoint{2.395593in}{0.548747in}}%
\pgfpathlineto{\pgfqpoint{2.420588in}{0.522486in}}%
\pgfpathlineto{\pgfqpoint{2.445582in}{0.511548in}}%
\pgfpathlineto{\pgfqpoint{2.470577in}{0.512403in}}%
\pgfpathlineto{\pgfqpoint{2.495572in}{0.574576in}}%
\pgfpathlineto{\pgfqpoint{2.520566in}{0.588026in}}%
\pgfpathlineto{\pgfqpoint{2.545561in}{0.601105in}}%
\pgfpathlineto{\pgfqpoint{2.570555in}{0.585574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570988in}{0.399444in}}{\pgfqpoint{1.999567in}{1.232166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.409000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{7.200000pt}{2.400000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.570988in}{0.504211in}}%
\pgfpathlineto{\pgfqpoint{0.570988in}{0.504211in}}%
\pgfpathlineto{\pgfqpoint{0.595983in}{0.591180in}}%
\pgfpathlineto{\pgfqpoint{0.620977in}{0.556899in}}%
\pgfpathlineto{\pgfqpoint{0.645972in}{0.604772in}}%
\pgfpathlineto{\pgfqpoint{0.670967in}{0.536326in}}%
\pgfpathlineto{\pgfqpoint{0.695961in}{0.516836in}}%
\pgfpathlineto{\pgfqpoint{0.720956in}{0.608011in}}%
\pgfpathlineto{\pgfqpoint{0.745950in}{0.547837in}}%
\pgfpathlineto{\pgfqpoint{0.770945in}{0.544141in}}%
\pgfpathlineto{\pgfqpoint{0.795939in}{0.583113in}}%
\pgfpathlineto{\pgfqpoint{0.820934in}{0.560017in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{0.594513in}}%
\pgfpathlineto{\pgfqpoint{0.870923in}{0.545519in}}%
\pgfpathlineto{\pgfqpoint{0.895918in}{0.564905in}}%
\pgfpathlineto{\pgfqpoint{0.920912in}{0.526371in}}%
\pgfpathlineto{\pgfqpoint{0.945907in}{0.588004in}}%
\pgfpathlineto{\pgfqpoint{0.970902in}{0.533457in}}%
\pgfpathlineto{\pgfqpoint{0.995896in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{1.020891in}{0.503519in}}%
\pgfpathlineto{\pgfqpoint{1.045885in}{0.652081in}}%
\pgfpathlineto{\pgfqpoint{1.070880in}{0.541670in}}%
\pgfpathlineto{\pgfqpoint{1.095875in}{0.597233in}}%
\pgfpathlineto{\pgfqpoint{1.120869in}{0.554520in}}%
\pgfpathlineto{\pgfqpoint{1.145864in}{0.518305in}}%
\pgfpathlineto{\pgfqpoint{1.170858in}{0.507981in}}%
\pgfpathlineto{\pgfqpoint{1.195853in}{0.526558in}}%
\pgfpathlineto{\pgfqpoint{1.220848in}{0.580449in}}%
\pgfpathlineto{\pgfqpoint{1.245842in}{0.541341in}}%
\pgfpathlineto{\pgfqpoint{1.270837in}{0.566614in}}%
\pgfpathlineto{\pgfqpoint{1.295831in}{0.564353in}}%
\pgfpathlineto{\pgfqpoint{1.320826in}{0.500827in}}%
\pgfpathlineto{\pgfqpoint{1.345820in}{0.518062in}}%
\pgfpathlineto{\pgfqpoint{1.370815in}{0.509310in}}%
\pgfpathlineto{\pgfqpoint{1.395810in}{0.548820in}}%
\pgfpathlineto{\pgfqpoint{1.420804in}{0.499291in}}%
\pgfpathlineto{\pgfqpoint{1.445799in}{0.574153in}}%
\pgfpathlineto{\pgfqpoint{1.470793in}{0.548556in}}%
\pgfpathlineto{\pgfqpoint{1.495788in}{0.564191in}}%
\pgfpathlineto{\pgfqpoint{1.520783in}{0.587399in}}%
\pgfpathlineto{\pgfqpoint{1.545777in}{0.506357in}}%
\pgfpathlineto{\pgfqpoint{1.570772in}{0.549519in}}%
\pgfpathlineto{\pgfqpoint{1.595766in}{0.544662in}}%
\pgfpathlineto{\pgfqpoint{1.620761in}{0.576040in}}%
\pgfpathlineto{\pgfqpoint{1.645756in}{0.530669in}}%
\pgfpathlineto{\pgfqpoint{1.670750in}{0.545891in}}%
\pgfpathlineto{\pgfqpoint{1.695745in}{0.593979in}}%
\pgfpathlineto{\pgfqpoint{1.720739in}{0.540334in}}%
\pgfpathlineto{\pgfqpoint{1.745734in}{0.501426in}}%
\pgfpathlineto{\pgfqpoint{1.770728in}{0.547636in}}%
\pgfpathlineto{\pgfqpoint{1.795723in}{0.563966in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{0.595894in}}%
\pgfpathlineto{\pgfqpoint{1.845712in}{0.547325in}}%
\pgfpathlineto{\pgfqpoint{1.870707in}{0.612448in}}%
\pgfpathlineto{\pgfqpoint{1.895701in}{0.571049in}}%
\pgfpathlineto{\pgfqpoint{1.920696in}{0.565879in}}%
\pgfpathlineto{\pgfqpoint{1.945691in}{0.602622in}}%
\pgfpathlineto{\pgfqpoint{1.970685in}{0.514679in}}%
\pgfpathlineto{\pgfqpoint{1.995680in}{0.508994in}}%
\pgfpathlineto{\pgfqpoint{2.020674in}{0.502320in}}%
\pgfpathlineto{\pgfqpoint{2.045669in}{0.588747in}}%
\pgfpathlineto{\pgfqpoint{2.070664in}{0.506611in}}%
\pgfpathlineto{\pgfqpoint{2.095658in}{0.538683in}}%
\pgfpathlineto{\pgfqpoint{2.120653in}{0.558716in}}%
\pgfpathlineto{\pgfqpoint{2.145647in}{0.544479in}}%
\pgfpathlineto{\pgfqpoint{2.170642in}{0.526330in}}%
\pgfpathlineto{\pgfqpoint{2.195637in}{0.541513in}}%
\pgfpathlineto{\pgfqpoint{2.220631in}{0.496253in}}%
\pgfpathlineto{\pgfqpoint{2.245626in}{0.517229in}}%
\pgfpathlineto{\pgfqpoint{2.270620in}{0.520665in}}%
\pgfpathlineto{\pgfqpoint{2.295615in}{0.536291in}}%
\pgfpathlineto{\pgfqpoint{2.320609in}{0.529084in}}%
\pgfpathlineto{\pgfqpoint{2.345604in}{0.513554in}}%
\pgfpathlineto{\pgfqpoint{2.370599in}{0.529097in}}%
\pgfpathlineto{\pgfqpoint{2.395593in}{0.526836in}}%
\pgfpathlineto{\pgfqpoint{2.420588in}{0.580605in}}%
\pgfpathlineto{\pgfqpoint{2.445582in}{0.582895in}}%
\pgfpathlineto{\pgfqpoint{2.470577in}{0.553704in}}%
\pgfpathlineto{\pgfqpoint{2.495572in}{0.498172in}}%
\pgfpathlineto{\pgfqpoint{2.520566in}{0.540218in}}%
\pgfpathlineto{\pgfqpoint{2.545561in}{0.501662in}}%
\pgfpathlineto{\pgfqpoint{2.570555in}{0.580644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570988in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.570988in}{1.631610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570555in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.570555in}{1.631610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570988in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.570555in}{0.399444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570988in}{1.631610in}}%
\pgfpathlineto{\pgfqpoint{2.570555in}{1.631610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.833333in}{12.875708in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.833333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.833333in}{12.875708in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{12.875708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{10.352994in}}{\pgfqpoint{4.107658in}{10.452034in}}{\pgfqpoint{4.069385in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{10.636831in}}{\pgfqpoint{3.975011in}{10.720793in}}{\pgfqpoint{3.904292in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{10.862231in}}{\pgfqpoint{3.749612in}{10.918332in}}{\pgfqpoint{3.657213in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{10.994878in}}{\pgfqpoint{3.465774in}{11.014578in}}{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{11.014578in}}{\pgfqpoint{3.166711in}{10.994878in}}{\pgfqpoint{3.074312in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{10.918332in}}{\pgfqpoint{2.897952in}{10.862231in}}{\pgfqpoint{2.827233in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{10.720793in}}{\pgfqpoint{2.700413in}{10.636831in}}{\pgfqpoint{2.662140in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{10.452034in}}{\pgfqpoint{2.604167in}{10.352994in}}{\pgfqpoint{2.604167in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{10.152970in}}{\pgfqpoint{2.623867in}{10.053931in}}{\pgfqpoint{2.662140in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{9.869133in}}{\pgfqpoint{2.756514in}{9.785172in}}{\pgfqpoint{2.827233in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{9.643734in}}{\pgfqpoint{2.981914in}{9.587632in}}{\pgfqpoint{3.074312in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{9.511087in}}{\pgfqpoint{3.265751in}{9.491386in}}{\pgfqpoint{3.365763in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{9.491386in}}{\pgfqpoint{3.564814in}{9.511087in}}{\pgfqpoint{3.657213in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{9.587632in}}{\pgfqpoint{3.833573in}{9.643734in}}{\pgfqpoint{3.904292in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{9.785172in}}{\pgfqpoint{4.031113in}{9.869133in}}{\pgfqpoint{4.069385in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{10.053931in}}{\pgfqpoint{4.127358in}{10.152970in}}{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{10.352994in}}{\pgfqpoint{4.107658in}{10.452034in}}{\pgfqpoint{4.069385in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{10.636831in}}{\pgfqpoint{3.975011in}{10.720793in}}{\pgfqpoint{3.904292in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{10.862231in}}{\pgfqpoint{3.749612in}{10.918332in}}{\pgfqpoint{3.657213in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{10.994878in}}{\pgfqpoint{3.465774in}{11.014578in}}{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{11.014578in}}{\pgfqpoint{3.166711in}{10.994878in}}{\pgfqpoint{3.074312in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{10.918332in}}{\pgfqpoint{2.897952in}{10.862231in}}{\pgfqpoint{2.827233in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{10.720793in}}{\pgfqpoint{2.700413in}{10.636831in}}{\pgfqpoint{2.662140in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{10.452034in}}{\pgfqpoint{2.604167in}{10.352994in}}{\pgfqpoint{2.604167in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{10.152970in}}{\pgfqpoint{2.623867in}{10.053931in}}{\pgfqpoint{2.662140in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{9.869133in}}{\pgfqpoint{2.756514in}{9.785172in}}{\pgfqpoint{2.827233in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{9.643734in}}{\pgfqpoint{2.981914in}{9.587632in}}{\pgfqpoint{3.074312in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{9.511087in}}{\pgfqpoint{3.265751in}{9.491386in}}{\pgfqpoint{3.365763in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{9.491386in}}{\pgfqpoint{3.564814in}{9.511087in}}{\pgfqpoint{3.657213in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{9.587632in}}{\pgfqpoint{3.833573in}{9.643734in}}{\pgfqpoint{3.904292in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{9.785172in}}{\pgfqpoint{4.031113in}{9.869133in}}{\pgfqpoint{4.069385in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{10.053931in}}{\pgfqpoint{4.127358in}{10.152970in}}{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfpathlineto{\pgfqpoint{3.904292in}{10.791512in}}%
\pgfpathlineto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{3.904292in}{9.714453in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{9.491386in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{2.604167in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{10.352994in}}{\pgfqpoint{4.107658in}{10.452034in}}{\pgfqpoint{4.069385in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{10.636831in}}{\pgfqpoint{3.975011in}{10.720793in}}{\pgfqpoint{3.904292in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{10.862231in}}{\pgfqpoint{3.749612in}{10.918332in}}{\pgfqpoint{3.657213in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{10.994878in}}{\pgfqpoint{3.465774in}{11.014578in}}{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{11.014578in}}{\pgfqpoint{3.166711in}{10.994878in}}{\pgfqpoint{3.074312in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{10.918332in}}{\pgfqpoint{2.897952in}{10.862231in}}{\pgfqpoint{2.827233in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{10.720793in}}{\pgfqpoint{2.700413in}{10.636831in}}{\pgfqpoint{2.662140in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{10.452034in}}{\pgfqpoint{2.604167in}{10.352994in}}{\pgfqpoint{2.604167in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{10.152970in}}{\pgfqpoint{2.623867in}{10.053931in}}{\pgfqpoint{2.662140in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{9.869133in}}{\pgfqpoint{2.756514in}{9.785172in}}{\pgfqpoint{2.827233in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{9.643734in}}{\pgfqpoint{2.981914in}{9.587632in}}{\pgfqpoint{3.074312in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{9.511087in}}{\pgfqpoint{3.265751in}{9.491386in}}{\pgfqpoint{3.365763in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{9.491386in}}{\pgfqpoint{3.564814in}{9.511087in}}{\pgfqpoint{3.657213in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{9.587632in}}{\pgfqpoint{3.833573in}{9.643734in}}{\pgfqpoint{3.904292in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{9.785172in}}{\pgfqpoint{4.031113in}{9.869133in}}{\pgfqpoint{4.069385in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{10.053931in}}{\pgfqpoint{4.127358in}{10.152970in}}{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365763in,y=11.209023in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{10.352994in}}{\pgfqpoint{4.107658in}{10.452034in}}{\pgfqpoint{4.069385in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{10.636831in}}{\pgfqpoint{3.975011in}{10.720793in}}{\pgfqpoint{3.904292in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{10.862231in}}{\pgfqpoint{3.749612in}{10.918332in}}{\pgfqpoint{3.657213in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{10.994878in}}{\pgfqpoint{3.465774in}{11.014578in}}{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{11.014578in}}{\pgfqpoint{3.166711in}{10.994878in}}{\pgfqpoint{3.074312in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{10.918332in}}{\pgfqpoint{2.897952in}{10.862231in}}{\pgfqpoint{2.827233in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{10.720793in}}{\pgfqpoint{2.700413in}{10.636831in}}{\pgfqpoint{2.662140in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{10.452034in}}{\pgfqpoint{2.604167in}{10.352994in}}{\pgfqpoint{2.604167in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{10.152970in}}{\pgfqpoint{2.623867in}{10.053931in}}{\pgfqpoint{2.662140in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{9.869133in}}{\pgfqpoint{2.756514in}{9.785172in}}{\pgfqpoint{2.827233in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{9.643734in}}{\pgfqpoint{2.981914in}{9.587632in}}{\pgfqpoint{3.074312in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{9.511087in}}{\pgfqpoint{3.265751in}{9.491386in}}{\pgfqpoint{3.365763in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{9.491386in}}{\pgfqpoint{3.564814in}{9.511087in}}{\pgfqpoint{3.657213in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{9.587632in}}{\pgfqpoint{3.833573in}{9.643734in}}{\pgfqpoint{3.904292in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{9.785172in}}{\pgfqpoint{4.031113in}{9.869133in}}{\pgfqpoint{4.069385in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{10.053931in}}{\pgfqpoint{4.127358in}{10.152970in}}{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{3.904292in}{10.791512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.041785in,y=10.929005in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{10.352994in}}{\pgfqpoint{4.107658in}{10.452034in}}{\pgfqpoint{4.069385in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{10.636831in}}{\pgfqpoint{3.975011in}{10.720793in}}{\pgfqpoint{3.904292in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{10.862231in}}{\pgfqpoint{3.749612in}{10.918332in}}{\pgfqpoint{3.657213in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{10.994878in}}{\pgfqpoint{3.465774in}{11.014578in}}{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{11.014578in}}{\pgfqpoint{3.166711in}{10.994878in}}{\pgfqpoint{3.074312in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{10.918332in}}{\pgfqpoint{2.897952in}{10.862231in}}{\pgfqpoint{2.827233in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{10.720793in}}{\pgfqpoint{2.700413in}{10.636831in}}{\pgfqpoint{2.662140in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{10.452034in}}{\pgfqpoint{2.604167in}{10.352994in}}{\pgfqpoint{2.604167in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{10.152970in}}{\pgfqpoint{2.623867in}{10.053931in}}{\pgfqpoint{2.662140in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{9.869133in}}{\pgfqpoint{2.756514in}{9.785172in}}{\pgfqpoint{2.827233in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{9.643734in}}{\pgfqpoint{2.981914in}{9.587632in}}{\pgfqpoint{3.074312in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{9.511087in}}{\pgfqpoint{3.265751in}{9.491386in}}{\pgfqpoint{3.365763in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{9.491386in}}{\pgfqpoint{3.564814in}{9.511087in}}{\pgfqpoint{3.657213in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{9.587632in}}{\pgfqpoint{3.833573in}{9.643734in}}{\pgfqpoint{3.904292in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{9.785172in}}{\pgfqpoint{4.031113in}{9.869133in}}{\pgfqpoint{4.069385in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{10.053931in}}{\pgfqpoint{4.127358in}{10.152970in}}{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321803in,y=10.252982in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{10.352994in}}{\pgfqpoint{4.107658in}{10.452034in}}{\pgfqpoint{4.069385in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{10.636831in}}{\pgfqpoint{3.975011in}{10.720793in}}{\pgfqpoint{3.904292in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{10.862231in}}{\pgfqpoint{3.749612in}{10.918332in}}{\pgfqpoint{3.657213in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{10.994878in}}{\pgfqpoint{3.465774in}{11.014578in}}{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{11.014578in}}{\pgfqpoint{3.166711in}{10.994878in}}{\pgfqpoint{3.074312in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{10.918332in}}{\pgfqpoint{2.897952in}{10.862231in}}{\pgfqpoint{2.827233in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{10.720793in}}{\pgfqpoint{2.700413in}{10.636831in}}{\pgfqpoint{2.662140in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{10.452034in}}{\pgfqpoint{2.604167in}{10.352994in}}{\pgfqpoint{2.604167in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{10.152970in}}{\pgfqpoint{2.623867in}{10.053931in}}{\pgfqpoint{2.662140in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{9.869133in}}{\pgfqpoint{2.756514in}{9.785172in}}{\pgfqpoint{2.827233in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{9.643734in}}{\pgfqpoint{2.981914in}{9.587632in}}{\pgfqpoint{3.074312in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{9.511087in}}{\pgfqpoint{3.265751in}{9.491386in}}{\pgfqpoint{3.365763in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{9.491386in}}{\pgfqpoint{3.564814in}{9.511087in}}{\pgfqpoint{3.657213in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{9.587632in}}{\pgfqpoint{3.833573in}{9.643734in}}{\pgfqpoint{3.904292in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{9.785172in}}{\pgfqpoint{4.031113in}{9.869133in}}{\pgfqpoint{4.069385in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{10.053931in}}{\pgfqpoint{4.127358in}{10.152970in}}{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{3.904292in}{9.714453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.041785in,y=9.576960in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{10.352994in}}{\pgfqpoint{4.107658in}{10.452034in}}{\pgfqpoint{4.069385in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{10.636831in}}{\pgfqpoint{3.975011in}{10.720793in}}{\pgfqpoint{3.904292in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{10.862231in}}{\pgfqpoint{3.749612in}{10.918332in}}{\pgfqpoint{3.657213in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{10.994878in}}{\pgfqpoint{3.465774in}{11.014578in}}{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{11.014578in}}{\pgfqpoint{3.166711in}{10.994878in}}{\pgfqpoint{3.074312in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{10.918332in}}{\pgfqpoint{2.897952in}{10.862231in}}{\pgfqpoint{2.827233in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{10.720793in}}{\pgfqpoint{2.700413in}{10.636831in}}{\pgfqpoint{2.662140in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{10.452034in}}{\pgfqpoint{2.604167in}{10.352994in}}{\pgfqpoint{2.604167in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{10.152970in}}{\pgfqpoint{2.623867in}{10.053931in}}{\pgfqpoint{2.662140in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{9.869133in}}{\pgfqpoint{2.756514in}{9.785172in}}{\pgfqpoint{2.827233in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{9.643734in}}{\pgfqpoint{2.981914in}{9.587632in}}{\pgfqpoint{3.074312in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{9.511087in}}{\pgfqpoint{3.265751in}{9.491386in}}{\pgfqpoint{3.365763in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{9.491386in}}{\pgfqpoint{3.564814in}{9.511087in}}{\pgfqpoint{3.657213in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{9.587632in}}{\pgfqpoint{3.833573in}{9.643734in}}{\pgfqpoint{3.904292in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{9.785172in}}{\pgfqpoint{4.031113in}{9.869133in}}{\pgfqpoint{4.069385in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{10.053931in}}{\pgfqpoint{4.127358in}{10.152970in}}{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{9.491386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365763in,y=9.296942in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{10.352994in}}{\pgfqpoint{4.107658in}{10.452034in}}{\pgfqpoint{4.069385in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{10.636831in}}{\pgfqpoint{3.975011in}{10.720793in}}{\pgfqpoint{3.904292in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{10.862231in}}{\pgfqpoint{3.749612in}{10.918332in}}{\pgfqpoint{3.657213in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{10.994878in}}{\pgfqpoint{3.465774in}{11.014578in}}{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{11.014578in}}{\pgfqpoint{3.166711in}{10.994878in}}{\pgfqpoint{3.074312in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{10.918332in}}{\pgfqpoint{2.897952in}{10.862231in}}{\pgfqpoint{2.827233in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{10.720793in}}{\pgfqpoint{2.700413in}{10.636831in}}{\pgfqpoint{2.662140in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{10.452034in}}{\pgfqpoint{2.604167in}{10.352994in}}{\pgfqpoint{2.604167in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{10.152970in}}{\pgfqpoint{2.623867in}{10.053931in}}{\pgfqpoint{2.662140in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{9.869133in}}{\pgfqpoint{2.756514in}{9.785172in}}{\pgfqpoint{2.827233in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{9.643734in}}{\pgfqpoint{2.981914in}{9.587632in}}{\pgfqpoint{3.074312in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{9.511087in}}{\pgfqpoint{3.265751in}{9.491386in}}{\pgfqpoint{3.365763in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{9.491386in}}{\pgfqpoint{3.564814in}{9.511087in}}{\pgfqpoint{3.657213in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{9.587632in}}{\pgfqpoint{3.833573in}{9.643734in}}{\pgfqpoint{3.904292in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{9.785172in}}{\pgfqpoint{4.031113in}{9.869133in}}{\pgfqpoint{4.069385in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{10.053931in}}{\pgfqpoint{4.127358in}{10.152970in}}{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{2.827233in}{9.714453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689740in,y=9.576960in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{10.352994in}}{\pgfqpoint{4.107658in}{10.452034in}}{\pgfqpoint{4.069385in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{10.636831in}}{\pgfqpoint{3.975011in}{10.720793in}}{\pgfqpoint{3.904292in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{10.862231in}}{\pgfqpoint{3.749612in}{10.918332in}}{\pgfqpoint{3.657213in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{10.994878in}}{\pgfqpoint{3.465774in}{11.014578in}}{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{11.014578in}}{\pgfqpoint{3.166711in}{10.994878in}}{\pgfqpoint{3.074312in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{10.918332in}}{\pgfqpoint{2.897952in}{10.862231in}}{\pgfqpoint{2.827233in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{10.720793in}}{\pgfqpoint{2.700413in}{10.636831in}}{\pgfqpoint{2.662140in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{10.452034in}}{\pgfqpoint{2.604167in}{10.352994in}}{\pgfqpoint{2.604167in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{10.152970in}}{\pgfqpoint{2.623867in}{10.053931in}}{\pgfqpoint{2.662140in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{9.869133in}}{\pgfqpoint{2.756514in}{9.785172in}}{\pgfqpoint{2.827233in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{9.643734in}}{\pgfqpoint{2.981914in}{9.587632in}}{\pgfqpoint{3.074312in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{9.511087in}}{\pgfqpoint{3.265751in}{9.491386in}}{\pgfqpoint{3.365763in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{9.491386in}}{\pgfqpoint{3.564814in}{9.511087in}}{\pgfqpoint{3.657213in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{9.587632in}}{\pgfqpoint{3.833573in}{9.643734in}}{\pgfqpoint{3.904292in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{9.785172in}}{\pgfqpoint{4.031113in}{9.869133in}}{\pgfqpoint{4.069385in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{10.053931in}}{\pgfqpoint{4.127358in}{10.152970in}}{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{2.604167in}{10.252982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.409722in,y=10.252982in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{10.352994in}}{\pgfqpoint{4.107658in}{10.452034in}}{\pgfqpoint{4.069385in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{10.636831in}}{\pgfqpoint{3.975011in}{10.720793in}}{\pgfqpoint{3.904292in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{10.862231in}}{\pgfqpoint{3.749612in}{10.918332in}}{\pgfqpoint{3.657213in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{10.994878in}}{\pgfqpoint{3.465774in}{11.014578in}}{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{11.014578in}}{\pgfqpoint{3.166711in}{10.994878in}}{\pgfqpoint{3.074312in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{10.918332in}}{\pgfqpoint{2.897952in}{10.862231in}}{\pgfqpoint{2.827233in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{10.720793in}}{\pgfqpoint{2.700413in}{10.636831in}}{\pgfqpoint{2.662140in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{10.452034in}}{\pgfqpoint{2.604167in}{10.352994in}}{\pgfqpoint{2.604167in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{10.152970in}}{\pgfqpoint{2.623867in}{10.053931in}}{\pgfqpoint{2.662140in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{9.869133in}}{\pgfqpoint{2.756514in}{9.785172in}}{\pgfqpoint{2.827233in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{9.643734in}}{\pgfqpoint{2.981914in}{9.587632in}}{\pgfqpoint{3.074312in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{9.511087in}}{\pgfqpoint{3.265751in}{9.491386in}}{\pgfqpoint{3.365763in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{9.491386in}}{\pgfqpoint{3.564814in}{9.511087in}}{\pgfqpoint{3.657213in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{9.587632in}}{\pgfqpoint{3.833573in}{9.643734in}}{\pgfqpoint{3.904292in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{9.785172in}}{\pgfqpoint{4.031113in}{9.869133in}}{\pgfqpoint{4.069385in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{10.053931in}}{\pgfqpoint{4.127358in}{10.152970in}}{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{2.827233in}{10.791512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689740in,y=10.929005in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{10.352994in}}{\pgfqpoint{4.107658in}{10.452034in}}{\pgfqpoint{4.069385in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{10.636831in}}{\pgfqpoint{3.975011in}{10.720793in}}{\pgfqpoint{3.904292in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{10.862231in}}{\pgfqpoint{3.749612in}{10.918332in}}{\pgfqpoint{3.657213in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{10.994878in}}{\pgfqpoint{3.465774in}{11.014578in}}{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{11.014578in}}{\pgfqpoint{3.166711in}{10.994878in}}{\pgfqpoint{3.074312in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{10.918332in}}{\pgfqpoint{2.897952in}{10.862231in}}{\pgfqpoint{2.827233in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{10.720793in}}{\pgfqpoint{2.700413in}{10.636831in}}{\pgfqpoint{2.662140in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{10.452034in}}{\pgfqpoint{2.604167in}{10.352994in}}{\pgfqpoint{2.604167in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{10.152970in}}{\pgfqpoint{2.623867in}{10.053931in}}{\pgfqpoint{2.662140in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{9.869133in}}{\pgfqpoint{2.756514in}{9.785172in}}{\pgfqpoint{2.827233in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{9.643734in}}{\pgfqpoint{2.981914in}{9.587632in}}{\pgfqpoint{3.074312in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{9.511087in}}{\pgfqpoint{3.265751in}{9.491386in}}{\pgfqpoint{3.365763in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{9.491386in}}{\pgfqpoint{3.564814in}{9.511087in}}{\pgfqpoint{3.657213in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{9.587632in}}{\pgfqpoint{3.833573in}{9.643734in}}{\pgfqpoint{3.904292in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{9.785172in}}{\pgfqpoint{4.031113in}{9.869133in}}{\pgfqpoint{4.069385in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{10.053931in}}{\pgfqpoint{4.127358in}{10.152970in}}{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.443381in}}%
\pgfpathlineto{\pgfqpoint{3.385665in}{10.442338in}}%
\pgfpathlineto{\pgfqpoint{3.405349in}{10.439221in}}%
\pgfpathlineto{\pgfqpoint{3.424599in}{10.434063in}}%
\pgfpathlineto{\pgfqpoint{3.443205in}{10.426920in}}%
\pgfpathlineto{\pgfqpoint{3.460962in}{10.417873in}}%
\pgfpathlineto{\pgfqpoint{3.477676in}{10.407018in}}%
\pgfpathlineto{\pgfqpoint{3.493164in}{10.394476in}}%
\pgfpathlineto{\pgfqpoint{3.507257in}{10.380384in}}%
\pgfpathlineto{\pgfqpoint{3.519799in}{10.364896in}}%
\pgfpathlineto{\pgfqpoint{3.530653in}{10.348182in}}%
\pgfpathlineto{\pgfqpoint{3.539701in}{10.330425in}}%
\pgfpathlineto{\pgfqpoint{3.546843in}{10.311819in}}%
\pgfpathlineto{\pgfqpoint{3.552001in}{10.292569in}}%
\pgfpathlineto{\pgfqpoint{3.555119in}{10.272884in}}%
\pgfpathlineto{\pgfqpoint{3.556162in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{3.555119in}{10.233080in}}%
\pgfpathlineto{\pgfqpoint{3.552001in}{10.213396in}}%
\pgfpathlineto{\pgfqpoint{3.546843in}{10.194146in}}%
\pgfpathlineto{\pgfqpoint{3.539701in}{10.175540in}}%
\pgfpathlineto{\pgfqpoint{3.530653in}{10.157783in}}%
\pgfpathlineto{\pgfqpoint{3.519799in}{10.141069in}}%
\pgfpathlineto{\pgfqpoint{3.507257in}{10.125581in}}%
\pgfpathlineto{\pgfqpoint{3.493164in}{10.111488in}}%
\pgfpathlineto{\pgfqpoint{3.477676in}{10.098946in}}%
\pgfpathlineto{\pgfqpoint{3.460962in}{10.088092in}}%
\pgfpathlineto{\pgfqpoint{3.443205in}{10.079044in}}%
\pgfpathlineto{\pgfqpoint{3.424599in}{10.071902in}}%
\pgfpathlineto{\pgfqpoint{3.405349in}{10.066744in}}%
\pgfpathlineto{\pgfqpoint{3.385665in}{10.063626in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{10.062583in}}%
\pgfpathlineto{\pgfqpoint{3.345860in}{10.063626in}}%
\pgfpathlineto{\pgfqpoint{3.326176in}{10.066744in}}%
\pgfpathlineto{\pgfqpoint{3.306926in}{10.071902in}}%
\pgfpathlineto{\pgfqpoint{3.288320in}{10.079044in}}%
\pgfpathlineto{\pgfqpoint{3.270563in}{10.088092in}}%
\pgfpathlineto{\pgfqpoint{3.253849in}{10.098946in}}%
\pgfpathlineto{\pgfqpoint{3.238361in}{10.111488in}}%
\pgfpathlineto{\pgfqpoint{3.224269in}{10.125581in}}%
\pgfpathlineto{\pgfqpoint{3.211727in}{10.141069in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{10.157783in}}%
\pgfpathlineto{\pgfqpoint{3.191824in}{10.175540in}}%
\pgfpathlineto{\pgfqpoint{3.184682in}{10.194146in}}%
\pgfpathlineto{\pgfqpoint{3.179524in}{10.213396in}}%
\pgfpathlineto{\pgfqpoint{3.176407in}{10.233080in}}%
\pgfpathlineto{\pgfqpoint{3.175364in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{3.176407in}{10.272884in}}%
\pgfpathlineto{\pgfqpoint{3.179524in}{10.292569in}}%
\pgfpathlineto{\pgfqpoint{3.184682in}{10.311819in}}%
\pgfpathlineto{\pgfqpoint{3.191824in}{10.330425in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{10.348182in}}%
\pgfpathlineto{\pgfqpoint{3.211727in}{10.364896in}}%
\pgfpathlineto{\pgfqpoint{3.224269in}{10.380384in}}%
\pgfpathlineto{\pgfqpoint{3.238361in}{10.394476in}}%
\pgfpathlineto{\pgfqpoint{3.253849in}{10.407018in}}%
\pgfpathlineto{\pgfqpoint{3.270563in}{10.417873in}}%
\pgfpathlineto{\pgfqpoint{3.288320in}{10.426920in}}%
\pgfpathlineto{\pgfqpoint{3.306926in}{10.434063in}}%
\pgfpathlineto{\pgfqpoint{3.326176in}{10.439221in}}%
\pgfpathlineto{\pgfqpoint{3.345860in}{10.442338in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{10.443381in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{10.443381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365763in,y=10.443381in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{10.352994in}}{\pgfqpoint{4.107658in}{10.452034in}}{\pgfqpoint{4.069385in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{10.636831in}}{\pgfqpoint{3.975011in}{10.720793in}}{\pgfqpoint{3.904292in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{10.862231in}}{\pgfqpoint{3.749612in}{10.918332in}}{\pgfqpoint{3.657213in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{10.994878in}}{\pgfqpoint{3.465774in}{11.014578in}}{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{11.014578in}}{\pgfqpoint{3.166711in}{10.994878in}}{\pgfqpoint{3.074312in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{10.918332in}}{\pgfqpoint{2.897952in}{10.862231in}}{\pgfqpoint{2.827233in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{10.720793in}}{\pgfqpoint{2.700413in}{10.636831in}}{\pgfqpoint{2.662140in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{10.452034in}}{\pgfqpoint{2.604167in}{10.352994in}}{\pgfqpoint{2.604167in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{10.152970in}}{\pgfqpoint{2.623867in}{10.053931in}}{\pgfqpoint{2.662140in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{9.869133in}}{\pgfqpoint{2.756514in}{9.785172in}}{\pgfqpoint{2.827233in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{9.643734in}}{\pgfqpoint{2.981914in}{9.587632in}}{\pgfqpoint{3.074312in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{9.511087in}}{\pgfqpoint{3.265751in}{9.491386in}}{\pgfqpoint{3.365763in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{9.491386in}}{\pgfqpoint{3.564814in}{9.511087in}}{\pgfqpoint{3.657213in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{9.587632in}}{\pgfqpoint{3.833573in}{9.643734in}}{\pgfqpoint{3.904292in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{9.785172in}}{\pgfqpoint{4.031113in}{9.869133in}}{\pgfqpoint{4.069385in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{10.053931in}}{\pgfqpoint{4.127358in}{10.152970in}}{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.633780in}}%
\pgfpathlineto{\pgfqpoint{3.392326in}{10.632853in}}%
\pgfpathlineto{\pgfqpoint{3.418759in}{10.630074in}}%
\pgfpathlineto{\pgfqpoint{3.444935in}{10.625459in}}%
\pgfpathlineto{\pgfqpoint{3.470725in}{10.619029in}}%
\pgfpathlineto{\pgfqpoint{3.496003in}{10.610815in}}%
\pgfpathlineto{\pgfqpoint{3.520647in}{10.600859in}}%
\pgfpathlineto{\pgfqpoint{3.544536in}{10.589207in}}%
\pgfpathlineto{\pgfqpoint{3.567555in}{10.575917in}}%
\pgfpathlineto{\pgfqpoint{3.589590in}{10.561054in}}%
\pgfpathlineto{\pgfqpoint{3.610535in}{10.544690in}}%
\pgfpathlineto{\pgfqpoint{3.630287in}{10.526905in}}%
\pgfpathlineto{\pgfqpoint{3.648751in}{10.507786in}}%
\pgfpathlineto{\pgfqpoint{3.665835in}{10.487425in}}%
\pgfpathlineto{\pgfqpoint{3.681458in}{10.465922in}}%
\pgfpathlineto{\pgfqpoint{3.695543in}{10.443381in}}%
\pgfpathlineto{\pgfqpoint{3.708022in}{10.419913in}}%
\pgfpathlineto{\pgfqpoint{3.718832in}{10.395632in}}%
\pgfpathlineto{\pgfqpoint{3.727923in}{10.370655in}}%
\pgfpathlineto{\pgfqpoint{3.735249in}{10.345106in}}%
\pgfpathlineto{\pgfqpoint{3.740775in}{10.319107in}}%
\pgfpathlineto{\pgfqpoint{3.744474in}{10.292787in}}%
\pgfpathlineto{\pgfqpoint{3.746329in}{10.266272in}}%
\pgfpathlineto{\pgfqpoint{3.746329in}{10.239693in}}%
\pgfpathlineto{\pgfqpoint{3.744474in}{10.213178in}}%
\pgfpathlineto{\pgfqpoint{3.740775in}{10.186857in}}%
\pgfpathlineto{\pgfqpoint{3.735249in}{10.160859in}}%
\pgfpathlineto{\pgfqpoint{3.727923in}{10.135309in}}%
\pgfpathlineto{\pgfqpoint{3.718832in}{10.110333in}}%
\pgfpathlineto{\pgfqpoint{3.708022in}{10.086052in}}%
\pgfpathlineto{\pgfqpoint{3.695543in}{10.062583in}}%
\pgfpathlineto{\pgfqpoint{3.681458in}{10.040043in}}%
\pgfpathlineto{\pgfqpoint{3.665835in}{10.018540in}}%
\pgfpathlineto{\pgfqpoint{3.648751in}{9.998179in}}%
\pgfpathlineto{\pgfqpoint{3.630287in}{9.979059in}}%
\pgfpathlineto{\pgfqpoint{3.610535in}{9.961274in}}%
\pgfpathlineto{\pgfqpoint{3.589590in}{9.944910in}}%
\pgfpathlineto{\pgfqpoint{3.567555in}{9.930047in}}%
\pgfpathlineto{\pgfqpoint{3.544536in}{9.916758in}}%
\pgfpathlineto{\pgfqpoint{3.520647in}{9.905106in}}%
\pgfpathlineto{\pgfqpoint{3.496003in}{9.895149in}}%
\pgfpathlineto{\pgfqpoint{3.470725in}{9.886936in}}%
\pgfpathlineto{\pgfqpoint{3.444935in}{9.880506in}}%
\pgfpathlineto{\pgfqpoint{3.418759in}{9.875890in}}%
\pgfpathlineto{\pgfqpoint{3.392326in}{9.873112in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{9.872184in}}%
\pgfpathlineto{\pgfqpoint{3.339199in}{9.873112in}}%
\pgfpathlineto{\pgfqpoint{3.312766in}{9.875890in}}%
\pgfpathlineto{\pgfqpoint{3.286590in}{9.880506in}}%
\pgfpathlineto{\pgfqpoint{3.260800in}{9.886936in}}%
\pgfpathlineto{\pgfqpoint{3.235522in}{9.895149in}}%
\pgfpathlineto{\pgfqpoint{3.210878in}{9.905106in}}%
\pgfpathlineto{\pgfqpoint{3.186989in}{9.916758in}}%
\pgfpathlineto{\pgfqpoint{3.163970in}{9.930047in}}%
\pgfpathlineto{\pgfqpoint{3.141935in}{9.944910in}}%
\pgfpathlineto{\pgfqpoint{3.120990in}{9.961274in}}%
\pgfpathlineto{\pgfqpoint{3.101238in}{9.979059in}}%
\pgfpathlineto{\pgfqpoint{3.082775in}{9.998179in}}%
\pgfpathlineto{\pgfqpoint{3.065690in}{10.018540in}}%
\pgfpathlineto{\pgfqpoint{3.050067in}{10.040043in}}%
\pgfpathlineto{\pgfqpoint{3.035982in}{10.062583in}}%
\pgfpathlineto{\pgfqpoint{3.023504in}{10.086052in}}%
\pgfpathlineto{\pgfqpoint{3.012693in}{10.110333in}}%
\pgfpathlineto{\pgfqpoint{3.003602in}{10.135309in}}%
\pgfpathlineto{\pgfqpoint{2.996276in}{10.160859in}}%
\pgfpathlineto{\pgfqpoint{2.990750in}{10.186857in}}%
\pgfpathlineto{\pgfqpoint{2.987051in}{10.213178in}}%
\pgfpathlineto{\pgfqpoint{2.985197in}{10.239693in}}%
\pgfpathlineto{\pgfqpoint{2.985197in}{10.266272in}}%
\pgfpathlineto{\pgfqpoint{2.987051in}{10.292787in}}%
\pgfpathlineto{\pgfqpoint{2.990750in}{10.319107in}}%
\pgfpathlineto{\pgfqpoint{2.996276in}{10.345106in}}%
\pgfpathlineto{\pgfqpoint{3.003602in}{10.370655in}}%
\pgfpathlineto{\pgfqpoint{3.012693in}{10.395632in}}%
\pgfpathlineto{\pgfqpoint{3.023504in}{10.419913in}}%
\pgfpathlineto{\pgfqpoint{3.035982in}{10.443381in}}%
\pgfpathlineto{\pgfqpoint{3.050067in}{10.465922in}}%
\pgfpathlineto{\pgfqpoint{3.065690in}{10.487425in}}%
\pgfpathlineto{\pgfqpoint{3.082775in}{10.507786in}}%
\pgfpathlineto{\pgfqpoint{3.101238in}{10.526905in}}%
\pgfpathlineto{\pgfqpoint{3.120990in}{10.544690in}}%
\pgfpathlineto{\pgfqpoint{3.141935in}{10.561054in}}%
\pgfpathlineto{\pgfqpoint{3.163970in}{10.575917in}}%
\pgfpathlineto{\pgfqpoint{3.186989in}{10.589207in}}%
\pgfpathlineto{\pgfqpoint{3.210878in}{10.600859in}}%
\pgfpathlineto{\pgfqpoint{3.235522in}{10.610815in}}%
\pgfpathlineto{\pgfqpoint{3.260800in}{10.619029in}}%
\pgfpathlineto{\pgfqpoint{3.286590in}{10.625459in}}%
\pgfpathlineto{\pgfqpoint{3.312766in}{10.630074in}}%
\pgfpathlineto{\pgfqpoint{3.339199in}{10.632853in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{10.633780in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{10.633780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365763in,y=10.633780in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{10.352994in}}{\pgfqpoint{4.107658in}{10.452034in}}{\pgfqpoint{4.069385in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{10.636831in}}{\pgfqpoint{3.975011in}{10.720793in}}{\pgfqpoint{3.904292in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{10.862231in}}{\pgfqpoint{3.749612in}{10.918332in}}{\pgfqpoint{3.657213in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{10.994878in}}{\pgfqpoint{3.465774in}{11.014578in}}{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{11.014578in}}{\pgfqpoint{3.166711in}{10.994878in}}{\pgfqpoint{3.074312in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{10.918332in}}{\pgfqpoint{2.897952in}{10.862231in}}{\pgfqpoint{2.827233in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{10.720793in}}{\pgfqpoint{2.700413in}{10.636831in}}{\pgfqpoint{2.662140in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{10.452034in}}{\pgfqpoint{2.604167in}{10.352994in}}{\pgfqpoint{2.604167in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{10.152970in}}{\pgfqpoint{2.623867in}{10.053931in}}{\pgfqpoint{2.662140in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{9.869133in}}{\pgfqpoint{2.756514in}{9.785172in}}{\pgfqpoint{2.827233in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{9.643734in}}{\pgfqpoint{2.981914in}{9.587632in}}{\pgfqpoint{3.074312in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{9.511087in}}{\pgfqpoint{3.265751in}{9.491386in}}{\pgfqpoint{3.365763in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{9.491386in}}{\pgfqpoint{3.564814in}{9.511087in}}{\pgfqpoint{3.657213in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{9.587632in}}{\pgfqpoint{3.833573in}{9.643734in}}{\pgfqpoint{3.904292in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{9.785172in}}{\pgfqpoint{4.031113in}{9.869133in}}{\pgfqpoint{4.069385in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{10.053931in}}{\pgfqpoint{4.127358in}{10.152970in}}{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.824179in}}%
\pgfpathlineto{\pgfqpoint{3.405607in}{10.822788in}}%
\pgfpathlineto{\pgfqpoint{3.445258in}{10.818620in}}%
\pgfpathlineto{\pgfqpoint{3.484521in}{10.811697in}}%
\pgfpathlineto{\pgfqpoint{3.523206in}{10.802052in}}%
\pgfpathlineto{\pgfqpoint{3.561123in}{10.789732in}}%
\pgfpathlineto{\pgfqpoint{3.598089in}{10.774797in}}%
\pgfpathlineto{\pgfqpoint{3.633923in}{10.757319in}}%
\pgfpathlineto{\pgfqpoint{3.668451in}{10.737385in}}%
\pgfpathlineto{\pgfqpoint{3.701504in}{10.715090in}}%
\pgfpathlineto{\pgfqpoint{3.732921in}{10.690545in}}%
\pgfpathlineto{\pgfqpoint{3.762549in}{10.663867in}}%
\pgfpathlineto{\pgfqpoint{3.790245in}{10.635188in}}%
\pgfpathlineto{\pgfqpoint{3.815872in}{10.604646in}}%
\pgfpathlineto{\pgfqpoint{3.839306in}{10.572392in}}%
\pgfpathlineto{\pgfqpoint{3.860434in}{10.538581in}}%
\pgfpathlineto{\pgfqpoint{3.879151in}{10.503379in}}%
\pgfpathlineto{\pgfqpoint{3.895367in}{10.466956in}}%
\pgfpathlineto{\pgfqpoint{3.909003in}{10.429492in}}%
\pgfpathlineto{\pgfqpoint{3.919993in}{10.391167in}}%
\pgfpathlineto{\pgfqpoint{3.928282in}{10.352170in}}%
\pgfpathlineto{\pgfqpoint{3.933830in}{10.312689in}}%
\pgfpathlineto{\pgfqpoint{3.936612in}{10.272917in}}%
\pgfpathlineto{\pgfqpoint{3.936612in}{10.233048in}}%
\pgfpathlineto{\pgfqpoint{3.933830in}{10.193276in}}%
\pgfpathlineto{\pgfqpoint{3.928282in}{10.153795in}}%
\pgfpathlineto{\pgfqpoint{3.919993in}{10.114797in}}%
\pgfpathlineto{\pgfqpoint{3.909003in}{10.076473in}}%
\pgfpathlineto{\pgfqpoint{3.895367in}{10.039008in}}%
\pgfpathlineto{\pgfqpoint{3.879151in}{10.002586in}}%
\pgfpathlineto{\pgfqpoint{3.860434in}{9.967384in}}%
\pgfpathlineto{\pgfqpoint{3.839306in}{9.933573in}}%
\pgfpathlineto{\pgfqpoint{3.815872in}{9.901318in}}%
\pgfpathlineto{\pgfqpoint{3.790245in}{9.870777in}}%
\pgfpathlineto{\pgfqpoint{3.762549in}{9.842098in}}%
\pgfpathlineto{\pgfqpoint{3.732921in}{9.815420in}}%
\pgfpathlineto{\pgfqpoint{3.701504in}{9.790874in}}%
\pgfpathlineto{\pgfqpoint{3.668451in}{9.768580in}}%
\pgfpathlineto{\pgfqpoint{3.633923in}{9.748645in}}%
\pgfpathlineto{\pgfqpoint{3.598089in}{9.731168in}}%
\pgfpathlineto{\pgfqpoint{3.561123in}{9.716233in}}%
\pgfpathlineto{\pgfqpoint{3.523206in}{9.703913in}}%
\pgfpathlineto{\pgfqpoint{3.484521in}{9.694267in}}%
\pgfpathlineto{\pgfqpoint{3.445258in}{9.687344in}}%
\pgfpathlineto{\pgfqpoint{3.405607in}{9.683177in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{9.681785in}}%
\pgfpathlineto{\pgfqpoint{3.325918in}{9.683177in}}%
\pgfpathlineto{\pgfqpoint{3.286267in}{9.687344in}}%
\pgfpathlineto{\pgfqpoint{3.247004in}{9.694267in}}%
\pgfpathlineto{\pgfqpoint{3.208319in}{9.703913in}}%
\pgfpathlineto{\pgfqpoint{3.170402in}{9.716233in}}%
\pgfpathlineto{\pgfqpoint{3.133436in}{9.731168in}}%
\pgfpathlineto{\pgfqpoint{3.097602in}{9.748645in}}%
\pgfpathlineto{\pgfqpoint{3.063074in}{9.768580in}}%
\pgfpathlineto{\pgfqpoint{3.030021in}{9.790874in}}%
\pgfpathlineto{\pgfqpoint{2.998604in}{9.815420in}}%
\pgfpathlineto{\pgfqpoint{2.968976in}{9.842098in}}%
\pgfpathlineto{\pgfqpoint{2.941281in}{9.870777in}}%
\pgfpathlineto{\pgfqpoint{2.915653in}{9.901318in}}%
\pgfpathlineto{\pgfqpoint{2.892219in}{9.933573in}}%
\pgfpathlineto{\pgfqpoint{2.871092in}{9.967384in}}%
\pgfpathlineto{\pgfqpoint{2.852374in}{10.002586in}}%
\pgfpathlineto{\pgfqpoint{2.836158in}{10.039008in}}%
\pgfpathlineto{\pgfqpoint{2.822522in}{10.076473in}}%
\pgfpathlineto{\pgfqpoint{2.811533in}{10.114797in}}%
\pgfpathlineto{\pgfqpoint{2.803243in}{10.153795in}}%
\pgfpathlineto{\pgfqpoint{2.797695in}{10.193276in}}%
\pgfpathlineto{\pgfqpoint{2.794914in}{10.233048in}}%
\pgfpathlineto{\pgfqpoint{2.794914in}{10.272917in}}%
\pgfpathlineto{\pgfqpoint{2.797695in}{10.312689in}}%
\pgfpathlineto{\pgfqpoint{2.803243in}{10.352170in}}%
\pgfpathlineto{\pgfqpoint{2.811533in}{10.391167in}}%
\pgfpathlineto{\pgfqpoint{2.822522in}{10.429492in}}%
\pgfpathlineto{\pgfqpoint{2.836158in}{10.466956in}}%
\pgfpathlineto{\pgfqpoint{2.852374in}{10.503379in}}%
\pgfpathlineto{\pgfqpoint{2.871092in}{10.538581in}}%
\pgfpathlineto{\pgfqpoint{2.892219in}{10.572392in}}%
\pgfpathlineto{\pgfqpoint{2.915653in}{10.604646in}}%
\pgfpathlineto{\pgfqpoint{2.941281in}{10.635188in}}%
\pgfpathlineto{\pgfqpoint{2.968976in}{10.663867in}}%
\pgfpathlineto{\pgfqpoint{2.998604in}{10.690545in}}%
\pgfpathlineto{\pgfqpoint{3.030021in}{10.715090in}}%
\pgfpathlineto{\pgfqpoint{3.063074in}{10.737385in}}%
\pgfpathlineto{\pgfqpoint{3.097602in}{10.757319in}}%
\pgfpathlineto{\pgfqpoint{3.133436in}{10.774797in}}%
\pgfpathlineto{\pgfqpoint{3.170402in}{10.789732in}}%
\pgfpathlineto{\pgfqpoint{3.208319in}{10.802052in}}%
\pgfpathlineto{\pgfqpoint{3.247004in}{10.811697in}}%
\pgfpathlineto{\pgfqpoint{3.286267in}{10.818620in}}%
\pgfpathlineto{\pgfqpoint{3.325918in}{10.822788in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{10.824179in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{10.824179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365763in,y=10.824179in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{10.352994in}}{\pgfqpoint{4.107658in}{10.452034in}}{\pgfqpoint{4.069385in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{10.636831in}}{\pgfqpoint{3.975011in}{10.720793in}}{\pgfqpoint{3.904292in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{10.862231in}}{\pgfqpoint{3.749612in}{10.918332in}}{\pgfqpoint{3.657213in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{10.994878in}}{\pgfqpoint{3.465774in}{11.014578in}}{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{11.014578in}}{\pgfqpoint{3.166711in}{10.994878in}}{\pgfqpoint{3.074312in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{10.918332in}}{\pgfqpoint{2.897952in}{10.862231in}}{\pgfqpoint{2.827233in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{10.720793in}}{\pgfqpoint{2.700413in}{10.636831in}}{\pgfqpoint{2.662140in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{10.452034in}}{\pgfqpoint{2.604167in}{10.352994in}}{\pgfqpoint{2.604167in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{10.152970in}}{\pgfqpoint{2.623867in}{10.053931in}}{\pgfqpoint{2.662140in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{9.869133in}}{\pgfqpoint{2.756514in}{9.785172in}}{\pgfqpoint{2.827233in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{9.643734in}}{\pgfqpoint{2.981914in}{9.587632in}}{\pgfqpoint{3.074312in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{9.511087in}}{\pgfqpoint{3.265751in}{9.491386in}}{\pgfqpoint{3.365763in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{9.491386in}}{\pgfqpoint{3.564814in}{9.511087in}}{\pgfqpoint{3.657213in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{9.587632in}}{\pgfqpoint{3.833573in}{9.643734in}}{\pgfqpoint{3.904292in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{9.785172in}}{\pgfqpoint{4.031113in}{9.869133in}}{\pgfqpoint{4.069385in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{10.053931in}}{\pgfqpoint{4.127358in}{10.152970in}}{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfpathlineto{\pgfqpoint{3.418889in}{11.012723in}}%
\pgfpathlineto{\pgfqpoint{3.471756in}{11.007166in}}%
\pgfpathlineto{\pgfqpoint{3.524107in}{10.997936in}}%
\pgfpathlineto{\pgfqpoint{3.575687in}{10.985075in}}%
\pgfpathlineto{\pgfqpoint{3.626244in}{10.968648in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{10.948735in}}%
\pgfpathlineto{\pgfqpoint{3.723310in}{10.925432in}}%
\pgfpathlineto{\pgfqpoint{3.769347in}{10.898852in}}%
\pgfpathlineto{\pgfqpoint{3.813417in}{10.869126in}}%
\pgfpathlineto{\pgfqpoint{3.855307in}{10.836399in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{10.800829in}}%
\pgfpathlineto{\pgfqpoint{3.931739in}{10.762589in}}%
\pgfpathlineto{\pgfqpoint{3.965908in}{10.721868in}}%
\pgfpathlineto{\pgfqpoint{3.997154in}{10.678861in}}%
\pgfpathlineto{\pgfqpoint{4.025324in}{10.633780in}}%
\pgfpathlineto{\pgfqpoint{4.050280in}{10.586844in}}%
\pgfpathlineto{\pgfqpoint{4.071902in}{10.538281in}}%
\pgfpathlineto{\pgfqpoint{4.090083in}{10.488328in}}%
\pgfpathlineto{\pgfqpoint{4.104736in}{10.437229in}}%
\pgfpathlineto{\pgfqpoint{4.115788in}{10.385232in}}%
\pgfpathlineto{\pgfqpoint{4.123186in}{10.332591in}}%
\pgfpathlineto{\pgfqpoint{4.126895in}{10.279562in}}%
\pgfpathlineto{\pgfqpoint{4.126895in}{10.226403in}}%
\pgfpathlineto{\pgfqpoint{4.123186in}{10.173374in}}%
\pgfpathlineto{\pgfqpoint{4.115788in}{10.120733in}}%
\pgfpathlineto{\pgfqpoint{4.104736in}{10.068736in}}%
\pgfpathlineto{\pgfqpoint{4.090083in}{10.017636in}}%
\pgfpathlineto{\pgfqpoint{4.071902in}{9.967683in}}%
\pgfpathlineto{\pgfqpoint{4.050280in}{9.919121in}}%
\pgfpathlineto{\pgfqpoint{4.025324in}{9.872184in}}%
\pgfpathlineto{\pgfqpoint{3.997154in}{9.827103in}}%
\pgfpathlineto{\pgfqpoint{3.965908in}{9.784097in}}%
\pgfpathlineto{\pgfqpoint{3.931739in}{9.743375in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{9.705136in}}%
\pgfpathlineto{\pgfqpoint{3.855307in}{9.669566in}}%
\pgfpathlineto{\pgfqpoint{3.813417in}{9.636838in}}%
\pgfpathlineto{\pgfqpoint{3.769347in}{9.607112in}}%
\pgfpathlineto{\pgfqpoint{3.723310in}{9.580533in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{9.557230in}}%
\pgfpathlineto{\pgfqpoint{3.626244in}{9.537316in}}%
\pgfpathlineto{\pgfqpoint{3.575687in}{9.520889in}}%
\pgfpathlineto{\pgfqpoint{3.524107in}{9.508029in}}%
\pgfpathlineto{\pgfqpoint{3.471756in}{9.498798in}}%
\pgfpathlineto{\pgfqpoint{3.418889in}{9.493242in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{9.491386in}}%
\pgfpathlineto{\pgfqpoint{3.312636in}{9.493242in}}%
\pgfpathlineto{\pgfqpoint{3.259769in}{9.498798in}}%
\pgfpathlineto{\pgfqpoint{3.207418in}{9.508029in}}%
\pgfpathlineto{\pgfqpoint{3.155838in}{9.520889in}}%
\pgfpathlineto{\pgfqpoint{3.105281in}{9.537316in}}%
\pgfpathlineto{\pgfqpoint{3.055994in}{9.557230in}}%
\pgfpathlineto{\pgfqpoint{3.008215in}{9.580533in}}%
\pgfpathlineto{\pgfqpoint{2.962178in}{9.607112in}}%
\pgfpathlineto{\pgfqpoint{2.918108in}{9.636838in}}%
\pgfpathlineto{\pgfqpoint{2.876218in}{9.669566in}}%
\pgfpathlineto{\pgfqpoint{2.836714in}{9.705136in}}%
\pgfpathlineto{\pgfqpoint{2.799787in}{9.743375in}}%
\pgfpathlineto{\pgfqpoint{2.765617in}{9.784097in}}%
\pgfpathlineto{\pgfqpoint{2.734371in}{9.827103in}}%
\pgfpathlineto{\pgfqpoint{2.706201in}{9.872184in}}%
\pgfpathlineto{\pgfqpoint{2.681245in}{9.919121in}}%
\pgfpathlineto{\pgfqpoint{2.659623in}{9.967683in}}%
\pgfpathlineto{\pgfqpoint{2.641442in}{10.017636in}}%
\pgfpathlineto{\pgfqpoint{2.626789in}{10.068736in}}%
\pgfpathlineto{\pgfqpoint{2.615737in}{10.120733in}}%
\pgfpathlineto{\pgfqpoint{2.608339in}{10.173374in}}%
\pgfpathlineto{\pgfqpoint{2.604631in}{10.226403in}}%
\pgfpathlineto{\pgfqpoint{2.604631in}{10.279562in}}%
\pgfpathlineto{\pgfqpoint{2.608339in}{10.332591in}}%
\pgfpathlineto{\pgfqpoint{2.615737in}{10.385232in}}%
\pgfpathlineto{\pgfqpoint{2.626789in}{10.437229in}}%
\pgfpathlineto{\pgfqpoint{2.641442in}{10.488328in}}%
\pgfpathlineto{\pgfqpoint{2.659623in}{10.538281in}}%
\pgfpathlineto{\pgfqpoint{2.681245in}{10.586844in}}%
\pgfpathlineto{\pgfqpoint{2.706201in}{10.633780in}}%
\pgfpathlineto{\pgfqpoint{2.734371in}{10.678861in}}%
\pgfpathlineto{\pgfqpoint{2.765617in}{10.721868in}}%
\pgfpathlineto{\pgfqpoint{2.799787in}{10.762589in}}%
\pgfpathlineto{\pgfqpoint{2.836714in}{10.800829in}}%
\pgfpathlineto{\pgfqpoint{2.876218in}{10.836399in}}%
\pgfpathlineto{\pgfqpoint{2.918108in}{10.869126in}}%
\pgfpathlineto{\pgfqpoint{2.962178in}{10.898852in}}%
\pgfpathlineto{\pgfqpoint{3.008215in}{10.925432in}}%
\pgfpathlineto{\pgfqpoint{3.055994in}{10.948735in}}%
\pgfpathlineto{\pgfqpoint{3.105281in}{10.968648in}}%
\pgfpathlineto{\pgfqpoint{3.155838in}{10.985075in}}%
\pgfpathlineto{\pgfqpoint{3.207418in}{10.997936in}}%
\pgfpathlineto{\pgfqpoint{3.259769in}{11.007166in}}%
\pgfpathlineto{\pgfqpoint{3.312636in}{11.012723in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365763in,y=11.014578in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{10.352994in}}{\pgfqpoint{4.107658in}{10.452034in}}{\pgfqpoint{4.069385in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{10.636831in}}{\pgfqpoint{3.975011in}{10.720793in}}{\pgfqpoint{3.904292in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{10.862231in}}{\pgfqpoint{3.749612in}{10.918332in}}{\pgfqpoint{3.657213in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{10.994878in}}{\pgfqpoint{3.465774in}{11.014578in}}{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{11.014578in}}{\pgfqpoint{3.166711in}{10.994878in}}{\pgfqpoint{3.074312in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{10.918332in}}{\pgfqpoint{2.897952in}{10.862231in}}{\pgfqpoint{2.827233in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{10.720793in}}{\pgfqpoint{2.700413in}{10.636831in}}{\pgfqpoint{2.662140in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{10.452034in}}{\pgfqpoint{2.604167in}{10.352994in}}{\pgfqpoint{2.604167in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{10.152970in}}{\pgfqpoint{2.623867in}{10.053931in}}{\pgfqpoint{2.662140in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{9.869133in}}{\pgfqpoint{2.756514in}{9.785172in}}{\pgfqpoint{2.827233in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{9.643734in}}{\pgfqpoint{2.981914in}{9.587632in}}{\pgfqpoint{3.074312in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{9.511087in}}{\pgfqpoint{3.265751in}{9.491386in}}{\pgfqpoint{3.365763in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{9.491386in}}{\pgfqpoint{3.564814in}{9.511087in}}{\pgfqpoint{3.657213in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{9.587632in}}{\pgfqpoint{3.833573in}{9.643734in}}{\pgfqpoint{3.904292in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{9.785172in}}{\pgfqpoint{4.031113in}{9.869133in}}{\pgfqpoint{4.069385in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{10.053931in}}{\pgfqpoint{4.127358in}{10.152970in}}{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfpathlineto{\pgfqpoint{3.904292in}{10.791512in}}%
\pgfpathlineto{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{3.904292in}{9.714453in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{9.491386in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{2.604167in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{11.014578in}}{\pgfqpoint{3.166711in}{10.994878in}}{\pgfqpoint{3.074312in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{10.918332in}}{\pgfqpoint{2.897952in}{10.862231in}}{\pgfqpoint{2.827233in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{10.720793in}}{\pgfqpoint{2.700413in}{10.636831in}}{\pgfqpoint{2.662140in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{10.452034in}}{\pgfqpoint{2.604167in}{10.352994in}}{\pgfqpoint{2.604167in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{10.152970in}}{\pgfqpoint{2.623867in}{10.053931in}}{\pgfqpoint{2.662140in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{9.869133in}}{\pgfqpoint{2.756514in}{9.785172in}}{\pgfqpoint{2.827233in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{9.643734in}}{\pgfqpoint{2.981914in}{9.587632in}}{\pgfqpoint{3.074312in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{9.511087in}}{\pgfqpoint{3.265751in}{9.491386in}}{\pgfqpoint{3.365763in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{9.491386in}}{\pgfqpoint{3.564814in}{9.511087in}}{\pgfqpoint{3.657213in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{9.587632in}}{\pgfqpoint{3.833573in}{9.643734in}}{\pgfqpoint{3.904292in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{9.785172in}}{\pgfqpoint{4.031113in}{9.869133in}}{\pgfqpoint{4.069385in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{10.053931in}}{\pgfqpoint{4.127358in}{10.152970in}}{\pgfqpoint{4.127358in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{10.352994in}}{\pgfqpoint{4.107658in}{10.452034in}}{\pgfqpoint{4.069385in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{10.636831in}}{\pgfqpoint{3.975011in}{10.720793in}}{\pgfqpoint{3.904292in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{10.862231in}}{\pgfqpoint{3.749612in}{10.918332in}}{\pgfqpoint{3.657213in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{10.994878in}}{\pgfqpoint{3.465774in}{11.014578in}}{\pgfqpoint{3.365763in}{11.014578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{10.352994in}}{\pgfqpoint{5.935489in}{10.452034in}}{\pgfqpoint{5.897216in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{10.636831in}}{\pgfqpoint{5.802841in}{10.720793in}}{\pgfqpoint{5.732122in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{10.862231in}}{\pgfqpoint{5.577442in}{10.918332in}}{\pgfqpoint{5.485043in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{10.994878in}}{\pgfqpoint{5.293605in}{11.014578in}}{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{11.014578in}}{\pgfqpoint{4.994542in}{10.994878in}}{\pgfqpoint{4.902143in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{10.918332in}}{\pgfqpoint{4.725782in}{10.862231in}}{\pgfqpoint{4.655063in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{10.720793in}}{\pgfqpoint{4.528243in}{10.636831in}}{\pgfqpoint{4.489970in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{10.452034in}}{\pgfqpoint{4.431997in}{10.352994in}}{\pgfqpoint{4.431997in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{10.152970in}}{\pgfqpoint{4.451697in}{10.053931in}}{\pgfqpoint{4.489970in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{9.869133in}}{\pgfqpoint{4.584344in}{9.785172in}}{\pgfqpoint{4.655063in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{9.643734in}}{\pgfqpoint{4.809744in}{9.587632in}}{\pgfqpoint{4.902143in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{9.511087in}}{\pgfqpoint{5.093581in}{9.491386in}}{\pgfqpoint{5.193593in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{9.491386in}}{\pgfqpoint{5.392644in}{9.511087in}}{\pgfqpoint{5.485043in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{9.587632in}}{\pgfqpoint{5.661403in}{9.643734in}}{\pgfqpoint{5.732122in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{9.785172in}}{\pgfqpoint{5.858943in}{9.869133in}}{\pgfqpoint{5.897216in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{10.053931in}}{\pgfqpoint{5.955189in}{10.152970in}}{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{10.352994in}}{\pgfqpoint{5.935489in}{10.452034in}}{\pgfqpoint{5.897216in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{10.636831in}}{\pgfqpoint{5.802841in}{10.720793in}}{\pgfqpoint{5.732122in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{10.862231in}}{\pgfqpoint{5.577442in}{10.918332in}}{\pgfqpoint{5.485043in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{10.994878in}}{\pgfqpoint{5.293605in}{11.014578in}}{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{11.014578in}}{\pgfqpoint{4.994542in}{10.994878in}}{\pgfqpoint{4.902143in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{10.918332in}}{\pgfqpoint{4.725782in}{10.862231in}}{\pgfqpoint{4.655063in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{10.720793in}}{\pgfqpoint{4.528243in}{10.636831in}}{\pgfqpoint{4.489970in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{10.452034in}}{\pgfqpoint{4.431997in}{10.352994in}}{\pgfqpoint{4.431997in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{10.152970in}}{\pgfqpoint{4.451697in}{10.053931in}}{\pgfqpoint{4.489970in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{9.869133in}}{\pgfqpoint{4.584344in}{9.785172in}}{\pgfqpoint{4.655063in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{9.643734in}}{\pgfqpoint{4.809744in}{9.587632in}}{\pgfqpoint{4.902143in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{9.511087in}}{\pgfqpoint{5.093581in}{9.491386in}}{\pgfqpoint{5.193593in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{9.491386in}}{\pgfqpoint{5.392644in}{9.511087in}}{\pgfqpoint{5.485043in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{9.587632in}}{\pgfqpoint{5.661403in}{9.643734in}}{\pgfqpoint{5.732122in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{9.785172in}}{\pgfqpoint{5.858943in}{9.869133in}}{\pgfqpoint{5.897216in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{10.053931in}}{\pgfqpoint{5.955189in}{10.152970in}}{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfpathlineto{\pgfqpoint{5.732122in}{10.791512in}}%
\pgfpathlineto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{5.732122in}{9.714453in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{9.491386in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{4.431997in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{10.352994in}}{\pgfqpoint{5.935489in}{10.452034in}}{\pgfqpoint{5.897216in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{10.636831in}}{\pgfqpoint{5.802841in}{10.720793in}}{\pgfqpoint{5.732122in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{10.862231in}}{\pgfqpoint{5.577442in}{10.918332in}}{\pgfqpoint{5.485043in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{10.994878in}}{\pgfqpoint{5.293605in}{11.014578in}}{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{11.014578in}}{\pgfqpoint{4.994542in}{10.994878in}}{\pgfqpoint{4.902143in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{10.918332in}}{\pgfqpoint{4.725782in}{10.862231in}}{\pgfqpoint{4.655063in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{10.720793in}}{\pgfqpoint{4.528243in}{10.636831in}}{\pgfqpoint{4.489970in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{10.452034in}}{\pgfqpoint{4.431997in}{10.352994in}}{\pgfqpoint{4.431997in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{10.152970in}}{\pgfqpoint{4.451697in}{10.053931in}}{\pgfqpoint{4.489970in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{9.869133in}}{\pgfqpoint{4.584344in}{9.785172in}}{\pgfqpoint{4.655063in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{9.643734in}}{\pgfqpoint{4.809744in}{9.587632in}}{\pgfqpoint{4.902143in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{9.511087in}}{\pgfqpoint{5.093581in}{9.491386in}}{\pgfqpoint{5.193593in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{9.491386in}}{\pgfqpoint{5.392644in}{9.511087in}}{\pgfqpoint{5.485043in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{9.587632in}}{\pgfqpoint{5.661403in}{9.643734in}}{\pgfqpoint{5.732122in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{9.785172in}}{\pgfqpoint{5.858943in}{9.869133in}}{\pgfqpoint{5.897216in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{10.053931in}}{\pgfqpoint{5.955189in}{10.152970in}}{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193593in,y=11.209023in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{10.352994in}}{\pgfqpoint{5.935489in}{10.452034in}}{\pgfqpoint{5.897216in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{10.636831in}}{\pgfqpoint{5.802841in}{10.720793in}}{\pgfqpoint{5.732122in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{10.862231in}}{\pgfqpoint{5.577442in}{10.918332in}}{\pgfqpoint{5.485043in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{10.994878in}}{\pgfqpoint{5.293605in}{11.014578in}}{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{11.014578in}}{\pgfqpoint{4.994542in}{10.994878in}}{\pgfqpoint{4.902143in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{10.918332in}}{\pgfqpoint{4.725782in}{10.862231in}}{\pgfqpoint{4.655063in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{10.720793in}}{\pgfqpoint{4.528243in}{10.636831in}}{\pgfqpoint{4.489970in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{10.452034in}}{\pgfqpoint{4.431997in}{10.352994in}}{\pgfqpoint{4.431997in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{10.152970in}}{\pgfqpoint{4.451697in}{10.053931in}}{\pgfqpoint{4.489970in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{9.869133in}}{\pgfqpoint{4.584344in}{9.785172in}}{\pgfqpoint{4.655063in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{9.643734in}}{\pgfqpoint{4.809744in}{9.587632in}}{\pgfqpoint{4.902143in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{9.511087in}}{\pgfqpoint{5.093581in}{9.491386in}}{\pgfqpoint{5.193593in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{9.491386in}}{\pgfqpoint{5.392644in}{9.511087in}}{\pgfqpoint{5.485043in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{9.587632in}}{\pgfqpoint{5.661403in}{9.643734in}}{\pgfqpoint{5.732122in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{9.785172in}}{\pgfqpoint{5.858943in}{9.869133in}}{\pgfqpoint{5.897216in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{10.053931in}}{\pgfqpoint{5.955189in}{10.152970in}}{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{5.732122in}{10.791512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.869615in,y=10.929005in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{10.352994in}}{\pgfqpoint{5.935489in}{10.452034in}}{\pgfqpoint{5.897216in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{10.636831in}}{\pgfqpoint{5.802841in}{10.720793in}}{\pgfqpoint{5.732122in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{10.862231in}}{\pgfqpoint{5.577442in}{10.918332in}}{\pgfqpoint{5.485043in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{10.994878in}}{\pgfqpoint{5.293605in}{11.014578in}}{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{11.014578in}}{\pgfqpoint{4.994542in}{10.994878in}}{\pgfqpoint{4.902143in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{10.918332in}}{\pgfqpoint{4.725782in}{10.862231in}}{\pgfqpoint{4.655063in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{10.720793in}}{\pgfqpoint{4.528243in}{10.636831in}}{\pgfqpoint{4.489970in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{10.452034in}}{\pgfqpoint{4.431997in}{10.352994in}}{\pgfqpoint{4.431997in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{10.152970in}}{\pgfqpoint{4.451697in}{10.053931in}}{\pgfqpoint{4.489970in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{9.869133in}}{\pgfqpoint{4.584344in}{9.785172in}}{\pgfqpoint{4.655063in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{9.643734in}}{\pgfqpoint{4.809744in}{9.587632in}}{\pgfqpoint{4.902143in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{9.511087in}}{\pgfqpoint{5.093581in}{9.491386in}}{\pgfqpoint{5.193593in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{9.491386in}}{\pgfqpoint{5.392644in}{9.511087in}}{\pgfqpoint{5.485043in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{9.587632in}}{\pgfqpoint{5.661403in}{9.643734in}}{\pgfqpoint{5.732122in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{9.785172in}}{\pgfqpoint{5.858943in}{9.869133in}}{\pgfqpoint{5.897216in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{10.053931in}}{\pgfqpoint{5.955189in}{10.152970in}}{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.149633in,y=10.252982in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{10.352994in}}{\pgfqpoint{5.935489in}{10.452034in}}{\pgfqpoint{5.897216in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{10.636831in}}{\pgfqpoint{5.802841in}{10.720793in}}{\pgfqpoint{5.732122in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{10.862231in}}{\pgfqpoint{5.577442in}{10.918332in}}{\pgfqpoint{5.485043in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{10.994878in}}{\pgfqpoint{5.293605in}{11.014578in}}{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{11.014578in}}{\pgfqpoint{4.994542in}{10.994878in}}{\pgfqpoint{4.902143in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{10.918332in}}{\pgfqpoint{4.725782in}{10.862231in}}{\pgfqpoint{4.655063in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{10.720793in}}{\pgfqpoint{4.528243in}{10.636831in}}{\pgfqpoint{4.489970in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{10.452034in}}{\pgfqpoint{4.431997in}{10.352994in}}{\pgfqpoint{4.431997in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{10.152970in}}{\pgfqpoint{4.451697in}{10.053931in}}{\pgfqpoint{4.489970in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{9.869133in}}{\pgfqpoint{4.584344in}{9.785172in}}{\pgfqpoint{4.655063in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{9.643734in}}{\pgfqpoint{4.809744in}{9.587632in}}{\pgfqpoint{4.902143in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{9.511087in}}{\pgfqpoint{5.093581in}{9.491386in}}{\pgfqpoint{5.193593in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{9.491386in}}{\pgfqpoint{5.392644in}{9.511087in}}{\pgfqpoint{5.485043in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{9.587632in}}{\pgfqpoint{5.661403in}{9.643734in}}{\pgfqpoint{5.732122in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{9.785172in}}{\pgfqpoint{5.858943in}{9.869133in}}{\pgfqpoint{5.897216in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{10.053931in}}{\pgfqpoint{5.955189in}{10.152970in}}{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{5.732122in}{9.714453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.869615in,y=9.576960in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{10.352994in}}{\pgfqpoint{5.935489in}{10.452034in}}{\pgfqpoint{5.897216in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{10.636831in}}{\pgfqpoint{5.802841in}{10.720793in}}{\pgfqpoint{5.732122in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{10.862231in}}{\pgfqpoint{5.577442in}{10.918332in}}{\pgfqpoint{5.485043in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{10.994878in}}{\pgfqpoint{5.293605in}{11.014578in}}{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{11.014578in}}{\pgfqpoint{4.994542in}{10.994878in}}{\pgfqpoint{4.902143in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{10.918332in}}{\pgfqpoint{4.725782in}{10.862231in}}{\pgfqpoint{4.655063in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{10.720793in}}{\pgfqpoint{4.528243in}{10.636831in}}{\pgfqpoint{4.489970in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{10.452034in}}{\pgfqpoint{4.431997in}{10.352994in}}{\pgfqpoint{4.431997in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{10.152970in}}{\pgfqpoint{4.451697in}{10.053931in}}{\pgfqpoint{4.489970in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{9.869133in}}{\pgfqpoint{4.584344in}{9.785172in}}{\pgfqpoint{4.655063in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{9.643734in}}{\pgfqpoint{4.809744in}{9.587632in}}{\pgfqpoint{4.902143in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{9.511087in}}{\pgfqpoint{5.093581in}{9.491386in}}{\pgfqpoint{5.193593in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{9.491386in}}{\pgfqpoint{5.392644in}{9.511087in}}{\pgfqpoint{5.485043in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{9.587632in}}{\pgfqpoint{5.661403in}{9.643734in}}{\pgfqpoint{5.732122in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{9.785172in}}{\pgfqpoint{5.858943in}{9.869133in}}{\pgfqpoint{5.897216in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{10.053931in}}{\pgfqpoint{5.955189in}{10.152970in}}{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{9.491386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193593in,y=9.296942in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{10.352994in}}{\pgfqpoint{5.935489in}{10.452034in}}{\pgfqpoint{5.897216in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{10.636831in}}{\pgfqpoint{5.802841in}{10.720793in}}{\pgfqpoint{5.732122in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{10.862231in}}{\pgfqpoint{5.577442in}{10.918332in}}{\pgfqpoint{5.485043in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{10.994878in}}{\pgfqpoint{5.293605in}{11.014578in}}{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{11.014578in}}{\pgfqpoint{4.994542in}{10.994878in}}{\pgfqpoint{4.902143in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{10.918332in}}{\pgfqpoint{4.725782in}{10.862231in}}{\pgfqpoint{4.655063in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{10.720793in}}{\pgfqpoint{4.528243in}{10.636831in}}{\pgfqpoint{4.489970in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{10.452034in}}{\pgfqpoint{4.431997in}{10.352994in}}{\pgfqpoint{4.431997in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{10.152970in}}{\pgfqpoint{4.451697in}{10.053931in}}{\pgfqpoint{4.489970in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{9.869133in}}{\pgfqpoint{4.584344in}{9.785172in}}{\pgfqpoint{4.655063in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{9.643734in}}{\pgfqpoint{4.809744in}{9.587632in}}{\pgfqpoint{4.902143in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{9.511087in}}{\pgfqpoint{5.093581in}{9.491386in}}{\pgfqpoint{5.193593in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{9.491386in}}{\pgfqpoint{5.392644in}{9.511087in}}{\pgfqpoint{5.485043in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{9.587632in}}{\pgfqpoint{5.661403in}{9.643734in}}{\pgfqpoint{5.732122in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{9.785172in}}{\pgfqpoint{5.858943in}{9.869133in}}{\pgfqpoint{5.897216in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{10.053931in}}{\pgfqpoint{5.955189in}{10.152970in}}{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{4.655063in}{9.714453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517570in,y=9.576960in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{10.352994in}}{\pgfqpoint{5.935489in}{10.452034in}}{\pgfqpoint{5.897216in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{10.636831in}}{\pgfqpoint{5.802841in}{10.720793in}}{\pgfqpoint{5.732122in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{10.862231in}}{\pgfqpoint{5.577442in}{10.918332in}}{\pgfqpoint{5.485043in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{10.994878in}}{\pgfqpoint{5.293605in}{11.014578in}}{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{11.014578in}}{\pgfqpoint{4.994542in}{10.994878in}}{\pgfqpoint{4.902143in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{10.918332in}}{\pgfqpoint{4.725782in}{10.862231in}}{\pgfqpoint{4.655063in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{10.720793in}}{\pgfqpoint{4.528243in}{10.636831in}}{\pgfqpoint{4.489970in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{10.452034in}}{\pgfqpoint{4.431997in}{10.352994in}}{\pgfqpoint{4.431997in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{10.152970in}}{\pgfqpoint{4.451697in}{10.053931in}}{\pgfqpoint{4.489970in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{9.869133in}}{\pgfqpoint{4.584344in}{9.785172in}}{\pgfqpoint{4.655063in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{9.643734in}}{\pgfqpoint{4.809744in}{9.587632in}}{\pgfqpoint{4.902143in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{9.511087in}}{\pgfqpoint{5.093581in}{9.491386in}}{\pgfqpoint{5.193593in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{9.491386in}}{\pgfqpoint{5.392644in}{9.511087in}}{\pgfqpoint{5.485043in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{9.587632in}}{\pgfqpoint{5.661403in}{9.643734in}}{\pgfqpoint{5.732122in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{9.785172in}}{\pgfqpoint{5.858943in}{9.869133in}}{\pgfqpoint{5.897216in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{10.053931in}}{\pgfqpoint{5.955189in}{10.152970in}}{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{4.431997in}{10.252982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237552in,y=10.252982in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{10.352994in}}{\pgfqpoint{5.935489in}{10.452034in}}{\pgfqpoint{5.897216in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{10.636831in}}{\pgfqpoint{5.802841in}{10.720793in}}{\pgfqpoint{5.732122in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{10.862231in}}{\pgfqpoint{5.577442in}{10.918332in}}{\pgfqpoint{5.485043in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{10.994878in}}{\pgfqpoint{5.293605in}{11.014578in}}{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{11.014578in}}{\pgfqpoint{4.994542in}{10.994878in}}{\pgfqpoint{4.902143in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{10.918332in}}{\pgfqpoint{4.725782in}{10.862231in}}{\pgfqpoint{4.655063in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{10.720793in}}{\pgfqpoint{4.528243in}{10.636831in}}{\pgfqpoint{4.489970in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{10.452034in}}{\pgfqpoint{4.431997in}{10.352994in}}{\pgfqpoint{4.431997in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{10.152970in}}{\pgfqpoint{4.451697in}{10.053931in}}{\pgfqpoint{4.489970in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{9.869133in}}{\pgfqpoint{4.584344in}{9.785172in}}{\pgfqpoint{4.655063in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{9.643734in}}{\pgfqpoint{4.809744in}{9.587632in}}{\pgfqpoint{4.902143in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{9.511087in}}{\pgfqpoint{5.093581in}{9.491386in}}{\pgfqpoint{5.193593in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{9.491386in}}{\pgfqpoint{5.392644in}{9.511087in}}{\pgfqpoint{5.485043in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{9.587632in}}{\pgfqpoint{5.661403in}{9.643734in}}{\pgfqpoint{5.732122in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{9.785172in}}{\pgfqpoint{5.858943in}{9.869133in}}{\pgfqpoint{5.897216in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{10.053931in}}{\pgfqpoint{5.955189in}{10.152970in}}{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{4.655063in}{10.791512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517570in,y=10.929005in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{10.352994in}}{\pgfqpoint{5.935489in}{10.452034in}}{\pgfqpoint{5.897216in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{10.636831in}}{\pgfqpoint{5.802841in}{10.720793in}}{\pgfqpoint{5.732122in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{10.862231in}}{\pgfqpoint{5.577442in}{10.918332in}}{\pgfqpoint{5.485043in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{10.994878in}}{\pgfqpoint{5.293605in}{11.014578in}}{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{11.014578in}}{\pgfqpoint{4.994542in}{10.994878in}}{\pgfqpoint{4.902143in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{10.918332in}}{\pgfqpoint{4.725782in}{10.862231in}}{\pgfqpoint{4.655063in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{10.720793in}}{\pgfqpoint{4.528243in}{10.636831in}}{\pgfqpoint{4.489970in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{10.452034in}}{\pgfqpoint{4.431997in}{10.352994in}}{\pgfqpoint{4.431997in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{10.152970in}}{\pgfqpoint{4.451697in}{10.053931in}}{\pgfqpoint{4.489970in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{9.869133in}}{\pgfqpoint{4.584344in}{9.785172in}}{\pgfqpoint{4.655063in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{9.643734in}}{\pgfqpoint{4.809744in}{9.587632in}}{\pgfqpoint{4.902143in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{9.511087in}}{\pgfqpoint{5.093581in}{9.491386in}}{\pgfqpoint{5.193593in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{9.491386in}}{\pgfqpoint{5.392644in}{9.511087in}}{\pgfqpoint{5.485043in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{9.587632in}}{\pgfqpoint{5.661403in}{9.643734in}}{\pgfqpoint{5.732122in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{9.785172in}}{\pgfqpoint{5.858943in}{9.869133in}}{\pgfqpoint{5.897216in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{10.053931in}}{\pgfqpoint{5.955189in}{10.152970in}}{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.443381in}}%
\pgfpathlineto{\pgfqpoint{5.213495in}{10.442338in}}%
\pgfpathlineto{\pgfqpoint{5.233179in}{10.439221in}}%
\pgfpathlineto{\pgfqpoint{5.252429in}{10.434063in}}%
\pgfpathlineto{\pgfqpoint{5.271035in}{10.426920in}}%
\pgfpathlineto{\pgfqpoint{5.288792in}{10.417873in}}%
\pgfpathlineto{\pgfqpoint{5.305506in}{10.407018in}}%
\pgfpathlineto{\pgfqpoint{5.320995in}{10.394476in}}%
\pgfpathlineto{\pgfqpoint{5.335087in}{10.380384in}}%
\pgfpathlineto{\pgfqpoint{5.347629in}{10.364896in}}%
\pgfpathlineto{\pgfqpoint{5.358483in}{10.348182in}}%
\pgfpathlineto{\pgfqpoint{5.367531in}{10.330425in}}%
\pgfpathlineto{\pgfqpoint{5.374673in}{10.311819in}}%
\pgfpathlineto{\pgfqpoint{5.379831in}{10.292569in}}%
\pgfpathlineto{\pgfqpoint{5.382949in}{10.272884in}}%
\pgfpathlineto{\pgfqpoint{5.383992in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{5.382949in}{10.233080in}}%
\pgfpathlineto{\pgfqpoint{5.379831in}{10.213396in}}%
\pgfpathlineto{\pgfqpoint{5.374673in}{10.194146in}}%
\pgfpathlineto{\pgfqpoint{5.367531in}{10.175540in}}%
\pgfpathlineto{\pgfqpoint{5.358483in}{10.157783in}}%
\pgfpathlineto{\pgfqpoint{5.347629in}{10.141069in}}%
\pgfpathlineto{\pgfqpoint{5.335087in}{10.125581in}}%
\pgfpathlineto{\pgfqpoint{5.320995in}{10.111488in}}%
\pgfpathlineto{\pgfqpoint{5.305506in}{10.098946in}}%
\pgfpathlineto{\pgfqpoint{5.288792in}{10.088092in}}%
\pgfpathlineto{\pgfqpoint{5.271035in}{10.079044in}}%
\pgfpathlineto{\pgfqpoint{5.252429in}{10.071902in}}%
\pgfpathlineto{\pgfqpoint{5.233179in}{10.066744in}}%
\pgfpathlineto{\pgfqpoint{5.213495in}{10.063626in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{10.062583in}}%
\pgfpathlineto{\pgfqpoint{5.173691in}{10.063626in}}%
\pgfpathlineto{\pgfqpoint{5.154007in}{10.066744in}}%
\pgfpathlineto{\pgfqpoint{5.134756in}{10.071902in}}%
\pgfpathlineto{\pgfqpoint{5.116151in}{10.079044in}}%
\pgfpathlineto{\pgfqpoint{5.098393in}{10.088092in}}%
\pgfpathlineto{\pgfqpoint{5.081679in}{10.098946in}}%
\pgfpathlineto{\pgfqpoint{5.066191in}{10.111488in}}%
\pgfpathlineto{\pgfqpoint{5.052099in}{10.125581in}}%
\pgfpathlineto{\pgfqpoint{5.039557in}{10.141069in}}%
\pgfpathlineto{\pgfqpoint{5.028702in}{10.157783in}}%
\pgfpathlineto{\pgfqpoint{5.019655in}{10.175540in}}%
\pgfpathlineto{\pgfqpoint{5.012513in}{10.194146in}}%
\pgfpathlineto{\pgfqpoint{5.007354in}{10.213396in}}%
\pgfpathlineto{\pgfqpoint{5.004237in}{10.233080in}}%
\pgfpathlineto{\pgfqpoint{5.003194in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{5.004237in}{10.272884in}}%
\pgfpathlineto{\pgfqpoint{5.007354in}{10.292569in}}%
\pgfpathlineto{\pgfqpoint{5.012513in}{10.311819in}}%
\pgfpathlineto{\pgfqpoint{5.019655in}{10.330425in}}%
\pgfpathlineto{\pgfqpoint{5.028702in}{10.348182in}}%
\pgfpathlineto{\pgfqpoint{5.039557in}{10.364896in}}%
\pgfpathlineto{\pgfqpoint{5.052099in}{10.380384in}}%
\pgfpathlineto{\pgfqpoint{5.066191in}{10.394476in}}%
\pgfpathlineto{\pgfqpoint{5.081679in}{10.407018in}}%
\pgfpathlineto{\pgfqpoint{5.098393in}{10.417873in}}%
\pgfpathlineto{\pgfqpoint{5.116151in}{10.426920in}}%
\pgfpathlineto{\pgfqpoint{5.134756in}{10.434063in}}%
\pgfpathlineto{\pgfqpoint{5.154007in}{10.439221in}}%
\pgfpathlineto{\pgfqpoint{5.173691in}{10.442338in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{10.443381in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{10.443381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193593in,y=10.443381in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{10.352994in}}{\pgfqpoint{5.935489in}{10.452034in}}{\pgfqpoint{5.897216in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{10.636831in}}{\pgfqpoint{5.802841in}{10.720793in}}{\pgfqpoint{5.732122in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{10.862231in}}{\pgfqpoint{5.577442in}{10.918332in}}{\pgfqpoint{5.485043in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{10.994878in}}{\pgfqpoint{5.293605in}{11.014578in}}{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{11.014578in}}{\pgfqpoint{4.994542in}{10.994878in}}{\pgfqpoint{4.902143in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{10.918332in}}{\pgfqpoint{4.725782in}{10.862231in}}{\pgfqpoint{4.655063in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{10.720793in}}{\pgfqpoint{4.528243in}{10.636831in}}{\pgfqpoint{4.489970in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{10.452034in}}{\pgfqpoint{4.431997in}{10.352994in}}{\pgfqpoint{4.431997in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{10.152970in}}{\pgfqpoint{4.451697in}{10.053931in}}{\pgfqpoint{4.489970in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{9.869133in}}{\pgfqpoint{4.584344in}{9.785172in}}{\pgfqpoint{4.655063in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{9.643734in}}{\pgfqpoint{4.809744in}{9.587632in}}{\pgfqpoint{4.902143in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{9.511087in}}{\pgfqpoint{5.093581in}{9.491386in}}{\pgfqpoint{5.193593in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{9.491386in}}{\pgfqpoint{5.392644in}{9.511087in}}{\pgfqpoint{5.485043in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{9.587632in}}{\pgfqpoint{5.661403in}{9.643734in}}{\pgfqpoint{5.732122in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{9.785172in}}{\pgfqpoint{5.858943in}{9.869133in}}{\pgfqpoint{5.897216in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{10.053931in}}{\pgfqpoint{5.955189in}{10.152970in}}{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.633780in}}%
\pgfpathlineto{\pgfqpoint{5.220156in}{10.632853in}}%
\pgfpathlineto{\pgfqpoint{5.246590in}{10.630074in}}%
\pgfpathlineto{\pgfqpoint{5.272765in}{10.625459in}}%
\pgfpathlineto{\pgfqpoint{5.298555in}{10.619029in}}%
\pgfpathlineto{\pgfqpoint{5.323833in}{10.610815in}}%
\pgfpathlineto{\pgfqpoint{5.348477in}{10.600859in}}%
\pgfpathlineto{\pgfqpoint{5.372367in}{10.589207in}}%
\pgfpathlineto{\pgfqpoint{5.395385in}{10.575917in}}%
\pgfpathlineto{\pgfqpoint{5.417420in}{10.561054in}}%
\pgfpathlineto{\pgfqpoint{5.438365in}{10.544690in}}%
\pgfpathlineto{\pgfqpoint{5.458117in}{10.526905in}}%
\pgfpathlineto{\pgfqpoint{5.476581in}{10.507786in}}%
\pgfpathlineto{\pgfqpoint{5.493666in}{10.487425in}}%
\pgfpathlineto{\pgfqpoint{5.509289in}{10.465922in}}%
\pgfpathlineto{\pgfqpoint{5.523373in}{10.443381in}}%
\pgfpathlineto{\pgfqpoint{5.535852in}{10.419913in}}%
\pgfpathlineto{\pgfqpoint{5.546662in}{10.395632in}}%
\pgfpathlineto{\pgfqpoint{5.555753in}{10.370655in}}%
\pgfpathlineto{\pgfqpoint{5.563079in}{10.345106in}}%
\pgfpathlineto{\pgfqpoint{5.568606in}{10.319107in}}%
\pgfpathlineto{\pgfqpoint{5.572305in}{10.292787in}}%
\pgfpathlineto{\pgfqpoint{5.574159in}{10.266272in}}%
\pgfpathlineto{\pgfqpoint{5.574159in}{10.239693in}}%
\pgfpathlineto{\pgfqpoint{5.572305in}{10.213178in}}%
\pgfpathlineto{\pgfqpoint{5.568606in}{10.186857in}}%
\pgfpathlineto{\pgfqpoint{5.563079in}{10.160859in}}%
\pgfpathlineto{\pgfqpoint{5.555753in}{10.135309in}}%
\pgfpathlineto{\pgfqpoint{5.546662in}{10.110333in}}%
\pgfpathlineto{\pgfqpoint{5.535852in}{10.086052in}}%
\pgfpathlineto{\pgfqpoint{5.523373in}{10.062583in}}%
\pgfpathlineto{\pgfqpoint{5.509289in}{10.040043in}}%
\pgfpathlineto{\pgfqpoint{5.493666in}{10.018540in}}%
\pgfpathlineto{\pgfqpoint{5.476581in}{9.998179in}}%
\pgfpathlineto{\pgfqpoint{5.458117in}{9.979059in}}%
\pgfpathlineto{\pgfqpoint{5.438365in}{9.961274in}}%
\pgfpathlineto{\pgfqpoint{5.417420in}{9.944910in}}%
\pgfpathlineto{\pgfqpoint{5.395385in}{9.930047in}}%
\pgfpathlineto{\pgfqpoint{5.372367in}{9.916758in}}%
\pgfpathlineto{\pgfqpoint{5.348477in}{9.905106in}}%
\pgfpathlineto{\pgfqpoint{5.323833in}{9.895149in}}%
\pgfpathlineto{\pgfqpoint{5.298555in}{9.886936in}}%
\pgfpathlineto{\pgfqpoint{5.272765in}{9.880506in}}%
\pgfpathlineto{\pgfqpoint{5.246590in}{9.875890in}}%
\pgfpathlineto{\pgfqpoint{5.220156in}{9.873112in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{9.872184in}}%
\pgfpathlineto{\pgfqpoint{5.167030in}{9.873112in}}%
\pgfpathlineto{\pgfqpoint{5.140596in}{9.875890in}}%
\pgfpathlineto{\pgfqpoint{5.114420in}{9.880506in}}%
\pgfpathlineto{\pgfqpoint{5.088631in}{9.886936in}}%
\pgfpathlineto{\pgfqpoint{5.063352in}{9.895149in}}%
\pgfpathlineto{\pgfqpoint{5.038708in}{9.905106in}}%
\pgfpathlineto{\pgfqpoint{5.014819in}{9.916758in}}%
\pgfpathlineto{\pgfqpoint{4.991801in}{9.930047in}}%
\pgfpathlineto{\pgfqpoint{4.969765in}{9.944910in}}%
\pgfpathlineto{\pgfqpoint{4.948821in}{9.961274in}}%
\pgfpathlineto{\pgfqpoint{4.929068in}{9.979059in}}%
\pgfpathlineto{\pgfqpoint{4.910605in}{9.998179in}}%
\pgfpathlineto{\pgfqpoint{4.893520in}{10.018540in}}%
\pgfpathlineto{\pgfqpoint{4.877897in}{10.040043in}}%
\pgfpathlineto{\pgfqpoint{4.863812in}{10.062583in}}%
\pgfpathlineto{\pgfqpoint{4.851334in}{10.086052in}}%
\pgfpathlineto{\pgfqpoint{4.840523in}{10.110333in}}%
\pgfpathlineto{\pgfqpoint{4.831432in}{10.135309in}}%
\pgfpathlineto{\pgfqpoint{4.824106in}{10.160859in}}%
\pgfpathlineto{\pgfqpoint{4.818580in}{10.186857in}}%
\pgfpathlineto{\pgfqpoint{4.814881in}{10.213178in}}%
\pgfpathlineto{\pgfqpoint{4.813027in}{10.239693in}}%
\pgfpathlineto{\pgfqpoint{4.813027in}{10.266272in}}%
\pgfpathlineto{\pgfqpoint{4.814881in}{10.292787in}}%
\pgfpathlineto{\pgfqpoint{4.818580in}{10.319107in}}%
\pgfpathlineto{\pgfqpoint{4.824106in}{10.345106in}}%
\pgfpathlineto{\pgfqpoint{4.831432in}{10.370655in}}%
\pgfpathlineto{\pgfqpoint{4.840523in}{10.395632in}}%
\pgfpathlineto{\pgfqpoint{4.851334in}{10.419913in}}%
\pgfpathlineto{\pgfqpoint{4.863812in}{10.443381in}}%
\pgfpathlineto{\pgfqpoint{4.877897in}{10.465922in}}%
\pgfpathlineto{\pgfqpoint{4.893520in}{10.487425in}}%
\pgfpathlineto{\pgfqpoint{4.910605in}{10.507786in}}%
\pgfpathlineto{\pgfqpoint{4.929068in}{10.526905in}}%
\pgfpathlineto{\pgfqpoint{4.948821in}{10.544690in}}%
\pgfpathlineto{\pgfqpoint{4.969765in}{10.561054in}}%
\pgfpathlineto{\pgfqpoint{4.991801in}{10.575917in}}%
\pgfpathlineto{\pgfqpoint{5.014819in}{10.589207in}}%
\pgfpathlineto{\pgfqpoint{5.038708in}{10.600859in}}%
\pgfpathlineto{\pgfqpoint{5.063352in}{10.610815in}}%
\pgfpathlineto{\pgfqpoint{5.088631in}{10.619029in}}%
\pgfpathlineto{\pgfqpoint{5.114420in}{10.625459in}}%
\pgfpathlineto{\pgfqpoint{5.140596in}{10.630074in}}%
\pgfpathlineto{\pgfqpoint{5.167030in}{10.632853in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{10.633780in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{10.633780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193593in,y=10.633780in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{10.352994in}}{\pgfqpoint{5.935489in}{10.452034in}}{\pgfqpoint{5.897216in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{10.636831in}}{\pgfqpoint{5.802841in}{10.720793in}}{\pgfqpoint{5.732122in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{10.862231in}}{\pgfqpoint{5.577442in}{10.918332in}}{\pgfqpoint{5.485043in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{10.994878in}}{\pgfqpoint{5.293605in}{11.014578in}}{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{11.014578in}}{\pgfqpoint{4.994542in}{10.994878in}}{\pgfqpoint{4.902143in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{10.918332in}}{\pgfqpoint{4.725782in}{10.862231in}}{\pgfqpoint{4.655063in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{10.720793in}}{\pgfqpoint{4.528243in}{10.636831in}}{\pgfqpoint{4.489970in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{10.452034in}}{\pgfqpoint{4.431997in}{10.352994in}}{\pgfqpoint{4.431997in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{10.152970in}}{\pgfqpoint{4.451697in}{10.053931in}}{\pgfqpoint{4.489970in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{9.869133in}}{\pgfqpoint{4.584344in}{9.785172in}}{\pgfqpoint{4.655063in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{9.643734in}}{\pgfqpoint{4.809744in}{9.587632in}}{\pgfqpoint{4.902143in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{9.511087in}}{\pgfqpoint{5.093581in}{9.491386in}}{\pgfqpoint{5.193593in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{9.491386in}}{\pgfqpoint{5.392644in}{9.511087in}}{\pgfqpoint{5.485043in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{9.587632in}}{\pgfqpoint{5.661403in}{9.643734in}}{\pgfqpoint{5.732122in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{9.785172in}}{\pgfqpoint{5.858943in}{9.869133in}}{\pgfqpoint{5.897216in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{10.053931in}}{\pgfqpoint{5.955189in}{10.152970in}}{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.824179in}}%
\pgfpathlineto{\pgfqpoint{5.233437in}{10.822788in}}%
\pgfpathlineto{\pgfqpoint{5.273088in}{10.818620in}}%
\pgfpathlineto{\pgfqpoint{5.312351in}{10.811697in}}%
\pgfpathlineto{\pgfqpoint{5.351036in}{10.802052in}}%
\pgfpathlineto{\pgfqpoint{5.388954in}{10.789732in}}%
\pgfpathlineto{\pgfqpoint{5.425919in}{10.774797in}}%
\pgfpathlineto{\pgfqpoint{5.461753in}{10.757319in}}%
\pgfpathlineto{\pgfqpoint{5.496281in}{10.737385in}}%
\pgfpathlineto{\pgfqpoint{5.529334in}{10.715090in}}%
\pgfpathlineto{\pgfqpoint{5.560751in}{10.690545in}}%
\pgfpathlineto{\pgfqpoint{5.590379in}{10.663867in}}%
\pgfpathlineto{\pgfqpoint{5.618075in}{10.635188in}}%
\pgfpathlineto{\pgfqpoint{5.643702in}{10.604646in}}%
\pgfpathlineto{\pgfqpoint{5.667136in}{10.572392in}}%
\pgfpathlineto{\pgfqpoint{5.688264in}{10.538581in}}%
\pgfpathlineto{\pgfqpoint{5.706981in}{10.503379in}}%
\pgfpathlineto{\pgfqpoint{5.723197in}{10.466956in}}%
\pgfpathlineto{\pgfqpoint{5.736833in}{10.429492in}}%
\pgfpathlineto{\pgfqpoint{5.747823in}{10.391167in}}%
\pgfpathlineto{\pgfqpoint{5.756112in}{10.352170in}}%
\pgfpathlineto{\pgfqpoint{5.761661in}{10.312689in}}%
\pgfpathlineto{\pgfqpoint{5.764442in}{10.272917in}}%
\pgfpathlineto{\pgfqpoint{5.764442in}{10.233048in}}%
\pgfpathlineto{\pgfqpoint{5.761661in}{10.193276in}}%
\pgfpathlineto{\pgfqpoint{5.756112in}{10.153795in}}%
\pgfpathlineto{\pgfqpoint{5.747823in}{10.114797in}}%
\pgfpathlineto{\pgfqpoint{5.736833in}{10.076473in}}%
\pgfpathlineto{\pgfqpoint{5.723197in}{10.039008in}}%
\pgfpathlineto{\pgfqpoint{5.706981in}{10.002586in}}%
\pgfpathlineto{\pgfqpoint{5.688264in}{9.967384in}}%
\pgfpathlineto{\pgfqpoint{5.667136in}{9.933573in}}%
\pgfpathlineto{\pgfqpoint{5.643702in}{9.901318in}}%
\pgfpathlineto{\pgfqpoint{5.618075in}{9.870777in}}%
\pgfpathlineto{\pgfqpoint{5.590379in}{9.842098in}}%
\pgfpathlineto{\pgfqpoint{5.560751in}{9.815420in}}%
\pgfpathlineto{\pgfqpoint{5.529334in}{9.790874in}}%
\pgfpathlineto{\pgfqpoint{5.496281in}{9.768580in}}%
\pgfpathlineto{\pgfqpoint{5.461753in}{9.748645in}}%
\pgfpathlineto{\pgfqpoint{5.425919in}{9.731168in}}%
\pgfpathlineto{\pgfqpoint{5.388954in}{9.716233in}}%
\pgfpathlineto{\pgfqpoint{5.351036in}{9.703913in}}%
\pgfpathlineto{\pgfqpoint{5.312351in}{9.694267in}}%
\pgfpathlineto{\pgfqpoint{5.273088in}{9.687344in}}%
\pgfpathlineto{\pgfqpoint{5.233437in}{9.683177in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{9.681785in}}%
\pgfpathlineto{\pgfqpoint{5.153748in}{9.683177in}}%
\pgfpathlineto{\pgfqpoint{5.114098in}{9.687344in}}%
\pgfpathlineto{\pgfqpoint{5.074834in}{9.694267in}}%
\pgfpathlineto{\pgfqpoint{5.036150in}{9.703913in}}%
\pgfpathlineto{\pgfqpoint{4.998232in}{9.716233in}}%
\pgfpathlineto{\pgfqpoint{4.961266in}{9.731168in}}%
\pgfpathlineto{\pgfqpoint{4.925432in}{9.748645in}}%
\pgfpathlineto{\pgfqpoint{4.890905in}{9.768580in}}%
\pgfpathlineto{\pgfqpoint{4.857852in}{9.790874in}}%
\pgfpathlineto{\pgfqpoint{4.826434in}{9.815420in}}%
\pgfpathlineto{\pgfqpoint{4.796806in}{9.842098in}}%
\pgfpathlineto{\pgfqpoint{4.769111in}{9.870777in}}%
\pgfpathlineto{\pgfqpoint{4.743483in}{9.901318in}}%
\pgfpathlineto{\pgfqpoint{4.720049in}{9.933573in}}%
\pgfpathlineto{\pgfqpoint{4.698922in}{9.967384in}}%
\pgfpathlineto{\pgfqpoint{4.680204in}{10.002586in}}%
\pgfpathlineto{\pgfqpoint{4.663988in}{10.039008in}}%
\pgfpathlineto{\pgfqpoint{4.650352in}{10.076473in}}%
\pgfpathlineto{\pgfqpoint{4.639363in}{10.114797in}}%
\pgfpathlineto{\pgfqpoint{4.631074in}{10.153795in}}%
\pgfpathlineto{\pgfqpoint{4.625525in}{10.193276in}}%
\pgfpathlineto{\pgfqpoint{4.622744in}{10.233048in}}%
\pgfpathlineto{\pgfqpoint{4.622744in}{10.272917in}}%
\pgfpathlineto{\pgfqpoint{4.625525in}{10.312689in}}%
\pgfpathlineto{\pgfqpoint{4.631074in}{10.352170in}}%
\pgfpathlineto{\pgfqpoint{4.639363in}{10.391167in}}%
\pgfpathlineto{\pgfqpoint{4.650352in}{10.429492in}}%
\pgfpathlineto{\pgfqpoint{4.663988in}{10.466956in}}%
\pgfpathlineto{\pgfqpoint{4.680204in}{10.503379in}}%
\pgfpathlineto{\pgfqpoint{4.698922in}{10.538581in}}%
\pgfpathlineto{\pgfqpoint{4.720049in}{10.572392in}}%
\pgfpathlineto{\pgfqpoint{4.743483in}{10.604646in}}%
\pgfpathlineto{\pgfqpoint{4.769111in}{10.635188in}}%
\pgfpathlineto{\pgfqpoint{4.796806in}{10.663867in}}%
\pgfpathlineto{\pgfqpoint{4.826434in}{10.690545in}}%
\pgfpathlineto{\pgfqpoint{4.857852in}{10.715090in}}%
\pgfpathlineto{\pgfqpoint{4.890905in}{10.737385in}}%
\pgfpathlineto{\pgfqpoint{4.925432in}{10.757319in}}%
\pgfpathlineto{\pgfqpoint{4.961266in}{10.774797in}}%
\pgfpathlineto{\pgfqpoint{4.998232in}{10.789732in}}%
\pgfpathlineto{\pgfqpoint{5.036150in}{10.802052in}}%
\pgfpathlineto{\pgfqpoint{5.074834in}{10.811697in}}%
\pgfpathlineto{\pgfqpoint{5.114098in}{10.818620in}}%
\pgfpathlineto{\pgfqpoint{5.153748in}{10.822788in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{10.824179in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{10.824179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193593in,y=10.824179in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{10.352994in}}{\pgfqpoint{5.935489in}{10.452034in}}{\pgfqpoint{5.897216in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{10.636831in}}{\pgfqpoint{5.802841in}{10.720793in}}{\pgfqpoint{5.732122in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{10.862231in}}{\pgfqpoint{5.577442in}{10.918332in}}{\pgfqpoint{5.485043in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{10.994878in}}{\pgfqpoint{5.293605in}{11.014578in}}{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{11.014578in}}{\pgfqpoint{4.994542in}{10.994878in}}{\pgfqpoint{4.902143in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{10.918332in}}{\pgfqpoint{4.725782in}{10.862231in}}{\pgfqpoint{4.655063in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{10.720793in}}{\pgfqpoint{4.528243in}{10.636831in}}{\pgfqpoint{4.489970in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{10.452034in}}{\pgfqpoint{4.431997in}{10.352994in}}{\pgfqpoint{4.431997in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{10.152970in}}{\pgfqpoint{4.451697in}{10.053931in}}{\pgfqpoint{4.489970in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{9.869133in}}{\pgfqpoint{4.584344in}{9.785172in}}{\pgfqpoint{4.655063in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{9.643734in}}{\pgfqpoint{4.809744in}{9.587632in}}{\pgfqpoint{4.902143in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{9.511087in}}{\pgfqpoint{5.093581in}{9.491386in}}{\pgfqpoint{5.193593in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{9.491386in}}{\pgfqpoint{5.392644in}{9.511087in}}{\pgfqpoint{5.485043in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{9.587632in}}{\pgfqpoint{5.661403in}{9.643734in}}{\pgfqpoint{5.732122in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{9.785172in}}{\pgfqpoint{5.858943in}{9.869133in}}{\pgfqpoint{5.897216in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{10.053931in}}{\pgfqpoint{5.955189in}{10.152970in}}{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfpathlineto{\pgfqpoint{5.246719in}{11.012723in}}%
\pgfpathlineto{\pgfqpoint{5.299586in}{11.007166in}}%
\pgfpathlineto{\pgfqpoint{5.351937in}{10.997936in}}%
\pgfpathlineto{\pgfqpoint{5.403517in}{10.985075in}}%
\pgfpathlineto{\pgfqpoint{5.454074in}{10.968648in}}%
\pgfpathlineto{\pgfqpoint{5.503362in}{10.948735in}}%
\pgfpathlineto{\pgfqpoint{5.551140in}{10.925432in}}%
\pgfpathlineto{\pgfqpoint{5.597177in}{10.898852in}}%
\pgfpathlineto{\pgfqpoint{5.641248in}{10.869126in}}%
\pgfpathlineto{\pgfqpoint{5.683137in}{10.836399in}}%
\pgfpathlineto{\pgfqpoint{5.722642in}{10.800829in}}%
\pgfpathlineto{\pgfqpoint{5.759569in}{10.762589in}}%
\pgfpathlineto{\pgfqpoint{5.793739in}{10.721868in}}%
\pgfpathlineto{\pgfqpoint{5.824984in}{10.678861in}}%
\pgfpathlineto{\pgfqpoint{5.853154in}{10.633780in}}%
\pgfpathlineto{\pgfqpoint{5.878111in}{10.586844in}}%
\pgfpathlineto{\pgfqpoint{5.899732in}{10.538281in}}%
\pgfpathlineto{\pgfqpoint{5.917914in}{10.488328in}}%
\pgfpathlineto{\pgfqpoint{5.932566in}{10.437229in}}%
\pgfpathlineto{\pgfqpoint{5.943618in}{10.385232in}}%
\pgfpathlineto{\pgfqpoint{5.951017in}{10.332591in}}%
\pgfpathlineto{\pgfqpoint{5.954725in}{10.279562in}}%
\pgfpathlineto{\pgfqpoint{5.954725in}{10.226403in}}%
\pgfpathlineto{\pgfqpoint{5.951017in}{10.173374in}}%
\pgfpathlineto{\pgfqpoint{5.943618in}{10.120733in}}%
\pgfpathlineto{\pgfqpoint{5.932566in}{10.068736in}}%
\pgfpathlineto{\pgfqpoint{5.917914in}{10.017636in}}%
\pgfpathlineto{\pgfqpoint{5.899732in}{9.967683in}}%
\pgfpathlineto{\pgfqpoint{5.878111in}{9.919121in}}%
\pgfpathlineto{\pgfqpoint{5.853154in}{9.872184in}}%
\pgfpathlineto{\pgfqpoint{5.824984in}{9.827103in}}%
\pgfpathlineto{\pgfqpoint{5.793739in}{9.784097in}}%
\pgfpathlineto{\pgfqpoint{5.759569in}{9.743375in}}%
\pgfpathlineto{\pgfqpoint{5.722642in}{9.705136in}}%
\pgfpathlineto{\pgfqpoint{5.683137in}{9.669566in}}%
\pgfpathlineto{\pgfqpoint{5.641248in}{9.636838in}}%
\pgfpathlineto{\pgfqpoint{5.597177in}{9.607112in}}%
\pgfpathlineto{\pgfqpoint{5.551140in}{9.580533in}}%
\pgfpathlineto{\pgfqpoint{5.503362in}{9.557230in}}%
\pgfpathlineto{\pgfqpoint{5.454074in}{9.537316in}}%
\pgfpathlineto{\pgfqpoint{5.403517in}{9.520889in}}%
\pgfpathlineto{\pgfqpoint{5.351937in}{9.508029in}}%
\pgfpathlineto{\pgfqpoint{5.299586in}{9.498798in}}%
\pgfpathlineto{\pgfqpoint{5.246719in}{9.493242in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{9.491386in}}%
\pgfpathlineto{\pgfqpoint{5.140467in}{9.493242in}}%
\pgfpathlineto{\pgfqpoint{5.087599in}{9.498798in}}%
\pgfpathlineto{\pgfqpoint{5.035248in}{9.508029in}}%
\pgfpathlineto{\pgfqpoint{4.983668in}{9.520889in}}%
\pgfpathlineto{\pgfqpoint{4.933112in}{9.537316in}}%
\pgfpathlineto{\pgfqpoint{4.883824in}{9.557230in}}%
\pgfpathlineto{\pgfqpoint{4.836045in}{9.580533in}}%
\pgfpathlineto{\pgfqpoint{4.790008in}{9.607112in}}%
\pgfpathlineto{\pgfqpoint{4.745938in}{9.636838in}}%
\pgfpathlineto{\pgfqpoint{4.704048in}{9.669566in}}%
\pgfpathlineto{\pgfqpoint{4.664544in}{9.705136in}}%
\pgfpathlineto{\pgfqpoint{4.627617in}{9.743375in}}%
\pgfpathlineto{\pgfqpoint{4.593447in}{9.784097in}}%
\pgfpathlineto{\pgfqpoint{4.562201in}{9.827103in}}%
\pgfpathlineto{\pgfqpoint{4.534031in}{9.872184in}}%
\pgfpathlineto{\pgfqpoint{4.509075in}{9.919121in}}%
\pgfpathlineto{\pgfqpoint{4.487453in}{9.967683in}}%
\pgfpathlineto{\pgfqpoint{4.469272in}{10.017636in}}%
\pgfpathlineto{\pgfqpoint{4.454620in}{10.068736in}}%
\pgfpathlineto{\pgfqpoint{4.443567in}{10.120733in}}%
\pgfpathlineto{\pgfqpoint{4.436169in}{10.173374in}}%
\pgfpathlineto{\pgfqpoint{4.432461in}{10.226403in}}%
\pgfpathlineto{\pgfqpoint{4.432461in}{10.279562in}}%
\pgfpathlineto{\pgfqpoint{4.436169in}{10.332591in}}%
\pgfpathlineto{\pgfqpoint{4.443567in}{10.385232in}}%
\pgfpathlineto{\pgfqpoint{4.454620in}{10.437229in}}%
\pgfpathlineto{\pgfqpoint{4.469272in}{10.488328in}}%
\pgfpathlineto{\pgfqpoint{4.487453in}{10.538281in}}%
\pgfpathlineto{\pgfqpoint{4.509075in}{10.586844in}}%
\pgfpathlineto{\pgfqpoint{4.534031in}{10.633780in}}%
\pgfpathlineto{\pgfqpoint{4.562201in}{10.678861in}}%
\pgfpathlineto{\pgfqpoint{4.593447in}{10.721868in}}%
\pgfpathlineto{\pgfqpoint{4.627617in}{10.762589in}}%
\pgfpathlineto{\pgfqpoint{4.664544in}{10.800829in}}%
\pgfpathlineto{\pgfqpoint{4.704048in}{10.836399in}}%
\pgfpathlineto{\pgfqpoint{4.745938in}{10.869126in}}%
\pgfpathlineto{\pgfqpoint{4.790008in}{10.898852in}}%
\pgfpathlineto{\pgfqpoint{4.836045in}{10.925432in}}%
\pgfpathlineto{\pgfqpoint{4.883824in}{10.948735in}}%
\pgfpathlineto{\pgfqpoint{4.933112in}{10.968648in}}%
\pgfpathlineto{\pgfqpoint{4.983668in}{10.985075in}}%
\pgfpathlineto{\pgfqpoint{5.035248in}{10.997936in}}%
\pgfpathlineto{\pgfqpoint{5.087599in}{11.007166in}}%
\pgfpathlineto{\pgfqpoint{5.140467in}{11.012723in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193593in,y=11.014578in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{10.352994in}}{\pgfqpoint{5.935489in}{10.452034in}}{\pgfqpoint{5.897216in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{10.636831in}}{\pgfqpoint{5.802841in}{10.720793in}}{\pgfqpoint{5.732122in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{10.862231in}}{\pgfqpoint{5.577442in}{10.918332in}}{\pgfqpoint{5.485043in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{10.994878in}}{\pgfqpoint{5.293605in}{11.014578in}}{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{11.014578in}}{\pgfqpoint{4.994542in}{10.994878in}}{\pgfqpoint{4.902143in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{10.918332in}}{\pgfqpoint{4.725782in}{10.862231in}}{\pgfqpoint{4.655063in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{10.720793in}}{\pgfqpoint{4.528243in}{10.636831in}}{\pgfqpoint{4.489970in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{10.452034in}}{\pgfqpoint{4.431997in}{10.352994in}}{\pgfqpoint{4.431997in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{10.152970in}}{\pgfqpoint{4.451697in}{10.053931in}}{\pgfqpoint{4.489970in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{9.869133in}}{\pgfqpoint{4.584344in}{9.785172in}}{\pgfqpoint{4.655063in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{9.643734in}}{\pgfqpoint{4.809744in}{9.587632in}}{\pgfqpoint{4.902143in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{9.511087in}}{\pgfqpoint{5.093581in}{9.491386in}}{\pgfqpoint{5.193593in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{9.491386in}}{\pgfqpoint{5.392644in}{9.511087in}}{\pgfqpoint{5.485043in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{9.587632in}}{\pgfqpoint{5.661403in}{9.643734in}}{\pgfqpoint{5.732122in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{9.785172in}}{\pgfqpoint{5.858943in}{9.869133in}}{\pgfqpoint{5.897216in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{10.053931in}}{\pgfqpoint{5.955189in}{10.152970in}}{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfpathlineto{\pgfqpoint{5.732122in}{10.791512in}}%
\pgfpathlineto{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{5.732122in}{9.714453in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{9.491386in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{4.431997in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{11.014578in}}{\pgfqpoint{4.994542in}{10.994878in}}{\pgfqpoint{4.902143in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{10.918332in}}{\pgfqpoint{4.725782in}{10.862231in}}{\pgfqpoint{4.655063in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{10.720793in}}{\pgfqpoint{4.528243in}{10.636831in}}{\pgfqpoint{4.489970in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{10.452034in}}{\pgfqpoint{4.431997in}{10.352994in}}{\pgfqpoint{4.431997in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{10.152970in}}{\pgfqpoint{4.451697in}{10.053931in}}{\pgfqpoint{4.489970in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{9.869133in}}{\pgfqpoint{4.584344in}{9.785172in}}{\pgfqpoint{4.655063in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{9.643734in}}{\pgfqpoint{4.809744in}{9.587632in}}{\pgfqpoint{4.902143in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{9.511087in}}{\pgfqpoint{5.093581in}{9.491386in}}{\pgfqpoint{5.193593in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{9.491386in}}{\pgfqpoint{5.392644in}{9.511087in}}{\pgfqpoint{5.485043in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{9.587632in}}{\pgfqpoint{5.661403in}{9.643734in}}{\pgfqpoint{5.732122in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{9.785172in}}{\pgfqpoint{5.858943in}{9.869133in}}{\pgfqpoint{5.897216in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{10.053931in}}{\pgfqpoint{5.955189in}{10.152970in}}{\pgfqpoint{5.955189in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{10.352994in}}{\pgfqpoint{5.935489in}{10.452034in}}{\pgfqpoint{5.897216in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{10.636831in}}{\pgfqpoint{5.802841in}{10.720793in}}{\pgfqpoint{5.732122in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{10.862231in}}{\pgfqpoint{5.577442in}{10.918332in}}{\pgfqpoint{5.485043in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{10.994878in}}{\pgfqpoint{5.293605in}{11.014578in}}{\pgfqpoint{5.193593in}{11.014578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{10.352994in}}{\pgfqpoint{7.763319in}{10.452034in}}{\pgfqpoint{7.725046in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{10.636831in}}{\pgfqpoint{7.630672in}{10.720793in}}{\pgfqpoint{7.559953in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{10.862231in}}{\pgfqpoint{7.405272in}{10.918332in}}{\pgfqpoint{7.312873in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{10.994878in}}{\pgfqpoint{7.121435in}{11.014578in}}{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{11.014578in}}{\pgfqpoint{6.822372in}{10.994878in}}{\pgfqpoint{6.729973in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{10.918332in}}{\pgfqpoint{6.553612in}{10.862231in}}{\pgfqpoint{6.482893in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{10.720793in}}{\pgfqpoint{6.356073in}{10.636831in}}{\pgfqpoint{6.317800in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{10.452034in}}{\pgfqpoint{6.259827in}{10.352994in}}{\pgfqpoint{6.259827in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{10.152970in}}{\pgfqpoint{6.279527in}{10.053931in}}{\pgfqpoint{6.317800in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{9.869133in}}{\pgfqpoint{6.412174in}{9.785172in}}{\pgfqpoint{6.482893in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{9.643734in}}{\pgfqpoint{6.637574in}{9.587632in}}{\pgfqpoint{6.729973in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{9.511087in}}{\pgfqpoint{6.921411in}{9.491386in}}{\pgfqpoint{7.021423in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{9.491386in}}{\pgfqpoint{7.220474in}{9.511087in}}{\pgfqpoint{7.312873in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{9.587632in}}{\pgfqpoint{7.489234in}{9.643734in}}{\pgfqpoint{7.559953in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{9.785172in}}{\pgfqpoint{7.686773in}{9.869133in}}{\pgfqpoint{7.725046in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{10.053931in}}{\pgfqpoint{7.783019in}{10.152970in}}{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{10.352994in}}{\pgfqpoint{7.763319in}{10.452034in}}{\pgfqpoint{7.725046in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{10.636831in}}{\pgfqpoint{7.630672in}{10.720793in}}{\pgfqpoint{7.559953in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{10.862231in}}{\pgfqpoint{7.405272in}{10.918332in}}{\pgfqpoint{7.312873in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{10.994878in}}{\pgfqpoint{7.121435in}{11.014578in}}{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{11.014578in}}{\pgfqpoint{6.822372in}{10.994878in}}{\pgfqpoint{6.729973in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{10.918332in}}{\pgfqpoint{6.553612in}{10.862231in}}{\pgfqpoint{6.482893in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{10.720793in}}{\pgfqpoint{6.356073in}{10.636831in}}{\pgfqpoint{6.317800in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{10.452034in}}{\pgfqpoint{6.259827in}{10.352994in}}{\pgfqpoint{6.259827in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{10.152970in}}{\pgfqpoint{6.279527in}{10.053931in}}{\pgfqpoint{6.317800in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{9.869133in}}{\pgfqpoint{6.412174in}{9.785172in}}{\pgfqpoint{6.482893in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{9.643734in}}{\pgfqpoint{6.637574in}{9.587632in}}{\pgfqpoint{6.729973in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{9.511087in}}{\pgfqpoint{6.921411in}{9.491386in}}{\pgfqpoint{7.021423in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{9.491386in}}{\pgfqpoint{7.220474in}{9.511087in}}{\pgfqpoint{7.312873in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{9.587632in}}{\pgfqpoint{7.489234in}{9.643734in}}{\pgfqpoint{7.559953in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{9.785172in}}{\pgfqpoint{7.686773in}{9.869133in}}{\pgfqpoint{7.725046in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{10.053931in}}{\pgfqpoint{7.783019in}{10.152970in}}{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfpathlineto{\pgfqpoint{7.559953in}{10.791512in}}%
\pgfpathlineto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{7.559953in}{9.714453in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{9.491386in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{6.259827in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{10.352994in}}{\pgfqpoint{7.763319in}{10.452034in}}{\pgfqpoint{7.725046in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{10.636831in}}{\pgfqpoint{7.630672in}{10.720793in}}{\pgfqpoint{7.559953in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{10.862231in}}{\pgfqpoint{7.405272in}{10.918332in}}{\pgfqpoint{7.312873in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{10.994878in}}{\pgfqpoint{7.121435in}{11.014578in}}{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{11.014578in}}{\pgfqpoint{6.822372in}{10.994878in}}{\pgfqpoint{6.729973in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{10.918332in}}{\pgfqpoint{6.553612in}{10.862231in}}{\pgfqpoint{6.482893in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{10.720793in}}{\pgfqpoint{6.356073in}{10.636831in}}{\pgfqpoint{6.317800in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{10.452034in}}{\pgfqpoint{6.259827in}{10.352994in}}{\pgfqpoint{6.259827in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{10.152970in}}{\pgfqpoint{6.279527in}{10.053931in}}{\pgfqpoint{6.317800in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{9.869133in}}{\pgfqpoint{6.412174in}{9.785172in}}{\pgfqpoint{6.482893in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{9.643734in}}{\pgfqpoint{6.637574in}{9.587632in}}{\pgfqpoint{6.729973in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{9.511087in}}{\pgfqpoint{6.921411in}{9.491386in}}{\pgfqpoint{7.021423in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{9.491386in}}{\pgfqpoint{7.220474in}{9.511087in}}{\pgfqpoint{7.312873in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{9.587632in}}{\pgfqpoint{7.489234in}{9.643734in}}{\pgfqpoint{7.559953in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{9.785172in}}{\pgfqpoint{7.686773in}{9.869133in}}{\pgfqpoint{7.725046in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{10.053931in}}{\pgfqpoint{7.783019in}{10.152970in}}{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021423in,y=11.209023in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{10.352994in}}{\pgfqpoint{7.763319in}{10.452034in}}{\pgfqpoint{7.725046in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{10.636831in}}{\pgfqpoint{7.630672in}{10.720793in}}{\pgfqpoint{7.559953in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{10.862231in}}{\pgfqpoint{7.405272in}{10.918332in}}{\pgfqpoint{7.312873in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{10.994878in}}{\pgfqpoint{7.121435in}{11.014578in}}{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{11.014578in}}{\pgfqpoint{6.822372in}{10.994878in}}{\pgfqpoint{6.729973in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{10.918332in}}{\pgfqpoint{6.553612in}{10.862231in}}{\pgfqpoint{6.482893in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{10.720793in}}{\pgfqpoint{6.356073in}{10.636831in}}{\pgfqpoint{6.317800in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{10.452034in}}{\pgfqpoint{6.259827in}{10.352994in}}{\pgfqpoint{6.259827in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{10.152970in}}{\pgfqpoint{6.279527in}{10.053931in}}{\pgfqpoint{6.317800in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{9.869133in}}{\pgfqpoint{6.412174in}{9.785172in}}{\pgfqpoint{6.482893in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{9.643734in}}{\pgfqpoint{6.637574in}{9.587632in}}{\pgfqpoint{6.729973in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{9.511087in}}{\pgfqpoint{6.921411in}{9.491386in}}{\pgfqpoint{7.021423in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{9.491386in}}{\pgfqpoint{7.220474in}{9.511087in}}{\pgfqpoint{7.312873in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{9.587632in}}{\pgfqpoint{7.489234in}{9.643734in}}{\pgfqpoint{7.559953in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{9.785172in}}{\pgfqpoint{7.686773in}{9.869133in}}{\pgfqpoint{7.725046in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{10.053931in}}{\pgfqpoint{7.783019in}{10.152970in}}{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{7.559953in}{10.791512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.697446in,y=10.929005in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{10.352994in}}{\pgfqpoint{7.763319in}{10.452034in}}{\pgfqpoint{7.725046in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{10.636831in}}{\pgfqpoint{7.630672in}{10.720793in}}{\pgfqpoint{7.559953in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{10.862231in}}{\pgfqpoint{7.405272in}{10.918332in}}{\pgfqpoint{7.312873in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{10.994878in}}{\pgfqpoint{7.121435in}{11.014578in}}{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{11.014578in}}{\pgfqpoint{6.822372in}{10.994878in}}{\pgfqpoint{6.729973in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{10.918332in}}{\pgfqpoint{6.553612in}{10.862231in}}{\pgfqpoint{6.482893in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{10.720793in}}{\pgfqpoint{6.356073in}{10.636831in}}{\pgfqpoint{6.317800in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{10.452034in}}{\pgfqpoint{6.259827in}{10.352994in}}{\pgfqpoint{6.259827in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{10.152970in}}{\pgfqpoint{6.279527in}{10.053931in}}{\pgfqpoint{6.317800in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{9.869133in}}{\pgfqpoint{6.412174in}{9.785172in}}{\pgfqpoint{6.482893in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{9.643734in}}{\pgfqpoint{6.637574in}{9.587632in}}{\pgfqpoint{6.729973in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{9.511087in}}{\pgfqpoint{6.921411in}{9.491386in}}{\pgfqpoint{7.021423in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{9.491386in}}{\pgfqpoint{7.220474in}{9.511087in}}{\pgfqpoint{7.312873in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{9.587632in}}{\pgfqpoint{7.489234in}{9.643734in}}{\pgfqpoint{7.559953in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{9.785172in}}{\pgfqpoint{7.686773in}{9.869133in}}{\pgfqpoint{7.725046in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{10.053931in}}{\pgfqpoint{7.783019in}{10.152970in}}{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.977463in,y=10.252982in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{10.352994in}}{\pgfqpoint{7.763319in}{10.452034in}}{\pgfqpoint{7.725046in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{10.636831in}}{\pgfqpoint{7.630672in}{10.720793in}}{\pgfqpoint{7.559953in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{10.862231in}}{\pgfqpoint{7.405272in}{10.918332in}}{\pgfqpoint{7.312873in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{10.994878in}}{\pgfqpoint{7.121435in}{11.014578in}}{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{11.014578in}}{\pgfqpoint{6.822372in}{10.994878in}}{\pgfqpoint{6.729973in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{10.918332in}}{\pgfqpoint{6.553612in}{10.862231in}}{\pgfqpoint{6.482893in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{10.720793in}}{\pgfqpoint{6.356073in}{10.636831in}}{\pgfqpoint{6.317800in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{10.452034in}}{\pgfqpoint{6.259827in}{10.352994in}}{\pgfqpoint{6.259827in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{10.152970in}}{\pgfqpoint{6.279527in}{10.053931in}}{\pgfqpoint{6.317800in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{9.869133in}}{\pgfqpoint{6.412174in}{9.785172in}}{\pgfqpoint{6.482893in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{9.643734in}}{\pgfqpoint{6.637574in}{9.587632in}}{\pgfqpoint{6.729973in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{9.511087in}}{\pgfqpoint{6.921411in}{9.491386in}}{\pgfqpoint{7.021423in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{9.491386in}}{\pgfqpoint{7.220474in}{9.511087in}}{\pgfqpoint{7.312873in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{9.587632in}}{\pgfqpoint{7.489234in}{9.643734in}}{\pgfqpoint{7.559953in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{9.785172in}}{\pgfqpoint{7.686773in}{9.869133in}}{\pgfqpoint{7.725046in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{10.053931in}}{\pgfqpoint{7.783019in}{10.152970in}}{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{7.559953in}{9.714453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.697446in,y=9.576960in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{10.352994in}}{\pgfqpoint{7.763319in}{10.452034in}}{\pgfqpoint{7.725046in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{10.636831in}}{\pgfqpoint{7.630672in}{10.720793in}}{\pgfqpoint{7.559953in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{10.862231in}}{\pgfqpoint{7.405272in}{10.918332in}}{\pgfqpoint{7.312873in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{10.994878in}}{\pgfqpoint{7.121435in}{11.014578in}}{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{11.014578in}}{\pgfqpoint{6.822372in}{10.994878in}}{\pgfqpoint{6.729973in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{10.918332in}}{\pgfqpoint{6.553612in}{10.862231in}}{\pgfqpoint{6.482893in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{10.720793in}}{\pgfqpoint{6.356073in}{10.636831in}}{\pgfqpoint{6.317800in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{10.452034in}}{\pgfqpoint{6.259827in}{10.352994in}}{\pgfqpoint{6.259827in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{10.152970in}}{\pgfqpoint{6.279527in}{10.053931in}}{\pgfqpoint{6.317800in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{9.869133in}}{\pgfqpoint{6.412174in}{9.785172in}}{\pgfqpoint{6.482893in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{9.643734in}}{\pgfqpoint{6.637574in}{9.587632in}}{\pgfqpoint{6.729973in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{9.511087in}}{\pgfqpoint{6.921411in}{9.491386in}}{\pgfqpoint{7.021423in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{9.491386in}}{\pgfqpoint{7.220474in}{9.511087in}}{\pgfqpoint{7.312873in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{9.587632in}}{\pgfqpoint{7.489234in}{9.643734in}}{\pgfqpoint{7.559953in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{9.785172in}}{\pgfqpoint{7.686773in}{9.869133in}}{\pgfqpoint{7.725046in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{10.053931in}}{\pgfqpoint{7.783019in}{10.152970in}}{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{9.491386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021423in,y=9.296942in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{10.352994in}}{\pgfqpoint{7.763319in}{10.452034in}}{\pgfqpoint{7.725046in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{10.636831in}}{\pgfqpoint{7.630672in}{10.720793in}}{\pgfqpoint{7.559953in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{10.862231in}}{\pgfqpoint{7.405272in}{10.918332in}}{\pgfqpoint{7.312873in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{10.994878in}}{\pgfqpoint{7.121435in}{11.014578in}}{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{11.014578in}}{\pgfqpoint{6.822372in}{10.994878in}}{\pgfqpoint{6.729973in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{10.918332in}}{\pgfqpoint{6.553612in}{10.862231in}}{\pgfqpoint{6.482893in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{10.720793in}}{\pgfqpoint{6.356073in}{10.636831in}}{\pgfqpoint{6.317800in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{10.452034in}}{\pgfqpoint{6.259827in}{10.352994in}}{\pgfqpoint{6.259827in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{10.152970in}}{\pgfqpoint{6.279527in}{10.053931in}}{\pgfqpoint{6.317800in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{9.869133in}}{\pgfqpoint{6.412174in}{9.785172in}}{\pgfqpoint{6.482893in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{9.643734in}}{\pgfqpoint{6.637574in}{9.587632in}}{\pgfqpoint{6.729973in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{9.511087in}}{\pgfqpoint{6.921411in}{9.491386in}}{\pgfqpoint{7.021423in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{9.491386in}}{\pgfqpoint{7.220474in}{9.511087in}}{\pgfqpoint{7.312873in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{9.587632in}}{\pgfqpoint{7.489234in}{9.643734in}}{\pgfqpoint{7.559953in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{9.785172in}}{\pgfqpoint{7.686773in}{9.869133in}}{\pgfqpoint{7.725046in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{10.053931in}}{\pgfqpoint{7.783019in}{10.152970in}}{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{6.482893in}{9.714453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.345400in,y=9.576960in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{10.352994in}}{\pgfqpoint{7.763319in}{10.452034in}}{\pgfqpoint{7.725046in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{10.636831in}}{\pgfqpoint{7.630672in}{10.720793in}}{\pgfqpoint{7.559953in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{10.862231in}}{\pgfqpoint{7.405272in}{10.918332in}}{\pgfqpoint{7.312873in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{10.994878in}}{\pgfqpoint{7.121435in}{11.014578in}}{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{11.014578in}}{\pgfqpoint{6.822372in}{10.994878in}}{\pgfqpoint{6.729973in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{10.918332in}}{\pgfqpoint{6.553612in}{10.862231in}}{\pgfqpoint{6.482893in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{10.720793in}}{\pgfqpoint{6.356073in}{10.636831in}}{\pgfqpoint{6.317800in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{10.452034in}}{\pgfqpoint{6.259827in}{10.352994in}}{\pgfqpoint{6.259827in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{10.152970in}}{\pgfqpoint{6.279527in}{10.053931in}}{\pgfqpoint{6.317800in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{9.869133in}}{\pgfqpoint{6.412174in}{9.785172in}}{\pgfqpoint{6.482893in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{9.643734in}}{\pgfqpoint{6.637574in}{9.587632in}}{\pgfqpoint{6.729973in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{9.511087in}}{\pgfqpoint{6.921411in}{9.491386in}}{\pgfqpoint{7.021423in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{9.491386in}}{\pgfqpoint{7.220474in}{9.511087in}}{\pgfqpoint{7.312873in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{9.587632in}}{\pgfqpoint{7.489234in}{9.643734in}}{\pgfqpoint{7.559953in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{9.785172in}}{\pgfqpoint{7.686773in}{9.869133in}}{\pgfqpoint{7.725046in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{10.053931in}}{\pgfqpoint{7.783019in}{10.152970in}}{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{6.259827in}{10.252982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.065383in,y=10.252982in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{10.352994in}}{\pgfqpoint{7.763319in}{10.452034in}}{\pgfqpoint{7.725046in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{10.636831in}}{\pgfqpoint{7.630672in}{10.720793in}}{\pgfqpoint{7.559953in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{10.862231in}}{\pgfqpoint{7.405272in}{10.918332in}}{\pgfqpoint{7.312873in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{10.994878in}}{\pgfqpoint{7.121435in}{11.014578in}}{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{11.014578in}}{\pgfqpoint{6.822372in}{10.994878in}}{\pgfqpoint{6.729973in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{10.918332in}}{\pgfqpoint{6.553612in}{10.862231in}}{\pgfqpoint{6.482893in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{10.720793in}}{\pgfqpoint{6.356073in}{10.636831in}}{\pgfqpoint{6.317800in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{10.452034in}}{\pgfqpoint{6.259827in}{10.352994in}}{\pgfqpoint{6.259827in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{10.152970in}}{\pgfqpoint{6.279527in}{10.053931in}}{\pgfqpoint{6.317800in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{9.869133in}}{\pgfqpoint{6.412174in}{9.785172in}}{\pgfqpoint{6.482893in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{9.643734in}}{\pgfqpoint{6.637574in}{9.587632in}}{\pgfqpoint{6.729973in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{9.511087in}}{\pgfqpoint{6.921411in}{9.491386in}}{\pgfqpoint{7.021423in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{9.491386in}}{\pgfqpoint{7.220474in}{9.511087in}}{\pgfqpoint{7.312873in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{9.587632in}}{\pgfqpoint{7.489234in}{9.643734in}}{\pgfqpoint{7.559953in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{9.785172in}}{\pgfqpoint{7.686773in}{9.869133in}}{\pgfqpoint{7.725046in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{10.053931in}}{\pgfqpoint{7.783019in}{10.152970in}}{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{6.482893in}{10.791512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.345400in,y=10.929005in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{10.352994in}}{\pgfqpoint{7.763319in}{10.452034in}}{\pgfqpoint{7.725046in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{10.636831in}}{\pgfqpoint{7.630672in}{10.720793in}}{\pgfqpoint{7.559953in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{10.862231in}}{\pgfqpoint{7.405272in}{10.918332in}}{\pgfqpoint{7.312873in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{10.994878in}}{\pgfqpoint{7.121435in}{11.014578in}}{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{11.014578in}}{\pgfqpoint{6.822372in}{10.994878in}}{\pgfqpoint{6.729973in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{10.918332in}}{\pgfqpoint{6.553612in}{10.862231in}}{\pgfqpoint{6.482893in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{10.720793in}}{\pgfqpoint{6.356073in}{10.636831in}}{\pgfqpoint{6.317800in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{10.452034in}}{\pgfqpoint{6.259827in}{10.352994in}}{\pgfqpoint{6.259827in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{10.152970in}}{\pgfqpoint{6.279527in}{10.053931in}}{\pgfqpoint{6.317800in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{9.869133in}}{\pgfqpoint{6.412174in}{9.785172in}}{\pgfqpoint{6.482893in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{9.643734in}}{\pgfqpoint{6.637574in}{9.587632in}}{\pgfqpoint{6.729973in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{9.511087in}}{\pgfqpoint{6.921411in}{9.491386in}}{\pgfqpoint{7.021423in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{9.491386in}}{\pgfqpoint{7.220474in}{9.511087in}}{\pgfqpoint{7.312873in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{9.587632in}}{\pgfqpoint{7.489234in}{9.643734in}}{\pgfqpoint{7.559953in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{9.785172in}}{\pgfqpoint{7.686773in}{9.869133in}}{\pgfqpoint{7.725046in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{10.053931in}}{\pgfqpoint{7.783019in}{10.152970in}}{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.443381in}}%
\pgfpathlineto{\pgfqpoint{7.041325in}{10.442338in}}%
\pgfpathlineto{\pgfqpoint{7.061009in}{10.439221in}}%
\pgfpathlineto{\pgfqpoint{7.080259in}{10.434063in}}%
\pgfpathlineto{\pgfqpoint{7.098865in}{10.426920in}}%
\pgfpathlineto{\pgfqpoint{7.116622in}{10.417873in}}%
\pgfpathlineto{\pgfqpoint{7.133337in}{10.407018in}}%
\pgfpathlineto{\pgfqpoint{7.148825in}{10.394476in}}%
\pgfpathlineto{\pgfqpoint{7.162917in}{10.380384in}}%
\pgfpathlineto{\pgfqpoint{7.175459in}{10.364896in}}%
\pgfpathlineto{\pgfqpoint{7.186313in}{10.348182in}}%
\pgfpathlineto{\pgfqpoint{7.195361in}{10.330425in}}%
\pgfpathlineto{\pgfqpoint{7.202503in}{10.311819in}}%
\pgfpathlineto{\pgfqpoint{7.207661in}{10.292569in}}%
\pgfpathlineto{\pgfqpoint{7.210779in}{10.272884in}}%
\pgfpathlineto{\pgfqpoint{7.211822in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{7.210779in}{10.233080in}}%
\pgfpathlineto{\pgfqpoint{7.207661in}{10.213396in}}%
\pgfpathlineto{\pgfqpoint{7.202503in}{10.194146in}}%
\pgfpathlineto{\pgfqpoint{7.195361in}{10.175540in}}%
\pgfpathlineto{\pgfqpoint{7.186313in}{10.157783in}}%
\pgfpathlineto{\pgfqpoint{7.175459in}{10.141069in}}%
\pgfpathlineto{\pgfqpoint{7.162917in}{10.125581in}}%
\pgfpathlineto{\pgfqpoint{7.148825in}{10.111488in}}%
\pgfpathlineto{\pgfqpoint{7.133337in}{10.098946in}}%
\pgfpathlineto{\pgfqpoint{7.116622in}{10.088092in}}%
\pgfpathlineto{\pgfqpoint{7.098865in}{10.079044in}}%
\pgfpathlineto{\pgfqpoint{7.080259in}{10.071902in}}%
\pgfpathlineto{\pgfqpoint{7.061009in}{10.066744in}}%
\pgfpathlineto{\pgfqpoint{7.041325in}{10.063626in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{10.062583in}}%
\pgfpathlineto{\pgfqpoint{7.001521in}{10.063626in}}%
\pgfpathlineto{\pgfqpoint{6.981837in}{10.066744in}}%
\pgfpathlineto{\pgfqpoint{6.962586in}{10.071902in}}%
\pgfpathlineto{\pgfqpoint{6.943981in}{10.079044in}}%
\pgfpathlineto{\pgfqpoint{6.926223in}{10.088092in}}%
\pgfpathlineto{\pgfqpoint{6.909509in}{10.098946in}}%
\pgfpathlineto{\pgfqpoint{6.894021in}{10.111488in}}%
\pgfpathlineto{\pgfqpoint{6.879929in}{10.125581in}}%
\pgfpathlineto{\pgfqpoint{6.867387in}{10.141069in}}%
\pgfpathlineto{\pgfqpoint{6.856533in}{10.157783in}}%
\pgfpathlineto{\pgfqpoint{6.847485in}{10.175540in}}%
\pgfpathlineto{\pgfqpoint{6.840343in}{10.194146in}}%
\pgfpathlineto{\pgfqpoint{6.835185in}{10.213396in}}%
\pgfpathlineto{\pgfqpoint{6.832067in}{10.233080in}}%
\pgfpathlineto{\pgfqpoint{6.831024in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{6.832067in}{10.272884in}}%
\pgfpathlineto{\pgfqpoint{6.835185in}{10.292569in}}%
\pgfpathlineto{\pgfqpoint{6.840343in}{10.311819in}}%
\pgfpathlineto{\pgfqpoint{6.847485in}{10.330425in}}%
\pgfpathlineto{\pgfqpoint{6.856533in}{10.348182in}}%
\pgfpathlineto{\pgfqpoint{6.867387in}{10.364896in}}%
\pgfpathlineto{\pgfqpoint{6.879929in}{10.380384in}}%
\pgfpathlineto{\pgfqpoint{6.894021in}{10.394476in}}%
\pgfpathlineto{\pgfqpoint{6.909509in}{10.407018in}}%
\pgfpathlineto{\pgfqpoint{6.926223in}{10.417873in}}%
\pgfpathlineto{\pgfqpoint{6.943981in}{10.426920in}}%
\pgfpathlineto{\pgfqpoint{6.962586in}{10.434063in}}%
\pgfpathlineto{\pgfqpoint{6.981837in}{10.439221in}}%
\pgfpathlineto{\pgfqpoint{7.001521in}{10.442338in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{10.443381in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{10.443381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021423in,y=10.443381in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{10.352994in}}{\pgfqpoint{7.763319in}{10.452034in}}{\pgfqpoint{7.725046in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{10.636831in}}{\pgfqpoint{7.630672in}{10.720793in}}{\pgfqpoint{7.559953in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{10.862231in}}{\pgfqpoint{7.405272in}{10.918332in}}{\pgfqpoint{7.312873in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{10.994878in}}{\pgfqpoint{7.121435in}{11.014578in}}{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{11.014578in}}{\pgfqpoint{6.822372in}{10.994878in}}{\pgfqpoint{6.729973in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{10.918332in}}{\pgfqpoint{6.553612in}{10.862231in}}{\pgfqpoint{6.482893in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{10.720793in}}{\pgfqpoint{6.356073in}{10.636831in}}{\pgfqpoint{6.317800in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{10.452034in}}{\pgfqpoint{6.259827in}{10.352994in}}{\pgfqpoint{6.259827in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{10.152970in}}{\pgfqpoint{6.279527in}{10.053931in}}{\pgfqpoint{6.317800in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{9.869133in}}{\pgfqpoint{6.412174in}{9.785172in}}{\pgfqpoint{6.482893in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{9.643734in}}{\pgfqpoint{6.637574in}{9.587632in}}{\pgfqpoint{6.729973in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{9.511087in}}{\pgfqpoint{6.921411in}{9.491386in}}{\pgfqpoint{7.021423in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{9.491386in}}{\pgfqpoint{7.220474in}{9.511087in}}{\pgfqpoint{7.312873in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{9.587632in}}{\pgfqpoint{7.489234in}{9.643734in}}{\pgfqpoint{7.559953in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{9.785172in}}{\pgfqpoint{7.686773in}{9.869133in}}{\pgfqpoint{7.725046in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{10.053931in}}{\pgfqpoint{7.783019in}{10.152970in}}{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.633780in}}%
\pgfpathlineto{\pgfqpoint{7.047986in}{10.632853in}}%
\pgfpathlineto{\pgfqpoint{7.074420in}{10.630074in}}%
\pgfpathlineto{\pgfqpoint{7.100595in}{10.625459in}}%
\pgfpathlineto{\pgfqpoint{7.126385in}{10.619029in}}%
\pgfpathlineto{\pgfqpoint{7.151664in}{10.610815in}}%
\pgfpathlineto{\pgfqpoint{7.176307in}{10.600859in}}%
\pgfpathlineto{\pgfqpoint{7.200197in}{10.589207in}}%
\pgfpathlineto{\pgfqpoint{7.223215in}{10.575917in}}%
\pgfpathlineto{\pgfqpoint{7.245250in}{10.561054in}}%
\pgfpathlineto{\pgfqpoint{7.266195in}{10.544690in}}%
\pgfpathlineto{\pgfqpoint{7.285947in}{10.526905in}}%
\pgfpathlineto{\pgfqpoint{7.304411in}{10.507786in}}%
\pgfpathlineto{\pgfqpoint{7.321496in}{10.487425in}}%
\pgfpathlineto{\pgfqpoint{7.337119in}{10.465922in}}%
\pgfpathlineto{\pgfqpoint{7.351204in}{10.443381in}}%
\pgfpathlineto{\pgfqpoint{7.363682in}{10.419913in}}%
\pgfpathlineto{\pgfqpoint{7.374493in}{10.395632in}}%
\pgfpathlineto{\pgfqpoint{7.383583in}{10.370655in}}%
\pgfpathlineto{\pgfqpoint{7.390910in}{10.345106in}}%
\pgfpathlineto{\pgfqpoint{7.396436in}{10.319107in}}%
\pgfpathlineto{\pgfqpoint{7.400135in}{10.292787in}}%
\pgfpathlineto{\pgfqpoint{7.401989in}{10.266272in}}%
\pgfpathlineto{\pgfqpoint{7.401989in}{10.239693in}}%
\pgfpathlineto{\pgfqpoint{7.400135in}{10.213178in}}%
\pgfpathlineto{\pgfqpoint{7.396436in}{10.186857in}}%
\pgfpathlineto{\pgfqpoint{7.390910in}{10.160859in}}%
\pgfpathlineto{\pgfqpoint{7.383583in}{10.135309in}}%
\pgfpathlineto{\pgfqpoint{7.374493in}{10.110333in}}%
\pgfpathlineto{\pgfqpoint{7.363682in}{10.086052in}}%
\pgfpathlineto{\pgfqpoint{7.351204in}{10.062583in}}%
\pgfpathlineto{\pgfqpoint{7.337119in}{10.040043in}}%
\pgfpathlineto{\pgfqpoint{7.321496in}{10.018540in}}%
\pgfpathlineto{\pgfqpoint{7.304411in}{9.998179in}}%
\pgfpathlineto{\pgfqpoint{7.285947in}{9.979059in}}%
\pgfpathlineto{\pgfqpoint{7.266195in}{9.961274in}}%
\pgfpathlineto{\pgfqpoint{7.245250in}{9.944910in}}%
\pgfpathlineto{\pgfqpoint{7.223215in}{9.930047in}}%
\pgfpathlineto{\pgfqpoint{7.200197in}{9.916758in}}%
\pgfpathlineto{\pgfqpoint{7.176307in}{9.905106in}}%
\pgfpathlineto{\pgfqpoint{7.151664in}{9.895149in}}%
\pgfpathlineto{\pgfqpoint{7.126385in}{9.886936in}}%
\pgfpathlineto{\pgfqpoint{7.100595in}{9.880506in}}%
\pgfpathlineto{\pgfqpoint{7.074420in}{9.875890in}}%
\pgfpathlineto{\pgfqpoint{7.047986in}{9.873112in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{9.872184in}}%
\pgfpathlineto{\pgfqpoint{6.994860in}{9.873112in}}%
\pgfpathlineto{\pgfqpoint{6.968426in}{9.875890in}}%
\pgfpathlineto{\pgfqpoint{6.942251in}{9.880506in}}%
\pgfpathlineto{\pgfqpoint{6.916461in}{9.886936in}}%
\pgfpathlineto{\pgfqpoint{6.891182in}{9.895149in}}%
\pgfpathlineto{\pgfqpoint{6.866538in}{9.905106in}}%
\pgfpathlineto{\pgfqpoint{6.842649in}{9.916758in}}%
\pgfpathlineto{\pgfqpoint{6.819631in}{9.930047in}}%
\pgfpathlineto{\pgfqpoint{6.797596in}{9.944910in}}%
\pgfpathlineto{\pgfqpoint{6.776651in}{9.961274in}}%
\pgfpathlineto{\pgfqpoint{6.756898in}{9.979059in}}%
\pgfpathlineto{\pgfqpoint{6.738435in}{9.998179in}}%
\pgfpathlineto{\pgfqpoint{6.721350in}{10.018540in}}%
\pgfpathlineto{\pgfqpoint{6.705727in}{10.040043in}}%
\pgfpathlineto{\pgfqpoint{6.691642in}{10.062583in}}%
\pgfpathlineto{\pgfqpoint{6.679164in}{10.086052in}}%
\pgfpathlineto{\pgfqpoint{6.668353in}{10.110333in}}%
\pgfpathlineto{\pgfqpoint{6.659263in}{10.135309in}}%
\pgfpathlineto{\pgfqpoint{6.651936in}{10.160859in}}%
\pgfpathlineto{\pgfqpoint{6.646410in}{10.186857in}}%
\pgfpathlineto{\pgfqpoint{6.642711in}{10.213178in}}%
\pgfpathlineto{\pgfqpoint{6.640857in}{10.239693in}}%
\pgfpathlineto{\pgfqpoint{6.640857in}{10.266272in}}%
\pgfpathlineto{\pgfqpoint{6.642711in}{10.292787in}}%
\pgfpathlineto{\pgfqpoint{6.646410in}{10.319107in}}%
\pgfpathlineto{\pgfqpoint{6.651936in}{10.345106in}}%
\pgfpathlineto{\pgfqpoint{6.659263in}{10.370655in}}%
\pgfpathlineto{\pgfqpoint{6.668353in}{10.395632in}}%
\pgfpathlineto{\pgfqpoint{6.679164in}{10.419913in}}%
\pgfpathlineto{\pgfqpoint{6.691642in}{10.443381in}}%
\pgfpathlineto{\pgfqpoint{6.705727in}{10.465922in}}%
\pgfpathlineto{\pgfqpoint{6.721350in}{10.487425in}}%
\pgfpathlineto{\pgfqpoint{6.738435in}{10.507786in}}%
\pgfpathlineto{\pgfqpoint{6.756898in}{10.526905in}}%
\pgfpathlineto{\pgfqpoint{6.776651in}{10.544690in}}%
\pgfpathlineto{\pgfqpoint{6.797596in}{10.561054in}}%
\pgfpathlineto{\pgfqpoint{6.819631in}{10.575917in}}%
\pgfpathlineto{\pgfqpoint{6.842649in}{10.589207in}}%
\pgfpathlineto{\pgfqpoint{6.866538in}{10.600859in}}%
\pgfpathlineto{\pgfqpoint{6.891182in}{10.610815in}}%
\pgfpathlineto{\pgfqpoint{6.916461in}{10.619029in}}%
\pgfpathlineto{\pgfqpoint{6.942251in}{10.625459in}}%
\pgfpathlineto{\pgfqpoint{6.968426in}{10.630074in}}%
\pgfpathlineto{\pgfqpoint{6.994860in}{10.632853in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{10.633780in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{10.633780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021423in,y=10.633780in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{10.352994in}}{\pgfqpoint{7.763319in}{10.452034in}}{\pgfqpoint{7.725046in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{10.636831in}}{\pgfqpoint{7.630672in}{10.720793in}}{\pgfqpoint{7.559953in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{10.862231in}}{\pgfqpoint{7.405272in}{10.918332in}}{\pgfqpoint{7.312873in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{10.994878in}}{\pgfqpoint{7.121435in}{11.014578in}}{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{11.014578in}}{\pgfqpoint{6.822372in}{10.994878in}}{\pgfqpoint{6.729973in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{10.918332in}}{\pgfqpoint{6.553612in}{10.862231in}}{\pgfqpoint{6.482893in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{10.720793in}}{\pgfqpoint{6.356073in}{10.636831in}}{\pgfqpoint{6.317800in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{10.452034in}}{\pgfqpoint{6.259827in}{10.352994in}}{\pgfqpoint{6.259827in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{10.152970in}}{\pgfqpoint{6.279527in}{10.053931in}}{\pgfqpoint{6.317800in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{9.869133in}}{\pgfqpoint{6.412174in}{9.785172in}}{\pgfqpoint{6.482893in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{9.643734in}}{\pgfqpoint{6.637574in}{9.587632in}}{\pgfqpoint{6.729973in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{9.511087in}}{\pgfqpoint{6.921411in}{9.491386in}}{\pgfqpoint{7.021423in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{9.491386in}}{\pgfqpoint{7.220474in}{9.511087in}}{\pgfqpoint{7.312873in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{9.587632in}}{\pgfqpoint{7.489234in}{9.643734in}}{\pgfqpoint{7.559953in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{9.785172in}}{\pgfqpoint{7.686773in}{9.869133in}}{\pgfqpoint{7.725046in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{10.053931in}}{\pgfqpoint{7.783019in}{10.152970in}}{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.824179in}}%
\pgfpathlineto{\pgfqpoint{7.061268in}{10.822788in}}%
\pgfpathlineto{\pgfqpoint{7.100918in}{10.818620in}}%
\pgfpathlineto{\pgfqpoint{7.140181in}{10.811697in}}%
\pgfpathlineto{\pgfqpoint{7.178866in}{10.802052in}}%
\pgfpathlineto{\pgfqpoint{7.216784in}{10.789732in}}%
\pgfpathlineto{\pgfqpoint{7.253750in}{10.774797in}}%
\pgfpathlineto{\pgfqpoint{7.289584in}{10.757319in}}%
\pgfpathlineto{\pgfqpoint{7.324111in}{10.737385in}}%
\pgfpathlineto{\pgfqpoint{7.357164in}{10.715090in}}%
\pgfpathlineto{\pgfqpoint{7.388581in}{10.690545in}}%
\pgfpathlineto{\pgfqpoint{7.418210in}{10.663867in}}%
\pgfpathlineto{\pgfqpoint{7.445905in}{10.635188in}}%
\pgfpathlineto{\pgfqpoint{7.471532in}{10.604646in}}%
\pgfpathlineto{\pgfqpoint{7.494967in}{10.572392in}}%
\pgfpathlineto{\pgfqpoint{7.516094in}{10.538581in}}%
\pgfpathlineto{\pgfqpoint{7.534811in}{10.503379in}}%
\pgfpathlineto{\pgfqpoint{7.551028in}{10.466956in}}%
\pgfpathlineto{\pgfqpoint{7.564664in}{10.429492in}}%
\pgfpathlineto{\pgfqpoint{7.575653in}{10.391167in}}%
\pgfpathlineto{\pgfqpoint{7.583942in}{10.352170in}}%
\pgfpathlineto{\pgfqpoint{7.589491in}{10.312689in}}%
\pgfpathlineto{\pgfqpoint{7.592272in}{10.272917in}}%
\pgfpathlineto{\pgfqpoint{7.592272in}{10.233048in}}%
\pgfpathlineto{\pgfqpoint{7.589491in}{10.193276in}}%
\pgfpathlineto{\pgfqpoint{7.583942in}{10.153795in}}%
\pgfpathlineto{\pgfqpoint{7.575653in}{10.114797in}}%
\pgfpathlineto{\pgfqpoint{7.564664in}{10.076473in}}%
\pgfpathlineto{\pgfqpoint{7.551028in}{10.039008in}}%
\pgfpathlineto{\pgfqpoint{7.534811in}{10.002586in}}%
\pgfpathlineto{\pgfqpoint{7.516094in}{9.967384in}}%
\pgfpathlineto{\pgfqpoint{7.494967in}{9.933573in}}%
\pgfpathlineto{\pgfqpoint{7.471532in}{9.901318in}}%
\pgfpathlineto{\pgfqpoint{7.445905in}{9.870777in}}%
\pgfpathlineto{\pgfqpoint{7.418210in}{9.842098in}}%
\pgfpathlineto{\pgfqpoint{7.388581in}{9.815420in}}%
\pgfpathlineto{\pgfqpoint{7.357164in}{9.790874in}}%
\pgfpathlineto{\pgfqpoint{7.324111in}{9.768580in}}%
\pgfpathlineto{\pgfqpoint{7.289584in}{9.748645in}}%
\pgfpathlineto{\pgfqpoint{7.253750in}{9.731168in}}%
\pgfpathlineto{\pgfqpoint{7.216784in}{9.716233in}}%
\pgfpathlineto{\pgfqpoint{7.178866in}{9.703913in}}%
\pgfpathlineto{\pgfqpoint{7.140181in}{9.694267in}}%
\pgfpathlineto{\pgfqpoint{7.100918in}{9.687344in}}%
\pgfpathlineto{\pgfqpoint{7.061268in}{9.683177in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{9.681785in}}%
\pgfpathlineto{\pgfqpoint{6.981578in}{9.683177in}}%
\pgfpathlineto{\pgfqpoint{6.941928in}{9.687344in}}%
\pgfpathlineto{\pgfqpoint{6.902664in}{9.694267in}}%
\pgfpathlineto{\pgfqpoint{6.863980in}{9.703913in}}%
\pgfpathlineto{\pgfqpoint{6.826062in}{9.716233in}}%
\pgfpathlineto{\pgfqpoint{6.789096in}{9.731168in}}%
\pgfpathlineto{\pgfqpoint{6.753262in}{9.748645in}}%
\pgfpathlineto{\pgfqpoint{6.718735in}{9.768580in}}%
\pgfpathlineto{\pgfqpoint{6.685682in}{9.790874in}}%
\pgfpathlineto{\pgfqpoint{6.654265in}{9.815420in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{9.842098in}}%
\pgfpathlineto{\pgfqpoint{6.596941in}{9.870777in}}%
\pgfpathlineto{\pgfqpoint{6.571314in}{9.901318in}}%
\pgfpathlineto{\pgfqpoint{6.547879in}{9.933573in}}%
\pgfpathlineto{\pgfqpoint{6.526752in}{9.967384in}}%
\pgfpathlineto{\pgfqpoint{6.508035in}{10.002586in}}%
\pgfpathlineto{\pgfqpoint{6.491818in}{10.039008in}}%
\pgfpathlineto{\pgfqpoint{6.478182in}{10.076473in}}%
\pgfpathlineto{\pgfqpoint{6.467193in}{10.114797in}}%
\pgfpathlineto{\pgfqpoint{6.458904in}{10.153795in}}%
\pgfpathlineto{\pgfqpoint{6.453355in}{10.193276in}}%
\pgfpathlineto{\pgfqpoint{6.450574in}{10.233048in}}%
\pgfpathlineto{\pgfqpoint{6.450574in}{10.272917in}}%
\pgfpathlineto{\pgfqpoint{6.453355in}{10.312689in}}%
\pgfpathlineto{\pgfqpoint{6.458904in}{10.352170in}}%
\pgfpathlineto{\pgfqpoint{6.467193in}{10.391167in}}%
\pgfpathlineto{\pgfqpoint{6.478182in}{10.429492in}}%
\pgfpathlineto{\pgfqpoint{6.491818in}{10.466956in}}%
\pgfpathlineto{\pgfqpoint{6.508035in}{10.503379in}}%
\pgfpathlineto{\pgfqpoint{6.526752in}{10.538581in}}%
\pgfpathlineto{\pgfqpoint{6.547879in}{10.572392in}}%
\pgfpathlineto{\pgfqpoint{6.571314in}{10.604646in}}%
\pgfpathlineto{\pgfqpoint{6.596941in}{10.635188in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{10.663867in}}%
\pgfpathlineto{\pgfqpoint{6.654265in}{10.690545in}}%
\pgfpathlineto{\pgfqpoint{6.685682in}{10.715090in}}%
\pgfpathlineto{\pgfqpoint{6.718735in}{10.737385in}}%
\pgfpathlineto{\pgfqpoint{6.753262in}{10.757319in}}%
\pgfpathlineto{\pgfqpoint{6.789096in}{10.774797in}}%
\pgfpathlineto{\pgfqpoint{6.826062in}{10.789732in}}%
\pgfpathlineto{\pgfqpoint{6.863980in}{10.802052in}}%
\pgfpathlineto{\pgfqpoint{6.902664in}{10.811697in}}%
\pgfpathlineto{\pgfqpoint{6.941928in}{10.818620in}}%
\pgfpathlineto{\pgfqpoint{6.981578in}{10.822788in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{10.824179in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{10.824179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021423in,y=10.824179in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{10.352994in}}{\pgfqpoint{7.763319in}{10.452034in}}{\pgfqpoint{7.725046in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{10.636831in}}{\pgfqpoint{7.630672in}{10.720793in}}{\pgfqpoint{7.559953in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{10.862231in}}{\pgfqpoint{7.405272in}{10.918332in}}{\pgfqpoint{7.312873in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{10.994878in}}{\pgfqpoint{7.121435in}{11.014578in}}{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{11.014578in}}{\pgfqpoint{6.822372in}{10.994878in}}{\pgfqpoint{6.729973in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{10.918332in}}{\pgfqpoint{6.553612in}{10.862231in}}{\pgfqpoint{6.482893in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{10.720793in}}{\pgfqpoint{6.356073in}{10.636831in}}{\pgfqpoint{6.317800in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{10.452034in}}{\pgfqpoint{6.259827in}{10.352994in}}{\pgfqpoint{6.259827in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{10.152970in}}{\pgfqpoint{6.279527in}{10.053931in}}{\pgfqpoint{6.317800in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{9.869133in}}{\pgfqpoint{6.412174in}{9.785172in}}{\pgfqpoint{6.482893in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{9.643734in}}{\pgfqpoint{6.637574in}{9.587632in}}{\pgfqpoint{6.729973in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{9.511087in}}{\pgfqpoint{6.921411in}{9.491386in}}{\pgfqpoint{7.021423in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{9.491386in}}{\pgfqpoint{7.220474in}{9.511087in}}{\pgfqpoint{7.312873in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{9.587632in}}{\pgfqpoint{7.489234in}{9.643734in}}{\pgfqpoint{7.559953in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{9.785172in}}{\pgfqpoint{7.686773in}{9.869133in}}{\pgfqpoint{7.725046in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{10.053931in}}{\pgfqpoint{7.783019in}{10.152970in}}{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfpathlineto{\pgfqpoint{7.074549in}{11.012723in}}%
\pgfpathlineto{\pgfqpoint{7.127417in}{11.007166in}}%
\pgfpathlineto{\pgfqpoint{7.179768in}{10.997936in}}%
\pgfpathlineto{\pgfqpoint{7.231347in}{10.985075in}}%
\pgfpathlineto{\pgfqpoint{7.281904in}{10.968648in}}%
\pgfpathlineto{\pgfqpoint{7.331192in}{10.948735in}}%
\pgfpathlineto{\pgfqpoint{7.378971in}{10.925432in}}%
\pgfpathlineto{\pgfqpoint{7.425007in}{10.898852in}}%
\pgfpathlineto{\pgfqpoint{7.469078in}{10.869126in}}%
\pgfpathlineto{\pgfqpoint{7.510967in}{10.836399in}}%
\pgfpathlineto{\pgfqpoint{7.550472in}{10.800829in}}%
\pgfpathlineto{\pgfqpoint{7.587399in}{10.762589in}}%
\pgfpathlineto{\pgfqpoint{7.621569in}{10.721868in}}%
\pgfpathlineto{\pgfqpoint{7.652815in}{10.678861in}}%
\pgfpathlineto{\pgfqpoint{7.680984in}{10.633780in}}%
\pgfpathlineto{\pgfqpoint{7.705941in}{10.586844in}}%
\pgfpathlineto{\pgfqpoint{7.727562in}{10.538281in}}%
\pgfpathlineto{\pgfqpoint{7.745744in}{10.488328in}}%
\pgfpathlineto{\pgfqpoint{7.760396in}{10.437229in}}%
\pgfpathlineto{\pgfqpoint{7.771449in}{10.385232in}}%
\pgfpathlineto{\pgfqpoint{7.778847in}{10.332591in}}%
\pgfpathlineto{\pgfqpoint{7.782555in}{10.279562in}}%
\pgfpathlineto{\pgfqpoint{7.782555in}{10.226403in}}%
\pgfpathlineto{\pgfqpoint{7.778847in}{10.173374in}}%
\pgfpathlineto{\pgfqpoint{7.771449in}{10.120733in}}%
\pgfpathlineto{\pgfqpoint{7.760396in}{10.068736in}}%
\pgfpathlineto{\pgfqpoint{7.745744in}{10.017636in}}%
\pgfpathlineto{\pgfqpoint{7.727562in}{9.967683in}}%
\pgfpathlineto{\pgfqpoint{7.705941in}{9.919121in}}%
\pgfpathlineto{\pgfqpoint{7.680984in}{9.872184in}}%
\pgfpathlineto{\pgfqpoint{7.652815in}{9.827103in}}%
\pgfpathlineto{\pgfqpoint{7.621569in}{9.784097in}}%
\pgfpathlineto{\pgfqpoint{7.587399in}{9.743375in}}%
\pgfpathlineto{\pgfqpoint{7.550472in}{9.705136in}}%
\pgfpathlineto{\pgfqpoint{7.510967in}{9.669566in}}%
\pgfpathlineto{\pgfqpoint{7.469078in}{9.636838in}}%
\pgfpathlineto{\pgfqpoint{7.425007in}{9.607112in}}%
\pgfpathlineto{\pgfqpoint{7.378971in}{9.580533in}}%
\pgfpathlineto{\pgfqpoint{7.331192in}{9.557230in}}%
\pgfpathlineto{\pgfqpoint{7.281904in}{9.537316in}}%
\pgfpathlineto{\pgfqpoint{7.231347in}{9.520889in}}%
\pgfpathlineto{\pgfqpoint{7.179768in}{9.508029in}}%
\pgfpathlineto{\pgfqpoint{7.127417in}{9.498798in}}%
\pgfpathlineto{\pgfqpoint{7.074549in}{9.493242in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{9.491386in}}%
\pgfpathlineto{\pgfqpoint{6.968297in}{9.493242in}}%
\pgfpathlineto{\pgfqpoint{6.915429in}{9.498798in}}%
\pgfpathlineto{\pgfqpoint{6.863078in}{9.508029in}}%
\pgfpathlineto{\pgfqpoint{6.811499in}{9.520889in}}%
\pgfpathlineto{\pgfqpoint{6.760942in}{9.537316in}}%
\pgfpathlineto{\pgfqpoint{6.711654in}{9.557230in}}%
\pgfpathlineto{\pgfqpoint{6.663875in}{9.580533in}}%
\pgfpathlineto{\pgfqpoint{6.617839in}{9.607112in}}%
\pgfpathlineto{\pgfqpoint{6.573768in}{9.636838in}}%
\pgfpathlineto{\pgfqpoint{6.531879in}{9.669566in}}%
\pgfpathlineto{\pgfqpoint{6.492374in}{9.705136in}}%
\pgfpathlineto{\pgfqpoint{6.455447in}{9.743375in}}%
\pgfpathlineto{\pgfqpoint{6.421277in}{9.784097in}}%
\pgfpathlineto{\pgfqpoint{6.390031in}{9.827103in}}%
\pgfpathlineto{\pgfqpoint{6.361862in}{9.872184in}}%
\pgfpathlineto{\pgfqpoint{6.336905in}{9.919121in}}%
\pgfpathlineto{\pgfqpoint{6.315284in}{9.967683in}}%
\pgfpathlineto{\pgfqpoint{6.297102in}{10.017636in}}%
\pgfpathlineto{\pgfqpoint{6.282450in}{10.068736in}}%
\pgfpathlineto{\pgfqpoint{6.271397in}{10.120733in}}%
\pgfpathlineto{\pgfqpoint{6.263999in}{10.173374in}}%
\pgfpathlineto{\pgfqpoint{6.260291in}{10.226403in}}%
\pgfpathlineto{\pgfqpoint{6.260291in}{10.279562in}}%
\pgfpathlineto{\pgfqpoint{6.263999in}{10.332591in}}%
\pgfpathlineto{\pgfqpoint{6.271397in}{10.385232in}}%
\pgfpathlineto{\pgfqpoint{6.282450in}{10.437229in}}%
\pgfpathlineto{\pgfqpoint{6.297102in}{10.488328in}}%
\pgfpathlineto{\pgfqpoint{6.315284in}{10.538281in}}%
\pgfpathlineto{\pgfqpoint{6.336905in}{10.586844in}}%
\pgfpathlineto{\pgfqpoint{6.361862in}{10.633780in}}%
\pgfpathlineto{\pgfqpoint{6.390031in}{10.678861in}}%
\pgfpathlineto{\pgfqpoint{6.421277in}{10.721868in}}%
\pgfpathlineto{\pgfqpoint{6.455447in}{10.762589in}}%
\pgfpathlineto{\pgfqpoint{6.492374in}{10.800829in}}%
\pgfpathlineto{\pgfqpoint{6.531879in}{10.836399in}}%
\pgfpathlineto{\pgfqpoint{6.573768in}{10.869126in}}%
\pgfpathlineto{\pgfqpoint{6.617839in}{10.898852in}}%
\pgfpathlineto{\pgfqpoint{6.663875in}{10.925432in}}%
\pgfpathlineto{\pgfqpoint{6.711654in}{10.948735in}}%
\pgfpathlineto{\pgfqpoint{6.760942in}{10.968648in}}%
\pgfpathlineto{\pgfqpoint{6.811499in}{10.985075in}}%
\pgfpathlineto{\pgfqpoint{6.863078in}{10.997936in}}%
\pgfpathlineto{\pgfqpoint{6.915429in}{11.007166in}}%
\pgfpathlineto{\pgfqpoint{6.968297in}{11.012723in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021423in,y=11.014578in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{10.352994in}}{\pgfqpoint{7.763319in}{10.452034in}}{\pgfqpoint{7.725046in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{10.636831in}}{\pgfqpoint{7.630672in}{10.720793in}}{\pgfqpoint{7.559953in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{10.862231in}}{\pgfqpoint{7.405272in}{10.918332in}}{\pgfqpoint{7.312873in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{10.994878in}}{\pgfqpoint{7.121435in}{11.014578in}}{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{11.014578in}}{\pgfqpoint{6.822372in}{10.994878in}}{\pgfqpoint{6.729973in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{10.918332in}}{\pgfqpoint{6.553612in}{10.862231in}}{\pgfqpoint{6.482893in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{10.720793in}}{\pgfqpoint{6.356073in}{10.636831in}}{\pgfqpoint{6.317800in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{10.452034in}}{\pgfqpoint{6.259827in}{10.352994in}}{\pgfqpoint{6.259827in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{10.152970in}}{\pgfqpoint{6.279527in}{10.053931in}}{\pgfqpoint{6.317800in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{9.869133in}}{\pgfqpoint{6.412174in}{9.785172in}}{\pgfqpoint{6.482893in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{9.643734in}}{\pgfqpoint{6.637574in}{9.587632in}}{\pgfqpoint{6.729973in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{9.511087in}}{\pgfqpoint{6.921411in}{9.491386in}}{\pgfqpoint{7.021423in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{9.491386in}}{\pgfqpoint{7.220474in}{9.511087in}}{\pgfqpoint{7.312873in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{9.587632in}}{\pgfqpoint{7.489234in}{9.643734in}}{\pgfqpoint{7.559953in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{9.785172in}}{\pgfqpoint{7.686773in}{9.869133in}}{\pgfqpoint{7.725046in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{10.053931in}}{\pgfqpoint{7.783019in}{10.152970in}}{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfpathlineto{\pgfqpoint{7.559953in}{10.791512in}}%
\pgfpathlineto{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{7.559953in}{9.714453in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{9.491386in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{6.259827in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{11.014578in}}{\pgfqpoint{6.822372in}{10.994878in}}{\pgfqpoint{6.729973in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{10.918332in}}{\pgfqpoint{6.553612in}{10.862231in}}{\pgfqpoint{6.482893in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{10.720793in}}{\pgfqpoint{6.356073in}{10.636831in}}{\pgfqpoint{6.317800in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{10.452034in}}{\pgfqpoint{6.259827in}{10.352994in}}{\pgfqpoint{6.259827in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{10.152970in}}{\pgfqpoint{6.279527in}{10.053931in}}{\pgfqpoint{6.317800in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{9.869133in}}{\pgfqpoint{6.412174in}{9.785172in}}{\pgfqpoint{6.482893in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{9.643734in}}{\pgfqpoint{6.637574in}{9.587632in}}{\pgfqpoint{6.729973in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{9.511087in}}{\pgfqpoint{6.921411in}{9.491386in}}{\pgfqpoint{7.021423in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{9.491386in}}{\pgfqpoint{7.220474in}{9.511087in}}{\pgfqpoint{7.312873in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{9.587632in}}{\pgfqpoint{7.489234in}{9.643734in}}{\pgfqpoint{7.559953in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{9.785172in}}{\pgfqpoint{7.686773in}{9.869133in}}{\pgfqpoint{7.725046in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{10.053931in}}{\pgfqpoint{7.783019in}{10.152970in}}{\pgfqpoint{7.783019in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{10.352994in}}{\pgfqpoint{7.763319in}{10.452034in}}{\pgfqpoint{7.725046in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{10.636831in}}{\pgfqpoint{7.630672in}{10.720793in}}{\pgfqpoint{7.559953in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{10.862231in}}{\pgfqpoint{7.405272in}{10.918332in}}{\pgfqpoint{7.312873in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{10.994878in}}{\pgfqpoint{7.121435in}{11.014578in}}{\pgfqpoint{7.021423in}{11.014578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{10.352994in}}{\pgfqpoint{9.591149in}{10.452034in}}{\pgfqpoint{9.552876in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{10.636831in}}{\pgfqpoint{9.458502in}{10.720793in}}{\pgfqpoint{9.387783in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{10.862231in}}{\pgfqpoint{9.233102in}{10.918332in}}{\pgfqpoint{9.140703in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{10.994878in}}{\pgfqpoint{8.949265in}{11.014578in}}{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{11.014578in}}{\pgfqpoint{8.650202in}{10.994878in}}{\pgfqpoint{8.557803in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{10.918332in}}{\pgfqpoint{8.381443in}{10.862231in}}{\pgfqpoint{8.310724in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{10.720793in}}{\pgfqpoint{8.183903in}{10.636831in}}{\pgfqpoint{8.145630in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{10.452034in}}{\pgfqpoint{8.087657in}{10.352994in}}{\pgfqpoint{8.087657in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{10.152970in}}{\pgfqpoint{8.107357in}{10.053931in}}{\pgfqpoint{8.145630in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{9.869133in}}{\pgfqpoint{8.240004in}{9.785172in}}{\pgfqpoint{8.310724in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{9.643734in}}{\pgfqpoint{8.465404in}{9.587632in}}{\pgfqpoint{8.557803in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{9.511087in}}{\pgfqpoint{8.749241in}{9.491386in}}{\pgfqpoint{8.849253in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{9.491386in}}{\pgfqpoint{9.048304in}{9.511087in}}{\pgfqpoint{9.140703in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{9.587632in}}{\pgfqpoint{9.317064in}{9.643734in}}{\pgfqpoint{9.387783in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{9.785172in}}{\pgfqpoint{9.514603in}{9.869133in}}{\pgfqpoint{9.552876in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{10.053931in}}{\pgfqpoint{9.610849in}{10.152970in}}{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{10.352994in}}{\pgfqpoint{9.591149in}{10.452034in}}{\pgfqpoint{9.552876in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{10.636831in}}{\pgfqpoint{9.458502in}{10.720793in}}{\pgfqpoint{9.387783in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{10.862231in}}{\pgfqpoint{9.233102in}{10.918332in}}{\pgfqpoint{9.140703in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{10.994878in}}{\pgfqpoint{8.949265in}{11.014578in}}{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{11.014578in}}{\pgfqpoint{8.650202in}{10.994878in}}{\pgfqpoint{8.557803in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{10.918332in}}{\pgfqpoint{8.381443in}{10.862231in}}{\pgfqpoint{8.310724in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{10.720793in}}{\pgfqpoint{8.183903in}{10.636831in}}{\pgfqpoint{8.145630in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{10.452034in}}{\pgfqpoint{8.087657in}{10.352994in}}{\pgfqpoint{8.087657in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{10.152970in}}{\pgfqpoint{8.107357in}{10.053931in}}{\pgfqpoint{8.145630in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{9.869133in}}{\pgfqpoint{8.240004in}{9.785172in}}{\pgfqpoint{8.310724in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{9.643734in}}{\pgfqpoint{8.465404in}{9.587632in}}{\pgfqpoint{8.557803in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{9.511087in}}{\pgfqpoint{8.749241in}{9.491386in}}{\pgfqpoint{8.849253in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{9.491386in}}{\pgfqpoint{9.048304in}{9.511087in}}{\pgfqpoint{9.140703in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{9.587632in}}{\pgfqpoint{9.317064in}{9.643734in}}{\pgfqpoint{9.387783in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{9.785172in}}{\pgfqpoint{9.514603in}{9.869133in}}{\pgfqpoint{9.552876in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{10.053931in}}{\pgfqpoint{9.610849in}{10.152970in}}{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfpathlineto{\pgfqpoint{9.387783in}{10.791512in}}%
\pgfpathlineto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{9.387783in}{9.714453in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{9.491386in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{8.087657in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{10.352994in}}{\pgfqpoint{9.591149in}{10.452034in}}{\pgfqpoint{9.552876in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{10.636831in}}{\pgfqpoint{9.458502in}{10.720793in}}{\pgfqpoint{9.387783in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{10.862231in}}{\pgfqpoint{9.233102in}{10.918332in}}{\pgfqpoint{9.140703in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{10.994878in}}{\pgfqpoint{8.949265in}{11.014578in}}{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{11.014578in}}{\pgfqpoint{8.650202in}{10.994878in}}{\pgfqpoint{8.557803in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{10.918332in}}{\pgfqpoint{8.381443in}{10.862231in}}{\pgfqpoint{8.310724in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{10.720793in}}{\pgfqpoint{8.183903in}{10.636831in}}{\pgfqpoint{8.145630in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{10.452034in}}{\pgfqpoint{8.087657in}{10.352994in}}{\pgfqpoint{8.087657in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{10.152970in}}{\pgfqpoint{8.107357in}{10.053931in}}{\pgfqpoint{8.145630in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{9.869133in}}{\pgfqpoint{8.240004in}{9.785172in}}{\pgfqpoint{8.310724in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{9.643734in}}{\pgfqpoint{8.465404in}{9.587632in}}{\pgfqpoint{8.557803in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{9.511087in}}{\pgfqpoint{8.749241in}{9.491386in}}{\pgfqpoint{8.849253in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{9.491386in}}{\pgfqpoint{9.048304in}{9.511087in}}{\pgfqpoint{9.140703in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{9.587632in}}{\pgfqpoint{9.317064in}{9.643734in}}{\pgfqpoint{9.387783in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{9.785172in}}{\pgfqpoint{9.514603in}{9.869133in}}{\pgfqpoint{9.552876in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{10.053931in}}{\pgfqpoint{9.610849in}{10.152970in}}{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.849253in,y=11.209023in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{10.352994in}}{\pgfqpoint{9.591149in}{10.452034in}}{\pgfqpoint{9.552876in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{10.636831in}}{\pgfqpoint{9.458502in}{10.720793in}}{\pgfqpoint{9.387783in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{10.862231in}}{\pgfqpoint{9.233102in}{10.918332in}}{\pgfqpoint{9.140703in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{10.994878in}}{\pgfqpoint{8.949265in}{11.014578in}}{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{11.014578in}}{\pgfqpoint{8.650202in}{10.994878in}}{\pgfqpoint{8.557803in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{10.918332in}}{\pgfqpoint{8.381443in}{10.862231in}}{\pgfqpoint{8.310724in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{10.720793in}}{\pgfqpoint{8.183903in}{10.636831in}}{\pgfqpoint{8.145630in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{10.452034in}}{\pgfqpoint{8.087657in}{10.352994in}}{\pgfqpoint{8.087657in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{10.152970in}}{\pgfqpoint{8.107357in}{10.053931in}}{\pgfqpoint{8.145630in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{9.869133in}}{\pgfqpoint{8.240004in}{9.785172in}}{\pgfqpoint{8.310724in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{9.643734in}}{\pgfqpoint{8.465404in}{9.587632in}}{\pgfqpoint{8.557803in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{9.511087in}}{\pgfqpoint{8.749241in}{9.491386in}}{\pgfqpoint{8.849253in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{9.491386in}}{\pgfqpoint{9.048304in}{9.511087in}}{\pgfqpoint{9.140703in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{9.587632in}}{\pgfqpoint{9.317064in}{9.643734in}}{\pgfqpoint{9.387783in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{9.785172in}}{\pgfqpoint{9.514603in}{9.869133in}}{\pgfqpoint{9.552876in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{10.053931in}}{\pgfqpoint{9.610849in}{10.152970in}}{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{9.387783in}{10.791512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.525276in,y=10.929005in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{10.352994in}}{\pgfqpoint{9.591149in}{10.452034in}}{\pgfqpoint{9.552876in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{10.636831in}}{\pgfqpoint{9.458502in}{10.720793in}}{\pgfqpoint{9.387783in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{10.862231in}}{\pgfqpoint{9.233102in}{10.918332in}}{\pgfqpoint{9.140703in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{10.994878in}}{\pgfqpoint{8.949265in}{11.014578in}}{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{11.014578in}}{\pgfqpoint{8.650202in}{10.994878in}}{\pgfqpoint{8.557803in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{10.918332in}}{\pgfqpoint{8.381443in}{10.862231in}}{\pgfqpoint{8.310724in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{10.720793in}}{\pgfqpoint{8.183903in}{10.636831in}}{\pgfqpoint{8.145630in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{10.452034in}}{\pgfqpoint{8.087657in}{10.352994in}}{\pgfqpoint{8.087657in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{10.152970in}}{\pgfqpoint{8.107357in}{10.053931in}}{\pgfqpoint{8.145630in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{9.869133in}}{\pgfqpoint{8.240004in}{9.785172in}}{\pgfqpoint{8.310724in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{9.643734in}}{\pgfqpoint{8.465404in}{9.587632in}}{\pgfqpoint{8.557803in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{9.511087in}}{\pgfqpoint{8.749241in}{9.491386in}}{\pgfqpoint{8.849253in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{9.491386in}}{\pgfqpoint{9.048304in}{9.511087in}}{\pgfqpoint{9.140703in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{9.587632in}}{\pgfqpoint{9.317064in}{9.643734in}}{\pgfqpoint{9.387783in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{9.785172in}}{\pgfqpoint{9.514603in}{9.869133in}}{\pgfqpoint{9.552876in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{10.053931in}}{\pgfqpoint{9.610849in}{10.152970in}}{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.805294in,y=10.252982in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{10.352994in}}{\pgfqpoint{9.591149in}{10.452034in}}{\pgfqpoint{9.552876in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{10.636831in}}{\pgfqpoint{9.458502in}{10.720793in}}{\pgfqpoint{9.387783in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{10.862231in}}{\pgfqpoint{9.233102in}{10.918332in}}{\pgfqpoint{9.140703in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{10.994878in}}{\pgfqpoint{8.949265in}{11.014578in}}{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{11.014578in}}{\pgfqpoint{8.650202in}{10.994878in}}{\pgfqpoint{8.557803in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{10.918332in}}{\pgfqpoint{8.381443in}{10.862231in}}{\pgfqpoint{8.310724in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{10.720793in}}{\pgfqpoint{8.183903in}{10.636831in}}{\pgfqpoint{8.145630in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{10.452034in}}{\pgfqpoint{8.087657in}{10.352994in}}{\pgfqpoint{8.087657in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{10.152970in}}{\pgfqpoint{8.107357in}{10.053931in}}{\pgfqpoint{8.145630in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{9.869133in}}{\pgfqpoint{8.240004in}{9.785172in}}{\pgfqpoint{8.310724in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{9.643734in}}{\pgfqpoint{8.465404in}{9.587632in}}{\pgfqpoint{8.557803in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{9.511087in}}{\pgfqpoint{8.749241in}{9.491386in}}{\pgfqpoint{8.849253in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{9.491386in}}{\pgfqpoint{9.048304in}{9.511087in}}{\pgfqpoint{9.140703in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{9.587632in}}{\pgfqpoint{9.317064in}{9.643734in}}{\pgfqpoint{9.387783in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{9.785172in}}{\pgfqpoint{9.514603in}{9.869133in}}{\pgfqpoint{9.552876in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{10.053931in}}{\pgfqpoint{9.610849in}{10.152970in}}{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{9.387783in}{9.714453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.525276in,y=9.576960in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{10.352994in}}{\pgfqpoint{9.591149in}{10.452034in}}{\pgfqpoint{9.552876in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{10.636831in}}{\pgfqpoint{9.458502in}{10.720793in}}{\pgfqpoint{9.387783in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{10.862231in}}{\pgfqpoint{9.233102in}{10.918332in}}{\pgfqpoint{9.140703in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{10.994878in}}{\pgfqpoint{8.949265in}{11.014578in}}{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{11.014578in}}{\pgfqpoint{8.650202in}{10.994878in}}{\pgfqpoint{8.557803in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{10.918332in}}{\pgfqpoint{8.381443in}{10.862231in}}{\pgfqpoint{8.310724in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{10.720793in}}{\pgfqpoint{8.183903in}{10.636831in}}{\pgfqpoint{8.145630in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{10.452034in}}{\pgfqpoint{8.087657in}{10.352994in}}{\pgfqpoint{8.087657in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{10.152970in}}{\pgfqpoint{8.107357in}{10.053931in}}{\pgfqpoint{8.145630in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{9.869133in}}{\pgfqpoint{8.240004in}{9.785172in}}{\pgfqpoint{8.310724in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{9.643734in}}{\pgfqpoint{8.465404in}{9.587632in}}{\pgfqpoint{8.557803in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{9.511087in}}{\pgfqpoint{8.749241in}{9.491386in}}{\pgfqpoint{8.849253in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{9.491386in}}{\pgfqpoint{9.048304in}{9.511087in}}{\pgfqpoint{9.140703in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{9.587632in}}{\pgfqpoint{9.317064in}{9.643734in}}{\pgfqpoint{9.387783in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{9.785172in}}{\pgfqpoint{9.514603in}{9.869133in}}{\pgfqpoint{9.552876in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{10.053931in}}{\pgfqpoint{9.610849in}{10.152970in}}{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{9.491386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.849253in,y=9.296942in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{10.352994in}}{\pgfqpoint{9.591149in}{10.452034in}}{\pgfqpoint{9.552876in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{10.636831in}}{\pgfqpoint{9.458502in}{10.720793in}}{\pgfqpoint{9.387783in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{10.862231in}}{\pgfqpoint{9.233102in}{10.918332in}}{\pgfqpoint{9.140703in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{10.994878in}}{\pgfqpoint{8.949265in}{11.014578in}}{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{11.014578in}}{\pgfqpoint{8.650202in}{10.994878in}}{\pgfqpoint{8.557803in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{10.918332in}}{\pgfqpoint{8.381443in}{10.862231in}}{\pgfqpoint{8.310724in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{10.720793in}}{\pgfqpoint{8.183903in}{10.636831in}}{\pgfqpoint{8.145630in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{10.452034in}}{\pgfqpoint{8.087657in}{10.352994in}}{\pgfqpoint{8.087657in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{10.152970in}}{\pgfqpoint{8.107357in}{10.053931in}}{\pgfqpoint{8.145630in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{9.869133in}}{\pgfqpoint{8.240004in}{9.785172in}}{\pgfqpoint{8.310724in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{9.643734in}}{\pgfqpoint{8.465404in}{9.587632in}}{\pgfqpoint{8.557803in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{9.511087in}}{\pgfqpoint{8.749241in}{9.491386in}}{\pgfqpoint{8.849253in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{9.491386in}}{\pgfqpoint{9.048304in}{9.511087in}}{\pgfqpoint{9.140703in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{9.587632in}}{\pgfqpoint{9.317064in}{9.643734in}}{\pgfqpoint{9.387783in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{9.785172in}}{\pgfqpoint{9.514603in}{9.869133in}}{\pgfqpoint{9.552876in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{10.053931in}}{\pgfqpoint{9.610849in}{10.152970in}}{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{8.310724in}{9.714453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173231in,y=9.576960in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{10.352994in}}{\pgfqpoint{9.591149in}{10.452034in}}{\pgfqpoint{9.552876in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{10.636831in}}{\pgfqpoint{9.458502in}{10.720793in}}{\pgfqpoint{9.387783in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{10.862231in}}{\pgfqpoint{9.233102in}{10.918332in}}{\pgfqpoint{9.140703in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{10.994878in}}{\pgfqpoint{8.949265in}{11.014578in}}{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{11.014578in}}{\pgfqpoint{8.650202in}{10.994878in}}{\pgfqpoint{8.557803in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{10.918332in}}{\pgfqpoint{8.381443in}{10.862231in}}{\pgfqpoint{8.310724in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{10.720793in}}{\pgfqpoint{8.183903in}{10.636831in}}{\pgfqpoint{8.145630in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{10.452034in}}{\pgfqpoint{8.087657in}{10.352994in}}{\pgfqpoint{8.087657in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{10.152970in}}{\pgfqpoint{8.107357in}{10.053931in}}{\pgfqpoint{8.145630in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{9.869133in}}{\pgfqpoint{8.240004in}{9.785172in}}{\pgfqpoint{8.310724in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{9.643734in}}{\pgfqpoint{8.465404in}{9.587632in}}{\pgfqpoint{8.557803in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{9.511087in}}{\pgfqpoint{8.749241in}{9.491386in}}{\pgfqpoint{8.849253in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{9.491386in}}{\pgfqpoint{9.048304in}{9.511087in}}{\pgfqpoint{9.140703in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{9.587632in}}{\pgfqpoint{9.317064in}{9.643734in}}{\pgfqpoint{9.387783in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{9.785172in}}{\pgfqpoint{9.514603in}{9.869133in}}{\pgfqpoint{9.552876in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{10.053931in}}{\pgfqpoint{9.610849in}{10.152970in}}{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{8.087657in}{10.252982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.893213in,y=10.252982in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{10.352994in}}{\pgfqpoint{9.591149in}{10.452034in}}{\pgfqpoint{9.552876in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{10.636831in}}{\pgfqpoint{9.458502in}{10.720793in}}{\pgfqpoint{9.387783in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{10.862231in}}{\pgfqpoint{9.233102in}{10.918332in}}{\pgfqpoint{9.140703in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{10.994878in}}{\pgfqpoint{8.949265in}{11.014578in}}{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{11.014578in}}{\pgfqpoint{8.650202in}{10.994878in}}{\pgfqpoint{8.557803in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{10.918332in}}{\pgfqpoint{8.381443in}{10.862231in}}{\pgfqpoint{8.310724in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{10.720793in}}{\pgfqpoint{8.183903in}{10.636831in}}{\pgfqpoint{8.145630in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{10.452034in}}{\pgfqpoint{8.087657in}{10.352994in}}{\pgfqpoint{8.087657in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{10.152970in}}{\pgfqpoint{8.107357in}{10.053931in}}{\pgfqpoint{8.145630in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{9.869133in}}{\pgfqpoint{8.240004in}{9.785172in}}{\pgfqpoint{8.310724in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{9.643734in}}{\pgfqpoint{8.465404in}{9.587632in}}{\pgfqpoint{8.557803in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{9.511087in}}{\pgfqpoint{8.749241in}{9.491386in}}{\pgfqpoint{8.849253in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{9.491386in}}{\pgfqpoint{9.048304in}{9.511087in}}{\pgfqpoint{9.140703in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{9.587632in}}{\pgfqpoint{9.317064in}{9.643734in}}{\pgfqpoint{9.387783in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{9.785172in}}{\pgfqpoint{9.514603in}{9.869133in}}{\pgfqpoint{9.552876in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{10.053931in}}{\pgfqpoint{9.610849in}{10.152970in}}{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{8.310724in}{10.791512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173231in,y=10.929005in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{10.352994in}}{\pgfqpoint{9.591149in}{10.452034in}}{\pgfqpoint{9.552876in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{10.636831in}}{\pgfqpoint{9.458502in}{10.720793in}}{\pgfqpoint{9.387783in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{10.862231in}}{\pgfqpoint{9.233102in}{10.918332in}}{\pgfqpoint{9.140703in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{10.994878in}}{\pgfqpoint{8.949265in}{11.014578in}}{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{11.014578in}}{\pgfqpoint{8.650202in}{10.994878in}}{\pgfqpoint{8.557803in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{10.918332in}}{\pgfqpoint{8.381443in}{10.862231in}}{\pgfqpoint{8.310724in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{10.720793in}}{\pgfqpoint{8.183903in}{10.636831in}}{\pgfqpoint{8.145630in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{10.452034in}}{\pgfqpoint{8.087657in}{10.352994in}}{\pgfqpoint{8.087657in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{10.152970in}}{\pgfqpoint{8.107357in}{10.053931in}}{\pgfqpoint{8.145630in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{9.869133in}}{\pgfqpoint{8.240004in}{9.785172in}}{\pgfqpoint{8.310724in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{9.643734in}}{\pgfqpoint{8.465404in}{9.587632in}}{\pgfqpoint{8.557803in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{9.511087in}}{\pgfqpoint{8.749241in}{9.491386in}}{\pgfqpoint{8.849253in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{9.491386in}}{\pgfqpoint{9.048304in}{9.511087in}}{\pgfqpoint{9.140703in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{9.587632in}}{\pgfqpoint{9.317064in}{9.643734in}}{\pgfqpoint{9.387783in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{9.785172in}}{\pgfqpoint{9.514603in}{9.869133in}}{\pgfqpoint{9.552876in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{10.053931in}}{\pgfqpoint{9.610849in}{10.152970in}}{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.443381in}}%
\pgfpathlineto{\pgfqpoint{8.869155in}{10.442338in}}%
\pgfpathlineto{\pgfqpoint{8.888839in}{10.439221in}}%
\pgfpathlineto{\pgfqpoint{8.908090in}{10.434063in}}%
\pgfpathlineto{\pgfqpoint{8.926695in}{10.426920in}}%
\pgfpathlineto{\pgfqpoint{8.944453in}{10.417873in}}%
\pgfpathlineto{\pgfqpoint{8.961167in}{10.407018in}}%
\pgfpathlineto{\pgfqpoint{8.976655in}{10.394476in}}%
\pgfpathlineto{\pgfqpoint{8.990747in}{10.380384in}}%
\pgfpathlineto{\pgfqpoint{9.003289in}{10.364896in}}%
\pgfpathlineto{\pgfqpoint{9.014143in}{10.348182in}}%
\pgfpathlineto{\pgfqpoint{9.023191in}{10.330425in}}%
\pgfpathlineto{\pgfqpoint{9.030333in}{10.311819in}}%
\pgfpathlineto{\pgfqpoint{9.035491in}{10.292569in}}%
\pgfpathlineto{\pgfqpoint{9.038609in}{10.272884in}}%
\pgfpathlineto{\pgfqpoint{9.039652in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{9.038609in}{10.233080in}}%
\pgfpathlineto{\pgfqpoint{9.035491in}{10.213396in}}%
\pgfpathlineto{\pgfqpoint{9.030333in}{10.194146in}}%
\pgfpathlineto{\pgfqpoint{9.023191in}{10.175540in}}%
\pgfpathlineto{\pgfqpoint{9.014143in}{10.157783in}}%
\pgfpathlineto{\pgfqpoint{9.003289in}{10.141069in}}%
\pgfpathlineto{\pgfqpoint{8.990747in}{10.125581in}}%
\pgfpathlineto{\pgfqpoint{8.976655in}{10.111488in}}%
\pgfpathlineto{\pgfqpoint{8.961167in}{10.098946in}}%
\pgfpathlineto{\pgfqpoint{8.944453in}{10.088092in}}%
\pgfpathlineto{\pgfqpoint{8.926695in}{10.079044in}}%
\pgfpathlineto{\pgfqpoint{8.908090in}{10.071902in}}%
\pgfpathlineto{\pgfqpoint{8.888839in}{10.066744in}}%
\pgfpathlineto{\pgfqpoint{8.869155in}{10.063626in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{10.062583in}}%
\pgfpathlineto{\pgfqpoint{8.829351in}{10.063626in}}%
\pgfpathlineto{\pgfqpoint{8.809667in}{10.066744in}}%
\pgfpathlineto{\pgfqpoint{8.790417in}{10.071902in}}%
\pgfpathlineto{\pgfqpoint{8.771811in}{10.079044in}}%
\pgfpathlineto{\pgfqpoint{8.754054in}{10.088092in}}%
\pgfpathlineto{\pgfqpoint{8.737339in}{10.098946in}}%
\pgfpathlineto{\pgfqpoint{8.721851in}{10.111488in}}%
\pgfpathlineto{\pgfqpoint{8.707759in}{10.125581in}}%
\pgfpathlineto{\pgfqpoint{8.695217in}{10.141069in}}%
\pgfpathlineto{\pgfqpoint{8.684363in}{10.157783in}}%
\pgfpathlineto{\pgfqpoint{8.675315in}{10.175540in}}%
\pgfpathlineto{\pgfqpoint{8.668173in}{10.194146in}}%
\pgfpathlineto{\pgfqpoint{8.663015in}{10.213396in}}%
\pgfpathlineto{\pgfqpoint{8.659897in}{10.233080in}}%
\pgfpathlineto{\pgfqpoint{8.658854in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{8.659897in}{10.272884in}}%
\pgfpathlineto{\pgfqpoint{8.663015in}{10.292569in}}%
\pgfpathlineto{\pgfqpoint{8.668173in}{10.311819in}}%
\pgfpathlineto{\pgfqpoint{8.675315in}{10.330425in}}%
\pgfpathlineto{\pgfqpoint{8.684363in}{10.348182in}}%
\pgfpathlineto{\pgfqpoint{8.695217in}{10.364896in}}%
\pgfpathlineto{\pgfqpoint{8.707759in}{10.380384in}}%
\pgfpathlineto{\pgfqpoint{8.721851in}{10.394476in}}%
\pgfpathlineto{\pgfqpoint{8.737339in}{10.407018in}}%
\pgfpathlineto{\pgfqpoint{8.754054in}{10.417873in}}%
\pgfpathlineto{\pgfqpoint{8.771811in}{10.426920in}}%
\pgfpathlineto{\pgfqpoint{8.790417in}{10.434063in}}%
\pgfpathlineto{\pgfqpoint{8.809667in}{10.439221in}}%
\pgfpathlineto{\pgfqpoint{8.829351in}{10.442338in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{10.443381in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{10.443381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.849253in,y=10.443381in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{10.352994in}}{\pgfqpoint{9.591149in}{10.452034in}}{\pgfqpoint{9.552876in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{10.636831in}}{\pgfqpoint{9.458502in}{10.720793in}}{\pgfqpoint{9.387783in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{10.862231in}}{\pgfqpoint{9.233102in}{10.918332in}}{\pgfqpoint{9.140703in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{10.994878in}}{\pgfqpoint{8.949265in}{11.014578in}}{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{11.014578in}}{\pgfqpoint{8.650202in}{10.994878in}}{\pgfqpoint{8.557803in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{10.918332in}}{\pgfqpoint{8.381443in}{10.862231in}}{\pgfqpoint{8.310724in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{10.720793in}}{\pgfqpoint{8.183903in}{10.636831in}}{\pgfqpoint{8.145630in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{10.452034in}}{\pgfqpoint{8.087657in}{10.352994in}}{\pgfqpoint{8.087657in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{10.152970in}}{\pgfqpoint{8.107357in}{10.053931in}}{\pgfqpoint{8.145630in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{9.869133in}}{\pgfqpoint{8.240004in}{9.785172in}}{\pgfqpoint{8.310724in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{9.643734in}}{\pgfqpoint{8.465404in}{9.587632in}}{\pgfqpoint{8.557803in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{9.511087in}}{\pgfqpoint{8.749241in}{9.491386in}}{\pgfqpoint{8.849253in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{9.491386in}}{\pgfqpoint{9.048304in}{9.511087in}}{\pgfqpoint{9.140703in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{9.587632in}}{\pgfqpoint{9.317064in}{9.643734in}}{\pgfqpoint{9.387783in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{9.785172in}}{\pgfqpoint{9.514603in}{9.869133in}}{\pgfqpoint{9.552876in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{10.053931in}}{\pgfqpoint{9.610849in}{10.152970in}}{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.633780in}}%
\pgfpathlineto{\pgfqpoint{8.875816in}{10.632853in}}%
\pgfpathlineto{\pgfqpoint{8.902250in}{10.630074in}}%
\pgfpathlineto{\pgfqpoint{8.928425in}{10.625459in}}%
\pgfpathlineto{\pgfqpoint{8.954215in}{10.619029in}}%
\pgfpathlineto{\pgfqpoint{8.979494in}{10.610815in}}%
\pgfpathlineto{\pgfqpoint{9.004138in}{10.600859in}}%
\pgfpathlineto{\pgfqpoint{9.028027in}{10.589207in}}%
\pgfpathlineto{\pgfqpoint{9.051045in}{10.575917in}}%
\pgfpathlineto{\pgfqpoint{9.073081in}{10.561054in}}%
\pgfpathlineto{\pgfqpoint{9.094025in}{10.544690in}}%
\pgfpathlineto{\pgfqpoint{9.113778in}{10.526905in}}%
\pgfpathlineto{\pgfqpoint{9.132241in}{10.507786in}}%
\pgfpathlineto{\pgfqpoint{9.149326in}{10.487425in}}%
\pgfpathlineto{\pgfqpoint{9.164949in}{10.465922in}}%
\pgfpathlineto{\pgfqpoint{9.179034in}{10.443381in}}%
\pgfpathlineto{\pgfqpoint{9.191512in}{10.419913in}}%
\pgfpathlineto{\pgfqpoint{9.202323in}{10.395632in}}%
\pgfpathlineto{\pgfqpoint{9.211414in}{10.370655in}}%
\pgfpathlineto{\pgfqpoint{9.218740in}{10.345106in}}%
\pgfpathlineto{\pgfqpoint{9.224266in}{10.319107in}}%
\pgfpathlineto{\pgfqpoint{9.227965in}{10.292787in}}%
\pgfpathlineto{\pgfqpoint{9.229819in}{10.266272in}}%
\pgfpathlineto{\pgfqpoint{9.229819in}{10.239693in}}%
\pgfpathlineto{\pgfqpoint{9.227965in}{10.213178in}}%
\pgfpathlineto{\pgfqpoint{9.224266in}{10.186857in}}%
\pgfpathlineto{\pgfqpoint{9.218740in}{10.160859in}}%
\pgfpathlineto{\pgfqpoint{9.211414in}{10.135309in}}%
\pgfpathlineto{\pgfqpoint{9.202323in}{10.110333in}}%
\pgfpathlineto{\pgfqpoint{9.191512in}{10.086052in}}%
\pgfpathlineto{\pgfqpoint{9.179034in}{10.062583in}}%
\pgfpathlineto{\pgfqpoint{9.164949in}{10.040043in}}%
\pgfpathlineto{\pgfqpoint{9.149326in}{10.018540in}}%
\pgfpathlineto{\pgfqpoint{9.132241in}{9.998179in}}%
\pgfpathlineto{\pgfqpoint{9.113778in}{9.979059in}}%
\pgfpathlineto{\pgfqpoint{9.094025in}{9.961274in}}%
\pgfpathlineto{\pgfqpoint{9.073081in}{9.944910in}}%
\pgfpathlineto{\pgfqpoint{9.051045in}{9.930047in}}%
\pgfpathlineto{\pgfqpoint{9.028027in}{9.916758in}}%
\pgfpathlineto{\pgfqpoint{9.004138in}{9.905106in}}%
\pgfpathlineto{\pgfqpoint{8.979494in}{9.895149in}}%
\pgfpathlineto{\pgfqpoint{8.954215in}{9.886936in}}%
\pgfpathlineto{\pgfqpoint{8.928425in}{9.880506in}}%
\pgfpathlineto{\pgfqpoint{8.902250in}{9.875890in}}%
\pgfpathlineto{\pgfqpoint{8.875816in}{9.873112in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{9.872184in}}%
\pgfpathlineto{\pgfqpoint{8.822690in}{9.873112in}}%
\pgfpathlineto{\pgfqpoint{8.796256in}{9.875890in}}%
\pgfpathlineto{\pgfqpoint{8.770081in}{9.880506in}}%
\pgfpathlineto{\pgfqpoint{8.744291in}{9.886936in}}%
\pgfpathlineto{\pgfqpoint{8.719013in}{9.895149in}}%
\pgfpathlineto{\pgfqpoint{8.694369in}{9.905106in}}%
\pgfpathlineto{\pgfqpoint{8.670479in}{9.916758in}}%
\pgfpathlineto{\pgfqpoint{8.647461in}{9.930047in}}%
\pgfpathlineto{\pgfqpoint{8.625426in}{9.944910in}}%
\pgfpathlineto{\pgfqpoint{8.604481in}{9.961274in}}%
\pgfpathlineto{\pgfqpoint{8.584729in}{9.979059in}}%
\pgfpathlineto{\pgfqpoint{8.566265in}{9.998179in}}%
\pgfpathlineto{\pgfqpoint{8.549180in}{10.018540in}}%
\pgfpathlineto{\pgfqpoint{8.533557in}{10.040043in}}%
\pgfpathlineto{\pgfqpoint{8.519472in}{10.062583in}}%
\pgfpathlineto{\pgfqpoint{8.506994in}{10.086052in}}%
\pgfpathlineto{\pgfqpoint{8.496183in}{10.110333in}}%
\pgfpathlineto{\pgfqpoint{8.487093in}{10.135309in}}%
\pgfpathlineto{\pgfqpoint{8.479767in}{10.160859in}}%
\pgfpathlineto{\pgfqpoint{8.474240in}{10.186857in}}%
\pgfpathlineto{\pgfqpoint{8.470541in}{10.213178in}}%
\pgfpathlineto{\pgfqpoint{8.468687in}{10.239693in}}%
\pgfpathlineto{\pgfqpoint{8.468687in}{10.266272in}}%
\pgfpathlineto{\pgfqpoint{8.470541in}{10.292787in}}%
\pgfpathlineto{\pgfqpoint{8.474240in}{10.319107in}}%
\pgfpathlineto{\pgfqpoint{8.479767in}{10.345106in}}%
\pgfpathlineto{\pgfqpoint{8.487093in}{10.370655in}}%
\pgfpathlineto{\pgfqpoint{8.496183in}{10.395632in}}%
\pgfpathlineto{\pgfqpoint{8.506994in}{10.419913in}}%
\pgfpathlineto{\pgfqpoint{8.519472in}{10.443381in}}%
\pgfpathlineto{\pgfqpoint{8.533557in}{10.465922in}}%
\pgfpathlineto{\pgfqpoint{8.549180in}{10.487425in}}%
\pgfpathlineto{\pgfqpoint{8.566265in}{10.507786in}}%
\pgfpathlineto{\pgfqpoint{8.584729in}{10.526905in}}%
\pgfpathlineto{\pgfqpoint{8.604481in}{10.544690in}}%
\pgfpathlineto{\pgfqpoint{8.625426in}{10.561054in}}%
\pgfpathlineto{\pgfqpoint{8.647461in}{10.575917in}}%
\pgfpathlineto{\pgfqpoint{8.670479in}{10.589207in}}%
\pgfpathlineto{\pgfqpoint{8.694369in}{10.600859in}}%
\pgfpathlineto{\pgfqpoint{8.719013in}{10.610815in}}%
\pgfpathlineto{\pgfqpoint{8.744291in}{10.619029in}}%
\pgfpathlineto{\pgfqpoint{8.770081in}{10.625459in}}%
\pgfpathlineto{\pgfqpoint{8.796256in}{10.630074in}}%
\pgfpathlineto{\pgfqpoint{8.822690in}{10.632853in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{10.633780in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{10.633780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.849253in,y=10.633780in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{10.352994in}}{\pgfqpoint{9.591149in}{10.452034in}}{\pgfqpoint{9.552876in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{10.636831in}}{\pgfqpoint{9.458502in}{10.720793in}}{\pgfqpoint{9.387783in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{10.862231in}}{\pgfqpoint{9.233102in}{10.918332in}}{\pgfqpoint{9.140703in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{10.994878in}}{\pgfqpoint{8.949265in}{11.014578in}}{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{11.014578in}}{\pgfqpoint{8.650202in}{10.994878in}}{\pgfqpoint{8.557803in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{10.918332in}}{\pgfqpoint{8.381443in}{10.862231in}}{\pgfqpoint{8.310724in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{10.720793in}}{\pgfqpoint{8.183903in}{10.636831in}}{\pgfqpoint{8.145630in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{10.452034in}}{\pgfqpoint{8.087657in}{10.352994in}}{\pgfqpoint{8.087657in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{10.152970in}}{\pgfqpoint{8.107357in}{10.053931in}}{\pgfqpoint{8.145630in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{9.869133in}}{\pgfqpoint{8.240004in}{9.785172in}}{\pgfqpoint{8.310724in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{9.643734in}}{\pgfqpoint{8.465404in}{9.587632in}}{\pgfqpoint{8.557803in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{9.511087in}}{\pgfqpoint{8.749241in}{9.491386in}}{\pgfqpoint{8.849253in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{9.491386in}}{\pgfqpoint{9.048304in}{9.511087in}}{\pgfqpoint{9.140703in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{9.587632in}}{\pgfqpoint{9.317064in}{9.643734in}}{\pgfqpoint{9.387783in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{9.785172in}}{\pgfqpoint{9.514603in}{9.869133in}}{\pgfqpoint{9.552876in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{10.053931in}}{\pgfqpoint{9.610849in}{10.152970in}}{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.824179in}}%
\pgfpathlineto{\pgfqpoint{8.889098in}{10.822788in}}%
\pgfpathlineto{\pgfqpoint{8.928748in}{10.818620in}}%
\pgfpathlineto{\pgfqpoint{8.968012in}{10.811697in}}%
\pgfpathlineto{\pgfqpoint{9.006696in}{10.802052in}}%
\pgfpathlineto{\pgfqpoint{9.044614in}{10.789732in}}%
\pgfpathlineto{\pgfqpoint{9.081580in}{10.774797in}}%
\pgfpathlineto{\pgfqpoint{9.117414in}{10.757319in}}%
\pgfpathlineto{\pgfqpoint{9.151941in}{10.737385in}}%
\pgfpathlineto{\pgfqpoint{9.184994in}{10.715090in}}%
\pgfpathlineto{\pgfqpoint{9.216411in}{10.690545in}}%
\pgfpathlineto{\pgfqpoint{9.246040in}{10.663867in}}%
\pgfpathlineto{\pgfqpoint{9.273735in}{10.635188in}}%
\pgfpathlineto{\pgfqpoint{9.299362in}{10.604646in}}%
\pgfpathlineto{\pgfqpoint{9.322797in}{10.572392in}}%
\pgfpathlineto{\pgfqpoint{9.343924in}{10.538581in}}%
\pgfpathlineto{\pgfqpoint{9.362642in}{10.503379in}}%
\pgfpathlineto{\pgfqpoint{9.378858in}{10.466956in}}%
\pgfpathlineto{\pgfqpoint{9.392494in}{10.429492in}}%
\pgfpathlineto{\pgfqpoint{9.403483in}{10.391167in}}%
\pgfpathlineto{\pgfqpoint{9.411772in}{10.352170in}}%
\pgfpathlineto{\pgfqpoint{9.417321in}{10.312689in}}%
\pgfpathlineto{\pgfqpoint{9.420102in}{10.272917in}}%
\pgfpathlineto{\pgfqpoint{9.420102in}{10.233048in}}%
\pgfpathlineto{\pgfqpoint{9.417321in}{10.193276in}}%
\pgfpathlineto{\pgfqpoint{9.411772in}{10.153795in}}%
\pgfpathlineto{\pgfqpoint{9.403483in}{10.114797in}}%
\pgfpathlineto{\pgfqpoint{9.392494in}{10.076473in}}%
\pgfpathlineto{\pgfqpoint{9.378858in}{10.039008in}}%
\pgfpathlineto{\pgfqpoint{9.362642in}{10.002586in}}%
\pgfpathlineto{\pgfqpoint{9.343924in}{9.967384in}}%
\pgfpathlineto{\pgfqpoint{9.322797in}{9.933573in}}%
\pgfpathlineto{\pgfqpoint{9.299362in}{9.901318in}}%
\pgfpathlineto{\pgfqpoint{9.273735in}{9.870777in}}%
\pgfpathlineto{\pgfqpoint{9.246040in}{9.842098in}}%
\pgfpathlineto{\pgfqpoint{9.216411in}{9.815420in}}%
\pgfpathlineto{\pgfqpoint{9.184994in}{9.790874in}}%
\pgfpathlineto{\pgfqpoint{9.151941in}{9.768580in}}%
\pgfpathlineto{\pgfqpoint{9.117414in}{9.748645in}}%
\pgfpathlineto{\pgfqpoint{9.081580in}{9.731168in}}%
\pgfpathlineto{\pgfqpoint{9.044614in}{9.716233in}}%
\pgfpathlineto{\pgfqpoint{9.006696in}{9.703913in}}%
\pgfpathlineto{\pgfqpoint{8.968012in}{9.694267in}}%
\pgfpathlineto{\pgfqpoint{8.928748in}{9.687344in}}%
\pgfpathlineto{\pgfqpoint{8.889098in}{9.683177in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{9.681785in}}%
\pgfpathlineto{\pgfqpoint{8.809408in}{9.683177in}}%
\pgfpathlineto{\pgfqpoint{8.769758in}{9.687344in}}%
\pgfpathlineto{\pgfqpoint{8.730495in}{9.694267in}}%
\pgfpathlineto{\pgfqpoint{8.691810in}{9.703913in}}%
\pgfpathlineto{\pgfqpoint{8.653892in}{9.716233in}}%
\pgfpathlineto{\pgfqpoint{8.616926in}{9.731168in}}%
\pgfpathlineto{\pgfqpoint{8.581092in}{9.748645in}}%
\pgfpathlineto{\pgfqpoint{8.546565in}{9.768580in}}%
\pgfpathlineto{\pgfqpoint{8.513512in}{9.790874in}}%
\pgfpathlineto{\pgfqpoint{8.482095in}{9.815420in}}%
\pgfpathlineto{\pgfqpoint{8.452466in}{9.842098in}}%
\pgfpathlineto{\pgfqpoint{8.424771in}{9.870777in}}%
\pgfpathlineto{\pgfqpoint{8.399144in}{9.901318in}}%
\pgfpathlineto{\pgfqpoint{8.375709in}{9.933573in}}%
\pgfpathlineto{\pgfqpoint{8.354582in}{9.967384in}}%
\pgfpathlineto{\pgfqpoint{8.335865in}{10.002586in}}%
\pgfpathlineto{\pgfqpoint{8.319649in}{10.039008in}}%
\pgfpathlineto{\pgfqpoint{8.306013in}{10.076473in}}%
\pgfpathlineto{\pgfqpoint{8.295023in}{10.114797in}}%
\pgfpathlineto{\pgfqpoint{8.286734in}{10.153795in}}%
\pgfpathlineto{\pgfqpoint{8.281185in}{10.193276in}}%
\pgfpathlineto{\pgfqpoint{8.278404in}{10.233048in}}%
\pgfpathlineto{\pgfqpoint{8.278404in}{10.272917in}}%
\pgfpathlineto{\pgfqpoint{8.281185in}{10.312689in}}%
\pgfpathlineto{\pgfqpoint{8.286734in}{10.352170in}}%
\pgfpathlineto{\pgfqpoint{8.295023in}{10.391167in}}%
\pgfpathlineto{\pgfqpoint{8.306013in}{10.429492in}}%
\pgfpathlineto{\pgfqpoint{8.319649in}{10.466956in}}%
\pgfpathlineto{\pgfqpoint{8.335865in}{10.503379in}}%
\pgfpathlineto{\pgfqpoint{8.354582in}{10.538581in}}%
\pgfpathlineto{\pgfqpoint{8.375709in}{10.572392in}}%
\pgfpathlineto{\pgfqpoint{8.399144in}{10.604646in}}%
\pgfpathlineto{\pgfqpoint{8.424771in}{10.635188in}}%
\pgfpathlineto{\pgfqpoint{8.452466in}{10.663867in}}%
\pgfpathlineto{\pgfqpoint{8.482095in}{10.690545in}}%
\pgfpathlineto{\pgfqpoint{8.513512in}{10.715090in}}%
\pgfpathlineto{\pgfqpoint{8.546565in}{10.737385in}}%
\pgfpathlineto{\pgfqpoint{8.581092in}{10.757319in}}%
\pgfpathlineto{\pgfqpoint{8.616926in}{10.774797in}}%
\pgfpathlineto{\pgfqpoint{8.653892in}{10.789732in}}%
\pgfpathlineto{\pgfqpoint{8.691810in}{10.802052in}}%
\pgfpathlineto{\pgfqpoint{8.730495in}{10.811697in}}%
\pgfpathlineto{\pgfqpoint{8.769758in}{10.818620in}}%
\pgfpathlineto{\pgfqpoint{8.809408in}{10.822788in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{10.824179in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{10.824179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.849253in,y=10.824179in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{10.352994in}}{\pgfqpoint{9.591149in}{10.452034in}}{\pgfqpoint{9.552876in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{10.636831in}}{\pgfqpoint{9.458502in}{10.720793in}}{\pgfqpoint{9.387783in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{10.862231in}}{\pgfqpoint{9.233102in}{10.918332in}}{\pgfqpoint{9.140703in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{10.994878in}}{\pgfqpoint{8.949265in}{11.014578in}}{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{11.014578in}}{\pgfqpoint{8.650202in}{10.994878in}}{\pgfqpoint{8.557803in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{10.918332in}}{\pgfqpoint{8.381443in}{10.862231in}}{\pgfqpoint{8.310724in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{10.720793in}}{\pgfqpoint{8.183903in}{10.636831in}}{\pgfqpoint{8.145630in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{10.452034in}}{\pgfqpoint{8.087657in}{10.352994in}}{\pgfqpoint{8.087657in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{10.152970in}}{\pgfqpoint{8.107357in}{10.053931in}}{\pgfqpoint{8.145630in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{9.869133in}}{\pgfqpoint{8.240004in}{9.785172in}}{\pgfqpoint{8.310724in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{9.643734in}}{\pgfqpoint{8.465404in}{9.587632in}}{\pgfqpoint{8.557803in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{9.511087in}}{\pgfqpoint{8.749241in}{9.491386in}}{\pgfqpoint{8.849253in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{9.491386in}}{\pgfqpoint{9.048304in}{9.511087in}}{\pgfqpoint{9.140703in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{9.587632in}}{\pgfqpoint{9.317064in}{9.643734in}}{\pgfqpoint{9.387783in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{9.785172in}}{\pgfqpoint{9.514603in}{9.869133in}}{\pgfqpoint{9.552876in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{10.053931in}}{\pgfqpoint{9.610849in}{10.152970in}}{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfpathlineto{\pgfqpoint{8.902379in}{11.012723in}}%
\pgfpathlineto{\pgfqpoint{8.955247in}{11.007166in}}%
\pgfpathlineto{\pgfqpoint{9.007598in}{10.997936in}}%
\pgfpathlineto{\pgfqpoint{9.059177in}{10.985075in}}%
\pgfpathlineto{\pgfqpoint{9.109734in}{10.968648in}}%
\pgfpathlineto{\pgfqpoint{9.159022in}{10.948735in}}%
\pgfpathlineto{\pgfqpoint{9.206801in}{10.925432in}}%
\pgfpathlineto{\pgfqpoint{9.252837in}{10.898852in}}%
\pgfpathlineto{\pgfqpoint{9.296908in}{10.869126in}}%
\pgfpathlineto{\pgfqpoint{9.338798in}{10.836399in}}%
\pgfpathlineto{\pgfqpoint{9.378302in}{10.800829in}}%
\pgfpathlineto{\pgfqpoint{9.415229in}{10.762589in}}%
\pgfpathlineto{\pgfqpoint{9.449399in}{10.721868in}}%
\pgfpathlineto{\pgfqpoint{9.480645in}{10.678861in}}%
\pgfpathlineto{\pgfqpoint{9.508815in}{10.633780in}}%
\pgfpathlineto{\pgfqpoint{9.533771in}{10.586844in}}%
\pgfpathlineto{\pgfqpoint{9.555393in}{10.538281in}}%
\pgfpathlineto{\pgfqpoint{9.573574in}{10.488328in}}%
\pgfpathlineto{\pgfqpoint{9.588226in}{10.437229in}}%
\pgfpathlineto{\pgfqpoint{9.599279in}{10.385232in}}%
\pgfpathlineto{\pgfqpoint{9.606677in}{10.332591in}}%
\pgfpathlineto{\pgfqpoint{9.610385in}{10.279562in}}%
\pgfpathlineto{\pgfqpoint{9.610385in}{10.226403in}}%
\pgfpathlineto{\pgfqpoint{9.606677in}{10.173374in}}%
\pgfpathlineto{\pgfqpoint{9.599279in}{10.120733in}}%
\pgfpathlineto{\pgfqpoint{9.588226in}{10.068736in}}%
\pgfpathlineto{\pgfqpoint{9.573574in}{10.017636in}}%
\pgfpathlineto{\pgfqpoint{9.555393in}{9.967683in}}%
\pgfpathlineto{\pgfqpoint{9.533771in}{9.919121in}}%
\pgfpathlineto{\pgfqpoint{9.508815in}{9.872184in}}%
\pgfpathlineto{\pgfqpoint{9.480645in}{9.827103in}}%
\pgfpathlineto{\pgfqpoint{9.449399in}{9.784097in}}%
\pgfpathlineto{\pgfqpoint{9.415229in}{9.743375in}}%
\pgfpathlineto{\pgfqpoint{9.378302in}{9.705136in}}%
\pgfpathlineto{\pgfqpoint{9.338798in}{9.669566in}}%
\pgfpathlineto{\pgfqpoint{9.296908in}{9.636838in}}%
\pgfpathlineto{\pgfqpoint{9.252837in}{9.607112in}}%
\pgfpathlineto{\pgfqpoint{9.206801in}{9.580533in}}%
\pgfpathlineto{\pgfqpoint{9.159022in}{9.557230in}}%
\pgfpathlineto{\pgfqpoint{9.109734in}{9.537316in}}%
\pgfpathlineto{\pgfqpoint{9.059177in}{9.520889in}}%
\pgfpathlineto{\pgfqpoint{9.007598in}{9.508029in}}%
\pgfpathlineto{\pgfqpoint{8.955247in}{9.498798in}}%
\pgfpathlineto{\pgfqpoint{8.902379in}{9.493242in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{9.491386in}}%
\pgfpathlineto{\pgfqpoint{8.796127in}{9.493242in}}%
\pgfpathlineto{\pgfqpoint{8.743259in}{9.498798in}}%
\pgfpathlineto{\pgfqpoint{8.690908in}{9.508029in}}%
\pgfpathlineto{\pgfqpoint{8.639329in}{9.520889in}}%
\pgfpathlineto{\pgfqpoint{8.588772in}{9.537316in}}%
\pgfpathlineto{\pgfqpoint{8.539484in}{9.557230in}}%
\pgfpathlineto{\pgfqpoint{8.491706in}{9.580533in}}%
\pgfpathlineto{\pgfqpoint{8.445669in}{9.607112in}}%
\pgfpathlineto{\pgfqpoint{8.401598in}{9.636838in}}%
\pgfpathlineto{\pgfqpoint{8.359709in}{9.669566in}}%
\pgfpathlineto{\pgfqpoint{8.320204in}{9.705136in}}%
\pgfpathlineto{\pgfqpoint{8.283277in}{9.743375in}}%
\pgfpathlineto{\pgfqpoint{8.249107in}{9.784097in}}%
\pgfpathlineto{\pgfqpoint{8.217862in}{9.827103in}}%
\pgfpathlineto{\pgfqpoint{8.189692in}{9.872184in}}%
\pgfpathlineto{\pgfqpoint{8.164735in}{9.919121in}}%
\pgfpathlineto{\pgfqpoint{8.143114in}{9.967683in}}%
\pgfpathlineto{\pgfqpoint{8.124932in}{10.017636in}}%
\pgfpathlineto{\pgfqpoint{8.110280in}{10.068736in}}%
\pgfpathlineto{\pgfqpoint{8.099228in}{10.120733in}}%
\pgfpathlineto{\pgfqpoint{8.091829in}{10.173374in}}%
\pgfpathlineto{\pgfqpoint{8.088121in}{10.226403in}}%
\pgfpathlineto{\pgfqpoint{8.088121in}{10.279562in}}%
\pgfpathlineto{\pgfqpoint{8.091829in}{10.332591in}}%
\pgfpathlineto{\pgfqpoint{8.099228in}{10.385232in}}%
\pgfpathlineto{\pgfqpoint{8.110280in}{10.437229in}}%
\pgfpathlineto{\pgfqpoint{8.124932in}{10.488328in}}%
\pgfpathlineto{\pgfqpoint{8.143114in}{10.538281in}}%
\pgfpathlineto{\pgfqpoint{8.164735in}{10.586844in}}%
\pgfpathlineto{\pgfqpoint{8.189692in}{10.633780in}}%
\pgfpathlineto{\pgfqpoint{8.217862in}{10.678861in}}%
\pgfpathlineto{\pgfqpoint{8.249107in}{10.721868in}}%
\pgfpathlineto{\pgfqpoint{8.283277in}{10.762589in}}%
\pgfpathlineto{\pgfqpoint{8.320204in}{10.800829in}}%
\pgfpathlineto{\pgfqpoint{8.359709in}{10.836399in}}%
\pgfpathlineto{\pgfqpoint{8.401598in}{10.869126in}}%
\pgfpathlineto{\pgfqpoint{8.445669in}{10.898852in}}%
\pgfpathlineto{\pgfqpoint{8.491706in}{10.925432in}}%
\pgfpathlineto{\pgfqpoint{8.539484in}{10.948735in}}%
\pgfpathlineto{\pgfqpoint{8.588772in}{10.968648in}}%
\pgfpathlineto{\pgfqpoint{8.639329in}{10.985075in}}%
\pgfpathlineto{\pgfqpoint{8.690908in}{10.997936in}}%
\pgfpathlineto{\pgfqpoint{8.743259in}{11.007166in}}%
\pgfpathlineto{\pgfqpoint{8.796127in}{11.012723in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.849253in,y=11.014578in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{10.352994in}}{\pgfqpoint{9.591149in}{10.452034in}}{\pgfqpoint{9.552876in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{10.636831in}}{\pgfqpoint{9.458502in}{10.720793in}}{\pgfqpoint{9.387783in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{10.862231in}}{\pgfqpoint{9.233102in}{10.918332in}}{\pgfqpoint{9.140703in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{10.994878in}}{\pgfqpoint{8.949265in}{11.014578in}}{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{11.014578in}}{\pgfqpoint{8.650202in}{10.994878in}}{\pgfqpoint{8.557803in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{10.918332in}}{\pgfqpoint{8.381443in}{10.862231in}}{\pgfqpoint{8.310724in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{10.720793in}}{\pgfqpoint{8.183903in}{10.636831in}}{\pgfqpoint{8.145630in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{10.452034in}}{\pgfqpoint{8.087657in}{10.352994in}}{\pgfqpoint{8.087657in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{10.152970in}}{\pgfqpoint{8.107357in}{10.053931in}}{\pgfqpoint{8.145630in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{9.869133in}}{\pgfqpoint{8.240004in}{9.785172in}}{\pgfqpoint{8.310724in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{9.643734in}}{\pgfqpoint{8.465404in}{9.587632in}}{\pgfqpoint{8.557803in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{9.511087in}}{\pgfqpoint{8.749241in}{9.491386in}}{\pgfqpoint{8.849253in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{9.491386in}}{\pgfqpoint{9.048304in}{9.511087in}}{\pgfqpoint{9.140703in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{9.587632in}}{\pgfqpoint{9.317064in}{9.643734in}}{\pgfqpoint{9.387783in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{9.785172in}}{\pgfqpoint{9.514603in}{9.869133in}}{\pgfqpoint{9.552876in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{10.053931in}}{\pgfqpoint{9.610849in}{10.152970in}}{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfpathlineto{\pgfqpoint{9.387783in}{10.791512in}}%
\pgfpathlineto{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{9.387783in}{9.714453in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{9.491386in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{8.087657in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{10.252982in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{11.014578in}}{\pgfqpoint{8.650202in}{10.994878in}}{\pgfqpoint{8.557803in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{10.918332in}}{\pgfqpoint{8.381443in}{10.862231in}}{\pgfqpoint{8.310724in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{10.720793in}}{\pgfqpoint{8.183903in}{10.636831in}}{\pgfqpoint{8.145630in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{10.452034in}}{\pgfqpoint{8.087657in}{10.352994in}}{\pgfqpoint{8.087657in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{10.152970in}}{\pgfqpoint{8.107357in}{10.053931in}}{\pgfqpoint{8.145630in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{9.869133in}}{\pgfqpoint{8.240004in}{9.785172in}}{\pgfqpoint{8.310724in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{9.643734in}}{\pgfqpoint{8.465404in}{9.587632in}}{\pgfqpoint{8.557803in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{9.511087in}}{\pgfqpoint{8.749241in}{9.491386in}}{\pgfqpoint{8.849253in}{9.491386in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{9.491386in}}{\pgfqpoint{9.048304in}{9.511087in}}{\pgfqpoint{9.140703in}{9.549359in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{9.587632in}}{\pgfqpoint{9.317064in}{9.643734in}}{\pgfqpoint{9.387783in}{9.714453in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{9.785172in}}{\pgfqpoint{9.514603in}{9.869133in}}{\pgfqpoint{9.552876in}{9.961532in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{10.053931in}}{\pgfqpoint{9.610849in}{10.152970in}}{\pgfqpoint{9.610849in}{10.252982in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{10.352994in}}{\pgfqpoint{9.591149in}{10.452034in}}{\pgfqpoint{9.552876in}{10.544432in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{10.636831in}}{\pgfqpoint{9.458502in}{10.720793in}}{\pgfqpoint{9.387783in}{10.791512in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{10.862231in}}{\pgfqpoint{9.233102in}{10.918332in}}{\pgfqpoint{9.140703in}{10.956605in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{10.994878in}}{\pgfqpoint{8.949265in}{11.014578in}}{\pgfqpoint{8.849253in}{11.014578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{7.766656in}}{\pgfqpoint{4.107658in}{7.865696in}}{\pgfqpoint{4.069385in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{8.050493in}}{\pgfqpoint{3.975011in}{8.134455in}}{\pgfqpoint{3.904292in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{8.275893in}}{\pgfqpoint{3.749612in}{8.331994in}}{\pgfqpoint{3.657213in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{8.408540in}}{\pgfqpoint{3.465774in}{8.428240in}}{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{8.428240in}}{\pgfqpoint{3.166711in}{8.408540in}}{\pgfqpoint{3.074312in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{8.331994in}}{\pgfqpoint{2.897952in}{8.275893in}}{\pgfqpoint{2.827233in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{8.134455in}}{\pgfqpoint{2.700413in}{8.050493in}}{\pgfqpoint{2.662140in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{7.865696in}}{\pgfqpoint{2.604167in}{7.766656in}}{\pgfqpoint{2.604167in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{7.566633in}}{\pgfqpoint{2.623867in}{7.467593in}}{\pgfqpoint{2.662140in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{7.282795in}}{\pgfqpoint{2.756514in}{7.198834in}}{\pgfqpoint{2.827233in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{7.057396in}}{\pgfqpoint{2.981914in}{7.001294in}}{\pgfqpoint{3.074312in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{6.924749in}}{\pgfqpoint{3.265751in}{6.905049in}}{\pgfqpoint{3.365763in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{6.905049in}}{\pgfqpoint{3.564814in}{6.924749in}}{\pgfqpoint{3.657213in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{7.001294in}}{\pgfqpoint{3.833573in}{7.057396in}}{\pgfqpoint{3.904292in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{7.198834in}}{\pgfqpoint{4.031113in}{7.282795in}}{\pgfqpoint{4.069385in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{7.467593in}}{\pgfqpoint{4.127358in}{7.566633in}}{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{7.766656in}}{\pgfqpoint{4.107658in}{7.865696in}}{\pgfqpoint{4.069385in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{8.050493in}}{\pgfqpoint{3.975011in}{8.134455in}}{\pgfqpoint{3.904292in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{8.275893in}}{\pgfqpoint{3.749612in}{8.331994in}}{\pgfqpoint{3.657213in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{8.408540in}}{\pgfqpoint{3.465774in}{8.428240in}}{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{8.428240in}}{\pgfqpoint{3.166711in}{8.408540in}}{\pgfqpoint{3.074312in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{8.331994in}}{\pgfqpoint{2.897952in}{8.275893in}}{\pgfqpoint{2.827233in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{8.134455in}}{\pgfqpoint{2.700413in}{8.050493in}}{\pgfqpoint{2.662140in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{7.865696in}}{\pgfqpoint{2.604167in}{7.766656in}}{\pgfqpoint{2.604167in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{7.566633in}}{\pgfqpoint{2.623867in}{7.467593in}}{\pgfqpoint{2.662140in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{7.282795in}}{\pgfqpoint{2.756514in}{7.198834in}}{\pgfqpoint{2.827233in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{7.057396in}}{\pgfqpoint{2.981914in}{7.001294in}}{\pgfqpoint{3.074312in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{6.924749in}}{\pgfqpoint{3.265751in}{6.905049in}}{\pgfqpoint{3.365763in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{6.905049in}}{\pgfqpoint{3.564814in}{6.924749in}}{\pgfqpoint{3.657213in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{7.001294in}}{\pgfqpoint{3.833573in}{7.057396in}}{\pgfqpoint{3.904292in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{7.198834in}}{\pgfqpoint{4.031113in}{7.282795in}}{\pgfqpoint{4.069385in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{7.467593in}}{\pgfqpoint{4.127358in}{7.566633in}}{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfpathlineto{\pgfqpoint{3.904292in}{8.205174in}}%
\pgfpathlineto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{3.904292in}{7.128115in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{6.905049in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{2.604167in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{7.766656in}}{\pgfqpoint{4.107658in}{7.865696in}}{\pgfqpoint{4.069385in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{8.050493in}}{\pgfqpoint{3.975011in}{8.134455in}}{\pgfqpoint{3.904292in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{8.275893in}}{\pgfqpoint{3.749612in}{8.331994in}}{\pgfqpoint{3.657213in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{8.408540in}}{\pgfqpoint{3.465774in}{8.428240in}}{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{8.428240in}}{\pgfqpoint{3.166711in}{8.408540in}}{\pgfqpoint{3.074312in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{8.331994in}}{\pgfqpoint{2.897952in}{8.275893in}}{\pgfqpoint{2.827233in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{8.134455in}}{\pgfqpoint{2.700413in}{8.050493in}}{\pgfqpoint{2.662140in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{7.865696in}}{\pgfqpoint{2.604167in}{7.766656in}}{\pgfqpoint{2.604167in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{7.566633in}}{\pgfqpoint{2.623867in}{7.467593in}}{\pgfqpoint{2.662140in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{7.282795in}}{\pgfqpoint{2.756514in}{7.198834in}}{\pgfqpoint{2.827233in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{7.057396in}}{\pgfqpoint{2.981914in}{7.001294in}}{\pgfqpoint{3.074312in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{6.924749in}}{\pgfqpoint{3.265751in}{6.905049in}}{\pgfqpoint{3.365763in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{6.905049in}}{\pgfqpoint{3.564814in}{6.924749in}}{\pgfqpoint{3.657213in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{7.001294in}}{\pgfqpoint{3.833573in}{7.057396in}}{\pgfqpoint{3.904292in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{7.198834in}}{\pgfqpoint{4.031113in}{7.282795in}}{\pgfqpoint{4.069385in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{7.467593in}}{\pgfqpoint{4.127358in}{7.566633in}}{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365763in,y=8.622685in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{7.766656in}}{\pgfqpoint{4.107658in}{7.865696in}}{\pgfqpoint{4.069385in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{8.050493in}}{\pgfqpoint{3.975011in}{8.134455in}}{\pgfqpoint{3.904292in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{8.275893in}}{\pgfqpoint{3.749612in}{8.331994in}}{\pgfqpoint{3.657213in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{8.408540in}}{\pgfqpoint{3.465774in}{8.428240in}}{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{8.428240in}}{\pgfqpoint{3.166711in}{8.408540in}}{\pgfqpoint{3.074312in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{8.331994in}}{\pgfqpoint{2.897952in}{8.275893in}}{\pgfqpoint{2.827233in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{8.134455in}}{\pgfqpoint{2.700413in}{8.050493in}}{\pgfqpoint{2.662140in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{7.865696in}}{\pgfqpoint{2.604167in}{7.766656in}}{\pgfqpoint{2.604167in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{7.566633in}}{\pgfqpoint{2.623867in}{7.467593in}}{\pgfqpoint{2.662140in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{7.282795in}}{\pgfqpoint{2.756514in}{7.198834in}}{\pgfqpoint{2.827233in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{7.057396in}}{\pgfqpoint{2.981914in}{7.001294in}}{\pgfqpoint{3.074312in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{6.924749in}}{\pgfqpoint{3.265751in}{6.905049in}}{\pgfqpoint{3.365763in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{6.905049in}}{\pgfqpoint{3.564814in}{6.924749in}}{\pgfqpoint{3.657213in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{7.001294in}}{\pgfqpoint{3.833573in}{7.057396in}}{\pgfqpoint{3.904292in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{7.198834in}}{\pgfqpoint{4.031113in}{7.282795in}}{\pgfqpoint{4.069385in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{7.467593in}}{\pgfqpoint{4.127358in}{7.566633in}}{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{3.904292in}{8.205174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.041785in,y=8.342667in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{7.766656in}}{\pgfqpoint{4.107658in}{7.865696in}}{\pgfqpoint{4.069385in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{8.050493in}}{\pgfqpoint{3.975011in}{8.134455in}}{\pgfqpoint{3.904292in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{8.275893in}}{\pgfqpoint{3.749612in}{8.331994in}}{\pgfqpoint{3.657213in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{8.408540in}}{\pgfqpoint{3.465774in}{8.428240in}}{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{8.428240in}}{\pgfqpoint{3.166711in}{8.408540in}}{\pgfqpoint{3.074312in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{8.331994in}}{\pgfqpoint{2.897952in}{8.275893in}}{\pgfqpoint{2.827233in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{8.134455in}}{\pgfqpoint{2.700413in}{8.050493in}}{\pgfqpoint{2.662140in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{7.865696in}}{\pgfqpoint{2.604167in}{7.766656in}}{\pgfqpoint{2.604167in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{7.566633in}}{\pgfqpoint{2.623867in}{7.467593in}}{\pgfqpoint{2.662140in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{7.282795in}}{\pgfqpoint{2.756514in}{7.198834in}}{\pgfqpoint{2.827233in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{7.057396in}}{\pgfqpoint{2.981914in}{7.001294in}}{\pgfqpoint{3.074312in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{6.924749in}}{\pgfqpoint{3.265751in}{6.905049in}}{\pgfqpoint{3.365763in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{6.905049in}}{\pgfqpoint{3.564814in}{6.924749in}}{\pgfqpoint{3.657213in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{7.001294in}}{\pgfqpoint{3.833573in}{7.057396in}}{\pgfqpoint{3.904292in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{7.198834in}}{\pgfqpoint{4.031113in}{7.282795in}}{\pgfqpoint{4.069385in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{7.467593in}}{\pgfqpoint{4.127358in}{7.566633in}}{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321803in,y=7.666644in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{7.766656in}}{\pgfqpoint{4.107658in}{7.865696in}}{\pgfqpoint{4.069385in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{8.050493in}}{\pgfqpoint{3.975011in}{8.134455in}}{\pgfqpoint{3.904292in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{8.275893in}}{\pgfqpoint{3.749612in}{8.331994in}}{\pgfqpoint{3.657213in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{8.408540in}}{\pgfqpoint{3.465774in}{8.428240in}}{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{8.428240in}}{\pgfqpoint{3.166711in}{8.408540in}}{\pgfqpoint{3.074312in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{8.331994in}}{\pgfqpoint{2.897952in}{8.275893in}}{\pgfqpoint{2.827233in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{8.134455in}}{\pgfqpoint{2.700413in}{8.050493in}}{\pgfqpoint{2.662140in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{7.865696in}}{\pgfqpoint{2.604167in}{7.766656in}}{\pgfqpoint{2.604167in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{7.566633in}}{\pgfqpoint{2.623867in}{7.467593in}}{\pgfqpoint{2.662140in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{7.282795in}}{\pgfqpoint{2.756514in}{7.198834in}}{\pgfqpoint{2.827233in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{7.057396in}}{\pgfqpoint{2.981914in}{7.001294in}}{\pgfqpoint{3.074312in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{6.924749in}}{\pgfqpoint{3.265751in}{6.905049in}}{\pgfqpoint{3.365763in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{6.905049in}}{\pgfqpoint{3.564814in}{6.924749in}}{\pgfqpoint{3.657213in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{7.001294in}}{\pgfqpoint{3.833573in}{7.057396in}}{\pgfqpoint{3.904292in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{7.198834in}}{\pgfqpoint{4.031113in}{7.282795in}}{\pgfqpoint{4.069385in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{7.467593in}}{\pgfqpoint{4.127358in}{7.566633in}}{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{3.904292in}{7.128115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.041785in,y=6.990622in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{7.766656in}}{\pgfqpoint{4.107658in}{7.865696in}}{\pgfqpoint{4.069385in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{8.050493in}}{\pgfqpoint{3.975011in}{8.134455in}}{\pgfqpoint{3.904292in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{8.275893in}}{\pgfqpoint{3.749612in}{8.331994in}}{\pgfqpoint{3.657213in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{8.408540in}}{\pgfqpoint{3.465774in}{8.428240in}}{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{8.428240in}}{\pgfqpoint{3.166711in}{8.408540in}}{\pgfqpoint{3.074312in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{8.331994in}}{\pgfqpoint{2.897952in}{8.275893in}}{\pgfqpoint{2.827233in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{8.134455in}}{\pgfqpoint{2.700413in}{8.050493in}}{\pgfqpoint{2.662140in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{7.865696in}}{\pgfqpoint{2.604167in}{7.766656in}}{\pgfqpoint{2.604167in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{7.566633in}}{\pgfqpoint{2.623867in}{7.467593in}}{\pgfqpoint{2.662140in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{7.282795in}}{\pgfqpoint{2.756514in}{7.198834in}}{\pgfqpoint{2.827233in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{7.057396in}}{\pgfqpoint{2.981914in}{7.001294in}}{\pgfqpoint{3.074312in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{6.924749in}}{\pgfqpoint{3.265751in}{6.905049in}}{\pgfqpoint{3.365763in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{6.905049in}}{\pgfqpoint{3.564814in}{6.924749in}}{\pgfqpoint{3.657213in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{7.001294in}}{\pgfqpoint{3.833573in}{7.057396in}}{\pgfqpoint{3.904292in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{7.198834in}}{\pgfqpoint{4.031113in}{7.282795in}}{\pgfqpoint{4.069385in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{7.467593in}}{\pgfqpoint{4.127358in}{7.566633in}}{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{6.905049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365763in,y=6.710604in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{7.766656in}}{\pgfqpoint{4.107658in}{7.865696in}}{\pgfqpoint{4.069385in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{8.050493in}}{\pgfqpoint{3.975011in}{8.134455in}}{\pgfqpoint{3.904292in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{8.275893in}}{\pgfqpoint{3.749612in}{8.331994in}}{\pgfqpoint{3.657213in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{8.408540in}}{\pgfqpoint{3.465774in}{8.428240in}}{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{8.428240in}}{\pgfqpoint{3.166711in}{8.408540in}}{\pgfqpoint{3.074312in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{8.331994in}}{\pgfqpoint{2.897952in}{8.275893in}}{\pgfqpoint{2.827233in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{8.134455in}}{\pgfqpoint{2.700413in}{8.050493in}}{\pgfqpoint{2.662140in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{7.865696in}}{\pgfqpoint{2.604167in}{7.766656in}}{\pgfqpoint{2.604167in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{7.566633in}}{\pgfqpoint{2.623867in}{7.467593in}}{\pgfqpoint{2.662140in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{7.282795in}}{\pgfqpoint{2.756514in}{7.198834in}}{\pgfqpoint{2.827233in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{7.057396in}}{\pgfqpoint{2.981914in}{7.001294in}}{\pgfqpoint{3.074312in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{6.924749in}}{\pgfqpoint{3.265751in}{6.905049in}}{\pgfqpoint{3.365763in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{6.905049in}}{\pgfqpoint{3.564814in}{6.924749in}}{\pgfqpoint{3.657213in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{7.001294in}}{\pgfqpoint{3.833573in}{7.057396in}}{\pgfqpoint{3.904292in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{7.198834in}}{\pgfqpoint{4.031113in}{7.282795in}}{\pgfqpoint{4.069385in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{7.467593in}}{\pgfqpoint{4.127358in}{7.566633in}}{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{2.827233in}{7.128115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689740in,y=6.990622in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{7.766656in}}{\pgfqpoint{4.107658in}{7.865696in}}{\pgfqpoint{4.069385in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{8.050493in}}{\pgfqpoint{3.975011in}{8.134455in}}{\pgfqpoint{3.904292in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{8.275893in}}{\pgfqpoint{3.749612in}{8.331994in}}{\pgfqpoint{3.657213in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{8.408540in}}{\pgfqpoint{3.465774in}{8.428240in}}{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{8.428240in}}{\pgfqpoint{3.166711in}{8.408540in}}{\pgfqpoint{3.074312in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{8.331994in}}{\pgfqpoint{2.897952in}{8.275893in}}{\pgfqpoint{2.827233in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{8.134455in}}{\pgfqpoint{2.700413in}{8.050493in}}{\pgfqpoint{2.662140in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{7.865696in}}{\pgfqpoint{2.604167in}{7.766656in}}{\pgfqpoint{2.604167in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{7.566633in}}{\pgfqpoint{2.623867in}{7.467593in}}{\pgfqpoint{2.662140in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{7.282795in}}{\pgfqpoint{2.756514in}{7.198834in}}{\pgfqpoint{2.827233in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{7.057396in}}{\pgfqpoint{2.981914in}{7.001294in}}{\pgfqpoint{3.074312in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{6.924749in}}{\pgfqpoint{3.265751in}{6.905049in}}{\pgfqpoint{3.365763in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{6.905049in}}{\pgfqpoint{3.564814in}{6.924749in}}{\pgfqpoint{3.657213in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{7.001294in}}{\pgfqpoint{3.833573in}{7.057396in}}{\pgfqpoint{3.904292in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{7.198834in}}{\pgfqpoint{4.031113in}{7.282795in}}{\pgfqpoint{4.069385in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{7.467593in}}{\pgfqpoint{4.127358in}{7.566633in}}{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{2.604167in}{7.666644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.409722in,y=7.666644in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{7.766656in}}{\pgfqpoint{4.107658in}{7.865696in}}{\pgfqpoint{4.069385in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{8.050493in}}{\pgfqpoint{3.975011in}{8.134455in}}{\pgfqpoint{3.904292in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{8.275893in}}{\pgfqpoint{3.749612in}{8.331994in}}{\pgfqpoint{3.657213in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{8.408540in}}{\pgfqpoint{3.465774in}{8.428240in}}{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{8.428240in}}{\pgfqpoint{3.166711in}{8.408540in}}{\pgfqpoint{3.074312in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{8.331994in}}{\pgfqpoint{2.897952in}{8.275893in}}{\pgfqpoint{2.827233in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{8.134455in}}{\pgfqpoint{2.700413in}{8.050493in}}{\pgfqpoint{2.662140in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{7.865696in}}{\pgfqpoint{2.604167in}{7.766656in}}{\pgfqpoint{2.604167in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{7.566633in}}{\pgfqpoint{2.623867in}{7.467593in}}{\pgfqpoint{2.662140in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{7.282795in}}{\pgfqpoint{2.756514in}{7.198834in}}{\pgfqpoint{2.827233in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{7.057396in}}{\pgfqpoint{2.981914in}{7.001294in}}{\pgfqpoint{3.074312in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{6.924749in}}{\pgfqpoint{3.265751in}{6.905049in}}{\pgfqpoint{3.365763in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{6.905049in}}{\pgfqpoint{3.564814in}{6.924749in}}{\pgfqpoint{3.657213in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{7.001294in}}{\pgfqpoint{3.833573in}{7.057396in}}{\pgfqpoint{3.904292in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{7.198834in}}{\pgfqpoint{4.031113in}{7.282795in}}{\pgfqpoint{4.069385in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{7.467593in}}{\pgfqpoint{4.127358in}{7.566633in}}{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{2.827233in}{8.205174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689740in,y=8.342667in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{7.766656in}}{\pgfqpoint{4.107658in}{7.865696in}}{\pgfqpoint{4.069385in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{8.050493in}}{\pgfqpoint{3.975011in}{8.134455in}}{\pgfqpoint{3.904292in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{8.275893in}}{\pgfqpoint{3.749612in}{8.331994in}}{\pgfqpoint{3.657213in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{8.408540in}}{\pgfqpoint{3.465774in}{8.428240in}}{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{8.428240in}}{\pgfqpoint{3.166711in}{8.408540in}}{\pgfqpoint{3.074312in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{8.331994in}}{\pgfqpoint{2.897952in}{8.275893in}}{\pgfqpoint{2.827233in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{8.134455in}}{\pgfqpoint{2.700413in}{8.050493in}}{\pgfqpoint{2.662140in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{7.865696in}}{\pgfqpoint{2.604167in}{7.766656in}}{\pgfqpoint{2.604167in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{7.566633in}}{\pgfqpoint{2.623867in}{7.467593in}}{\pgfqpoint{2.662140in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{7.282795in}}{\pgfqpoint{2.756514in}{7.198834in}}{\pgfqpoint{2.827233in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{7.057396in}}{\pgfqpoint{2.981914in}{7.001294in}}{\pgfqpoint{3.074312in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{6.924749in}}{\pgfqpoint{3.265751in}{6.905049in}}{\pgfqpoint{3.365763in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{6.905049in}}{\pgfqpoint{3.564814in}{6.924749in}}{\pgfqpoint{3.657213in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{7.001294in}}{\pgfqpoint{3.833573in}{7.057396in}}{\pgfqpoint{3.904292in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{7.198834in}}{\pgfqpoint{4.031113in}{7.282795in}}{\pgfqpoint{4.069385in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{7.467593in}}{\pgfqpoint{4.127358in}{7.566633in}}{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.857043in}}%
\pgfpathlineto{\pgfqpoint{3.385665in}{7.856000in}}%
\pgfpathlineto{\pgfqpoint{3.405349in}{7.852883in}}%
\pgfpathlineto{\pgfqpoint{3.424599in}{7.847725in}}%
\pgfpathlineto{\pgfqpoint{3.443205in}{7.840583in}}%
\pgfpathlineto{\pgfqpoint{3.460962in}{7.831535in}}%
\pgfpathlineto{\pgfqpoint{3.477676in}{7.820680in}}%
\pgfpathlineto{\pgfqpoint{3.493164in}{7.808138in}}%
\pgfpathlineto{\pgfqpoint{3.507257in}{7.794046in}}%
\pgfpathlineto{\pgfqpoint{3.519799in}{7.778558in}}%
\pgfpathlineto{\pgfqpoint{3.530653in}{7.761844in}}%
\pgfpathlineto{\pgfqpoint{3.539701in}{7.744087in}}%
\pgfpathlineto{\pgfqpoint{3.546843in}{7.725481in}}%
\pgfpathlineto{\pgfqpoint{3.552001in}{7.706231in}}%
\pgfpathlineto{\pgfqpoint{3.555119in}{7.686547in}}%
\pgfpathlineto{\pgfqpoint{3.556162in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{3.555119in}{7.646742in}}%
\pgfpathlineto{\pgfqpoint{3.552001in}{7.627058in}}%
\pgfpathlineto{\pgfqpoint{3.546843in}{7.607808in}}%
\pgfpathlineto{\pgfqpoint{3.539701in}{7.589202in}}%
\pgfpathlineto{\pgfqpoint{3.530653in}{7.571445in}}%
\pgfpathlineto{\pgfqpoint{3.519799in}{7.554731in}}%
\pgfpathlineto{\pgfqpoint{3.507257in}{7.539243in}}%
\pgfpathlineto{\pgfqpoint{3.493164in}{7.525150in}}%
\pgfpathlineto{\pgfqpoint{3.477676in}{7.512608in}}%
\pgfpathlineto{\pgfqpoint{3.460962in}{7.501754in}}%
\pgfpathlineto{\pgfqpoint{3.443205in}{7.492706in}}%
\pgfpathlineto{\pgfqpoint{3.424599in}{7.485564in}}%
\pgfpathlineto{\pgfqpoint{3.405349in}{7.480406in}}%
\pgfpathlineto{\pgfqpoint{3.385665in}{7.477289in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{7.476245in}}%
\pgfpathlineto{\pgfqpoint{3.345860in}{7.477289in}}%
\pgfpathlineto{\pgfqpoint{3.326176in}{7.480406in}}%
\pgfpathlineto{\pgfqpoint{3.306926in}{7.485564in}}%
\pgfpathlineto{\pgfqpoint{3.288320in}{7.492706in}}%
\pgfpathlineto{\pgfqpoint{3.270563in}{7.501754in}}%
\pgfpathlineto{\pgfqpoint{3.253849in}{7.512608in}}%
\pgfpathlineto{\pgfqpoint{3.238361in}{7.525150in}}%
\pgfpathlineto{\pgfqpoint{3.224269in}{7.539243in}}%
\pgfpathlineto{\pgfqpoint{3.211727in}{7.554731in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{7.571445in}}%
\pgfpathlineto{\pgfqpoint{3.191824in}{7.589202in}}%
\pgfpathlineto{\pgfqpoint{3.184682in}{7.607808in}}%
\pgfpathlineto{\pgfqpoint{3.179524in}{7.627058in}}%
\pgfpathlineto{\pgfqpoint{3.176407in}{7.646742in}}%
\pgfpathlineto{\pgfqpoint{3.175364in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{3.176407in}{7.686547in}}%
\pgfpathlineto{\pgfqpoint{3.179524in}{7.706231in}}%
\pgfpathlineto{\pgfqpoint{3.184682in}{7.725481in}}%
\pgfpathlineto{\pgfqpoint{3.191824in}{7.744087in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{7.761844in}}%
\pgfpathlineto{\pgfqpoint{3.211727in}{7.778558in}}%
\pgfpathlineto{\pgfqpoint{3.224269in}{7.794046in}}%
\pgfpathlineto{\pgfqpoint{3.238361in}{7.808138in}}%
\pgfpathlineto{\pgfqpoint{3.253849in}{7.820680in}}%
\pgfpathlineto{\pgfqpoint{3.270563in}{7.831535in}}%
\pgfpathlineto{\pgfqpoint{3.288320in}{7.840583in}}%
\pgfpathlineto{\pgfqpoint{3.306926in}{7.847725in}}%
\pgfpathlineto{\pgfqpoint{3.326176in}{7.852883in}}%
\pgfpathlineto{\pgfqpoint{3.345860in}{7.856000in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{7.857043in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{7.857043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365763in,y=7.857043in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{7.766656in}}{\pgfqpoint{4.107658in}{7.865696in}}{\pgfqpoint{4.069385in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{8.050493in}}{\pgfqpoint{3.975011in}{8.134455in}}{\pgfqpoint{3.904292in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{8.275893in}}{\pgfqpoint{3.749612in}{8.331994in}}{\pgfqpoint{3.657213in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{8.408540in}}{\pgfqpoint{3.465774in}{8.428240in}}{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{8.428240in}}{\pgfqpoint{3.166711in}{8.408540in}}{\pgfqpoint{3.074312in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{8.331994in}}{\pgfqpoint{2.897952in}{8.275893in}}{\pgfqpoint{2.827233in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{8.134455in}}{\pgfqpoint{2.700413in}{8.050493in}}{\pgfqpoint{2.662140in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{7.865696in}}{\pgfqpoint{2.604167in}{7.766656in}}{\pgfqpoint{2.604167in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{7.566633in}}{\pgfqpoint{2.623867in}{7.467593in}}{\pgfqpoint{2.662140in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{7.282795in}}{\pgfqpoint{2.756514in}{7.198834in}}{\pgfqpoint{2.827233in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{7.057396in}}{\pgfqpoint{2.981914in}{7.001294in}}{\pgfqpoint{3.074312in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{6.924749in}}{\pgfqpoint{3.265751in}{6.905049in}}{\pgfqpoint{3.365763in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{6.905049in}}{\pgfqpoint{3.564814in}{6.924749in}}{\pgfqpoint{3.657213in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{7.001294in}}{\pgfqpoint{3.833573in}{7.057396in}}{\pgfqpoint{3.904292in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{7.198834in}}{\pgfqpoint{4.031113in}{7.282795in}}{\pgfqpoint{4.069385in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{7.467593in}}{\pgfqpoint{4.127358in}{7.566633in}}{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{8.047442in}}%
\pgfpathlineto{\pgfqpoint{3.392326in}{8.046515in}}%
\pgfpathlineto{\pgfqpoint{3.418759in}{8.043737in}}%
\pgfpathlineto{\pgfqpoint{3.444935in}{8.039121in}}%
\pgfpathlineto{\pgfqpoint{3.470725in}{8.032691in}}%
\pgfpathlineto{\pgfqpoint{3.496003in}{8.024477in}}%
\pgfpathlineto{\pgfqpoint{3.520647in}{8.014521in}}%
\pgfpathlineto{\pgfqpoint{3.544536in}{8.002869in}}%
\pgfpathlineto{\pgfqpoint{3.567555in}{7.989579in}}%
\pgfpathlineto{\pgfqpoint{3.589590in}{7.974716in}}%
\pgfpathlineto{\pgfqpoint{3.610535in}{7.958353in}}%
\pgfpathlineto{\pgfqpoint{3.630287in}{7.940568in}}%
\pgfpathlineto{\pgfqpoint{3.648751in}{7.921448in}}%
\pgfpathlineto{\pgfqpoint{3.665835in}{7.901087in}}%
\pgfpathlineto{\pgfqpoint{3.681458in}{7.879584in}}%
\pgfpathlineto{\pgfqpoint{3.695543in}{7.857043in}}%
\pgfpathlineto{\pgfqpoint{3.708022in}{7.833575in}}%
\pgfpathlineto{\pgfqpoint{3.718832in}{7.809294in}}%
\pgfpathlineto{\pgfqpoint{3.727923in}{7.784317in}}%
\pgfpathlineto{\pgfqpoint{3.735249in}{7.758768in}}%
\pgfpathlineto{\pgfqpoint{3.740775in}{7.732769in}}%
\pgfpathlineto{\pgfqpoint{3.744474in}{7.706449in}}%
\pgfpathlineto{\pgfqpoint{3.746329in}{7.679934in}}%
\pgfpathlineto{\pgfqpoint{3.746329in}{7.653355in}}%
\pgfpathlineto{\pgfqpoint{3.744474in}{7.626840in}}%
\pgfpathlineto{\pgfqpoint{3.740775in}{7.600520in}}%
\pgfpathlineto{\pgfqpoint{3.735249in}{7.574521in}}%
\pgfpathlineto{\pgfqpoint{3.727923in}{7.548971in}}%
\pgfpathlineto{\pgfqpoint{3.718832in}{7.523995in}}%
\pgfpathlineto{\pgfqpoint{3.708022in}{7.499714in}}%
\pgfpathlineto{\pgfqpoint{3.695543in}{7.476245in}}%
\pgfpathlineto{\pgfqpoint{3.681458in}{7.453705in}}%
\pgfpathlineto{\pgfqpoint{3.665835in}{7.432202in}}%
\pgfpathlineto{\pgfqpoint{3.648751in}{7.411841in}}%
\pgfpathlineto{\pgfqpoint{3.630287in}{7.392721in}}%
\pgfpathlineto{\pgfqpoint{3.610535in}{7.374936in}}%
\pgfpathlineto{\pgfqpoint{3.589590in}{7.358572in}}%
\pgfpathlineto{\pgfqpoint{3.567555in}{7.343709in}}%
\pgfpathlineto{\pgfqpoint{3.544536in}{7.330420in}}%
\pgfpathlineto{\pgfqpoint{3.520647in}{7.318768in}}%
\pgfpathlineto{\pgfqpoint{3.496003in}{7.308811in}}%
\pgfpathlineto{\pgfqpoint{3.470725in}{7.300598in}}%
\pgfpathlineto{\pgfqpoint{3.444935in}{7.294168in}}%
\pgfpathlineto{\pgfqpoint{3.418759in}{7.289552in}}%
\pgfpathlineto{\pgfqpoint{3.392326in}{7.286774in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{7.285846in}}%
\pgfpathlineto{\pgfqpoint{3.339199in}{7.286774in}}%
\pgfpathlineto{\pgfqpoint{3.312766in}{7.289552in}}%
\pgfpathlineto{\pgfqpoint{3.286590in}{7.294168in}}%
\pgfpathlineto{\pgfqpoint{3.260800in}{7.300598in}}%
\pgfpathlineto{\pgfqpoint{3.235522in}{7.308811in}}%
\pgfpathlineto{\pgfqpoint{3.210878in}{7.318768in}}%
\pgfpathlineto{\pgfqpoint{3.186989in}{7.330420in}}%
\pgfpathlineto{\pgfqpoint{3.163970in}{7.343709in}}%
\pgfpathlineto{\pgfqpoint{3.141935in}{7.358572in}}%
\pgfpathlineto{\pgfqpoint{3.120990in}{7.374936in}}%
\pgfpathlineto{\pgfqpoint{3.101238in}{7.392721in}}%
\pgfpathlineto{\pgfqpoint{3.082775in}{7.411841in}}%
\pgfpathlineto{\pgfqpoint{3.065690in}{7.432202in}}%
\pgfpathlineto{\pgfqpoint{3.050067in}{7.453705in}}%
\pgfpathlineto{\pgfqpoint{3.035982in}{7.476245in}}%
\pgfpathlineto{\pgfqpoint{3.023504in}{7.499714in}}%
\pgfpathlineto{\pgfqpoint{3.012693in}{7.523995in}}%
\pgfpathlineto{\pgfqpoint{3.003602in}{7.548971in}}%
\pgfpathlineto{\pgfqpoint{2.996276in}{7.574521in}}%
\pgfpathlineto{\pgfqpoint{2.990750in}{7.600520in}}%
\pgfpathlineto{\pgfqpoint{2.987051in}{7.626840in}}%
\pgfpathlineto{\pgfqpoint{2.985197in}{7.653355in}}%
\pgfpathlineto{\pgfqpoint{2.985197in}{7.679934in}}%
\pgfpathlineto{\pgfqpoint{2.987051in}{7.706449in}}%
\pgfpathlineto{\pgfqpoint{2.990750in}{7.732769in}}%
\pgfpathlineto{\pgfqpoint{2.996276in}{7.758768in}}%
\pgfpathlineto{\pgfqpoint{3.003602in}{7.784317in}}%
\pgfpathlineto{\pgfqpoint{3.012693in}{7.809294in}}%
\pgfpathlineto{\pgfqpoint{3.023504in}{7.833575in}}%
\pgfpathlineto{\pgfqpoint{3.035982in}{7.857043in}}%
\pgfpathlineto{\pgfqpoint{3.050067in}{7.879584in}}%
\pgfpathlineto{\pgfqpoint{3.065690in}{7.901087in}}%
\pgfpathlineto{\pgfqpoint{3.082775in}{7.921448in}}%
\pgfpathlineto{\pgfqpoint{3.101238in}{7.940568in}}%
\pgfpathlineto{\pgfqpoint{3.120990in}{7.958353in}}%
\pgfpathlineto{\pgfqpoint{3.141935in}{7.974716in}}%
\pgfpathlineto{\pgfqpoint{3.163970in}{7.989579in}}%
\pgfpathlineto{\pgfqpoint{3.186989in}{8.002869in}}%
\pgfpathlineto{\pgfqpoint{3.210878in}{8.014521in}}%
\pgfpathlineto{\pgfqpoint{3.235522in}{8.024477in}}%
\pgfpathlineto{\pgfqpoint{3.260800in}{8.032691in}}%
\pgfpathlineto{\pgfqpoint{3.286590in}{8.039121in}}%
\pgfpathlineto{\pgfqpoint{3.312766in}{8.043737in}}%
\pgfpathlineto{\pgfqpoint{3.339199in}{8.046515in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{8.047442in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{8.047442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365763in,y=8.047442in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{7.766656in}}{\pgfqpoint{4.107658in}{7.865696in}}{\pgfqpoint{4.069385in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{8.050493in}}{\pgfqpoint{3.975011in}{8.134455in}}{\pgfqpoint{3.904292in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{8.275893in}}{\pgfqpoint{3.749612in}{8.331994in}}{\pgfqpoint{3.657213in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{8.408540in}}{\pgfqpoint{3.465774in}{8.428240in}}{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{8.428240in}}{\pgfqpoint{3.166711in}{8.408540in}}{\pgfqpoint{3.074312in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{8.331994in}}{\pgfqpoint{2.897952in}{8.275893in}}{\pgfqpoint{2.827233in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{8.134455in}}{\pgfqpoint{2.700413in}{8.050493in}}{\pgfqpoint{2.662140in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{7.865696in}}{\pgfqpoint{2.604167in}{7.766656in}}{\pgfqpoint{2.604167in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{7.566633in}}{\pgfqpoint{2.623867in}{7.467593in}}{\pgfqpoint{2.662140in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{7.282795in}}{\pgfqpoint{2.756514in}{7.198834in}}{\pgfqpoint{2.827233in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{7.057396in}}{\pgfqpoint{2.981914in}{7.001294in}}{\pgfqpoint{3.074312in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{6.924749in}}{\pgfqpoint{3.265751in}{6.905049in}}{\pgfqpoint{3.365763in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{6.905049in}}{\pgfqpoint{3.564814in}{6.924749in}}{\pgfqpoint{3.657213in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{7.001294in}}{\pgfqpoint{3.833573in}{7.057396in}}{\pgfqpoint{3.904292in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{7.198834in}}{\pgfqpoint{4.031113in}{7.282795in}}{\pgfqpoint{4.069385in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{7.467593in}}{\pgfqpoint{4.127358in}{7.566633in}}{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{8.237841in}}%
\pgfpathlineto{\pgfqpoint{3.405607in}{8.236450in}}%
\pgfpathlineto{\pgfqpoint{3.445258in}{8.232283in}}%
\pgfpathlineto{\pgfqpoint{3.484521in}{8.225359in}}%
\pgfpathlineto{\pgfqpoint{3.523206in}{8.215714in}}%
\pgfpathlineto{\pgfqpoint{3.561123in}{8.203394in}}%
\pgfpathlineto{\pgfqpoint{3.598089in}{8.188459in}}%
\pgfpathlineto{\pgfqpoint{3.633923in}{8.170981in}}%
\pgfpathlineto{\pgfqpoint{3.668451in}{8.151047in}}%
\pgfpathlineto{\pgfqpoint{3.701504in}{8.128752in}}%
\pgfpathlineto{\pgfqpoint{3.732921in}{8.104207in}}%
\pgfpathlineto{\pgfqpoint{3.762549in}{8.077529in}}%
\pgfpathlineto{\pgfqpoint{3.790245in}{8.048850in}}%
\pgfpathlineto{\pgfqpoint{3.815872in}{8.018308in}}%
\pgfpathlineto{\pgfqpoint{3.839306in}{7.986054in}}%
\pgfpathlineto{\pgfqpoint{3.860434in}{7.952243in}}%
\pgfpathlineto{\pgfqpoint{3.879151in}{7.917041in}}%
\pgfpathlineto{\pgfqpoint{3.895367in}{7.880619in}}%
\pgfpathlineto{\pgfqpoint{3.909003in}{7.843154in}}%
\pgfpathlineto{\pgfqpoint{3.919993in}{7.804829in}}%
\pgfpathlineto{\pgfqpoint{3.928282in}{7.765832in}}%
\pgfpathlineto{\pgfqpoint{3.933830in}{7.726351in}}%
\pgfpathlineto{\pgfqpoint{3.936612in}{7.686579in}}%
\pgfpathlineto{\pgfqpoint{3.936612in}{7.646710in}}%
\pgfpathlineto{\pgfqpoint{3.933830in}{7.606938in}}%
\pgfpathlineto{\pgfqpoint{3.928282in}{7.567457in}}%
\pgfpathlineto{\pgfqpoint{3.919993in}{7.528459in}}%
\pgfpathlineto{\pgfqpoint{3.909003in}{7.490135in}}%
\pgfpathlineto{\pgfqpoint{3.895367in}{7.452670in}}%
\pgfpathlineto{\pgfqpoint{3.879151in}{7.416248in}}%
\pgfpathlineto{\pgfqpoint{3.860434in}{7.381046in}}%
\pgfpathlineto{\pgfqpoint{3.839306in}{7.347235in}}%
\pgfpathlineto{\pgfqpoint{3.815872in}{7.314981in}}%
\pgfpathlineto{\pgfqpoint{3.790245in}{7.284439in}}%
\pgfpathlineto{\pgfqpoint{3.762549in}{7.255760in}}%
\pgfpathlineto{\pgfqpoint{3.732921in}{7.229082in}}%
\pgfpathlineto{\pgfqpoint{3.701504in}{7.204536in}}%
\pgfpathlineto{\pgfqpoint{3.668451in}{7.182242in}}%
\pgfpathlineto{\pgfqpoint{3.633923in}{7.162307in}}%
\pgfpathlineto{\pgfqpoint{3.598089in}{7.144830in}}%
\pgfpathlineto{\pgfqpoint{3.561123in}{7.129895in}}%
\pgfpathlineto{\pgfqpoint{3.523206in}{7.117575in}}%
\pgfpathlineto{\pgfqpoint{3.484521in}{7.107930in}}%
\pgfpathlineto{\pgfqpoint{3.445258in}{7.101006in}}%
\pgfpathlineto{\pgfqpoint{3.405607in}{7.096839in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{7.095448in}}%
\pgfpathlineto{\pgfqpoint{3.325918in}{7.096839in}}%
\pgfpathlineto{\pgfqpoint{3.286267in}{7.101006in}}%
\pgfpathlineto{\pgfqpoint{3.247004in}{7.107930in}}%
\pgfpathlineto{\pgfqpoint{3.208319in}{7.117575in}}%
\pgfpathlineto{\pgfqpoint{3.170402in}{7.129895in}}%
\pgfpathlineto{\pgfqpoint{3.133436in}{7.144830in}}%
\pgfpathlineto{\pgfqpoint{3.097602in}{7.162307in}}%
\pgfpathlineto{\pgfqpoint{3.063074in}{7.182242in}}%
\pgfpathlineto{\pgfqpoint{3.030021in}{7.204536in}}%
\pgfpathlineto{\pgfqpoint{2.998604in}{7.229082in}}%
\pgfpathlineto{\pgfqpoint{2.968976in}{7.255760in}}%
\pgfpathlineto{\pgfqpoint{2.941281in}{7.284439in}}%
\pgfpathlineto{\pgfqpoint{2.915653in}{7.314981in}}%
\pgfpathlineto{\pgfqpoint{2.892219in}{7.347235in}}%
\pgfpathlineto{\pgfqpoint{2.871092in}{7.381046in}}%
\pgfpathlineto{\pgfqpoint{2.852374in}{7.416248in}}%
\pgfpathlineto{\pgfqpoint{2.836158in}{7.452670in}}%
\pgfpathlineto{\pgfqpoint{2.822522in}{7.490135in}}%
\pgfpathlineto{\pgfqpoint{2.811533in}{7.528459in}}%
\pgfpathlineto{\pgfqpoint{2.803243in}{7.567457in}}%
\pgfpathlineto{\pgfqpoint{2.797695in}{7.606938in}}%
\pgfpathlineto{\pgfqpoint{2.794914in}{7.646710in}}%
\pgfpathlineto{\pgfqpoint{2.794914in}{7.686579in}}%
\pgfpathlineto{\pgfqpoint{2.797695in}{7.726351in}}%
\pgfpathlineto{\pgfqpoint{2.803243in}{7.765832in}}%
\pgfpathlineto{\pgfqpoint{2.811533in}{7.804829in}}%
\pgfpathlineto{\pgfqpoint{2.822522in}{7.843154in}}%
\pgfpathlineto{\pgfqpoint{2.836158in}{7.880619in}}%
\pgfpathlineto{\pgfqpoint{2.852374in}{7.917041in}}%
\pgfpathlineto{\pgfqpoint{2.871092in}{7.952243in}}%
\pgfpathlineto{\pgfqpoint{2.892219in}{7.986054in}}%
\pgfpathlineto{\pgfqpoint{2.915653in}{8.018308in}}%
\pgfpathlineto{\pgfqpoint{2.941281in}{8.048850in}}%
\pgfpathlineto{\pgfqpoint{2.968976in}{8.077529in}}%
\pgfpathlineto{\pgfqpoint{2.998604in}{8.104207in}}%
\pgfpathlineto{\pgfqpoint{3.030021in}{8.128752in}}%
\pgfpathlineto{\pgfqpoint{3.063074in}{8.151047in}}%
\pgfpathlineto{\pgfqpoint{3.097602in}{8.170981in}}%
\pgfpathlineto{\pgfqpoint{3.133436in}{8.188459in}}%
\pgfpathlineto{\pgfqpoint{3.170402in}{8.203394in}}%
\pgfpathlineto{\pgfqpoint{3.208319in}{8.215714in}}%
\pgfpathlineto{\pgfqpoint{3.247004in}{8.225359in}}%
\pgfpathlineto{\pgfqpoint{3.286267in}{8.232283in}}%
\pgfpathlineto{\pgfqpoint{3.325918in}{8.236450in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{8.237841in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{8.237841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365763in,y=8.237841in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{7.766656in}}{\pgfqpoint{4.107658in}{7.865696in}}{\pgfqpoint{4.069385in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{8.050493in}}{\pgfqpoint{3.975011in}{8.134455in}}{\pgfqpoint{3.904292in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{8.275893in}}{\pgfqpoint{3.749612in}{8.331994in}}{\pgfqpoint{3.657213in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{8.408540in}}{\pgfqpoint{3.465774in}{8.428240in}}{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{8.428240in}}{\pgfqpoint{3.166711in}{8.408540in}}{\pgfqpoint{3.074312in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{8.331994in}}{\pgfqpoint{2.897952in}{8.275893in}}{\pgfqpoint{2.827233in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{8.134455in}}{\pgfqpoint{2.700413in}{8.050493in}}{\pgfqpoint{2.662140in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{7.865696in}}{\pgfqpoint{2.604167in}{7.766656in}}{\pgfqpoint{2.604167in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{7.566633in}}{\pgfqpoint{2.623867in}{7.467593in}}{\pgfqpoint{2.662140in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{7.282795in}}{\pgfqpoint{2.756514in}{7.198834in}}{\pgfqpoint{2.827233in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{7.057396in}}{\pgfqpoint{2.981914in}{7.001294in}}{\pgfqpoint{3.074312in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{6.924749in}}{\pgfqpoint{3.265751in}{6.905049in}}{\pgfqpoint{3.365763in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{6.905049in}}{\pgfqpoint{3.564814in}{6.924749in}}{\pgfqpoint{3.657213in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{7.001294in}}{\pgfqpoint{3.833573in}{7.057396in}}{\pgfqpoint{3.904292in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{7.198834in}}{\pgfqpoint{4.031113in}{7.282795in}}{\pgfqpoint{4.069385in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{7.467593in}}{\pgfqpoint{4.127358in}{7.566633in}}{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfpathlineto{\pgfqpoint{3.418889in}{8.426385in}}%
\pgfpathlineto{\pgfqpoint{3.471756in}{8.420829in}}%
\pgfpathlineto{\pgfqpoint{3.524107in}{8.411598in}}%
\pgfpathlineto{\pgfqpoint{3.575687in}{8.398737in}}%
\pgfpathlineto{\pgfqpoint{3.626244in}{8.382311in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{8.362397in}}%
\pgfpathlineto{\pgfqpoint{3.723310in}{8.339094in}}%
\pgfpathlineto{\pgfqpoint{3.769347in}{8.312514in}}%
\pgfpathlineto{\pgfqpoint{3.813417in}{8.282788in}}%
\pgfpathlineto{\pgfqpoint{3.855307in}{8.250061in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{8.214491in}}%
\pgfpathlineto{\pgfqpoint{3.931739in}{8.176252in}}%
\pgfpathlineto{\pgfqpoint{3.965908in}{8.135530in}}%
\pgfpathlineto{\pgfqpoint{3.997154in}{8.092523in}}%
\pgfpathlineto{\pgfqpoint{4.025324in}{8.047442in}}%
\pgfpathlineto{\pgfqpoint{4.050280in}{8.000506in}}%
\pgfpathlineto{\pgfqpoint{4.071902in}{7.951943in}}%
\pgfpathlineto{\pgfqpoint{4.090083in}{7.901991in}}%
\pgfpathlineto{\pgfqpoint{4.104736in}{7.850891in}}%
\pgfpathlineto{\pgfqpoint{4.115788in}{7.798894in}}%
\pgfpathlineto{\pgfqpoint{4.123186in}{7.746253in}}%
\pgfpathlineto{\pgfqpoint{4.126895in}{7.693224in}}%
\pgfpathlineto{\pgfqpoint{4.126895in}{7.640065in}}%
\pgfpathlineto{\pgfqpoint{4.123186in}{7.587036in}}%
\pgfpathlineto{\pgfqpoint{4.115788in}{7.534395in}}%
\pgfpathlineto{\pgfqpoint{4.104736in}{7.482398in}}%
\pgfpathlineto{\pgfqpoint{4.090083in}{7.431298in}}%
\pgfpathlineto{\pgfqpoint{4.071902in}{7.381346in}}%
\pgfpathlineto{\pgfqpoint{4.050280in}{7.332783in}}%
\pgfpathlineto{\pgfqpoint{4.025324in}{7.285846in}}%
\pgfpathlineto{\pgfqpoint{3.997154in}{7.240765in}}%
\pgfpathlineto{\pgfqpoint{3.965908in}{7.197759in}}%
\pgfpathlineto{\pgfqpoint{3.931739in}{7.157037in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{7.118798in}}%
\pgfpathlineto{\pgfqpoint{3.855307in}{7.083228in}}%
\pgfpathlineto{\pgfqpoint{3.813417in}{7.050500in}}%
\pgfpathlineto{\pgfqpoint{3.769347in}{7.020774in}}%
\pgfpathlineto{\pgfqpoint{3.723310in}{6.994195in}}%
\pgfpathlineto{\pgfqpoint{3.675532in}{6.970892in}}%
\pgfpathlineto{\pgfqpoint{3.626244in}{6.950978in}}%
\pgfpathlineto{\pgfqpoint{3.575687in}{6.934551in}}%
\pgfpathlineto{\pgfqpoint{3.524107in}{6.921691in}}%
\pgfpathlineto{\pgfqpoint{3.471756in}{6.912460in}}%
\pgfpathlineto{\pgfqpoint{3.418889in}{6.906904in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{6.905049in}}%
\pgfpathlineto{\pgfqpoint{3.312636in}{6.906904in}}%
\pgfpathlineto{\pgfqpoint{3.259769in}{6.912460in}}%
\pgfpathlineto{\pgfqpoint{3.207418in}{6.921691in}}%
\pgfpathlineto{\pgfqpoint{3.155838in}{6.934551in}}%
\pgfpathlineto{\pgfqpoint{3.105281in}{6.950978in}}%
\pgfpathlineto{\pgfqpoint{3.055994in}{6.970892in}}%
\pgfpathlineto{\pgfqpoint{3.008215in}{6.994195in}}%
\pgfpathlineto{\pgfqpoint{2.962178in}{7.020774in}}%
\pgfpathlineto{\pgfqpoint{2.918108in}{7.050500in}}%
\pgfpathlineto{\pgfqpoint{2.876218in}{7.083228in}}%
\pgfpathlineto{\pgfqpoint{2.836714in}{7.118798in}}%
\pgfpathlineto{\pgfqpoint{2.799787in}{7.157037in}}%
\pgfpathlineto{\pgfqpoint{2.765617in}{7.197759in}}%
\pgfpathlineto{\pgfqpoint{2.734371in}{7.240765in}}%
\pgfpathlineto{\pgfqpoint{2.706201in}{7.285846in}}%
\pgfpathlineto{\pgfqpoint{2.681245in}{7.332783in}}%
\pgfpathlineto{\pgfqpoint{2.659623in}{7.381346in}}%
\pgfpathlineto{\pgfqpoint{2.641442in}{7.431298in}}%
\pgfpathlineto{\pgfqpoint{2.626789in}{7.482398in}}%
\pgfpathlineto{\pgfqpoint{2.615737in}{7.534395in}}%
\pgfpathlineto{\pgfqpoint{2.608339in}{7.587036in}}%
\pgfpathlineto{\pgfqpoint{2.604631in}{7.640065in}}%
\pgfpathlineto{\pgfqpoint{2.604631in}{7.693224in}}%
\pgfpathlineto{\pgfqpoint{2.608339in}{7.746253in}}%
\pgfpathlineto{\pgfqpoint{2.615737in}{7.798894in}}%
\pgfpathlineto{\pgfqpoint{2.626789in}{7.850891in}}%
\pgfpathlineto{\pgfqpoint{2.641442in}{7.901991in}}%
\pgfpathlineto{\pgfqpoint{2.659623in}{7.951943in}}%
\pgfpathlineto{\pgfqpoint{2.681245in}{8.000506in}}%
\pgfpathlineto{\pgfqpoint{2.706201in}{8.047442in}}%
\pgfpathlineto{\pgfqpoint{2.734371in}{8.092523in}}%
\pgfpathlineto{\pgfqpoint{2.765617in}{8.135530in}}%
\pgfpathlineto{\pgfqpoint{2.799787in}{8.176252in}}%
\pgfpathlineto{\pgfqpoint{2.836714in}{8.214491in}}%
\pgfpathlineto{\pgfqpoint{2.876218in}{8.250061in}}%
\pgfpathlineto{\pgfqpoint{2.918108in}{8.282788in}}%
\pgfpathlineto{\pgfqpoint{2.962178in}{8.312514in}}%
\pgfpathlineto{\pgfqpoint{3.008215in}{8.339094in}}%
\pgfpathlineto{\pgfqpoint{3.055994in}{8.362397in}}%
\pgfpathlineto{\pgfqpoint{3.105281in}{8.382311in}}%
\pgfpathlineto{\pgfqpoint{3.155838in}{8.398737in}}%
\pgfpathlineto{\pgfqpoint{3.207418in}{8.411598in}}%
\pgfpathlineto{\pgfqpoint{3.259769in}{8.420829in}}%
\pgfpathlineto{\pgfqpoint{3.312636in}{8.426385in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365763in,y=8.428240in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{7.766656in}}{\pgfqpoint{4.107658in}{7.865696in}}{\pgfqpoint{4.069385in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{8.050493in}}{\pgfqpoint{3.975011in}{8.134455in}}{\pgfqpoint{3.904292in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{8.275893in}}{\pgfqpoint{3.749612in}{8.331994in}}{\pgfqpoint{3.657213in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{8.408540in}}{\pgfqpoint{3.465774in}{8.428240in}}{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{8.428240in}}{\pgfqpoint{3.166711in}{8.408540in}}{\pgfqpoint{3.074312in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{8.331994in}}{\pgfqpoint{2.897952in}{8.275893in}}{\pgfqpoint{2.827233in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{8.134455in}}{\pgfqpoint{2.700413in}{8.050493in}}{\pgfqpoint{2.662140in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{7.865696in}}{\pgfqpoint{2.604167in}{7.766656in}}{\pgfqpoint{2.604167in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{7.566633in}}{\pgfqpoint{2.623867in}{7.467593in}}{\pgfqpoint{2.662140in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{7.282795in}}{\pgfqpoint{2.756514in}{7.198834in}}{\pgfqpoint{2.827233in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{7.057396in}}{\pgfqpoint{2.981914in}{7.001294in}}{\pgfqpoint{3.074312in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{6.924749in}}{\pgfqpoint{3.265751in}{6.905049in}}{\pgfqpoint{3.365763in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{6.905049in}}{\pgfqpoint{3.564814in}{6.924749in}}{\pgfqpoint{3.657213in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{7.001294in}}{\pgfqpoint{3.833573in}{7.057396in}}{\pgfqpoint{3.904292in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{7.198834in}}{\pgfqpoint{4.031113in}{7.282795in}}{\pgfqpoint{4.069385in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{7.467593in}}{\pgfqpoint{4.127358in}{7.566633in}}{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfpathlineto{\pgfqpoint{3.904292in}{8.205174in}}%
\pgfpathlineto{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{3.904292in}{7.128115in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{6.905049in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{2.604167in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{3.265751in}{8.428240in}}{\pgfqpoint{3.166711in}{8.408540in}}{\pgfqpoint{3.074312in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{2.981914in}{8.331994in}}{\pgfqpoint{2.897952in}{8.275893in}}{\pgfqpoint{2.827233in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{2.756514in}{8.134455in}}{\pgfqpoint{2.700413in}{8.050493in}}{\pgfqpoint{2.662140in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{2.623867in}{7.865696in}}{\pgfqpoint{2.604167in}{7.766656in}}{\pgfqpoint{2.604167in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{2.604167in}{7.566633in}}{\pgfqpoint{2.623867in}{7.467593in}}{\pgfqpoint{2.662140in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{7.282795in}}{\pgfqpoint{2.756514in}{7.198834in}}{\pgfqpoint{2.827233in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{2.897952in}{7.057396in}}{\pgfqpoint{2.981914in}{7.001294in}}{\pgfqpoint{3.074312in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{6.924749in}}{\pgfqpoint{3.265751in}{6.905049in}}{\pgfqpoint{3.365763in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{3.465774in}{6.905049in}}{\pgfqpoint{3.564814in}{6.924749in}}{\pgfqpoint{3.657213in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{3.749612in}{7.001294in}}{\pgfqpoint{3.833573in}{7.057396in}}{\pgfqpoint{3.904292in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{3.975011in}{7.198834in}}{\pgfqpoint{4.031113in}{7.282795in}}{\pgfqpoint{4.069385in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{7.467593in}}{\pgfqpoint{4.127358in}{7.566633in}}{\pgfqpoint{4.127358in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.127358in}{7.766656in}}{\pgfqpoint{4.107658in}{7.865696in}}{\pgfqpoint{4.069385in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.031113in}{8.050493in}}{\pgfqpoint{3.975011in}{8.134455in}}{\pgfqpoint{3.904292in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{3.833573in}{8.275893in}}{\pgfqpoint{3.749612in}{8.331994in}}{\pgfqpoint{3.657213in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{3.564814in}{8.408540in}}{\pgfqpoint{3.465774in}{8.428240in}}{\pgfqpoint{3.365763in}{8.428240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{7.766656in}}{\pgfqpoint{5.935489in}{7.865696in}}{\pgfqpoint{5.897216in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{8.050493in}}{\pgfqpoint{5.802841in}{8.134455in}}{\pgfqpoint{5.732122in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{8.275893in}}{\pgfqpoint{5.577442in}{8.331994in}}{\pgfqpoint{5.485043in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{8.408540in}}{\pgfqpoint{5.293605in}{8.428240in}}{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{8.428240in}}{\pgfqpoint{4.994542in}{8.408540in}}{\pgfqpoint{4.902143in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{8.331994in}}{\pgfqpoint{4.725782in}{8.275893in}}{\pgfqpoint{4.655063in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{8.134455in}}{\pgfqpoint{4.528243in}{8.050493in}}{\pgfqpoint{4.489970in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{7.865696in}}{\pgfqpoint{4.431997in}{7.766656in}}{\pgfqpoint{4.431997in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{7.566633in}}{\pgfqpoint{4.451697in}{7.467593in}}{\pgfqpoint{4.489970in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{7.282795in}}{\pgfqpoint{4.584344in}{7.198834in}}{\pgfqpoint{4.655063in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{7.057396in}}{\pgfqpoint{4.809744in}{7.001294in}}{\pgfqpoint{4.902143in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{6.924749in}}{\pgfqpoint{5.093581in}{6.905049in}}{\pgfqpoint{5.193593in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{6.905049in}}{\pgfqpoint{5.392644in}{6.924749in}}{\pgfqpoint{5.485043in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{7.001294in}}{\pgfqpoint{5.661403in}{7.057396in}}{\pgfqpoint{5.732122in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{7.198834in}}{\pgfqpoint{5.858943in}{7.282795in}}{\pgfqpoint{5.897216in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{7.467593in}}{\pgfqpoint{5.955189in}{7.566633in}}{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{7.766656in}}{\pgfqpoint{5.935489in}{7.865696in}}{\pgfqpoint{5.897216in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{8.050493in}}{\pgfqpoint{5.802841in}{8.134455in}}{\pgfqpoint{5.732122in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{8.275893in}}{\pgfqpoint{5.577442in}{8.331994in}}{\pgfqpoint{5.485043in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{8.408540in}}{\pgfqpoint{5.293605in}{8.428240in}}{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{8.428240in}}{\pgfqpoint{4.994542in}{8.408540in}}{\pgfqpoint{4.902143in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{8.331994in}}{\pgfqpoint{4.725782in}{8.275893in}}{\pgfqpoint{4.655063in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{8.134455in}}{\pgfqpoint{4.528243in}{8.050493in}}{\pgfqpoint{4.489970in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{7.865696in}}{\pgfqpoint{4.431997in}{7.766656in}}{\pgfqpoint{4.431997in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{7.566633in}}{\pgfqpoint{4.451697in}{7.467593in}}{\pgfqpoint{4.489970in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{7.282795in}}{\pgfqpoint{4.584344in}{7.198834in}}{\pgfqpoint{4.655063in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{7.057396in}}{\pgfqpoint{4.809744in}{7.001294in}}{\pgfqpoint{4.902143in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{6.924749in}}{\pgfqpoint{5.093581in}{6.905049in}}{\pgfqpoint{5.193593in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{6.905049in}}{\pgfqpoint{5.392644in}{6.924749in}}{\pgfqpoint{5.485043in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{7.001294in}}{\pgfqpoint{5.661403in}{7.057396in}}{\pgfqpoint{5.732122in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{7.198834in}}{\pgfqpoint{5.858943in}{7.282795in}}{\pgfqpoint{5.897216in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{7.467593in}}{\pgfqpoint{5.955189in}{7.566633in}}{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{8.047563in}}%
\pgfpathlineto{\pgfqpoint{5.461921in}{7.934973in}}%
\pgfpathlineto{\pgfqpoint{5.583511in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{5.475465in}{7.384772in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{7.274163in}}%
\pgfpathlineto{\pgfqpoint{4.940257in}{7.413309in}}%
\pgfpathlineto{\pgfqpoint{4.854981in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{4.915354in}{7.944883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{7.766656in}}{\pgfqpoint{5.935489in}{7.865696in}}{\pgfqpoint{5.897216in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{8.050493in}}{\pgfqpoint{5.802841in}{8.134455in}}{\pgfqpoint{5.732122in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{8.275893in}}{\pgfqpoint{5.577442in}{8.331994in}}{\pgfqpoint{5.485043in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{8.408540in}}{\pgfqpoint{5.293605in}{8.428240in}}{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{8.428240in}}{\pgfqpoint{4.994542in}{8.408540in}}{\pgfqpoint{4.902143in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{8.331994in}}{\pgfqpoint{4.725782in}{8.275893in}}{\pgfqpoint{4.655063in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{8.134455in}}{\pgfqpoint{4.528243in}{8.050493in}}{\pgfqpoint{4.489970in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{7.865696in}}{\pgfqpoint{4.431997in}{7.766656in}}{\pgfqpoint{4.431997in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{7.566633in}}{\pgfqpoint{4.451697in}{7.467593in}}{\pgfqpoint{4.489970in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{7.282795in}}{\pgfqpoint{4.584344in}{7.198834in}}{\pgfqpoint{4.655063in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{7.057396in}}{\pgfqpoint{4.809744in}{7.001294in}}{\pgfqpoint{4.902143in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{6.924749in}}{\pgfqpoint{5.093581in}{6.905049in}}{\pgfqpoint{5.193593in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{6.905049in}}{\pgfqpoint{5.392644in}{6.924749in}}{\pgfqpoint{5.485043in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{7.001294in}}{\pgfqpoint{5.661403in}{7.057396in}}{\pgfqpoint{5.732122in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{7.198834in}}{\pgfqpoint{5.858943in}{7.282795in}}{\pgfqpoint{5.897216in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{7.467593in}}{\pgfqpoint{5.955189in}{7.566633in}}{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193593in,y=8.622685in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{7.766656in}}{\pgfqpoint{5.935489in}{7.865696in}}{\pgfqpoint{5.897216in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{8.050493in}}{\pgfqpoint{5.802841in}{8.134455in}}{\pgfqpoint{5.732122in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{8.275893in}}{\pgfqpoint{5.577442in}{8.331994in}}{\pgfqpoint{5.485043in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{8.408540in}}{\pgfqpoint{5.293605in}{8.428240in}}{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{8.428240in}}{\pgfqpoint{4.994542in}{8.408540in}}{\pgfqpoint{4.902143in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{8.331994in}}{\pgfqpoint{4.725782in}{8.275893in}}{\pgfqpoint{4.655063in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{8.134455in}}{\pgfqpoint{4.528243in}{8.050493in}}{\pgfqpoint{4.489970in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{7.865696in}}{\pgfqpoint{4.431997in}{7.766656in}}{\pgfqpoint{4.431997in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{7.566633in}}{\pgfqpoint{4.451697in}{7.467593in}}{\pgfqpoint{4.489970in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{7.282795in}}{\pgfqpoint{4.584344in}{7.198834in}}{\pgfqpoint{4.655063in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{7.057396in}}{\pgfqpoint{4.809744in}{7.001294in}}{\pgfqpoint{4.902143in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{6.924749in}}{\pgfqpoint{5.093581in}{6.905049in}}{\pgfqpoint{5.193593in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{6.905049in}}{\pgfqpoint{5.392644in}{6.924749in}}{\pgfqpoint{5.485043in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{7.001294in}}{\pgfqpoint{5.661403in}{7.057396in}}{\pgfqpoint{5.732122in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{7.198834in}}{\pgfqpoint{5.858943in}{7.282795in}}{\pgfqpoint{5.897216in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{7.467593in}}{\pgfqpoint{5.955189in}{7.566633in}}{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{5.732122in}{8.205174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.869615in,y=8.342667in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{7.766656in}}{\pgfqpoint{5.935489in}{7.865696in}}{\pgfqpoint{5.897216in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{8.050493in}}{\pgfqpoint{5.802841in}{8.134455in}}{\pgfqpoint{5.732122in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{8.275893in}}{\pgfqpoint{5.577442in}{8.331994in}}{\pgfqpoint{5.485043in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{8.408540in}}{\pgfqpoint{5.293605in}{8.428240in}}{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{8.428240in}}{\pgfqpoint{4.994542in}{8.408540in}}{\pgfqpoint{4.902143in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{8.331994in}}{\pgfqpoint{4.725782in}{8.275893in}}{\pgfqpoint{4.655063in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{8.134455in}}{\pgfqpoint{4.528243in}{8.050493in}}{\pgfqpoint{4.489970in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{7.865696in}}{\pgfqpoint{4.431997in}{7.766656in}}{\pgfqpoint{4.431997in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{7.566633in}}{\pgfqpoint{4.451697in}{7.467593in}}{\pgfqpoint{4.489970in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{7.282795in}}{\pgfqpoint{4.584344in}{7.198834in}}{\pgfqpoint{4.655063in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{7.057396in}}{\pgfqpoint{4.809744in}{7.001294in}}{\pgfqpoint{4.902143in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{6.924749in}}{\pgfqpoint{5.093581in}{6.905049in}}{\pgfqpoint{5.193593in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{6.905049in}}{\pgfqpoint{5.392644in}{6.924749in}}{\pgfqpoint{5.485043in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{7.001294in}}{\pgfqpoint{5.661403in}{7.057396in}}{\pgfqpoint{5.732122in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{7.198834in}}{\pgfqpoint{5.858943in}{7.282795in}}{\pgfqpoint{5.897216in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{7.467593in}}{\pgfqpoint{5.955189in}{7.566633in}}{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.149633in,y=7.666644in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{7.766656in}}{\pgfqpoint{5.935489in}{7.865696in}}{\pgfqpoint{5.897216in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{8.050493in}}{\pgfqpoint{5.802841in}{8.134455in}}{\pgfqpoint{5.732122in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{8.275893in}}{\pgfqpoint{5.577442in}{8.331994in}}{\pgfqpoint{5.485043in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{8.408540in}}{\pgfqpoint{5.293605in}{8.428240in}}{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{8.428240in}}{\pgfqpoint{4.994542in}{8.408540in}}{\pgfqpoint{4.902143in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{8.331994in}}{\pgfqpoint{4.725782in}{8.275893in}}{\pgfqpoint{4.655063in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{8.134455in}}{\pgfqpoint{4.528243in}{8.050493in}}{\pgfqpoint{4.489970in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{7.865696in}}{\pgfqpoint{4.431997in}{7.766656in}}{\pgfqpoint{4.431997in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{7.566633in}}{\pgfqpoint{4.451697in}{7.467593in}}{\pgfqpoint{4.489970in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{7.282795in}}{\pgfqpoint{4.584344in}{7.198834in}}{\pgfqpoint{4.655063in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{7.057396in}}{\pgfqpoint{4.809744in}{7.001294in}}{\pgfqpoint{4.902143in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{6.924749in}}{\pgfqpoint{5.093581in}{6.905049in}}{\pgfqpoint{5.193593in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{6.905049in}}{\pgfqpoint{5.392644in}{6.924749in}}{\pgfqpoint{5.485043in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{7.001294in}}{\pgfqpoint{5.661403in}{7.057396in}}{\pgfqpoint{5.732122in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{7.198834in}}{\pgfqpoint{5.858943in}{7.282795in}}{\pgfqpoint{5.897216in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{7.467593in}}{\pgfqpoint{5.955189in}{7.566633in}}{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{5.732122in}{7.128115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.869615in,y=6.990622in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{7.766656in}}{\pgfqpoint{5.935489in}{7.865696in}}{\pgfqpoint{5.897216in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{8.050493in}}{\pgfqpoint{5.802841in}{8.134455in}}{\pgfqpoint{5.732122in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{8.275893in}}{\pgfqpoint{5.577442in}{8.331994in}}{\pgfqpoint{5.485043in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{8.408540in}}{\pgfqpoint{5.293605in}{8.428240in}}{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{8.428240in}}{\pgfqpoint{4.994542in}{8.408540in}}{\pgfqpoint{4.902143in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{8.331994in}}{\pgfqpoint{4.725782in}{8.275893in}}{\pgfqpoint{4.655063in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{8.134455in}}{\pgfqpoint{4.528243in}{8.050493in}}{\pgfqpoint{4.489970in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{7.865696in}}{\pgfqpoint{4.431997in}{7.766656in}}{\pgfqpoint{4.431997in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{7.566633in}}{\pgfqpoint{4.451697in}{7.467593in}}{\pgfqpoint{4.489970in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{7.282795in}}{\pgfqpoint{4.584344in}{7.198834in}}{\pgfqpoint{4.655063in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{7.057396in}}{\pgfqpoint{4.809744in}{7.001294in}}{\pgfqpoint{4.902143in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{6.924749in}}{\pgfqpoint{5.093581in}{6.905049in}}{\pgfqpoint{5.193593in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{6.905049in}}{\pgfqpoint{5.392644in}{6.924749in}}{\pgfqpoint{5.485043in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{7.001294in}}{\pgfqpoint{5.661403in}{7.057396in}}{\pgfqpoint{5.732122in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{7.198834in}}{\pgfqpoint{5.858943in}{7.282795in}}{\pgfqpoint{5.897216in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{7.467593in}}{\pgfqpoint{5.955189in}{7.566633in}}{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{6.905049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193593in,y=6.710604in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{7.766656in}}{\pgfqpoint{5.935489in}{7.865696in}}{\pgfqpoint{5.897216in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{8.050493in}}{\pgfqpoint{5.802841in}{8.134455in}}{\pgfqpoint{5.732122in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{8.275893in}}{\pgfqpoint{5.577442in}{8.331994in}}{\pgfqpoint{5.485043in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{8.408540in}}{\pgfqpoint{5.293605in}{8.428240in}}{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{8.428240in}}{\pgfqpoint{4.994542in}{8.408540in}}{\pgfqpoint{4.902143in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{8.331994in}}{\pgfqpoint{4.725782in}{8.275893in}}{\pgfqpoint{4.655063in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{8.134455in}}{\pgfqpoint{4.528243in}{8.050493in}}{\pgfqpoint{4.489970in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{7.865696in}}{\pgfqpoint{4.431997in}{7.766656in}}{\pgfqpoint{4.431997in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{7.566633in}}{\pgfqpoint{4.451697in}{7.467593in}}{\pgfqpoint{4.489970in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{7.282795in}}{\pgfqpoint{4.584344in}{7.198834in}}{\pgfqpoint{4.655063in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{7.057396in}}{\pgfqpoint{4.809744in}{7.001294in}}{\pgfqpoint{4.902143in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{6.924749in}}{\pgfqpoint{5.093581in}{6.905049in}}{\pgfqpoint{5.193593in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{6.905049in}}{\pgfqpoint{5.392644in}{6.924749in}}{\pgfqpoint{5.485043in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{7.001294in}}{\pgfqpoint{5.661403in}{7.057396in}}{\pgfqpoint{5.732122in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{7.198834in}}{\pgfqpoint{5.858943in}{7.282795in}}{\pgfqpoint{5.897216in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{7.467593in}}{\pgfqpoint{5.955189in}{7.566633in}}{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{4.655063in}{7.128115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517570in,y=6.990622in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{7.766656in}}{\pgfqpoint{5.935489in}{7.865696in}}{\pgfqpoint{5.897216in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{8.050493in}}{\pgfqpoint{5.802841in}{8.134455in}}{\pgfqpoint{5.732122in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{8.275893in}}{\pgfqpoint{5.577442in}{8.331994in}}{\pgfqpoint{5.485043in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{8.408540in}}{\pgfqpoint{5.293605in}{8.428240in}}{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{8.428240in}}{\pgfqpoint{4.994542in}{8.408540in}}{\pgfqpoint{4.902143in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{8.331994in}}{\pgfqpoint{4.725782in}{8.275893in}}{\pgfqpoint{4.655063in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{8.134455in}}{\pgfqpoint{4.528243in}{8.050493in}}{\pgfqpoint{4.489970in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{7.865696in}}{\pgfqpoint{4.431997in}{7.766656in}}{\pgfqpoint{4.431997in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{7.566633in}}{\pgfqpoint{4.451697in}{7.467593in}}{\pgfqpoint{4.489970in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{7.282795in}}{\pgfqpoint{4.584344in}{7.198834in}}{\pgfqpoint{4.655063in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{7.057396in}}{\pgfqpoint{4.809744in}{7.001294in}}{\pgfqpoint{4.902143in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{6.924749in}}{\pgfqpoint{5.093581in}{6.905049in}}{\pgfqpoint{5.193593in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{6.905049in}}{\pgfqpoint{5.392644in}{6.924749in}}{\pgfqpoint{5.485043in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{7.001294in}}{\pgfqpoint{5.661403in}{7.057396in}}{\pgfqpoint{5.732122in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{7.198834in}}{\pgfqpoint{5.858943in}{7.282795in}}{\pgfqpoint{5.897216in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{7.467593in}}{\pgfqpoint{5.955189in}{7.566633in}}{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{4.431997in}{7.666644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237552in,y=7.666644in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{7.766656in}}{\pgfqpoint{5.935489in}{7.865696in}}{\pgfqpoint{5.897216in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{8.050493in}}{\pgfqpoint{5.802841in}{8.134455in}}{\pgfqpoint{5.732122in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{8.275893in}}{\pgfqpoint{5.577442in}{8.331994in}}{\pgfqpoint{5.485043in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{8.408540in}}{\pgfqpoint{5.293605in}{8.428240in}}{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{8.428240in}}{\pgfqpoint{4.994542in}{8.408540in}}{\pgfqpoint{4.902143in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{8.331994in}}{\pgfqpoint{4.725782in}{8.275893in}}{\pgfqpoint{4.655063in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{8.134455in}}{\pgfqpoint{4.528243in}{8.050493in}}{\pgfqpoint{4.489970in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{7.865696in}}{\pgfqpoint{4.431997in}{7.766656in}}{\pgfqpoint{4.431997in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{7.566633in}}{\pgfqpoint{4.451697in}{7.467593in}}{\pgfqpoint{4.489970in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{7.282795in}}{\pgfqpoint{4.584344in}{7.198834in}}{\pgfqpoint{4.655063in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{7.057396in}}{\pgfqpoint{4.809744in}{7.001294in}}{\pgfqpoint{4.902143in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{6.924749in}}{\pgfqpoint{5.093581in}{6.905049in}}{\pgfqpoint{5.193593in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{6.905049in}}{\pgfqpoint{5.392644in}{6.924749in}}{\pgfqpoint{5.485043in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{7.001294in}}{\pgfqpoint{5.661403in}{7.057396in}}{\pgfqpoint{5.732122in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{7.198834in}}{\pgfqpoint{5.858943in}{7.282795in}}{\pgfqpoint{5.897216in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{7.467593in}}{\pgfqpoint{5.955189in}{7.566633in}}{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{4.655063in}{8.205174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517570in,y=8.342667in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{7.766656in}}{\pgfqpoint{5.935489in}{7.865696in}}{\pgfqpoint{5.897216in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{8.050493in}}{\pgfqpoint{5.802841in}{8.134455in}}{\pgfqpoint{5.732122in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{8.275893in}}{\pgfqpoint{5.577442in}{8.331994in}}{\pgfqpoint{5.485043in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{8.408540in}}{\pgfqpoint{5.293605in}{8.428240in}}{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{8.428240in}}{\pgfqpoint{4.994542in}{8.408540in}}{\pgfqpoint{4.902143in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{8.331994in}}{\pgfqpoint{4.725782in}{8.275893in}}{\pgfqpoint{4.655063in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{8.134455in}}{\pgfqpoint{4.528243in}{8.050493in}}{\pgfqpoint{4.489970in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{7.865696in}}{\pgfqpoint{4.431997in}{7.766656in}}{\pgfqpoint{4.431997in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{7.566633in}}{\pgfqpoint{4.451697in}{7.467593in}}{\pgfqpoint{4.489970in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{7.282795in}}{\pgfqpoint{4.584344in}{7.198834in}}{\pgfqpoint{4.655063in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{7.057396in}}{\pgfqpoint{4.809744in}{7.001294in}}{\pgfqpoint{4.902143in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{6.924749in}}{\pgfqpoint{5.093581in}{6.905049in}}{\pgfqpoint{5.193593in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{6.905049in}}{\pgfqpoint{5.392644in}{6.924749in}}{\pgfqpoint{5.485043in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{7.001294in}}{\pgfqpoint{5.661403in}{7.057396in}}{\pgfqpoint{5.732122in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{7.198834in}}{\pgfqpoint{5.858943in}{7.282795in}}{\pgfqpoint{5.897216in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{7.467593in}}{\pgfqpoint{5.955189in}{7.566633in}}{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.857043in}}%
\pgfpathlineto{\pgfqpoint{5.213495in}{7.856000in}}%
\pgfpathlineto{\pgfqpoint{5.233179in}{7.852883in}}%
\pgfpathlineto{\pgfqpoint{5.252429in}{7.847725in}}%
\pgfpathlineto{\pgfqpoint{5.271035in}{7.840583in}}%
\pgfpathlineto{\pgfqpoint{5.288792in}{7.831535in}}%
\pgfpathlineto{\pgfqpoint{5.305506in}{7.820680in}}%
\pgfpathlineto{\pgfqpoint{5.320995in}{7.808138in}}%
\pgfpathlineto{\pgfqpoint{5.335087in}{7.794046in}}%
\pgfpathlineto{\pgfqpoint{5.347629in}{7.778558in}}%
\pgfpathlineto{\pgfqpoint{5.358483in}{7.761844in}}%
\pgfpathlineto{\pgfqpoint{5.367531in}{7.744087in}}%
\pgfpathlineto{\pgfqpoint{5.374673in}{7.725481in}}%
\pgfpathlineto{\pgfqpoint{5.379831in}{7.706231in}}%
\pgfpathlineto{\pgfqpoint{5.382949in}{7.686547in}}%
\pgfpathlineto{\pgfqpoint{5.383992in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{5.382949in}{7.646742in}}%
\pgfpathlineto{\pgfqpoint{5.379831in}{7.627058in}}%
\pgfpathlineto{\pgfqpoint{5.374673in}{7.607808in}}%
\pgfpathlineto{\pgfqpoint{5.367531in}{7.589202in}}%
\pgfpathlineto{\pgfqpoint{5.358483in}{7.571445in}}%
\pgfpathlineto{\pgfqpoint{5.347629in}{7.554731in}}%
\pgfpathlineto{\pgfqpoint{5.335087in}{7.539243in}}%
\pgfpathlineto{\pgfqpoint{5.320995in}{7.525150in}}%
\pgfpathlineto{\pgfqpoint{5.305506in}{7.512608in}}%
\pgfpathlineto{\pgfqpoint{5.288792in}{7.501754in}}%
\pgfpathlineto{\pgfqpoint{5.271035in}{7.492706in}}%
\pgfpathlineto{\pgfqpoint{5.252429in}{7.485564in}}%
\pgfpathlineto{\pgfqpoint{5.233179in}{7.480406in}}%
\pgfpathlineto{\pgfqpoint{5.213495in}{7.477289in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{7.476245in}}%
\pgfpathlineto{\pgfqpoint{5.173691in}{7.477289in}}%
\pgfpathlineto{\pgfqpoint{5.154007in}{7.480406in}}%
\pgfpathlineto{\pgfqpoint{5.134756in}{7.485564in}}%
\pgfpathlineto{\pgfqpoint{5.116151in}{7.492706in}}%
\pgfpathlineto{\pgfqpoint{5.098393in}{7.501754in}}%
\pgfpathlineto{\pgfqpoint{5.081679in}{7.512608in}}%
\pgfpathlineto{\pgfqpoint{5.066191in}{7.525150in}}%
\pgfpathlineto{\pgfqpoint{5.052099in}{7.539243in}}%
\pgfpathlineto{\pgfqpoint{5.039557in}{7.554731in}}%
\pgfpathlineto{\pgfqpoint{5.028702in}{7.571445in}}%
\pgfpathlineto{\pgfqpoint{5.019655in}{7.589202in}}%
\pgfpathlineto{\pgfqpoint{5.012513in}{7.607808in}}%
\pgfpathlineto{\pgfqpoint{5.007354in}{7.627058in}}%
\pgfpathlineto{\pgfqpoint{5.004237in}{7.646742in}}%
\pgfpathlineto{\pgfqpoint{5.003194in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{5.004237in}{7.686547in}}%
\pgfpathlineto{\pgfqpoint{5.007354in}{7.706231in}}%
\pgfpathlineto{\pgfqpoint{5.012513in}{7.725481in}}%
\pgfpathlineto{\pgfqpoint{5.019655in}{7.744087in}}%
\pgfpathlineto{\pgfqpoint{5.028702in}{7.761844in}}%
\pgfpathlineto{\pgfqpoint{5.039557in}{7.778558in}}%
\pgfpathlineto{\pgfqpoint{5.052099in}{7.794046in}}%
\pgfpathlineto{\pgfqpoint{5.066191in}{7.808138in}}%
\pgfpathlineto{\pgfqpoint{5.081679in}{7.820680in}}%
\pgfpathlineto{\pgfqpoint{5.098393in}{7.831535in}}%
\pgfpathlineto{\pgfqpoint{5.116151in}{7.840583in}}%
\pgfpathlineto{\pgfqpoint{5.134756in}{7.847725in}}%
\pgfpathlineto{\pgfqpoint{5.154007in}{7.852883in}}%
\pgfpathlineto{\pgfqpoint{5.173691in}{7.856000in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{7.857043in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{7.857043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193593in,y=7.857043in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{7.766656in}}{\pgfqpoint{5.935489in}{7.865696in}}{\pgfqpoint{5.897216in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{8.050493in}}{\pgfqpoint{5.802841in}{8.134455in}}{\pgfqpoint{5.732122in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{8.275893in}}{\pgfqpoint{5.577442in}{8.331994in}}{\pgfqpoint{5.485043in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{8.408540in}}{\pgfqpoint{5.293605in}{8.428240in}}{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{8.428240in}}{\pgfqpoint{4.994542in}{8.408540in}}{\pgfqpoint{4.902143in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{8.331994in}}{\pgfqpoint{4.725782in}{8.275893in}}{\pgfqpoint{4.655063in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{8.134455in}}{\pgfqpoint{4.528243in}{8.050493in}}{\pgfqpoint{4.489970in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{7.865696in}}{\pgfqpoint{4.431997in}{7.766656in}}{\pgfqpoint{4.431997in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{7.566633in}}{\pgfqpoint{4.451697in}{7.467593in}}{\pgfqpoint{4.489970in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{7.282795in}}{\pgfqpoint{4.584344in}{7.198834in}}{\pgfqpoint{4.655063in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{7.057396in}}{\pgfqpoint{4.809744in}{7.001294in}}{\pgfqpoint{4.902143in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{6.924749in}}{\pgfqpoint{5.093581in}{6.905049in}}{\pgfqpoint{5.193593in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{6.905049in}}{\pgfqpoint{5.392644in}{6.924749in}}{\pgfqpoint{5.485043in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{7.001294in}}{\pgfqpoint{5.661403in}{7.057396in}}{\pgfqpoint{5.732122in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{7.198834in}}{\pgfqpoint{5.858943in}{7.282795in}}{\pgfqpoint{5.897216in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{7.467593in}}{\pgfqpoint{5.955189in}{7.566633in}}{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{8.047442in}}%
\pgfpathlineto{\pgfqpoint{5.220156in}{8.046515in}}%
\pgfpathlineto{\pgfqpoint{5.246590in}{8.043737in}}%
\pgfpathlineto{\pgfqpoint{5.272765in}{8.039121in}}%
\pgfpathlineto{\pgfqpoint{5.298555in}{8.032691in}}%
\pgfpathlineto{\pgfqpoint{5.323833in}{8.024477in}}%
\pgfpathlineto{\pgfqpoint{5.348477in}{8.014521in}}%
\pgfpathlineto{\pgfqpoint{5.372367in}{8.002869in}}%
\pgfpathlineto{\pgfqpoint{5.395385in}{7.989579in}}%
\pgfpathlineto{\pgfqpoint{5.417420in}{7.974716in}}%
\pgfpathlineto{\pgfqpoint{5.438365in}{7.958353in}}%
\pgfpathlineto{\pgfqpoint{5.458117in}{7.940568in}}%
\pgfpathlineto{\pgfqpoint{5.476581in}{7.921448in}}%
\pgfpathlineto{\pgfqpoint{5.493666in}{7.901087in}}%
\pgfpathlineto{\pgfqpoint{5.509289in}{7.879584in}}%
\pgfpathlineto{\pgfqpoint{5.523373in}{7.857043in}}%
\pgfpathlineto{\pgfqpoint{5.535852in}{7.833575in}}%
\pgfpathlineto{\pgfqpoint{5.546662in}{7.809294in}}%
\pgfpathlineto{\pgfqpoint{5.555753in}{7.784317in}}%
\pgfpathlineto{\pgfqpoint{5.563079in}{7.758768in}}%
\pgfpathlineto{\pgfqpoint{5.568606in}{7.732769in}}%
\pgfpathlineto{\pgfqpoint{5.572305in}{7.706449in}}%
\pgfpathlineto{\pgfqpoint{5.574159in}{7.679934in}}%
\pgfpathlineto{\pgfqpoint{5.574159in}{7.653355in}}%
\pgfpathlineto{\pgfqpoint{5.572305in}{7.626840in}}%
\pgfpathlineto{\pgfqpoint{5.568606in}{7.600520in}}%
\pgfpathlineto{\pgfqpoint{5.563079in}{7.574521in}}%
\pgfpathlineto{\pgfqpoint{5.555753in}{7.548971in}}%
\pgfpathlineto{\pgfqpoint{5.546662in}{7.523995in}}%
\pgfpathlineto{\pgfqpoint{5.535852in}{7.499714in}}%
\pgfpathlineto{\pgfqpoint{5.523373in}{7.476245in}}%
\pgfpathlineto{\pgfqpoint{5.509289in}{7.453705in}}%
\pgfpathlineto{\pgfqpoint{5.493666in}{7.432202in}}%
\pgfpathlineto{\pgfqpoint{5.476581in}{7.411841in}}%
\pgfpathlineto{\pgfqpoint{5.458117in}{7.392721in}}%
\pgfpathlineto{\pgfqpoint{5.438365in}{7.374936in}}%
\pgfpathlineto{\pgfqpoint{5.417420in}{7.358572in}}%
\pgfpathlineto{\pgfqpoint{5.395385in}{7.343709in}}%
\pgfpathlineto{\pgfqpoint{5.372367in}{7.330420in}}%
\pgfpathlineto{\pgfqpoint{5.348477in}{7.318768in}}%
\pgfpathlineto{\pgfqpoint{5.323833in}{7.308811in}}%
\pgfpathlineto{\pgfqpoint{5.298555in}{7.300598in}}%
\pgfpathlineto{\pgfqpoint{5.272765in}{7.294168in}}%
\pgfpathlineto{\pgfqpoint{5.246590in}{7.289552in}}%
\pgfpathlineto{\pgfqpoint{5.220156in}{7.286774in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{7.285846in}}%
\pgfpathlineto{\pgfqpoint{5.167030in}{7.286774in}}%
\pgfpathlineto{\pgfqpoint{5.140596in}{7.289552in}}%
\pgfpathlineto{\pgfqpoint{5.114420in}{7.294168in}}%
\pgfpathlineto{\pgfqpoint{5.088631in}{7.300598in}}%
\pgfpathlineto{\pgfqpoint{5.063352in}{7.308811in}}%
\pgfpathlineto{\pgfqpoint{5.038708in}{7.318768in}}%
\pgfpathlineto{\pgfqpoint{5.014819in}{7.330420in}}%
\pgfpathlineto{\pgfqpoint{4.991801in}{7.343709in}}%
\pgfpathlineto{\pgfqpoint{4.969765in}{7.358572in}}%
\pgfpathlineto{\pgfqpoint{4.948821in}{7.374936in}}%
\pgfpathlineto{\pgfqpoint{4.929068in}{7.392721in}}%
\pgfpathlineto{\pgfqpoint{4.910605in}{7.411841in}}%
\pgfpathlineto{\pgfqpoint{4.893520in}{7.432202in}}%
\pgfpathlineto{\pgfqpoint{4.877897in}{7.453705in}}%
\pgfpathlineto{\pgfqpoint{4.863812in}{7.476245in}}%
\pgfpathlineto{\pgfqpoint{4.851334in}{7.499714in}}%
\pgfpathlineto{\pgfqpoint{4.840523in}{7.523995in}}%
\pgfpathlineto{\pgfqpoint{4.831432in}{7.548971in}}%
\pgfpathlineto{\pgfqpoint{4.824106in}{7.574521in}}%
\pgfpathlineto{\pgfqpoint{4.818580in}{7.600520in}}%
\pgfpathlineto{\pgfqpoint{4.814881in}{7.626840in}}%
\pgfpathlineto{\pgfqpoint{4.813027in}{7.653355in}}%
\pgfpathlineto{\pgfqpoint{4.813027in}{7.679934in}}%
\pgfpathlineto{\pgfqpoint{4.814881in}{7.706449in}}%
\pgfpathlineto{\pgfqpoint{4.818580in}{7.732769in}}%
\pgfpathlineto{\pgfqpoint{4.824106in}{7.758768in}}%
\pgfpathlineto{\pgfqpoint{4.831432in}{7.784317in}}%
\pgfpathlineto{\pgfqpoint{4.840523in}{7.809294in}}%
\pgfpathlineto{\pgfqpoint{4.851334in}{7.833575in}}%
\pgfpathlineto{\pgfqpoint{4.863812in}{7.857043in}}%
\pgfpathlineto{\pgfqpoint{4.877897in}{7.879584in}}%
\pgfpathlineto{\pgfqpoint{4.893520in}{7.901087in}}%
\pgfpathlineto{\pgfqpoint{4.910605in}{7.921448in}}%
\pgfpathlineto{\pgfqpoint{4.929068in}{7.940568in}}%
\pgfpathlineto{\pgfqpoint{4.948821in}{7.958353in}}%
\pgfpathlineto{\pgfqpoint{4.969765in}{7.974716in}}%
\pgfpathlineto{\pgfqpoint{4.991801in}{7.989579in}}%
\pgfpathlineto{\pgfqpoint{5.014819in}{8.002869in}}%
\pgfpathlineto{\pgfqpoint{5.038708in}{8.014521in}}%
\pgfpathlineto{\pgfqpoint{5.063352in}{8.024477in}}%
\pgfpathlineto{\pgfqpoint{5.088631in}{8.032691in}}%
\pgfpathlineto{\pgfqpoint{5.114420in}{8.039121in}}%
\pgfpathlineto{\pgfqpoint{5.140596in}{8.043737in}}%
\pgfpathlineto{\pgfqpoint{5.167030in}{8.046515in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{8.047442in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{8.047442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193593in,y=8.047442in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{7.766656in}}{\pgfqpoint{5.935489in}{7.865696in}}{\pgfqpoint{5.897216in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{8.050493in}}{\pgfqpoint{5.802841in}{8.134455in}}{\pgfqpoint{5.732122in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{8.275893in}}{\pgfqpoint{5.577442in}{8.331994in}}{\pgfqpoint{5.485043in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{8.408540in}}{\pgfqpoint{5.293605in}{8.428240in}}{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{8.428240in}}{\pgfqpoint{4.994542in}{8.408540in}}{\pgfqpoint{4.902143in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{8.331994in}}{\pgfqpoint{4.725782in}{8.275893in}}{\pgfqpoint{4.655063in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{8.134455in}}{\pgfqpoint{4.528243in}{8.050493in}}{\pgfqpoint{4.489970in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{7.865696in}}{\pgfqpoint{4.431997in}{7.766656in}}{\pgfqpoint{4.431997in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{7.566633in}}{\pgfqpoint{4.451697in}{7.467593in}}{\pgfqpoint{4.489970in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{7.282795in}}{\pgfqpoint{4.584344in}{7.198834in}}{\pgfqpoint{4.655063in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{7.057396in}}{\pgfqpoint{4.809744in}{7.001294in}}{\pgfqpoint{4.902143in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{6.924749in}}{\pgfqpoint{5.093581in}{6.905049in}}{\pgfqpoint{5.193593in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{6.905049in}}{\pgfqpoint{5.392644in}{6.924749in}}{\pgfqpoint{5.485043in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{7.001294in}}{\pgfqpoint{5.661403in}{7.057396in}}{\pgfqpoint{5.732122in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{7.198834in}}{\pgfqpoint{5.858943in}{7.282795in}}{\pgfqpoint{5.897216in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{7.467593in}}{\pgfqpoint{5.955189in}{7.566633in}}{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{8.237841in}}%
\pgfpathlineto{\pgfqpoint{5.233437in}{8.236450in}}%
\pgfpathlineto{\pgfqpoint{5.273088in}{8.232283in}}%
\pgfpathlineto{\pgfqpoint{5.312351in}{8.225359in}}%
\pgfpathlineto{\pgfqpoint{5.351036in}{8.215714in}}%
\pgfpathlineto{\pgfqpoint{5.388954in}{8.203394in}}%
\pgfpathlineto{\pgfqpoint{5.425919in}{8.188459in}}%
\pgfpathlineto{\pgfqpoint{5.461753in}{8.170981in}}%
\pgfpathlineto{\pgfqpoint{5.496281in}{8.151047in}}%
\pgfpathlineto{\pgfqpoint{5.529334in}{8.128752in}}%
\pgfpathlineto{\pgfqpoint{5.560751in}{8.104207in}}%
\pgfpathlineto{\pgfqpoint{5.590379in}{8.077529in}}%
\pgfpathlineto{\pgfqpoint{5.618075in}{8.048850in}}%
\pgfpathlineto{\pgfqpoint{5.643702in}{8.018308in}}%
\pgfpathlineto{\pgfqpoint{5.667136in}{7.986054in}}%
\pgfpathlineto{\pgfqpoint{5.688264in}{7.952243in}}%
\pgfpathlineto{\pgfqpoint{5.706981in}{7.917041in}}%
\pgfpathlineto{\pgfqpoint{5.723197in}{7.880619in}}%
\pgfpathlineto{\pgfqpoint{5.736833in}{7.843154in}}%
\pgfpathlineto{\pgfqpoint{5.747823in}{7.804829in}}%
\pgfpathlineto{\pgfqpoint{5.756112in}{7.765832in}}%
\pgfpathlineto{\pgfqpoint{5.761661in}{7.726351in}}%
\pgfpathlineto{\pgfqpoint{5.764442in}{7.686579in}}%
\pgfpathlineto{\pgfqpoint{5.764442in}{7.646710in}}%
\pgfpathlineto{\pgfqpoint{5.761661in}{7.606938in}}%
\pgfpathlineto{\pgfqpoint{5.756112in}{7.567457in}}%
\pgfpathlineto{\pgfqpoint{5.747823in}{7.528459in}}%
\pgfpathlineto{\pgfqpoint{5.736833in}{7.490135in}}%
\pgfpathlineto{\pgfqpoint{5.723197in}{7.452670in}}%
\pgfpathlineto{\pgfqpoint{5.706981in}{7.416248in}}%
\pgfpathlineto{\pgfqpoint{5.688264in}{7.381046in}}%
\pgfpathlineto{\pgfqpoint{5.667136in}{7.347235in}}%
\pgfpathlineto{\pgfqpoint{5.643702in}{7.314981in}}%
\pgfpathlineto{\pgfqpoint{5.618075in}{7.284439in}}%
\pgfpathlineto{\pgfqpoint{5.590379in}{7.255760in}}%
\pgfpathlineto{\pgfqpoint{5.560751in}{7.229082in}}%
\pgfpathlineto{\pgfqpoint{5.529334in}{7.204536in}}%
\pgfpathlineto{\pgfqpoint{5.496281in}{7.182242in}}%
\pgfpathlineto{\pgfqpoint{5.461753in}{7.162307in}}%
\pgfpathlineto{\pgfqpoint{5.425919in}{7.144830in}}%
\pgfpathlineto{\pgfqpoint{5.388954in}{7.129895in}}%
\pgfpathlineto{\pgfqpoint{5.351036in}{7.117575in}}%
\pgfpathlineto{\pgfqpoint{5.312351in}{7.107930in}}%
\pgfpathlineto{\pgfqpoint{5.273088in}{7.101006in}}%
\pgfpathlineto{\pgfqpoint{5.233437in}{7.096839in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{7.095448in}}%
\pgfpathlineto{\pgfqpoint{5.153748in}{7.096839in}}%
\pgfpathlineto{\pgfqpoint{5.114098in}{7.101006in}}%
\pgfpathlineto{\pgfqpoint{5.074834in}{7.107930in}}%
\pgfpathlineto{\pgfqpoint{5.036150in}{7.117575in}}%
\pgfpathlineto{\pgfqpoint{4.998232in}{7.129895in}}%
\pgfpathlineto{\pgfqpoint{4.961266in}{7.144830in}}%
\pgfpathlineto{\pgfqpoint{4.925432in}{7.162307in}}%
\pgfpathlineto{\pgfqpoint{4.890905in}{7.182242in}}%
\pgfpathlineto{\pgfqpoint{4.857852in}{7.204536in}}%
\pgfpathlineto{\pgfqpoint{4.826434in}{7.229082in}}%
\pgfpathlineto{\pgfqpoint{4.796806in}{7.255760in}}%
\pgfpathlineto{\pgfqpoint{4.769111in}{7.284439in}}%
\pgfpathlineto{\pgfqpoint{4.743483in}{7.314981in}}%
\pgfpathlineto{\pgfqpoint{4.720049in}{7.347235in}}%
\pgfpathlineto{\pgfqpoint{4.698922in}{7.381046in}}%
\pgfpathlineto{\pgfqpoint{4.680204in}{7.416248in}}%
\pgfpathlineto{\pgfqpoint{4.663988in}{7.452670in}}%
\pgfpathlineto{\pgfqpoint{4.650352in}{7.490135in}}%
\pgfpathlineto{\pgfqpoint{4.639363in}{7.528459in}}%
\pgfpathlineto{\pgfqpoint{4.631074in}{7.567457in}}%
\pgfpathlineto{\pgfqpoint{4.625525in}{7.606938in}}%
\pgfpathlineto{\pgfqpoint{4.622744in}{7.646710in}}%
\pgfpathlineto{\pgfqpoint{4.622744in}{7.686579in}}%
\pgfpathlineto{\pgfqpoint{4.625525in}{7.726351in}}%
\pgfpathlineto{\pgfqpoint{4.631074in}{7.765832in}}%
\pgfpathlineto{\pgfqpoint{4.639363in}{7.804829in}}%
\pgfpathlineto{\pgfqpoint{4.650352in}{7.843154in}}%
\pgfpathlineto{\pgfqpoint{4.663988in}{7.880619in}}%
\pgfpathlineto{\pgfqpoint{4.680204in}{7.917041in}}%
\pgfpathlineto{\pgfqpoint{4.698922in}{7.952243in}}%
\pgfpathlineto{\pgfqpoint{4.720049in}{7.986054in}}%
\pgfpathlineto{\pgfqpoint{4.743483in}{8.018308in}}%
\pgfpathlineto{\pgfqpoint{4.769111in}{8.048850in}}%
\pgfpathlineto{\pgfqpoint{4.796806in}{8.077529in}}%
\pgfpathlineto{\pgfqpoint{4.826434in}{8.104207in}}%
\pgfpathlineto{\pgfqpoint{4.857852in}{8.128752in}}%
\pgfpathlineto{\pgfqpoint{4.890905in}{8.151047in}}%
\pgfpathlineto{\pgfqpoint{4.925432in}{8.170981in}}%
\pgfpathlineto{\pgfqpoint{4.961266in}{8.188459in}}%
\pgfpathlineto{\pgfqpoint{4.998232in}{8.203394in}}%
\pgfpathlineto{\pgfqpoint{5.036150in}{8.215714in}}%
\pgfpathlineto{\pgfqpoint{5.074834in}{8.225359in}}%
\pgfpathlineto{\pgfqpoint{5.114098in}{8.232283in}}%
\pgfpathlineto{\pgfqpoint{5.153748in}{8.236450in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{8.237841in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{8.237841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193593in,y=8.237841in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{7.766656in}}{\pgfqpoint{5.935489in}{7.865696in}}{\pgfqpoint{5.897216in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{8.050493in}}{\pgfqpoint{5.802841in}{8.134455in}}{\pgfqpoint{5.732122in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{8.275893in}}{\pgfqpoint{5.577442in}{8.331994in}}{\pgfqpoint{5.485043in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{8.408540in}}{\pgfqpoint{5.293605in}{8.428240in}}{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{8.428240in}}{\pgfqpoint{4.994542in}{8.408540in}}{\pgfqpoint{4.902143in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{8.331994in}}{\pgfqpoint{4.725782in}{8.275893in}}{\pgfqpoint{4.655063in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{8.134455in}}{\pgfqpoint{4.528243in}{8.050493in}}{\pgfqpoint{4.489970in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{7.865696in}}{\pgfqpoint{4.431997in}{7.766656in}}{\pgfqpoint{4.431997in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{7.566633in}}{\pgfqpoint{4.451697in}{7.467593in}}{\pgfqpoint{4.489970in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{7.282795in}}{\pgfqpoint{4.584344in}{7.198834in}}{\pgfqpoint{4.655063in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{7.057396in}}{\pgfqpoint{4.809744in}{7.001294in}}{\pgfqpoint{4.902143in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{6.924749in}}{\pgfqpoint{5.093581in}{6.905049in}}{\pgfqpoint{5.193593in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{6.905049in}}{\pgfqpoint{5.392644in}{6.924749in}}{\pgfqpoint{5.485043in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{7.001294in}}{\pgfqpoint{5.661403in}{7.057396in}}{\pgfqpoint{5.732122in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{7.198834in}}{\pgfqpoint{5.858943in}{7.282795in}}{\pgfqpoint{5.897216in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{7.467593in}}{\pgfqpoint{5.955189in}{7.566633in}}{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfpathlineto{\pgfqpoint{5.246719in}{8.426385in}}%
\pgfpathlineto{\pgfqpoint{5.299586in}{8.420829in}}%
\pgfpathlineto{\pgfqpoint{5.351937in}{8.411598in}}%
\pgfpathlineto{\pgfqpoint{5.403517in}{8.398737in}}%
\pgfpathlineto{\pgfqpoint{5.454074in}{8.382311in}}%
\pgfpathlineto{\pgfqpoint{5.503362in}{8.362397in}}%
\pgfpathlineto{\pgfqpoint{5.551140in}{8.339094in}}%
\pgfpathlineto{\pgfqpoint{5.597177in}{8.312514in}}%
\pgfpathlineto{\pgfqpoint{5.641248in}{8.282788in}}%
\pgfpathlineto{\pgfqpoint{5.683137in}{8.250061in}}%
\pgfpathlineto{\pgfqpoint{5.722642in}{8.214491in}}%
\pgfpathlineto{\pgfqpoint{5.759569in}{8.176252in}}%
\pgfpathlineto{\pgfqpoint{5.793739in}{8.135530in}}%
\pgfpathlineto{\pgfqpoint{5.824984in}{8.092523in}}%
\pgfpathlineto{\pgfqpoint{5.853154in}{8.047442in}}%
\pgfpathlineto{\pgfqpoint{5.878111in}{8.000506in}}%
\pgfpathlineto{\pgfqpoint{5.899732in}{7.951943in}}%
\pgfpathlineto{\pgfqpoint{5.917914in}{7.901991in}}%
\pgfpathlineto{\pgfqpoint{5.932566in}{7.850891in}}%
\pgfpathlineto{\pgfqpoint{5.943618in}{7.798894in}}%
\pgfpathlineto{\pgfqpoint{5.951017in}{7.746253in}}%
\pgfpathlineto{\pgfqpoint{5.954725in}{7.693224in}}%
\pgfpathlineto{\pgfqpoint{5.954725in}{7.640065in}}%
\pgfpathlineto{\pgfqpoint{5.951017in}{7.587036in}}%
\pgfpathlineto{\pgfqpoint{5.943618in}{7.534395in}}%
\pgfpathlineto{\pgfqpoint{5.932566in}{7.482398in}}%
\pgfpathlineto{\pgfqpoint{5.917914in}{7.431298in}}%
\pgfpathlineto{\pgfqpoint{5.899732in}{7.381346in}}%
\pgfpathlineto{\pgfqpoint{5.878111in}{7.332783in}}%
\pgfpathlineto{\pgfqpoint{5.853154in}{7.285846in}}%
\pgfpathlineto{\pgfqpoint{5.824984in}{7.240765in}}%
\pgfpathlineto{\pgfqpoint{5.793739in}{7.197759in}}%
\pgfpathlineto{\pgfqpoint{5.759569in}{7.157037in}}%
\pgfpathlineto{\pgfqpoint{5.722642in}{7.118798in}}%
\pgfpathlineto{\pgfqpoint{5.683137in}{7.083228in}}%
\pgfpathlineto{\pgfqpoint{5.641248in}{7.050500in}}%
\pgfpathlineto{\pgfqpoint{5.597177in}{7.020774in}}%
\pgfpathlineto{\pgfqpoint{5.551140in}{6.994195in}}%
\pgfpathlineto{\pgfqpoint{5.503362in}{6.970892in}}%
\pgfpathlineto{\pgfqpoint{5.454074in}{6.950978in}}%
\pgfpathlineto{\pgfqpoint{5.403517in}{6.934551in}}%
\pgfpathlineto{\pgfqpoint{5.351937in}{6.921691in}}%
\pgfpathlineto{\pgfqpoint{5.299586in}{6.912460in}}%
\pgfpathlineto{\pgfqpoint{5.246719in}{6.906904in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{6.905049in}}%
\pgfpathlineto{\pgfqpoint{5.140467in}{6.906904in}}%
\pgfpathlineto{\pgfqpoint{5.087599in}{6.912460in}}%
\pgfpathlineto{\pgfqpoint{5.035248in}{6.921691in}}%
\pgfpathlineto{\pgfqpoint{4.983668in}{6.934551in}}%
\pgfpathlineto{\pgfqpoint{4.933112in}{6.950978in}}%
\pgfpathlineto{\pgfqpoint{4.883824in}{6.970892in}}%
\pgfpathlineto{\pgfqpoint{4.836045in}{6.994195in}}%
\pgfpathlineto{\pgfqpoint{4.790008in}{7.020774in}}%
\pgfpathlineto{\pgfqpoint{4.745938in}{7.050500in}}%
\pgfpathlineto{\pgfqpoint{4.704048in}{7.083228in}}%
\pgfpathlineto{\pgfqpoint{4.664544in}{7.118798in}}%
\pgfpathlineto{\pgfqpoint{4.627617in}{7.157037in}}%
\pgfpathlineto{\pgfqpoint{4.593447in}{7.197759in}}%
\pgfpathlineto{\pgfqpoint{4.562201in}{7.240765in}}%
\pgfpathlineto{\pgfqpoint{4.534031in}{7.285846in}}%
\pgfpathlineto{\pgfqpoint{4.509075in}{7.332783in}}%
\pgfpathlineto{\pgfqpoint{4.487453in}{7.381346in}}%
\pgfpathlineto{\pgfqpoint{4.469272in}{7.431298in}}%
\pgfpathlineto{\pgfqpoint{4.454620in}{7.482398in}}%
\pgfpathlineto{\pgfqpoint{4.443567in}{7.534395in}}%
\pgfpathlineto{\pgfqpoint{4.436169in}{7.587036in}}%
\pgfpathlineto{\pgfqpoint{4.432461in}{7.640065in}}%
\pgfpathlineto{\pgfqpoint{4.432461in}{7.693224in}}%
\pgfpathlineto{\pgfqpoint{4.436169in}{7.746253in}}%
\pgfpathlineto{\pgfqpoint{4.443567in}{7.798894in}}%
\pgfpathlineto{\pgfqpoint{4.454620in}{7.850891in}}%
\pgfpathlineto{\pgfqpoint{4.469272in}{7.901991in}}%
\pgfpathlineto{\pgfqpoint{4.487453in}{7.951943in}}%
\pgfpathlineto{\pgfqpoint{4.509075in}{8.000506in}}%
\pgfpathlineto{\pgfqpoint{4.534031in}{8.047442in}}%
\pgfpathlineto{\pgfqpoint{4.562201in}{8.092523in}}%
\pgfpathlineto{\pgfqpoint{4.593447in}{8.135530in}}%
\pgfpathlineto{\pgfqpoint{4.627617in}{8.176252in}}%
\pgfpathlineto{\pgfqpoint{4.664544in}{8.214491in}}%
\pgfpathlineto{\pgfqpoint{4.704048in}{8.250061in}}%
\pgfpathlineto{\pgfqpoint{4.745938in}{8.282788in}}%
\pgfpathlineto{\pgfqpoint{4.790008in}{8.312514in}}%
\pgfpathlineto{\pgfqpoint{4.836045in}{8.339094in}}%
\pgfpathlineto{\pgfqpoint{4.883824in}{8.362397in}}%
\pgfpathlineto{\pgfqpoint{4.933112in}{8.382311in}}%
\pgfpathlineto{\pgfqpoint{4.983668in}{8.398737in}}%
\pgfpathlineto{\pgfqpoint{5.035248in}{8.411598in}}%
\pgfpathlineto{\pgfqpoint{5.087599in}{8.420829in}}%
\pgfpathlineto{\pgfqpoint{5.140467in}{8.426385in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193593in,y=8.428240in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{7.766656in}}{\pgfqpoint{5.935489in}{7.865696in}}{\pgfqpoint{5.897216in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{8.050493in}}{\pgfqpoint{5.802841in}{8.134455in}}{\pgfqpoint{5.732122in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{8.275893in}}{\pgfqpoint{5.577442in}{8.331994in}}{\pgfqpoint{5.485043in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{8.408540in}}{\pgfqpoint{5.293605in}{8.428240in}}{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{8.428240in}}{\pgfqpoint{4.994542in}{8.408540in}}{\pgfqpoint{4.902143in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{8.331994in}}{\pgfqpoint{4.725782in}{8.275893in}}{\pgfqpoint{4.655063in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{8.134455in}}{\pgfqpoint{4.528243in}{8.050493in}}{\pgfqpoint{4.489970in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{7.865696in}}{\pgfqpoint{4.431997in}{7.766656in}}{\pgfqpoint{4.431997in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{7.566633in}}{\pgfqpoint{4.451697in}{7.467593in}}{\pgfqpoint{4.489970in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{7.282795in}}{\pgfqpoint{4.584344in}{7.198834in}}{\pgfqpoint{4.655063in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{7.057396in}}{\pgfqpoint{4.809744in}{7.001294in}}{\pgfqpoint{4.902143in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{6.924749in}}{\pgfqpoint{5.093581in}{6.905049in}}{\pgfqpoint{5.193593in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{6.905049in}}{\pgfqpoint{5.392644in}{6.924749in}}{\pgfqpoint{5.485043in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{7.001294in}}{\pgfqpoint{5.661403in}{7.057396in}}{\pgfqpoint{5.732122in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{7.198834in}}{\pgfqpoint{5.858943in}{7.282795in}}{\pgfqpoint{5.897216in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{7.467593in}}{\pgfqpoint{5.955189in}{7.566633in}}{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}{\pgfqpoint{5.193593in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{8.047563in}}%
\pgfpathlineto{\pgfqpoint{5.461921in}{7.934973in}}%
\pgfpathlineto{\pgfqpoint{5.583511in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{5.475465in}{7.384772in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{7.274163in}}%
\pgfpathlineto{\pgfqpoint{4.940257in}{7.413309in}}%
\pgfpathlineto{\pgfqpoint{4.854981in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{4.915354in}{7.944883in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{8.047563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{5.093581in}{8.428240in}}{\pgfqpoint{4.994542in}{8.408540in}}{\pgfqpoint{4.902143in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{4.809744in}{8.331994in}}{\pgfqpoint{4.725782in}{8.275893in}}{\pgfqpoint{4.655063in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{4.584344in}{8.134455in}}{\pgfqpoint{4.528243in}{8.050493in}}{\pgfqpoint{4.489970in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{7.865696in}}{\pgfqpoint{4.431997in}{7.766656in}}{\pgfqpoint{4.431997in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{4.431997in}{7.566633in}}{\pgfqpoint{4.451697in}{7.467593in}}{\pgfqpoint{4.489970in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{7.282795in}}{\pgfqpoint{4.584344in}{7.198834in}}{\pgfqpoint{4.655063in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{4.725782in}{7.057396in}}{\pgfqpoint{4.809744in}{7.001294in}}{\pgfqpoint{4.902143in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{4.994542in}{6.924749in}}{\pgfqpoint{5.093581in}{6.905049in}}{\pgfqpoint{5.193593in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{5.293605in}{6.905049in}}{\pgfqpoint{5.392644in}{6.924749in}}{\pgfqpoint{5.485043in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{5.577442in}{7.001294in}}{\pgfqpoint{5.661403in}{7.057396in}}{\pgfqpoint{5.732122in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{5.802841in}{7.198834in}}{\pgfqpoint{5.858943in}{7.282795in}}{\pgfqpoint{5.897216in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{5.935489in}{7.467593in}}{\pgfqpoint{5.955189in}{7.566633in}}{\pgfqpoint{5.955189in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{5.955189in}{7.766656in}}{\pgfqpoint{5.935489in}{7.865696in}}{\pgfqpoint{5.897216in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{5.858943in}{8.050493in}}{\pgfqpoint{5.802841in}{8.134455in}}{\pgfqpoint{5.732122in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{5.661403in}{8.275893in}}{\pgfqpoint{5.577442in}{8.331994in}}{\pgfqpoint{5.485043in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{5.392644in}{8.408540in}}{\pgfqpoint{5.293605in}{8.428240in}}{\pgfqpoint{5.193593in}{8.428240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{7.766656in}}{\pgfqpoint{7.763319in}{7.865696in}}{\pgfqpoint{7.725046in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{8.050493in}}{\pgfqpoint{7.630672in}{8.134455in}}{\pgfqpoint{7.559953in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{8.275893in}}{\pgfqpoint{7.405272in}{8.331994in}}{\pgfqpoint{7.312873in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{8.408540in}}{\pgfqpoint{7.121435in}{8.428240in}}{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{8.428240in}}{\pgfqpoint{6.822372in}{8.408540in}}{\pgfqpoint{6.729973in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{8.331994in}}{\pgfqpoint{6.553612in}{8.275893in}}{\pgfqpoint{6.482893in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{8.134455in}}{\pgfqpoint{6.356073in}{8.050493in}}{\pgfqpoint{6.317800in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{7.865696in}}{\pgfqpoint{6.259827in}{7.766656in}}{\pgfqpoint{6.259827in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{7.566633in}}{\pgfqpoint{6.279527in}{7.467593in}}{\pgfqpoint{6.317800in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{7.282795in}}{\pgfqpoint{6.412174in}{7.198834in}}{\pgfqpoint{6.482893in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{7.057396in}}{\pgfqpoint{6.637574in}{7.001294in}}{\pgfqpoint{6.729973in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{6.924749in}}{\pgfqpoint{6.921411in}{6.905049in}}{\pgfqpoint{7.021423in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{6.905049in}}{\pgfqpoint{7.220474in}{6.924749in}}{\pgfqpoint{7.312873in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{7.001294in}}{\pgfqpoint{7.489234in}{7.057396in}}{\pgfqpoint{7.559953in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{7.198834in}}{\pgfqpoint{7.686773in}{7.282795in}}{\pgfqpoint{7.725046in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{7.467593in}}{\pgfqpoint{7.783019in}{7.566633in}}{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{7.766656in}}{\pgfqpoint{7.763319in}{7.865696in}}{\pgfqpoint{7.725046in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{8.050493in}}{\pgfqpoint{7.630672in}{8.134455in}}{\pgfqpoint{7.559953in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{8.275893in}}{\pgfqpoint{7.405272in}{8.331994in}}{\pgfqpoint{7.312873in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{8.408540in}}{\pgfqpoint{7.121435in}{8.428240in}}{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{8.428240in}}{\pgfqpoint{6.822372in}{8.408540in}}{\pgfqpoint{6.729973in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{8.331994in}}{\pgfqpoint{6.553612in}{8.275893in}}{\pgfqpoint{6.482893in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{8.134455in}}{\pgfqpoint{6.356073in}{8.050493in}}{\pgfqpoint{6.317800in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{7.865696in}}{\pgfqpoint{6.259827in}{7.766656in}}{\pgfqpoint{6.259827in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{7.566633in}}{\pgfqpoint{6.279527in}{7.467593in}}{\pgfqpoint{6.317800in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{7.282795in}}{\pgfqpoint{6.412174in}{7.198834in}}{\pgfqpoint{6.482893in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{7.057396in}}{\pgfqpoint{6.637574in}{7.001294in}}{\pgfqpoint{6.729973in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{6.924749in}}{\pgfqpoint{6.921411in}{6.905049in}}{\pgfqpoint{7.021423in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{6.905049in}}{\pgfqpoint{7.220474in}{6.924749in}}{\pgfqpoint{7.312873in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{7.001294in}}{\pgfqpoint{7.489234in}{7.057396in}}{\pgfqpoint{7.559953in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{7.198834in}}{\pgfqpoint{7.686773in}{7.282795in}}{\pgfqpoint{7.725046in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{7.467593in}}{\pgfqpoint{7.783019in}{7.566633in}}{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfpathlineto{\pgfqpoint{7.559953in}{8.205174in}}%
\pgfpathlineto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{7.559953in}{7.128115in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{6.905049in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{6.259827in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{7.766656in}}{\pgfqpoint{7.763319in}{7.865696in}}{\pgfqpoint{7.725046in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{8.050493in}}{\pgfqpoint{7.630672in}{8.134455in}}{\pgfqpoint{7.559953in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{8.275893in}}{\pgfqpoint{7.405272in}{8.331994in}}{\pgfqpoint{7.312873in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{8.408540in}}{\pgfqpoint{7.121435in}{8.428240in}}{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{8.428240in}}{\pgfqpoint{6.822372in}{8.408540in}}{\pgfqpoint{6.729973in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{8.331994in}}{\pgfqpoint{6.553612in}{8.275893in}}{\pgfqpoint{6.482893in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{8.134455in}}{\pgfqpoint{6.356073in}{8.050493in}}{\pgfqpoint{6.317800in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{7.865696in}}{\pgfqpoint{6.259827in}{7.766656in}}{\pgfqpoint{6.259827in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{7.566633in}}{\pgfqpoint{6.279527in}{7.467593in}}{\pgfqpoint{6.317800in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{7.282795in}}{\pgfqpoint{6.412174in}{7.198834in}}{\pgfqpoint{6.482893in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{7.057396in}}{\pgfqpoint{6.637574in}{7.001294in}}{\pgfqpoint{6.729973in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{6.924749in}}{\pgfqpoint{6.921411in}{6.905049in}}{\pgfqpoint{7.021423in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{6.905049in}}{\pgfqpoint{7.220474in}{6.924749in}}{\pgfqpoint{7.312873in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{7.001294in}}{\pgfqpoint{7.489234in}{7.057396in}}{\pgfqpoint{7.559953in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{7.198834in}}{\pgfqpoint{7.686773in}{7.282795in}}{\pgfqpoint{7.725046in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{7.467593in}}{\pgfqpoint{7.783019in}{7.566633in}}{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021423in,y=8.622685in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{7.766656in}}{\pgfqpoint{7.763319in}{7.865696in}}{\pgfqpoint{7.725046in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{8.050493in}}{\pgfqpoint{7.630672in}{8.134455in}}{\pgfqpoint{7.559953in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{8.275893in}}{\pgfqpoint{7.405272in}{8.331994in}}{\pgfqpoint{7.312873in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{8.408540in}}{\pgfqpoint{7.121435in}{8.428240in}}{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{8.428240in}}{\pgfqpoint{6.822372in}{8.408540in}}{\pgfqpoint{6.729973in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{8.331994in}}{\pgfqpoint{6.553612in}{8.275893in}}{\pgfqpoint{6.482893in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{8.134455in}}{\pgfqpoint{6.356073in}{8.050493in}}{\pgfqpoint{6.317800in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{7.865696in}}{\pgfqpoint{6.259827in}{7.766656in}}{\pgfqpoint{6.259827in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{7.566633in}}{\pgfqpoint{6.279527in}{7.467593in}}{\pgfqpoint{6.317800in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{7.282795in}}{\pgfqpoint{6.412174in}{7.198834in}}{\pgfqpoint{6.482893in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{7.057396in}}{\pgfqpoint{6.637574in}{7.001294in}}{\pgfqpoint{6.729973in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{6.924749in}}{\pgfqpoint{6.921411in}{6.905049in}}{\pgfqpoint{7.021423in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{6.905049in}}{\pgfqpoint{7.220474in}{6.924749in}}{\pgfqpoint{7.312873in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{7.001294in}}{\pgfqpoint{7.489234in}{7.057396in}}{\pgfqpoint{7.559953in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{7.198834in}}{\pgfqpoint{7.686773in}{7.282795in}}{\pgfqpoint{7.725046in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{7.467593in}}{\pgfqpoint{7.783019in}{7.566633in}}{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{7.559953in}{8.205174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.697446in,y=8.342667in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{7.766656in}}{\pgfqpoint{7.763319in}{7.865696in}}{\pgfqpoint{7.725046in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{8.050493in}}{\pgfqpoint{7.630672in}{8.134455in}}{\pgfqpoint{7.559953in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{8.275893in}}{\pgfqpoint{7.405272in}{8.331994in}}{\pgfqpoint{7.312873in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{8.408540in}}{\pgfqpoint{7.121435in}{8.428240in}}{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{8.428240in}}{\pgfqpoint{6.822372in}{8.408540in}}{\pgfqpoint{6.729973in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{8.331994in}}{\pgfqpoint{6.553612in}{8.275893in}}{\pgfqpoint{6.482893in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{8.134455in}}{\pgfqpoint{6.356073in}{8.050493in}}{\pgfqpoint{6.317800in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{7.865696in}}{\pgfqpoint{6.259827in}{7.766656in}}{\pgfqpoint{6.259827in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{7.566633in}}{\pgfqpoint{6.279527in}{7.467593in}}{\pgfqpoint{6.317800in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{7.282795in}}{\pgfqpoint{6.412174in}{7.198834in}}{\pgfqpoint{6.482893in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{7.057396in}}{\pgfqpoint{6.637574in}{7.001294in}}{\pgfqpoint{6.729973in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{6.924749in}}{\pgfqpoint{6.921411in}{6.905049in}}{\pgfqpoint{7.021423in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{6.905049in}}{\pgfqpoint{7.220474in}{6.924749in}}{\pgfqpoint{7.312873in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{7.001294in}}{\pgfqpoint{7.489234in}{7.057396in}}{\pgfqpoint{7.559953in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{7.198834in}}{\pgfqpoint{7.686773in}{7.282795in}}{\pgfqpoint{7.725046in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{7.467593in}}{\pgfqpoint{7.783019in}{7.566633in}}{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.977463in,y=7.666644in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{7.766656in}}{\pgfqpoint{7.763319in}{7.865696in}}{\pgfqpoint{7.725046in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{8.050493in}}{\pgfqpoint{7.630672in}{8.134455in}}{\pgfqpoint{7.559953in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{8.275893in}}{\pgfqpoint{7.405272in}{8.331994in}}{\pgfqpoint{7.312873in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{8.408540in}}{\pgfqpoint{7.121435in}{8.428240in}}{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{8.428240in}}{\pgfqpoint{6.822372in}{8.408540in}}{\pgfqpoint{6.729973in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{8.331994in}}{\pgfqpoint{6.553612in}{8.275893in}}{\pgfqpoint{6.482893in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{8.134455in}}{\pgfqpoint{6.356073in}{8.050493in}}{\pgfqpoint{6.317800in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{7.865696in}}{\pgfqpoint{6.259827in}{7.766656in}}{\pgfqpoint{6.259827in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{7.566633in}}{\pgfqpoint{6.279527in}{7.467593in}}{\pgfqpoint{6.317800in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{7.282795in}}{\pgfqpoint{6.412174in}{7.198834in}}{\pgfqpoint{6.482893in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{7.057396in}}{\pgfqpoint{6.637574in}{7.001294in}}{\pgfqpoint{6.729973in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{6.924749in}}{\pgfqpoint{6.921411in}{6.905049in}}{\pgfqpoint{7.021423in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{6.905049in}}{\pgfqpoint{7.220474in}{6.924749in}}{\pgfqpoint{7.312873in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{7.001294in}}{\pgfqpoint{7.489234in}{7.057396in}}{\pgfqpoint{7.559953in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{7.198834in}}{\pgfqpoint{7.686773in}{7.282795in}}{\pgfqpoint{7.725046in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{7.467593in}}{\pgfqpoint{7.783019in}{7.566633in}}{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{7.559953in}{7.128115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.697446in,y=6.990622in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{7.766656in}}{\pgfqpoint{7.763319in}{7.865696in}}{\pgfqpoint{7.725046in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{8.050493in}}{\pgfqpoint{7.630672in}{8.134455in}}{\pgfqpoint{7.559953in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{8.275893in}}{\pgfqpoint{7.405272in}{8.331994in}}{\pgfqpoint{7.312873in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{8.408540in}}{\pgfqpoint{7.121435in}{8.428240in}}{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{8.428240in}}{\pgfqpoint{6.822372in}{8.408540in}}{\pgfqpoint{6.729973in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{8.331994in}}{\pgfqpoint{6.553612in}{8.275893in}}{\pgfqpoint{6.482893in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{8.134455in}}{\pgfqpoint{6.356073in}{8.050493in}}{\pgfqpoint{6.317800in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{7.865696in}}{\pgfqpoint{6.259827in}{7.766656in}}{\pgfqpoint{6.259827in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{7.566633in}}{\pgfqpoint{6.279527in}{7.467593in}}{\pgfqpoint{6.317800in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{7.282795in}}{\pgfqpoint{6.412174in}{7.198834in}}{\pgfqpoint{6.482893in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{7.057396in}}{\pgfqpoint{6.637574in}{7.001294in}}{\pgfqpoint{6.729973in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{6.924749in}}{\pgfqpoint{6.921411in}{6.905049in}}{\pgfqpoint{7.021423in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{6.905049in}}{\pgfqpoint{7.220474in}{6.924749in}}{\pgfqpoint{7.312873in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{7.001294in}}{\pgfqpoint{7.489234in}{7.057396in}}{\pgfqpoint{7.559953in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{7.198834in}}{\pgfqpoint{7.686773in}{7.282795in}}{\pgfqpoint{7.725046in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{7.467593in}}{\pgfqpoint{7.783019in}{7.566633in}}{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{6.905049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021423in,y=6.710604in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{7.766656in}}{\pgfqpoint{7.763319in}{7.865696in}}{\pgfqpoint{7.725046in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{8.050493in}}{\pgfqpoint{7.630672in}{8.134455in}}{\pgfqpoint{7.559953in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{8.275893in}}{\pgfqpoint{7.405272in}{8.331994in}}{\pgfqpoint{7.312873in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{8.408540in}}{\pgfqpoint{7.121435in}{8.428240in}}{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{8.428240in}}{\pgfqpoint{6.822372in}{8.408540in}}{\pgfqpoint{6.729973in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{8.331994in}}{\pgfqpoint{6.553612in}{8.275893in}}{\pgfqpoint{6.482893in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{8.134455in}}{\pgfqpoint{6.356073in}{8.050493in}}{\pgfqpoint{6.317800in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{7.865696in}}{\pgfqpoint{6.259827in}{7.766656in}}{\pgfqpoint{6.259827in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{7.566633in}}{\pgfqpoint{6.279527in}{7.467593in}}{\pgfqpoint{6.317800in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{7.282795in}}{\pgfqpoint{6.412174in}{7.198834in}}{\pgfqpoint{6.482893in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{7.057396in}}{\pgfqpoint{6.637574in}{7.001294in}}{\pgfqpoint{6.729973in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{6.924749in}}{\pgfqpoint{6.921411in}{6.905049in}}{\pgfqpoint{7.021423in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{6.905049in}}{\pgfqpoint{7.220474in}{6.924749in}}{\pgfqpoint{7.312873in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{7.001294in}}{\pgfqpoint{7.489234in}{7.057396in}}{\pgfqpoint{7.559953in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{7.198834in}}{\pgfqpoint{7.686773in}{7.282795in}}{\pgfqpoint{7.725046in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{7.467593in}}{\pgfqpoint{7.783019in}{7.566633in}}{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{6.482893in}{7.128115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.345400in,y=6.990622in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{7.766656in}}{\pgfqpoint{7.763319in}{7.865696in}}{\pgfqpoint{7.725046in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{8.050493in}}{\pgfqpoint{7.630672in}{8.134455in}}{\pgfqpoint{7.559953in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{8.275893in}}{\pgfqpoint{7.405272in}{8.331994in}}{\pgfqpoint{7.312873in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{8.408540in}}{\pgfqpoint{7.121435in}{8.428240in}}{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{8.428240in}}{\pgfqpoint{6.822372in}{8.408540in}}{\pgfqpoint{6.729973in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{8.331994in}}{\pgfqpoint{6.553612in}{8.275893in}}{\pgfqpoint{6.482893in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{8.134455in}}{\pgfqpoint{6.356073in}{8.050493in}}{\pgfqpoint{6.317800in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{7.865696in}}{\pgfqpoint{6.259827in}{7.766656in}}{\pgfqpoint{6.259827in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{7.566633in}}{\pgfqpoint{6.279527in}{7.467593in}}{\pgfqpoint{6.317800in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{7.282795in}}{\pgfqpoint{6.412174in}{7.198834in}}{\pgfqpoint{6.482893in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{7.057396in}}{\pgfqpoint{6.637574in}{7.001294in}}{\pgfqpoint{6.729973in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{6.924749in}}{\pgfqpoint{6.921411in}{6.905049in}}{\pgfqpoint{7.021423in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{6.905049in}}{\pgfqpoint{7.220474in}{6.924749in}}{\pgfqpoint{7.312873in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{7.001294in}}{\pgfqpoint{7.489234in}{7.057396in}}{\pgfqpoint{7.559953in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{7.198834in}}{\pgfqpoint{7.686773in}{7.282795in}}{\pgfqpoint{7.725046in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{7.467593in}}{\pgfqpoint{7.783019in}{7.566633in}}{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{6.259827in}{7.666644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.065383in,y=7.666644in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{7.766656in}}{\pgfqpoint{7.763319in}{7.865696in}}{\pgfqpoint{7.725046in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{8.050493in}}{\pgfqpoint{7.630672in}{8.134455in}}{\pgfqpoint{7.559953in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{8.275893in}}{\pgfqpoint{7.405272in}{8.331994in}}{\pgfqpoint{7.312873in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{8.408540in}}{\pgfqpoint{7.121435in}{8.428240in}}{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{8.428240in}}{\pgfqpoint{6.822372in}{8.408540in}}{\pgfqpoint{6.729973in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{8.331994in}}{\pgfqpoint{6.553612in}{8.275893in}}{\pgfqpoint{6.482893in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{8.134455in}}{\pgfqpoint{6.356073in}{8.050493in}}{\pgfqpoint{6.317800in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{7.865696in}}{\pgfqpoint{6.259827in}{7.766656in}}{\pgfqpoint{6.259827in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{7.566633in}}{\pgfqpoint{6.279527in}{7.467593in}}{\pgfqpoint{6.317800in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{7.282795in}}{\pgfqpoint{6.412174in}{7.198834in}}{\pgfqpoint{6.482893in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{7.057396in}}{\pgfqpoint{6.637574in}{7.001294in}}{\pgfqpoint{6.729973in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{6.924749in}}{\pgfqpoint{6.921411in}{6.905049in}}{\pgfqpoint{7.021423in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{6.905049in}}{\pgfqpoint{7.220474in}{6.924749in}}{\pgfqpoint{7.312873in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{7.001294in}}{\pgfqpoint{7.489234in}{7.057396in}}{\pgfqpoint{7.559953in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{7.198834in}}{\pgfqpoint{7.686773in}{7.282795in}}{\pgfqpoint{7.725046in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{7.467593in}}{\pgfqpoint{7.783019in}{7.566633in}}{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{6.482893in}{8.205174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.345400in,y=8.342667in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{7.766656in}}{\pgfqpoint{7.763319in}{7.865696in}}{\pgfqpoint{7.725046in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{8.050493in}}{\pgfqpoint{7.630672in}{8.134455in}}{\pgfqpoint{7.559953in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{8.275893in}}{\pgfqpoint{7.405272in}{8.331994in}}{\pgfqpoint{7.312873in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{8.408540in}}{\pgfqpoint{7.121435in}{8.428240in}}{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{8.428240in}}{\pgfqpoint{6.822372in}{8.408540in}}{\pgfqpoint{6.729973in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{8.331994in}}{\pgfqpoint{6.553612in}{8.275893in}}{\pgfqpoint{6.482893in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{8.134455in}}{\pgfqpoint{6.356073in}{8.050493in}}{\pgfqpoint{6.317800in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{7.865696in}}{\pgfqpoint{6.259827in}{7.766656in}}{\pgfqpoint{6.259827in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{7.566633in}}{\pgfqpoint{6.279527in}{7.467593in}}{\pgfqpoint{6.317800in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{7.282795in}}{\pgfqpoint{6.412174in}{7.198834in}}{\pgfqpoint{6.482893in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{7.057396in}}{\pgfqpoint{6.637574in}{7.001294in}}{\pgfqpoint{6.729973in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{6.924749in}}{\pgfqpoint{6.921411in}{6.905049in}}{\pgfqpoint{7.021423in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{6.905049in}}{\pgfqpoint{7.220474in}{6.924749in}}{\pgfqpoint{7.312873in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{7.001294in}}{\pgfqpoint{7.489234in}{7.057396in}}{\pgfqpoint{7.559953in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{7.198834in}}{\pgfqpoint{7.686773in}{7.282795in}}{\pgfqpoint{7.725046in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{7.467593in}}{\pgfqpoint{7.783019in}{7.566633in}}{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.857043in}}%
\pgfpathlineto{\pgfqpoint{7.041325in}{7.856000in}}%
\pgfpathlineto{\pgfqpoint{7.061009in}{7.852883in}}%
\pgfpathlineto{\pgfqpoint{7.080259in}{7.847725in}}%
\pgfpathlineto{\pgfqpoint{7.098865in}{7.840583in}}%
\pgfpathlineto{\pgfqpoint{7.116622in}{7.831535in}}%
\pgfpathlineto{\pgfqpoint{7.133337in}{7.820680in}}%
\pgfpathlineto{\pgfqpoint{7.148825in}{7.808138in}}%
\pgfpathlineto{\pgfqpoint{7.162917in}{7.794046in}}%
\pgfpathlineto{\pgfqpoint{7.175459in}{7.778558in}}%
\pgfpathlineto{\pgfqpoint{7.186313in}{7.761844in}}%
\pgfpathlineto{\pgfqpoint{7.195361in}{7.744087in}}%
\pgfpathlineto{\pgfqpoint{7.202503in}{7.725481in}}%
\pgfpathlineto{\pgfqpoint{7.207661in}{7.706231in}}%
\pgfpathlineto{\pgfqpoint{7.210779in}{7.686547in}}%
\pgfpathlineto{\pgfqpoint{7.211822in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{7.210779in}{7.646742in}}%
\pgfpathlineto{\pgfqpoint{7.207661in}{7.627058in}}%
\pgfpathlineto{\pgfqpoint{7.202503in}{7.607808in}}%
\pgfpathlineto{\pgfqpoint{7.195361in}{7.589202in}}%
\pgfpathlineto{\pgfqpoint{7.186313in}{7.571445in}}%
\pgfpathlineto{\pgfqpoint{7.175459in}{7.554731in}}%
\pgfpathlineto{\pgfqpoint{7.162917in}{7.539243in}}%
\pgfpathlineto{\pgfqpoint{7.148825in}{7.525150in}}%
\pgfpathlineto{\pgfqpoint{7.133337in}{7.512608in}}%
\pgfpathlineto{\pgfqpoint{7.116622in}{7.501754in}}%
\pgfpathlineto{\pgfqpoint{7.098865in}{7.492706in}}%
\pgfpathlineto{\pgfqpoint{7.080259in}{7.485564in}}%
\pgfpathlineto{\pgfqpoint{7.061009in}{7.480406in}}%
\pgfpathlineto{\pgfqpoint{7.041325in}{7.477289in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{7.476245in}}%
\pgfpathlineto{\pgfqpoint{7.001521in}{7.477289in}}%
\pgfpathlineto{\pgfqpoint{6.981837in}{7.480406in}}%
\pgfpathlineto{\pgfqpoint{6.962586in}{7.485564in}}%
\pgfpathlineto{\pgfqpoint{6.943981in}{7.492706in}}%
\pgfpathlineto{\pgfqpoint{6.926223in}{7.501754in}}%
\pgfpathlineto{\pgfqpoint{6.909509in}{7.512608in}}%
\pgfpathlineto{\pgfqpoint{6.894021in}{7.525150in}}%
\pgfpathlineto{\pgfqpoint{6.879929in}{7.539243in}}%
\pgfpathlineto{\pgfqpoint{6.867387in}{7.554731in}}%
\pgfpathlineto{\pgfqpoint{6.856533in}{7.571445in}}%
\pgfpathlineto{\pgfqpoint{6.847485in}{7.589202in}}%
\pgfpathlineto{\pgfqpoint{6.840343in}{7.607808in}}%
\pgfpathlineto{\pgfqpoint{6.835185in}{7.627058in}}%
\pgfpathlineto{\pgfqpoint{6.832067in}{7.646742in}}%
\pgfpathlineto{\pgfqpoint{6.831024in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{6.832067in}{7.686547in}}%
\pgfpathlineto{\pgfqpoint{6.835185in}{7.706231in}}%
\pgfpathlineto{\pgfqpoint{6.840343in}{7.725481in}}%
\pgfpathlineto{\pgfqpoint{6.847485in}{7.744087in}}%
\pgfpathlineto{\pgfqpoint{6.856533in}{7.761844in}}%
\pgfpathlineto{\pgfqpoint{6.867387in}{7.778558in}}%
\pgfpathlineto{\pgfqpoint{6.879929in}{7.794046in}}%
\pgfpathlineto{\pgfqpoint{6.894021in}{7.808138in}}%
\pgfpathlineto{\pgfqpoint{6.909509in}{7.820680in}}%
\pgfpathlineto{\pgfqpoint{6.926223in}{7.831535in}}%
\pgfpathlineto{\pgfqpoint{6.943981in}{7.840583in}}%
\pgfpathlineto{\pgfqpoint{6.962586in}{7.847725in}}%
\pgfpathlineto{\pgfqpoint{6.981837in}{7.852883in}}%
\pgfpathlineto{\pgfqpoint{7.001521in}{7.856000in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{7.857043in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{7.857043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021423in,y=7.857043in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{7.766656in}}{\pgfqpoint{7.763319in}{7.865696in}}{\pgfqpoint{7.725046in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{8.050493in}}{\pgfqpoint{7.630672in}{8.134455in}}{\pgfqpoint{7.559953in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{8.275893in}}{\pgfqpoint{7.405272in}{8.331994in}}{\pgfqpoint{7.312873in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{8.408540in}}{\pgfqpoint{7.121435in}{8.428240in}}{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{8.428240in}}{\pgfqpoint{6.822372in}{8.408540in}}{\pgfqpoint{6.729973in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{8.331994in}}{\pgfqpoint{6.553612in}{8.275893in}}{\pgfqpoint{6.482893in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{8.134455in}}{\pgfqpoint{6.356073in}{8.050493in}}{\pgfqpoint{6.317800in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{7.865696in}}{\pgfqpoint{6.259827in}{7.766656in}}{\pgfqpoint{6.259827in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{7.566633in}}{\pgfqpoint{6.279527in}{7.467593in}}{\pgfqpoint{6.317800in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{7.282795in}}{\pgfqpoint{6.412174in}{7.198834in}}{\pgfqpoint{6.482893in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{7.057396in}}{\pgfqpoint{6.637574in}{7.001294in}}{\pgfqpoint{6.729973in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{6.924749in}}{\pgfqpoint{6.921411in}{6.905049in}}{\pgfqpoint{7.021423in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{6.905049in}}{\pgfqpoint{7.220474in}{6.924749in}}{\pgfqpoint{7.312873in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{7.001294in}}{\pgfqpoint{7.489234in}{7.057396in}}{\pgfqpoint{7.559953in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{7.198834in}}{\pgfqpoint{7.686773in}{7.282795in}}{\pgfqpoint{7.725046in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{7.467593in}}{\pgfqpoint{7.783019in}{7.566633in}}{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{8.047442in}}%
\pgfpathlineto{\pgfqpoint{7.047986in}{8.046515in}}%
\pgfpathlineto{\pgfqpoint{7.074420in}{8.043737in}}%
\pgfpathlineto{\pgfqpoint{7.100595in}{8.039121in}}%
\pgfpathlineto{\pgfqpoint{7.126385in}{8.032691in}}%
\pgfpathlineto{\pgfqpoint{7.151664in}{8.024477in}}%
\pgfpathlineto{\pgfqpoint{7.176307in}{8.014521in}}%
\pgfpathlineto{\pgfqpoint{7.200197in}{8.002869in}}%
\pgfpathlineto{\pgfqpoint{7.223215in}{7.989579in}}%
\pgfpathlineto{\pgfqpoint{7.245250in}{7.974716in}}%
\pgfpathlineto{\pgfqpoint{7.266195in}{7.958353in}}%
\pgfpathlineto{\pgfqpoint{7.285947in}{7.940568in}}%
\pgfpathlineto{\pgfqpoint{7.304411in}{7.921448in}}%
\pgfpathlineto{\pgfqpoint{7.321496in}{7.901087in}}%
\pgfpathlineto{\pgfqpoint{7.337119in}{7.879584in}}%
\pgfpathlineto{\pgfqpoint{7.351204in}{7.857043in}}%
\pgfpathlineto{\pgfqpoint{7.363682in}{7.833575in}}%
\pgfpathlineto{\pgfqpoint{7.374493in}{7.809294in}}%
\pgfpathlineto{\pgfqpoint{7.383583in}{7.784317in}}%
\pgfpathlineto{\pgfqpoint{7.390910in}{7.758768in}}%
\pgfpathlineto{\pgfqpoint{7.396436in}{7.732769in}}%
\pgfpathlineto{\pgfqpoint{7.400135in}{7.706449in}}%
\pgfpathlineto{\pgfqpoint{7.401989in}{7.679934in}}%
\pgfpathlineto{\pgfqpoint{7.401989in}{7.653355in}}%
\pgfpathlineto{\pgfqpoint{7.400135in}{7.626840in}}%
\pgfpathlineto{\pgfqpoint{7.396436in}{7.600520in}}%
\pgfpathlineto{\pgfqpoint{7.390910in}{7.574521in}}%
\pgfpathlineto{\pgfqpoint{7.383583in}{7.548971in}}%
\pgfpathlineto{\pgfqpoint{7.374493in}{7.523995in}}%
\pgfpathlineto{\pgfqpoint{7.363682in}{7.499714in}}%
\pgfpathlineto{\pgfqpoint{7.351204in}{7.476245in}}%
\pgfpathlineto{\pgfqpoint{7.337119in}{7.453705in}}%
\pgfpathlineto{\pgfqpoint{7.321496in}{7.432202in}}%
\pgfpathlineto{\pgfqpoint{7.304411in}{7.411841in}}%
\pgfpathlineto{\pgfqpoint{7.285947in}{7.392721in}}%
\pgfpathlineto{\pgfqpoint{7.266195in}{7.374936in}}%
\pgfpathlineto{\pgfqpoint{7.245250in}{7.358572in}}%
\pgfpathlineto{\pgfqpoint{7.223215in}{7.343709in}}%
\pgfpathlineto{\pgfqpoint{7.200197in}{7.330420in}}%
\pgfpathlineto{\pgfqpoint{7.176307in}{7.318768in}}%
\pgfpathlineto{\pgfqpoint{7.151664in}{7.308811in}}%
\pgfpathlineto{\pgfqpoint{7.126385in}{7.300598in}}%
\pgfpathlineto{\pgfqpoint{7.100595in}{7.294168in}}%
\pgfpathlineto{\pgfqpoint{7.074420in}{7.289552in}}%
\pgfpathlineto{\pgfqpoint{7.047986in}{7.286774in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{7.285846in}}%
\pgfpathlineto{\pgfqpoint{6.994860in}{7.286774in}}%
\pgfpathlineto{\pgfqpoint{6.968426in}{7.289552in}}%
\pgfpathlineto{\pgfqpoint{6.942251in}{7.294168in}}%
\pgfpathlineto{\pgfqpoint{6.916461in}{7.300598in}}%
\pgfpathlineto{\pgfqpoint{6.891182in}{7.308811in}}%
\pgfpathlineto{\pgfqpoint{6.866538in}{7.318768in}}%
\pgfpathlineto{\pgfqpoint{6.842649in}{7.330420in}}%
\pgfpathlineto{\pgfqpoint{6.819631in}{7.343709in}}%
\pgfpathlineto{\pgfqpoint{6.797596in}{7.358572in}}%
\pgfpathlineto{\pgfqpoint{6.776651in}{7.374936in}}%
\pgfpathlineto{\pgfqpoint{6.756898in}{7.392721in}}%
\pgfpathlineto{\pgfqpoint{6.738435in}{7.411841in}}%
\pgfpathlineto{\pgfqpoint{6.721350in}{7.432202in}}%
\pgfpathlineto{\pgfqpoint{6.705727in}{7.453705in}}%
\pgfpathlineto{\pgfqpoint{6.691642in}{7.476245in}}%
\pgfpathlineto{\pgfqpoint{6.679164in}{7.499714in}}%
\pgfpathlineto{\pgfqpoint{6.668353in}{7.523995in}}%
\pgfpathlineto{\pgfqpoint{6.659263in}{7.548971in}}%
\pgfpathlineto{\pgfqpoint{6.651936in}{7.574521in}}%
\pgfpathlineto{\pgfqpoint{6.646410in}{7.600520in}}%
\pgfpathlineto{\pgfqpoint{6.642711in}{7.626840in}}%
\pgfpathlineto{\pgfqpoint{6.640857in}{7.653355in}}%
\pgfpathlineto{\pgfqpoint{6.640857in}{7.679934in}}%
\pgfpathlineto{\pgfqpoint{6.642711in}{7.706449in}}%
\pgfpathlineto{\pgfqpoint{6.646410in}{7.732769in}}%
\pgfpathlineto{\pgfqpoint{6.651936in}{7.758768in}}%
\pgfpathlineto{\pgfqpoint{6.659263in}{7.784317in}}%
\pgfpathlineto{\pgfqpoint{6.668353in}{7.809294in}}%
\pgfpathlineto{\pgfqpoint{6.679164in}{7.833575in}}%
\pgfpathlineto{\pgfqpoint{6.691642in}{7.857043in}}%
\pgfpathlineto{\pgfqpoint{6.705727in}{7.879584in}}%
\pgfpathlineto{\pgfqpoint{6.721350in}{7.901087in}}%
\pgfpathlineto{\pgfqpoint{6.738435in}{7.921448in}}%
\pgfpathlineto{\pgfqpoint{6.756898in}{7.940568in}}%
\pgfpathlineto{\pgfqpoint{6.776651in}{7.958353in}}%
\pgfpathlineto{\pgfqpoint{6.797596in}{7.974716in}}%
\pgfpathlineto{\pgfqpoint{6.819631in}{7.989579in}}%
\pgfpathlineto{\pgfqpoint{6.842649in}{8.002869in}}%
\pgfpathlineto{\pgfqpoint{6.866538in}{8.014521in}}%
\pgfpathlineto{\pgfqpoint{6.891182in}{8.024477in}}%
\pgfpathlineto{\pgfqpoint{6.916461in}{8.032691in}}%
\pgfpathlineto{\pgfqpoint{6.942251in}{8.039121in}}%
\pgfpathlineto{\pgfqpoint{6.968426in}{8.043737in}}%
\pgfpathlineto{\pgfqpoint{6.994860in}{8.046515in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{8.047442in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{8.047442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021423in,y=8.047442in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{7.766656in}}{\pgfqpoint{7.763319in}{7.865696in}}{\pgfqpoint{7.725046in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{8.050493in}}{\pgfqpoint{7.630672in}{8.134455in}}{\pgfqpoint{7.559953in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{8.275893in}}{\pgfqpoint{7.405272in}{8.331994in}}{\pgfqpoint{7.312873in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{8.408540in}}{\pgfqpoint{7.121435in}{8.428240in}}{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{8.428240in}}{\pgfqpoint{6.822372in}{8.408540in}}{\pgfqpoint{6.729973in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{8.331994in}}{\pgfqpoint{6.553612in}{8.275893in}}{\pgfqpoint{6.482893in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{8.134455in}}{\pgfqpoint{6.356073in}{8.050493in}}{\pgfqpoint{6.317800in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{7.865696in}}{\pgfqpoint{6.259827in}{7.766656in}}{\pgfqpoint{6.259827in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{7.566633in}}{\pgfqpoint{6.279527in}{7.467593in}}{\pgfqpoint{6.317800in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{7.282795in}}{\pgfqpoint{6.412174in}{7.198834in}}{\pgfqpoint{6.482893in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{7.057396in}}{\pgfqpoint{6.637574in}{7.001294in}}{\pgfqpoint{6.729973in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{6.924749in}}{\pgfqpoint{6.921411in}{6.905049in}}{\pgfqpoint{7.021423in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{6.905049in}}{\pgfqpoint{7.220474in}{6.924749in}}{\pgfqpoint{7.312873in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{7.001294in}}{\pgfqpoint{7.489234in}{7.057396in}}{\pgfqpoint{7.559953in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{7.198834in}}{\pgfqpoint{7.686773in}{7.282795in}}{\pgfqpoint{7.725046in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{7.467593in}}{\pgfqpoint{7.783019in}{7.566633in}}{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{8.237841in}}%
\pgfpathlineto{\pgfqpoint{7.061268in}{8.236450in}}%
\pgfpathlineto{\pgfqpoint{7.100918in}{8.232283in}}%
\pgfpathlineto{\pgfqpoint{7.140181in}{8.225359in}}%
\pgfpathlineto{\pgfqpoint{7.178866in}{8.215714in}}%
\pgfpathlineto{\pgfqpoint{7.216784in}{8.203394in}}%
\pgfpathlineto{\pgfqpoint{7.253750in}{8.188459in}}%
\pgfpathlineto{\pgfqpoint{7.289584in}{8.170981in}}%
\pgfpathlineto{\pgfqpoint{7.324111in}{8.151047in}}%
\pgfpathlineto{\pgfqpoint{7.357164in}{8.128752in}}%
\pgfpathlineto{\pgfqpoint{7.388581in}{8.104207in}}%
\pgfpathlineto{\pgfqpoint{7.418210in}{8.077529in}}%
\pgfpathlineto{\pgfqpoint{7.445905in}{8.048850in}}%
\pgfpathlineto{\pgfqpoint{7.471532in}{8.018308in}}%
\pgfpathlineto{\pgfqpoint{7.494967in}{7.986054in}}%
\pgfpathlineto{\pgfqpoint{7.516094in}{7.952243in}}%
\pgfpathlineto{\pgfqpoint{7.534811in}{7.917041in}}%
\pgfpathlineto{\pgfqpoint{7.551028in}{7.880619in}}%
\pgfpathlineto{\pgfqpoint{7.564664in}{7.843154in}}%
\pgfpathlineto{\pgfqpoint{7.575653in}{7.804829in}}%
\pgfpathlineto{\pgfqpoint{7.583942in}{7.765832in}}%
\pgfpathlineto{\pgfqpoint{7.589491in}{7.726351in}}%
\pgfpathlineto{\pgfqpoint{7.592272in}{7.686579in}}%
\pgfpathlineto{\pgfqpoint{7.592272in}{7.646710in}}%
\pgfpathlineto{\pgfqpoint{7.589491in}{7.606938in}}%
\pgfpathlineto{\pgfqpoint{7.583942in}{7.567457in}}%
\pgfpathlineto{\pgfqpoint{7.575653in}{7.528459in}}%
\pgfpathlineto{\pgfqpoint{7.564664in}{7.490135in}}%
\pgfpathlineto{\pgfqpoint{7.551028in}{7.452670in}}%
\pgfpathlineto{\pgfqpoint{7.534811in}{7.416248in}}%
\pgfpathlineto{\pgfqpoint{7.516094in}{7.381046in}}%
\pgfpathlineto{\pgfqpoint{7.494967in}{7.347235in}}%
\pgfpathlineto{\pgfqpoint{7.471532in}{7.314981in}}%
\pgfpathlineto{\pgfqpoint{7.445905in}{7.284439in}}%
\pgfpathlineto{\pgfqpoint{7.418210in}{7.255760in}}%
\pgfpathlineto{\pgfqpoint{7.388581in}{7.229082in}}%
\pgfpathlineto{\pgfqpoint{7.357164in}{7.204536in}}%
\pgfpathlineto{\pgfqpoint{7.324111in}{7.182242in}}%
\pgfpathlineto{\pgfqpoint{7.289584in}{7.162307in}}%
\pgfpathlineto{\pgfqpoint{7.253750in}{7.144830in}}%
\pgfpathlineto{\pgfqpoint{7.216784in}{7.129895in}}%
\pgfpathlineto{\pgfqpoint{7.178866in}{7.117575in}}%
\pgfpathlineto{\pgfqpoint{7.140181in}{7.107930in}}%
\pgfpathlineto{\pgfqpoint{7.100918in}{7.101006in}}%
\pgfpathlineto{\pgfqpoint{7.061268in}{7.096839in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{7.095448in}}%
\pgfpathlineto{\pgfqpoint{6.981578in}{7.096839in}}%
\pgfpathlineto{\pgfqpoint{6.941928in}{7.101006in}}%
\pgfpathlineto{\pgfqpoint{6.902664in}{7.107930in}}%
\pgfpathlineto{\pgfqpoint{6.863980in}{7.117575in}}%
\pgfpathlineto{\pgfqpoint{6.826062in}{7.129895in}}%
\pgfpathlineto{\pgfqpoint{6.789096in}{7.144830in}}%
\pgfpathlineto{\pgfqpoint{6.753262in}{7.162307in}}%
\pgfpathlineto{\pgfqpoint{6.718735in}{7.182242in}}%
\pgfpathlineto{\pgfqpoint{6.685682in}{7.204536in}}%
\pgfpathlineto{\pgfqpoint{6.654265in}{7.229082in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{7.255760in}}%
\pgfpathlineto{\pgfqpoint{6.596941in}{7.284439in}}%
\pgfpathlineto{\pgfqpoint{6.571314in}{7.314981in}}%
\pgfpathlineto{\pgfqpoint{6.547879in}{7.347235in}}%
\pgfpathlineto{\pgfqpoint{6.526752in}{7.381046in}}%
\pgfpathlineto{\pgfqpoint{6.508035in}{7.416248in}}%
\pgfpathlineto{\pgfqpoint{6.491818in}{7.452670in}}%
\pgfpathlineto{\pgfqpoint{6.478182in}{7.490135in}}%
\pgfpathlineto{\pgfqpoint{6.467193in}{7.528459in}}%
\pgfpathlineto{\pgfqpoint{6.458904in}{7.567457in}}%
\pgfpathlineto{\pgfqpoint{6.453355in}{7.606938in}}%
\pgfpathlineto{\pgfqpoint{6.450574in}{7.646710in}}%
\pgfpathlineto{\pgfqpoint{6.450574in}{7.686579in}}%
\pgfpathlineto{\pgfqpoint{6.453355in}{7.726351in}}%
\pgfpathlineto{\pgfqpoint{6.458904in}{7.765832in}}%
\pgfpathlineto{\pgfqpoint{6.467193in}{7.804829in}}%
\pgfpathlineto{\pgfqpoint{6.478182in}{7.843154in}}%
\pgfpathlineto{\pgfqpoint{6.491818in}{7.880619in}}%
\pgfpathlineto{\pgfqpoint{6.508035in}{7.917041in}}%
\pgfpathlineto{\pgfqpoint{6.526752in}{7.952243in}}%
\pgfpathlineto{\pgfqpoint{6.547879in}{7.986054in}}%
\pgfpathlineto{\pgfqpoint{6.571314in}{8.018308in}}%
\pgfpathlineto{\pgfqpoint{6.596941in}{8.048850in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{8.077529in}}%
\pgfpathlineto{\pgfqpoint{6.654265in}{8.104207in}}%
\pgfpathlineto{\pgfqpoint{6.685682in}{8.128752in}}%
\pgfpathlineto{\pgfqpoint{6.718735in}{8.151047in}}%
\pgfpathlineto{\pgfqpoint{6.753262in}{8.170981in}}%
\pgfpathlineto{\pgfqpoint{6.789096in}{8.188459in}}%
\pgfpathlineto{\pgfqpoint{6.826062in}{8.203394in}}%
\pgfpathlineto{\pgfqpoint{6.863980in}{8.215714in}}%
\pgfpathlineto{\pgfqpoint{6.902664in}{8.225359in}}%
\pgfpathlineto{\pgfqpoint{6.941928in}{8.232283in}}%
\pgfpathlineto{\pgfqpoint{6.981578in}{8.236450in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{8.237841in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{8.237841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021423in,y=8.237841in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{7.766656in}}{\pgfqpoint{7.763319in}{7.865696in}}{\pgfqpoint{7.725046in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{8.050493in}}{\pgfqpoint{7.630672in}{8.134455in}}{\pgfqpoint{7.559953in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{8.275893in}}{\pgfqpoint{7.405272in}{8.331994in}}{\pgfqpoint{7.312873in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{8.408540in}}{\pgfqpoint{7.121435in}{8.428240in}}{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{8.428240in}}{\pgfqpoint{6.822372in}{8.408540in}}{\pgfqpoint{6.729973in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{8.331994in}}{\pgfqpoint{6.553612in}{8.275893in}}{\pgfqpoint{6.482893in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{8.134455in}}{\pgfqpoint{6.356073in}{8.050493in}}{\pgfqpoint{6.317800in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{7.865696in}}{\pgfqpoint{6.259827in}{7.766656in}}{\pgfqpoint{6.259827in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{7.566633in}}{\pgfqpoint{6.279527in}{7.467593in}}{\pgfqpoint{6.317800in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{7.282795in}}{\pgfqpoint{6.412174in}{7.198834in}}{\pgfqpoint{6.482893in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{7.057396in}}{\pgfqpoint{6.637574in}{7.001294in}}{\pgfqpoint{6.729973in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{6.924749in}}{\pgfqpoint{6.921411in}{6.905049in}}{\pgfqpoint{7.021423in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{6.905049in}}{\pgfqpoint{7.220474in}{6.924749in}}{\pgfqpoint{7.312873in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{7.001294in}}{\pgfqpoint{7.489234in}{7.057396in}}{\pgfqpoint{7.559953in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{7.198834in}}{\pgfqpoint{7.686773in}{7.282795in}}{\pgfqpoint{7.725046in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{7.467593in}}{\pgfqpoint{7.783019in}{7.566633in}}{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfpathlineto{\pgfqpoint{7.074549in}{8.426385in}}%
\pgfpathlineto{\pgfqpoint{7.127417in}{8.420829in}}%
\pgfpathlineto{\pgfqpoint{7.179768in}{8.411598in}}%
\pgfpathlineto{\pgfqpoint{7.231347in}{8.398737in}}%
\pgfpathlineto{\pgfqpoint{7.281904in}{8.382311in}}%
\pgfpathlineto{\pgfqpoint{7.331192in}{8.362397in}}%
\pgfpathlineto{\pgfqpoint{7.378971in}{8.339094in}}%
\pgfpathlineto{\pgfqpoint{7.425007in}{8.312514in}}%
\pgfpathlineto{\pgfqpoint{7.469078in}{8.282788in}}%
\pgfpathlineto{\pgfqpoint{7.510967in}{8.250061in}}%
\pgfpathlineto{\pgfqpoint{7.550472in}{8.214491in}}%
\pgfpathlineto{\pgfqpoint{7.587399in}{8.176252in}}%
\pgfpathlineto{\pgfqpoint{7.621569in}{8.135530in}}%
\pgfpathlineto{\pgfqpoint{7.652815in}{8.092523in}}%
\pgfpathlineto{\pgfqpoint{7.680984in}{8.047442in}}%
\pgfpathlineto{\pgfqpoint{7.705941in}{8.000506in}}%
\pgfpathlineto{\pgfqpoint{7.727562in}{7.951943in}}%
\pgfpathlineto{\pgfqpoint{7.745744in}{7.901991in}}%
\pgfpathlineto{\pgfqpoint{7.760396in}{7.850891in}}%
\pgfpathlineto{\pgfqpoint{7.771449in}{7.798894in}}%
\pgfpathlineto{\pgfqpoint{7.778847in}{7.746253in}}%
\pgfpathlineto{\pgfqpoint{7.782555in}{7.693224in}}%
\pgfpathlineto{\pgfqpoint{7.782555in}{7.640065in}}%
\pgfpathlineto{\pgfqpoint{7.778847in}{7.587036in}}%
\pgfpathlineto{\pgfqpoint{7.771449in}{7.534395in}}%
\pgfpathlineto{\pgfqpoint{7.760396in}{7.482398in}}%
\pgfpathlineto{\pgfqpoint{7.745744in}{7.431298in}}%
\pgfpathlineto{\pgfqpoint{7.727562in}{7.381346in}}%
\pgfpathlineto{\pgfqpoint{7.705941in}{7.332783in}}%
\pgfpathlineto{\pgfqpoint{7.680984in}{7.285846in}}%
\pgfpathlineto{\pgfqpoint{7.652815in}{7.240765in}}%
\pgfpathlineto{\pgfqpoint{7.621569in}{7.197759in}}%
\pgfpathlineto{\pgfqpoint{7.587399in}{7.157037in}}%
\pgfpathlineto{\pgfqpoint{7.550472in}{7.118798in}}%
\pgfpathlineto{\pgfqpoint{7.510967in}{7.083228in}}%
\pgfpathlineto{\pgfqpoint{7.469078in}{7.050500in}}%
\pgfpathlineto{\pgfqpoint{7.425007in}{7.020774in}}%
\pgfpathlineto{\pgfqpoint{7.378971in}{6.994195in}}%
\pgfpathlineto{\pgfqpoint{7.331192in}{6.970892in}}%
\pgfpathlineto{\pgfqpoint{7.281904in}{6.950978in}}%
\pgfpathlineto{\pgfqpoint{7.231347in}{6.934551in}}%
\pgfpathlineto{\pgfqpoint{7.179768in}{6.921691in}}%
\pgfpathlineto{\pgfqpoint{7.127417in}{6.912460in}}%
\pgfpathlineto{\pgfqpoint{7.074549in}{6.906904in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{6.905049in}}%
\pgfpathlineto{\pgfqpoint{6.968297in}{6.906904in}}%
\pgfpathlineto{\pgfqpoint{6.915429in}{6.912460in}}%
\pgfpathlineto{\pgfqpoint{6.863078in}{6.921691in}}%
\pgfpathlineto{\pgfqpoint{6.811499in}{6.934551in}}%
\pgfpathlineto{\pgfqpoint{6.760942in}{6.950978in}}%
\pgfpathlineto{\pgfqpoint{6.711654in}{6.970892in}}%
\pgfpathlineto{\pgfqpoint{6.663875in}{6.994195in}}%
\pgfpathlineto{\pgfqpoint{6.617839in}{7.020774in}}%
\pgfpathlineto{\pgfqpoint{6.573768in}{7.050500in}}%
\pgfpathlineto{\pgfqpoint{6.531879in}{7.083228in}}%
\pgfpathlineto{\pgfqpoint{6.492374in}{7.118798in}}%
\pgfpathlineto{\pgfqpoint{6.455447in}{7.157037in}}%
\pgfpathlineto{\pgfqpoint{6.421277in}{7.197759in}}%
\pgfpathlineto{\pgfqpoint{6.390031in}{7.240765in}}%
\pgfpathlineto{\pgfqpoint{6.361862in}{7.285846in}}%
\pgfpathlineto{\pgfqpoint{6.336905in}{7.332783in}}%
\pgfpathlineto{\pgfqpoint{6.315284in}{7.381346in}}%
\pgfpathlineto{\pgfqpoint{6.297102in}{7.431298in}}%
\pgfpathlineto{\pgfqpoint{6.282450in}{7.482398in}}%
\pgfpathlineto{\pgfqpoint{6.271397in}{7.534395in}}%
\pgfpathlineto{\pgfqpoint{6.263999in}{7.587036in}}%
\pgfpathlineto{\pgfqpoint{6.260291in}{7.640065in}}%
\pgfpathlineto{\pgfqpoint{6.260291in}{7.693224in}}%
\pgfpathlineto{\pgfqpoint{6.263999in}{7.746253in}}%
\pgfpathlineto{\pgfqpoint{6.271397in}{7.798894in}}%
\pgfpathlineto{\pgfqpoint{6.282450in}{7.850891in}}%
\pgfpathlineto{\pgfqpoint{6.297102in}{7.901991in}}%
\pgfpathlineto{\pgfqpoint{6.315284in}{7.951943in}}%
\pgfpathlineto{\pgfqpoint{6.336905in}{8.000506in}}%
\pgfpathlineto{\pgfqpoint{6.361862in}{8.047442in}}%
\pgfpathlineto{\pgfqpoint{6.390031in}{8.092523in}}%
\pgfpathlineto{\pgfqpoint{6.421277in}{8.135530in}}%
\pgfpathlineto{\pgfqpoint{6.455447in}{8.176252in}}%
\pgfpathlineto{\pgfqpoint{6.492374in}{8.214491in}}%
\pgfpathlineto{\pgfqpoint{6.531879in}{8.250061in}}%
\pgfpathlineto{\pgfqpoint{6.573768in}{8.282788in}}%
\pgfpathlineto{\pgfqpoint{6.617839in}{8.312514in}}%
\pgfpathlineto{\pgfqpoint{6.663875in}{8.339094in}}%
\pgfpathlineto{\pgfqpoint{6.711654in}{8.362397in}}%
\pgfpathlineto{\pgfqpoint{6.760942in}{8.382311in}}%
\pgfpathlineto{\pgfqpoint{6.811499in}{8.398737in}}%
\pgfpathlineto{\pgfqpoint{6.863078in}{8.411598in}}%
\pgfpathlineto{\pgfqpoint{6.915429in}{8.420829in}}%
\pgfpathlineto{\pgfqpoint{6.968297in}{8.426385in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021423in,y=8.428240in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{7.766656in}}{\pgfqpoint{7.763319in}{7.865696in}}{\pgfqpoint{7.725046in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{8.050493in}}{\pgfqpoint{7.630672in}{8.134455in}}{\pgfqpoint{7.559953in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{8.275893in}}{\pgfqpoint{7.405272in}{8.331994in}}{\pgfqpoint{7.312873in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{8.408540in}}{\pgfqpoint{7.121435in}{8.428240in}}{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{8.428240in}}{\pgfqpoint{6.822372in}{8.408540in}}{\pgfqpoint{6.729973in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{8.331994in}}{\pgfqpoint{6.553612in}{8.275893in}}{\pgfqpoint{6.482893in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{8.134455in}}{\pgfqpoint{6.356073in}{8.050493in}}{\pgfqpoint{6.317800in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{7.865696in}}{\pgfqpoint{6.259827in}{7.766656in}}{\pgfqpoint{6.259827in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{7.566633in}}{\pgfqpoint{6.279527in}{7.467593in}}{\pgfqpoint{6.317800in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{7.282795in}}{\pgfqpoint{6.412174in}{7.198834in}}{\pgfqpoint{6.482893in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{7.057396in}}{\pgfqpoint{6.637574in}{7.001294in}}{\pgfqpoint{6.729973in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{6.924749in}}{\pgfqpoint{6.921411in}{6.905049in}}{\pgfqpoint{7.021423in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{6.905049in}}{\pgfqpoint{7.220474in}{6.924749in}}{\pgfqpoint{7.312873in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{7.001294in}}{\pgfqpoint{7.489234in}{7.057396in}}{\pgfqpoint{7.559953in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{7.198834in}}{\pgfqpoint{7.686773in}{7.282795in}}{\pgfqpoint{7.725046in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{7.467593in}}{\pgfqpoint{7.783019in}{7.566633in}}{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfpathlineto{\pgfqpoint{7.559953in}{8.205174in}}%
\pgfpathlineto{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{7.559953in}{7.128115in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{6.905049in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{6.259827in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{6.921411in}{8.428240in}}{\pgfqpoint{6.822372in}{8.408540in}}{\pgfqpoint{6.729973in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{6.637574in}{8.331994in}}{\pgfqpoint{6.553612in}{8.275893in}}{\pgfqpoint{6.482893in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{6.412174in}{8.134455in}}{\pgfqpoint{6.356073in}{8.050493in}}{\pgfqpoint{6.317800in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{6.279527in}{7.865696in}}{\pgfqpoint{6.259827in}{7.766656in}}{\pgfqpoint{6.259827in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{6.259827in}{7.566633in}}{\pgfqpoint{6.279527in}{7.467593in}}{\pgfqpoint{6.317800in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{6.356073in}{7.282795in}}{\pgfqpoint{6.412174in}{7.198834in}}{\pgfqpoint{6.482893in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{6.553612in}{7.057396in}}{\pgfqpoint{6.637574in}{7.001294in}}{\pgfqpoint{6.729973in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{6.822372in}{6.924749in}}{\pgfqpoint{6.921411in}{6.905049in}}{\pgfqpoint{7.021423in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{7.121435in}{6.905049in}}{\pgfqpoint{7.220474in}{6.924749in}}{\pgfqpoint{7.312873in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{7.405272in}{7.001294in}}{\pgfqpoint{7.489234in}{7.057396in}}{\pgfqpoint{7.559953in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{7.630672in}{7.198834in}}{\pgfqpoint{7.686773in}{7.282795in}}{\pgfqpoint{7.725046in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{7.763319in}{7.467593in}}{\pgfqpoint{7.783019in}{7.566633in}}{\pgfqpoint{7.783019in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{7.783019in}{7.766656in}}{\pgfqpoint{7.763319in}{7.865696in}}{\pgfqpoint{7.725046in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{7.686773in}{8.050493in}}{\pgfqpoint{7.630672in}{8.134455in}}{\pgfqpoint{7.559953in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{7.489234in}{8.275893in}}{\pgfqpoint{7.405272in}{8.331994in}}{\pgfqpoint{7.312873in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{7.220474in}{8.408540in}}{\pgfqpoint{7.121435in}{8.428240in}}{\pgfqpoint{7.021423in}{8.428240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{7.766656in}}{\pgfqpoint{9.591149in}{7.865696in}}{\pgfqpoint{9.552876in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{8.050493in}}{\pgfqpoint{9.458502in}{8.134455in}}{\pgfqpoint{9.387783in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{8.275893in}}{\pgfqpoint{9.233102in}{8.331994in}}{\pgfqpoint{9.140703in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{8.408540in}}{\pgfqpoint{8.949265in}{8.428240in}}{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{8.428240in}}{\pgfqpoint{8.650202in}{8.408540in}}{\pgfqpoint{8.557803in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{8.331994in}}{\pgfqpoint{8.381443in}{8.275893in}}{\pgfqpoint{8.310724in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{8.134455in}}{\pgfqpoint{8.183903in}{8.050493in}}{\pgfqpoint{8.145630in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{7.865696in}}{\pgfqpoint{8.087657in}{7.766656in}}{\pgfqpoint{8.087657in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{7.566633in}}{\pgfqpoint{8.107357in}{7.467593in}}{\pgfqpoint{8.145630in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{7.282795in}}{\pgfqpoint{8.240004in}{7.198834in}}{\pgfqpoint{8.310724in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{7.057396in}}{\pgfqpoint{8.465404in}{7.001294in}}{\pgfqpoint{8.557803in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{6.924749in}}{\pgfqpoint{8.749241in}{6.905049in}}{\pgfqpoint{8.849253in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{6.905049in}}{\pgfqpoint{9.048304in}{6.924749in}}{\pgfqpoint{9.140703in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{7.001294in}}{\pgfqpoint{9.317064in}{7.057396in}}{\pgfqpoint{9.387783in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{7.198834in}}{\pgfqpoint{9.514603in}{7.282795in}}{\pgfqpoint{9.552876in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{7.467593in}}{\pgfqpoint{9.610849in}{7.566633in}}{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{7.766656in}}{\pgfqpoint{9.591149in}{7.865696in}}{\pgfqpoint{9.552876in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{8.050493in}}{\pgfqpoint{9.458502in}{8.134455in}}{\pgfqpoint{9.387783in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{8.275893in}}{\pgfqpoint{9.233102in}{8.331994in}}{\pgfqpoint{9.140703in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{8.408540in}}{\pgfqpoint{8.949265in}{8.428240in}}{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{8.428240in}}{\pgfqpoint{8.650202in}{8.408540in}}{\pgfqpoint{8.557803in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{8.331994in}}{\pgfqpoint{8.381443in}{8.275893in}}{\pgfqpoint{8.310724in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{8.134455in}}{\pgfqpoint{8.183903in}{8.050493in}}{\pgfqpoint{8.145630in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{7.865696in}}{\pgfqpoint{8.087657in}{7.766656in}}{\pgfqpoint{8.087657in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{7.566633in}}{\pgfqpoint{8.107357in}{7.467593in}}{\pgfqpoint{8.145630in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{7.282795in}}{\pgfqpoint{8.240004in}{7.198834in}}{\pgfqpoint{8.310724in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{7.057396in}}{\pgfqpoint{8.465404in}{7.001294in}}{\pgfqpoint{8.557803in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{6.924749in}}{\pgfqpoint{8.749241in}{6.905049in}}{\pgfqpoint{8.849253in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{6.905049in}}{\pgfqpoint{9.048304in}{6.924749in}}{\pgfqpoint{9.140703in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{7.001294in}}{\pgfqpoint{9.317064in}{7.057396in}}{\pgfqpoint{9.387783in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{7.198834in}}{\pgfqpoint{9.514603in}{7.282795in}}{\pgfqpoint{9.552876in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{7.467593in}}{\pgfqpoint{9.610849in}{7.566633in}}{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{8.025962in}}%
\pgfpathlineto{\pgfqpoint{9.137900in}{7.955291in}}%
\pgfpathlineto{\pgfqpoint{9.240394in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{9.119056in}{7.396842in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{7.310176in}}%
\pgfpathlineto{\pgfqpoint{8.568051in}{7.385442in}}%
\pgfpathlineto{\pgfqpoint{8.492706in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{8.588689in}{7.927209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{7.766656in}}{\pgfqpoint{9.591149in}{7.865696in}}{\pgfqpoint{9.552876in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{8.050493in}}{\pgfqpoint{9.458502in}{8.134455in}}{\pgfqpoint{9.387783in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{8.275893in}}{\pgfqpoint{9.233102in}{8.331994in}}{\pgfqpoint{9.140703in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{8.408540in}}{\pgfqpoint{8.949265in}{8.428240in}}{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{8.428240in}}{\pgfqpoint{8.650202in}{8.408540in}}{\pgfqpoint{8.557803in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{8.331994in}}{\pgfqpoint{8.381443in}{8.275893in}}{\pgfqpoint{8.310724in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{8.134455in}}{\pgfqpoint{8.183903in}{8.050493in}}{\pgfqpoint{8.145630in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{7.865696in}}{\pgfqpoint{8.087657in}{7.766656in}}{\pgfqpoint{8.087657in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{7.566633in}}{\pgfqpoint{8.107357in}{7.467593in}}{\pgfqpoint{8.145630in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{7.282795in}}{\pgfqpoint{8.240004in}{7.198834in}}{\pgfqpoint{8.310724in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{7.057396in}}{\pgfqpoint{8.465404in}{7.001294in}}{\pgfqpoint{8.557803in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{6.924749in}}{\pgfqpoint{8.749241in}{6.905049in}}{\pgfqpoint{8.849253in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{6.905049in}}{\pgfqpoint{9.048304in}{6.924749in}}{\pgfqpoint{9.140703in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{7.001294in}}{\pgfqpoint{9.317064in}{7.057396in}}{\pgfqpoint{9.387783in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{7.198834in}}{\pgfqpoint{9.514603in}{7.282795in}}{\pgfqpoint{9.552876in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{7.467593in}}{\pgfqpoint{9.610849in}{7.566633in}}{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.849253in,y=8.622685in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{7.766656in}}{\pgfqpoint{9.591149in}{7.865696in}}{\pgfqpoint{9.552876in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{8.050493in}}{\pgfqpoint{9.458502in}{8.134455in}}{\pgfqpoint{9.387783in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{8.275893in}}{\pgfqpoint{9.233102in}{8.331994in}}{\pgfqpoint{9.140703in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{8.408540in}}{\pgfqpoint{8.949265in}{8.428240in}}{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{8.428240in}}{\pgfqpoint{8.650202in}{8.408540in}}{\pgfqpoint{8.557803in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{8.331994in}}{\pgfqpoint{8.381443in}{8.275893in}}{\pgfqpoint{8.310724in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{8.134455in}}{\pgfqpoint{8.183903in}{8.050493in}}{\pgfqpoint{8.145630in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{7.865696in}}{\pgfqpoint{8.087657in}{7.766656in}}{\pgfqpoint{8.087657in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{7.566633in}}{\pgfqpoint{8.107357in}{7.467593in}}{\pgfqpoint{8.145630in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{7.282795in}}{\pgfqpoint{8.240004in}{7.198834in}}{\pgfqpoint{8.310724in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{7.057396in}}{\pgfqpoint{8.465404in}{7.001294in}}{\pgfqpoint{8.557803in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{6.924749in}}{\pgfqpoint{8.749241in}{6.905049in}}{\pgfqpoint{8.849253in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{6.905049in}}{\pgfqpoint{9.048304in}{6.924749in}}{\pgfqpoint{9.140703in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{7.001294in}}{\pgfqpoint{9.317064in}{7.057396in}}{\pgfqpoint{9.387783in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{7.198834in}}{\pgfqpoint{9.514603in}{7.282795in}}{\pgfqpoint{9.552876in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{7.467593in}}{\pgfqpoint{9.610849in}{7.566633in}}{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{9.387783in}{8.205174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.525276in,y=8.342667in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{7.766656in}}{\pgfqpoint{9.591149in}{7.865696in}}{\pgfqpoint{9.552876in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{8.050493in}}{\pgfqpoint{9.458502in}{8.134455in}}{\pgfqpoint{9.387783in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{8.275893in}}{\pgfqpoint{9.233102in}{8.331994in}}{\pgfqpoint{9.140703in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{8.408540in}}{\pgfqpoint{8.949265in}{8.428240in}}{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{8.428240in}}{\pgfqpoint{8.650202in}{8.408540in}}{\pgfqpoint{8.557803in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{8.331994in}}{\pgfqpoint{8.381443in}{8.275893in}}{\pgfqpoint{8.310724in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{8.134455in}}{\pgfqpoint{8.183903in}{8.050493in}}{\pgfqpoint{8.145630in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{7.865696in}}{\pgfqpoint{8.087657in}{7.766656in}}{\pgfqpoint{8.087657in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{7.566633in}}{\pgfqpoint{8.107357in}{7.467593in}}{\pgfqpoint{8.145630in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{7.282795in}}{\pgfqpoint{8.240004in}{7.198834in}}{\pgfqpoint{8.310724in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{7.057396in}}{\pgfqpoint{8.465404in}{7.001294in}}{\pgfqpoint{8.557803in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{6.924749in}}{\pgfqpoint{8.749241in}{6.905049in}}{\pgfqpoint{8.849253in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{6.905049in}}{\pgfqpoint{9.048304in}{6.924749in}}{\pgfqpoint{9.140703in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{7.001294in}}{\pgfqpoint{9.317064in}{7.057396in}}{\pgfqpoint{9.387783in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{7.198834in}}{\pgfqpoint{9.514603in}{7.282795in}}{\pgfqpoint{9.552876in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{7.467593in}}{\pgfqpoint{9.610849in}{7.566633in}}{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.805294in,y=7.666644in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{7.766656in}}{\pgfqpoint{9.591149in}{7.865696in}}{\pgfqpoint{9.552876in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{8.050493in}}{\pgfqpoint{9.458502in}{8.134455in}}{\pgfqpoint{9.387783in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{8.275893in}}{\pgfqpoint{9.233102in}{8.331994in}}{\pgfqpoint{9.140703in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{8.408540in}}{\pgfqpoint{8.949265in}{8.428240in}}{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{8.428240in}}{\pgfqpoint{8.650202in}{8.408540in}}{\pgfqpoint{8.557803in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{8.331994in}}{\pgfqpoint{8.381443in}{8.275893in}}{\pgfqpoint{8.310724in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{8.134455in}}{\pgfqpoint{8.183903in}{8.050493in}}{\pgfqpoint{8.145630in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{7.865696in}}{\pgfqpoint{8.087657in}{7.766656in}}{\pgfqpoint{8.087657in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{7.566633in}}{\pgfqpoint{8.107357in}{7.467593in}}{\pgfqpoint{8.145630in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{7.282795in}}{\pgfqpoint{8.240004in}{7.198834in}}{\pgfqpoint{8.310724in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{7.057396in}}{\pgfqpoint{8.465404in}{7.001294in}}{\pgfqpoint{8.557803in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{6.924749in}}{\pgfqpoint{8.749241in}{6.905049in}}{\pgfqpoint{8.849253in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{6.905049in}}{\pgfqpoint{9.048304in}{6.924749in}}{\pgfqpoint{9.140703in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{7.001294in}}{\pgfqpoint{9.317064in}{7.057396in}}{\pgfqpoint{9.387783in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{7.198834in}}{\pgfqpoint{9.514603in}{7.282795in}}{\pgfqpoint{9.552876in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{7.467593in}}{\pgfqpoint{9.610849in}{7.566633in}}{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{9.387783in}{7.128115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.525276in,y=6.990622in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{7.766656in}}{\pgfqpoint{9.591149in}{7.865696in}}{\pgfqpoint{9.552876in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{8.050493in}}{\pgfqpoint{9.458502in}{8.134455in}}{\pgfqpoint{9.387783in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{8.275893in}}{\pgfqpoint{9.233102in}{8.331994in}}{\pgfqpoint{9.140703in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{8.408540in}}{\pgfqpoint{8.949265in}{8.428240in}}{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{8.428240in}}{\pgfqpoint{8.650202in}{8.408540in}}{\pgfqpoint{8.557803in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{8.331994in}}{\pgfqpoint{8.381443in}{8.275893in}}{\pgfqpoint{8.310724in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{8.134455in}}{\pgfqpoint{8.183903in}{8.050493in}}{\pgfqpoint{8.145630in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{7.865696in}}{\pgfqpoint{8.087657in}{7.766656in}}{\pgfqpoint{8.087657in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{7.566633in}}{\pgfqpoint{8.107357in}{7.467593in}}{\pgfqpoint{8.145630in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{7.282795in}}{\pgfqpoint{8.240004in}{7.198834in}}{\pgfqpoint{8.310724in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{7.057396in}}{\pgfqpoint{8.465404in}{7.001294in}}{\pgfqpoint{8.557803in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{6.924749in}}{\pgfqpoint{8.749241in}{6.905049in}}{\pgfqpoint{8.849253in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{6.905049in}}{\pgfqpoint{9.048304in}{6.924749in}}{\pgfqpoint{9.140703in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{7.001294in}}{\pgfqpoint{9.317064in}{7.057396in}}{\pgfqpoint{9.387783in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{7.198834in}}{\pgfqpoint{9.514603in}{7.282795in}}{\pgfqpoint{9.552876in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{7.467593in}}{\pgfqpoint{9.610849in}{7.566633in}}{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{6.905049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.849253in,y=6.710604in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{7.766656in}}{\pgfqpoint{9.591149in}{7.865696in}}{\pgfqpoint{9.552876in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{8.050493in}}{\pgfqpoint{9.458502in}{8.134455in}}{\pgfqpoint{9.387783in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{8.275893in}}{\pgfqpoint{9.233102in}{8.331994in}}{\pgfqpoint{9.140703in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{8.408540in}}{\pgfqpoint{8.949265in}{8.428240in}}{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{8.428240in}}{\pgfqpoint{8.650202in}{8.408540in}}{\pgfqpoint{8.557803in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{8.331994in}}{\pgfqpoint{8.381443in}{8.275893in}}{\pgfqpoint{8.310724in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{8.134455in}}{\pgfqpoint{8.183903in}{8.050493in}}{\pgfqpoint{8.145630in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{7.865696in}}{\pgfqpoint{8.087657in}{7.766656in}}{\pgfqpoint{8.087657in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{7.566633in}}{\pgfqpoint{8.107357in}{7.467593in}}{\pgfqpoint{8.145630in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{7.282795in}}{\pgfqpoint{8.240004in}{7.198834in}}{\pgfqpoint{8.310724in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{7.057396in}}{\pgfqpoint{8.465404in}{7.001294in}}{\pgfqpoint{8.557803in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{6.924749in}}{\pgfqpoint{8.749241in}{6.905049in}}{\pgfqpoint{8.849253in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{6.905049in}}{\pgfqpoint{9.048304in}{6.924749in}}{\pgfqpoint{9.140703in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{7.001294in}}{\pgfqpoint{9.317064in}{7.057396in}}{\pgfqpoint{9.387783in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{7.198834in}}{\pgfqpoint{9.514603in}{7.282795in}}{\pgfqpoint{9.552876in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{7.467593in}}{\pgfqpoint{9.610849in}{7.566633in}}{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{8.310724in}{7.128115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173231in,y=6.990622in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{7.766656in}}{\pgfqpoint{9.591149in}{7.865696in}}{\pgfqpoint{9.552876in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{8.050493in}}{\pgfqpoint{9.458502in}{8.134455in}}{\pgfqpoint{9.387783in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{8.275893in}}{\pgfqpoint{9.233102in}{8.331994in}}{\pgfqpoint{9.140703in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{8.408540in}}{\pgfqpoint{8.949265in}{8.428240in}}{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{8.428240in}}{\pgfqpoint{8.650202in}{8.408540in}}{\pgfqpoint{8.557803in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{8.331994in}}{\pgfqpoint{8.381443in}{8.275893in}}{\pgfqpoint{8.310724in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{8.134455in}}{\pgfqpoint{8.183903in}{8.050493in}}{\pgfqpoint{8.145630in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{7.865696in}}{\pgfqpoint{8.087657in}{7.766656in}}{\pgfqpoint{8.087657in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{7.566633in}}{\pgfqpoint{8.107357in}{7.467593in}}{\pgfqpoint{8.145630in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{7.282795in}}{\pgfqpoint{8.240004in}{7.198834in}}{\pgfqpoint{8.310724in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{7.057396in}}{\pgfqpoint{8.465404in}{7.001294in}}{\pgfqpoint{8.557803in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{6.924749in}}{\pgfqpoint{8.749241in}{6.905049in}}{\pgfqpoint{8.849253in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{6.905049in}}{\pgfqpoint{9.048304in}{6.924749in}}{\pgfqpoint{9.140703in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{7.001294in}}{\pgfqpoint{9.317064in}{7.057396in}}{\pgfqpoint{9.387783in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{7.198834in}}{\pgfqpoint{9.514603in}{7.282795in}}{\pgfqpoint{9.552876in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{7.467593in}}{\pgfqpoint{9.610849in}{7.566633in}}{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{8.087657in}{7.666644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.893213in,y=7.666644in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{7.766656in}}{\pgfqpoint{9.591149in}{7.865696in}}{\pgfqpoint{9.552876in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{8.050493in}}{\pgfqpoint{9.458502in}{8.134455in}}{\pgfqpoint{9.387783in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{8.275893in}}{\pgfqpoint{9.233102in}{8.331994in}}{\pgfqpoint{9.140703in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{8.408540in}}{\pgfqpoint{8.949265in}{8.428240in}}{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{8.428240in}}{\pgfqpoint{8.650202in}{8.408540in}}{\pgfqpoint{8.557803in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{8.331994in}}{\pgfqpoint{8.381443in}{8.275893in}}{\pgfqpoint{8.310724in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{8.134455in}}{\pgfqpoint{8.183903in}{8.050493in}}{\pgfqpoint{8.145630in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{7.865696in}}{\pgfqpoint{8.087657in}{7.766656in}}{\pgfqpoint{8.087657in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{7.566633in}}{\pgfqpoint{8.107357in}{7.467593in}}{\pgfqpoint{8.145630in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{7.282795in}}{\pgfqpoint{8.240004in}{7.198834in}}{\pgfqpoint{8.310724in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{7.057396in}}{\pgfqpoint{8.465404in}{7.001294in}}{\pgfqpoint{8.557803in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{6.924749in}}{\pgfqpoint{8.749241in}{6.905049in}}{\pgfqpoint{8.849253in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{6.905049in}}{\pgfqpoint{9.048304in}{6.924749in}}{\pgfqpoint{9.140703in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{7.001294in}}{\pgfqpoint{9.317064in}{7.057396in}}{\pgfqpoint{9.387783in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{7.198834in}}{\pgfqpoint{9.514603in}{7.282795in}}{\pgfqpoint{9.552876in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{7.467593in}}{\pgfqpoint{9.610849in}{7.566633in}}{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{8.310724in}{8.205174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173231in,y=8.342667in,,]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\bfseries\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{7.766656in}}{\pgfqpoint{9.591149in}{7.865696in}}{\pgfqpoint{9.552876in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{8.050493in}}{\pgfqpoint{9.458502in}{8.134455in}}{\pgfqpoint{9.387783in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{8.275893in}}{\pgfqpoint{9.233102in}{8.331994in}}{\pgfqpoint{9.140703in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{8.408540in}}{\pgfqpoint{8.949265in}{8.428240in}}{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{8.428240in}}{\pgfqpoint{8.650202in}{8.408540in}}{\pgfqpoint{8.557803in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{8.331994in}}{\pgfqpoint{8.381443in}{8.275893in}}{\pgfqpoint{8.310724in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{8.134455in}}{\pgfqpoint{8.183903in}{8.050493in}}{\pgfqpoint{8.145630in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{7.865696in}}{\pgfqpoint{8.087657in}{7.766656in}}{\pgfqpoint{8.087657in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{7.566633in}}{\pgfqpoint{8.107357in}{7.467593in}}{\pgfqpoint{8.145630in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{7.282795in}}{\pgfqpoint{8.240004in}{7.198834in}}{\pgfqpoint{8.310724in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{7.057396in}}{\pgfqpoint{8.465404in}{7.001294in}}{\pgfqpoint{8.557803in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{6.924749in}}{\pgfqpoint{8.749241in}{6.905049in}}{\pgfqpoint{8.849253in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{6.905049in}}{\pgfqpoint{9.048304in}{6.924749in}}{\pgfqpoint{9.140703in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{7.001294in}}{\pgfqpoint{9.317064in}{7.057396in}}{\pgfqpoint{9.387783in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{7.198834in}}{\pgfqpoint{9.514603in}{7.282795in}}{\pgfqpoint{9.552876in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{7.467593in}}{\pgfqpoint{9.610849in}{7.566633in}}{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.857043in}}%
\pgfpathlineto{\pgfqpoint{8.869155in}{7.856000in}}%
\pgfpathlineto{\pgfqpoint{8.888839in}{7.852883in}}%
\pgfpathlineto{\pgfqpoint{8.908090in}{7.847725in}}%
\pgfpathlineto{\pgfqpoint{8.926695in}{7.840583in}}%
\pgfpathlineto{\pgfqpoint{8.944453in}{7.831535in}}%
\pgfpathlineto{\pgfqpoint{8.961167in}{7.820680in}}%
\pgfpathlineto{\pgfqpoint{8.976655in}{7.808138in}}%
\pgfpathlineto{\pgfqpoint{8.990747in}{7.794046in}}%
\pgfpathlineto{\pgfqpoint{9.003289in}{7.778558in}}%
\pgfpathlineto{\pgfqpoint{9.014143in}{7.761844in}}%
\pgfpathlineto{\pgfqpoint{9.023191in}{7.744087in}}%
\pgfpathlineto{\pgfqpoint{9.030333in}{7.725481in}}%
\pgfpathlineto{\pgfqpoint{9.035491in}{7.706231in}}%
\pgfpathlineto{\pgfqpoint{9.038609in}{7.686547in}}%
\pgfpathlineto{\pgfqpoint{9.039652in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{9.038609in}{7.646742in}}%
\pgfpathlineto{\pgfqpoint{9.035491in}{7.627058in}}%
\pgfpathlineto{\pgfqpoint{9.030333in}{7.607808in}}%
\pgfpathlineto{\pgfqpoint{9.023191in}{7.589202in}}%
\pgfpathlineto{\pgfqpoint{9.014143in}{7.571445in}}%
\pgfpathlineto{\pgfqpoint{9.003289in}{7.554731in}}%
\pgfpathlineto{\pgfqpoint{8.990747in}{7.539243in}}%
\pgfpathlineto{\pgfqpoint{8.976655in}{7.525150in}}%
\pgfpathlineto{\pgfqpoint{8.961167in}{7.512608in}}%
\pgfpathlineto{\pgfqpoint{8.944453in}{7.501754in}}%
\pgfpathlineto{\pgfqpoint{8.926695in}{7.492706in}}%
\pgfpathlineto{\pgfqpoint{8.908090in}{7.485564in}}%
\pgfpathlineto{\pgfqpoint{8.888839in}{7.480406in}}%
\pgfpathlineto{\pgfqpoint{8.869155in}{7.477289in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{7.476245in}}%
\pgfpathlineto{\pgfqpoint{8.829351in}{7.477289in}}%
\pgfpathlineto{\pgfqpoint{8.809667in}{7.480406in}}%
\pgfpathlineto{\pgfqpoint{8.790417in}{7.485564in}}%
\pgfpathlineto{\pgfqpoint{8.771811in}{7.492706in}}%
\pgfpathlineto{\pgfqpoint{8.754054in}{7.501754in}}%
\pgfpathlineto{\pgfqpoint{8.737339in}{7.512608in}}%
\pgfpathlineto{\pgfqpoint{8.721851in}{7.525150in}}%
\pgfpathlineto{\pgfqpoint{8.707759in}{7.539243in}}%
\pgfpathlineto{\pgfqpoint{8.695217in}{7.554731in}}%
\pgfpathlineto{\pgfqpoint{8.684363in}{7.571445in}}%
\pgfpathlineto{\pgfqpoint{8.675315in}{7.589202in}}%
\pgfpathlineto{\pgfqpoint{8.668173in}{7.607808in}}%
\pgfpathlineto{\pgfqpoint{8.663015in}{7.627058in}}%
\pgfpathlineto{\pgfqpoint{8.659897in}{7.646742in}}%
\pgfpathlineto{\pgfqpoint{8.658854in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{8.659897in}{7.686547in}}%
\pgfpathlineto{\pgfqpoint{8.663015in}{7.706231in}}%
\pgfpathlineto{\pgfqpoint{8.668173in}{7.725481in}}%
\pgfpathlineto{\pgfqpoint{8.675315in}{7.744087in}}%
\pgfpathlineto{\pgfqpoint{8.684363in}{7.761844in}}%
\pgfpathlineto{\pgfqpoint{8.695217in}{7.778558in}}%
\pgfpathlineto{\pgfqpoint{8.707759in}{7.794046in}}%
\pgfpathlineto{\pgfqpoint{8.721851in}{7.808138in}}%
\pgfpathlineto{\pgfqpoint{8.737339in}{7.820680in}}%
\pgfpathlineto{\pgfqpoint{8.754054in}{7.831535in}}%
\pgfpathlineto{\pgfqpoint{8.771811in}{7.840583in}}%
\pgfpathlineto{\pgfqpoint{8.790417in}{7.847725in}}%
\pgfpathlineto{\pgfqpoint{8.809667in}{7.852883in}}%
\pgfpathlineto{\pgfqpoint{8.829351in}{7.856000in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{7.857043in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{7.857043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.849253in,y=7.857043in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{7.766656in}}{\pgfqpoint{9.591149in}{7.865696in}}{\pgfqpoint{9.552876in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{8.050493in}}{\pgfqpoint{9.458502in}{8.134455in}}{\pgfqpoint{9.387783in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{8.275893in}}{\pgfqpoint{9.233102in}{8.331994in}}{\pgfqpoint{9.140703in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{8.408540in}}{\pgfqpoint{8.949265in}{8.428240in}}{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{8.428240in}}{\pgfqpoint{8.650202in}{8.408540in}}{\pgfqpoint{8.557803in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{8.331994in}}{\pgfqpoint{8.381443in}{8.275893in}}{\pgfqpoint{8.310724in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{8.134455in}}{\pgfqpoint{8.183903in}{8.050493in}}{\pgfqpoint{8.145630in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{7.865696in}}{\pgfqpoint{8.087657in}{7.766656in}}{\pgfqpoint{8.087657in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{7.566633in}}{\pgfqpoint{8.107357in}{7.467593in}}{\pgfqpoint{8.145630in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{7.282795in}}{\pgfqpoint{8.240004in}{7.198834in}}{\pgfqpoint{8.310724in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{7.057396in}}{\pgfqpoint{8.465404in}{7.001294in}}{\pgfqpoint{8.557803in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{6.924749in}}{\pgfqpoint{8.749241in}{6.905049in}}{\pgfqpoint{8.849253in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{6.905049in}}{\pgfqpoint{9.048304in}{6.924749in}}{\pgfqpoint{9.140703in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{7.001294in}}{\pgfqpoint{9.317064in}{7.057396in}}{\pgfqpoint{9.387783in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{7.198834in}}{\pgfqpoint{9.514603in}{7.282795in}}{\pgfqpoint{9.552876in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{7.467593in}}{\pgfqpoint{9.610849in}{7.566633in}}{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{8.047442in}}%
\pgfpathlineto{\pgfqpoint{8.875816in}{8.046515in}}%
\pgfpathlineto{\pgfqpoint{8.902250in}{8.043737in}}%
\pgfpathlineto{\pgfqpoint{8.928425in}{8.039121in}}%
\pgfpathlineto{\pgfqpoint{8.954215in}{8.032691in}}%
\pgfpathlineto{\pgfqpoint{8.979494in}{8.024477in}}%
\pgfpathlineto{\pgfqpoint{9.004138in}{8.014521in}}%
\pgfpathlineto{\pgfqpoint{9.028027in}{8.002869in}}%
\pgfpathlineto{\pgfqpoint{9.051045in}{7.989579in}}%
\pgfpathlineto{\pgfqpoint{9.073081in}{7.974716in}}%
\pgfpathlineto{\pgfqpoint{9.094025in}{7.958353in}}%
\pgfpathlineto{\pgfqpoint{9.113778in}{7.940568in}}%
\pgfpathlineto{\pgfqpoint{9.132241in}{7.921448in}}%
\pgfpathlineto{\pgfqpoint{9.149326in}{7.901087in}}%
\pgfpathlineto{\pgfqpoint{9.164949in}{7.879584in}}%
\pgfpathlineto{\pgfqpoint{9.179034in}{7.857043in}}%
\pgfpathlineto{\pgfqpoint{9.191512in}{7.833575in}}%
\pgfpathlineto{\pgfqpoint{9.202323in}{7.809294in}}%
\pgfpathlineto{\pgfqpoint{9.211414in}{7.784317in}}%
\pgfpathlineto{\pgfqpoint{9.218740in}{7.758768in}}%
\pgfpathlineto{\pgfqpoint{9.224266in}{7.732769in}}%
\pgfpathlineto{\pgfqpoint{9.227965in}{7.706449in}}%
\pgfpathlineto{\pgfqpoint{9.229819in}{7.679934in}}%
\pgfpathlineto{\pgfqpoint{9.229819in}{7.653355in}}%
\pgfpathlineto{\pgfqpoint{9.227965in}{7.626840in}}%
\pgfpathlineto{\pgfqpoint{9.224266in}{7.600520in}}%
\pgfpathlineto{\pgfqpoint{9.218740in}{7.574521in}}%
\pgfpathlineto{\pgfqpoint{9.211414in}{7.548971in}}%
\pgfpathlineto{\pgfqpoint{9.202323in}{7.523995in}}%
\pgfpathlineto{\pgfqpoint{9.191512in}{7.499714in}}%
\pgfpathlineto{\pgfqpoint{9.179034in}{7.476245in}}%
\pgfpathlineto{\pgfqpoint{9.164949in}{7.453705in}}%
\pgfpathlineto{\pgfqpoint{9.149326in}{7.432202in}}%
\pgfpathlineto{\pgfqpoint{9.132241in}{7.411841in}}%
\pgfpathlineto{\pgfqpoint{9.113778in}{7.392721in}}%
\pgfpathlineto{\pgfqpoint{9.094025in}{7.374936in}}%
\pgfpathlineto{\pgfqpoint{9.073081in}{7.358572in}}%
\pgfpathlineto{\pgfqpoint{9.051045in}{7.343709in}}%
\pgfpathlineto{\pgfqpoint{9.028027in}{7.330420in}}%
\pgfpathlineto{\pgfqpoint{9.004138in}{7.318768in}}%
\pgfpathlineto{\pgfqpoint{8.979494in}{7.308811in}}%
\pgfpathlineto{\pgfqpoint{8.954215in}{7.300598in}}%
\pgfpathlineto{\pgfqpoint{8.928425in}{7.294168in}}%
\pgfpathlineto{\pgfqpoint{8.902250in}{7.289552in}}%
\pgfpathlineto{\pgfqpoint{8.875816in}{7.286774in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{7.285846in}}%
\pgfpathlineto{\pgfqpoint{8.822690in}{7.286774in}}%
\pgfpathlineto{\pgfqpoint{8.796256in}{7.289552in}}%
\pgfpathlineto{\pgfqpoint{8.770081in}{7.294168in}}%
\pgfpathlineto{\pgfqpoint{8.744291in}{7.300598in}}%
\pgfpathlineto{\pgfqpoint{8.719013in}{7.308811in}}%
\pgfpathlineto{\pgfqpoint{8.694369in}{7.318768in}}%
\pgfpathlineto{\pgfqpoint{8.670479in}{7.330420in}}%
\pgfpathlineto{\pgfqpoint{8.647461in}{7.343709in}}%
\pgfpathlineto{\pgfqpoint{8.625426in}{7.358572in}}%
\pgfpathlineto{\pgfqpoint{8.604481in}{7.374936in}}%
\pgfpathlineto{\pgfqpoint{8.584729in}{7.392721in}}%
\pgfpathlineto{\pgfqpoint{8.566265in}{7.411841in}}%
\pgfpathlineto{\pgfqpoint{8.549180in}{7.432202in}}%
\pgfpathlineto{\pgfqpoint{8.533557in}{7.453705in}}%
\pgfpathlineto{\pgfqpoint{8.519472in}{7.476245in}}%
\pgfpathlineto{\pgfqpoint{8.506994in}{7.499714in}}%
\pgfpathlineto{\pgfqpoint{8.496183in}{7.523995in}}%
\pgfpathlineto{\pgfqpoint{8.487093in}{7.548971in}}%
\pgfpathlineto{\pgfqpoint{8.479767in}{7.574521in}}%
\pgfpathlineto{\pgfqpoint{8.474240in}{7.600520in}}%
\pgfpathlineto{\pgfqpoint{8.470541in}{7.626840in}}%
\pgfpathlineto{\pgfqpoint{8.468687in}{7.653355in}}%
\pgfpathlineto{\pgfqpoint{8.468687in}{7.679934in}}%
\pgfpathlineto{\pgfqpoint{8.470541in}{7.706449in}}%
\pgfpathlineto{\pgfqpoint{8.474240in}{7.732769in}}%
\pgfpathlineto{\pgfqpoint{8.479767in}{7.758768in}}%
\pgfpathlineto{\pgfqpoint{8.487093in}{7.784317in}}%
\pgfpathlineto{\pgfqpoint{8.496183in}{7.809294in}}%
\pgfpathlineto{\pgfqpoint{8.506994in}{7.833575in}}%
\pgfpathlineto{\pgfqpoint{8.519472in}{7.857043in}}%
\pgfpathlineto{\pgfqpoint{8.533557in}{7.879584in}}%
\pgfpathlineto{\pgfqpoint{8.549180in}{7.901087in}}%
\pgfpathlineto{\pgfqpoint{8.566265in}{7.921448in}}%
\pgfpathlineto{\pgfqpoint{8.584729in}{7.940568in}}%
\pgfpathlineto{\pgfqpoint{8.604481in}{7.958353in}}%
\pgfpathlineto{\pgfqpoint{8.625426in}{7.974716in}}%
\pgfpathlineto{\pgfqpoint{8.647461in}{7.989579in}}%
\pgfpathlineto{\pgfqpoint{8.670479in}{8.002869in}}%
\pgfpathlineto{\pgfqpoint{8.694369in}{8.014521in}}%
\pgfpathlineto{\pgfqpoint{8.719013in}{8.024477in}}%
\pgfpathlineto{\pgfqpoint{8.744291in}{8.032691in}}%
\pgfpathlineto{\pgfqpoint{8.770081in}{8.039121in}}%
\pgfpathlineto{\pgfqpoint{8.796256in}{8.043737in}}%
\pgfpathlineto{\pgfqpoint{8.822690in}{8.046515in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{8.047442in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{8.047442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.849253in,y=8.047442in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{7.766656in}}{\pgfqpoint{9.591149in}{7.865696in}}{\pgfqpoint{9.552876in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{8.050493in}}{\pgfqpoint{9.458502in}{8.134455in}}{\pgfqpoint{9.387783in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{8.275893in}}{\pgfqpoint{9.233102in}{8.331994in}}{\pgfqpoint{9.140703in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{8.408540in}}{\pgfqpoint{8.949265in}{8.428240in}}{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{8.428240in}}{\pgfqpoint{8.650202in}{8.408540in}}{\pgfqpoint{8.557803in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{8.331994in}}{\pgfqpoint{8.381443in}{8.275893in}}{\pgfqpoint{8.310724in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{8.134455in}}{\pgfqpoint{8.183903in}{8.050493in}}{\pgfqpoint{8.145630in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{7.865696in}}{\pgfqpoint{8.087657in}{7.766656in}}{\pgfqpoint{8.087657in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{7.566633in}}{\pgfqpoint{8.107357in}{7.467593in}}{\pgfqpoint{8.145630in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{7.282795in}}{\pgfqpoint{8.240004in}{7.198834in}}{\pgfqpoint{8.310724in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{7.057396in}}{\pgfqpoint{8.465404in}{7.001294in}}{\pgfqpoint{8.557803in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{6.924749in}}{\pgfqpoint{8.749241in}{6.905049in}}{\pgfqpoint{8.849253in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{6.905049in}}{\pgfqpoint{9.048304in}{6.924749in}}{\pgfqpoint{9.140703in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{7.001294in}}{\pgfqpoint{9.317064in}{7.057396in}}{\pgfqpoint{9.387783in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{7.198834in}}{\pgfqpoint{9.514603in}{7.282795in}}{\pgfqpoint{9.552876in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{7.467593in}}{\pgfqpoint{9.610849in}{7.566633in}}{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{8.237841in}}%
\pgfpathlineto{\pgfqpoint{8.889098in}{8.236450in}}%
\pgfpathlineto{\pgfqpoint{8.928748in}{8.232283in}}%
\pgfpathlineto{\pgfqpoint{8.968012in}{8.225359in}}%
\pgfpathlineto{\pgfqpoint{9.006696in}{8.215714in}}%
\pgfpathlineto{\pgfqpoint{9.044614in}{8.203394in}}%
\pgfpathlineto{\pgfqpoint{9.081580in}{8.188459in}}%
\pgfpathlineto{\pgfqpoint{9.117414in}{8.170981in}}%
\pgfpathlineto{\pgfqpoint{9.151941in}{8.151047in}}%
\pgfpathlineto{\pgfqpoint{9.184994in}{8.128752in}}%
\pgfpathlineto{\pgfqpoint{9.216411in}{8.104207in}}%
\pgfpathlineto{\pgfqpoint{9.246040in}{8.077529in}}%
\pgfpathlineto{\pgfqpoint{9.273735in}{8.048850in}}%
\pgfpathlineto{\pgfqpoint{9.299362in}{8.018308in}}%
\pgfpathlineto{\pgfqpoint{9.322797in}{7.986054in}}%
\pgfpathlineto{\pgfqpoint{9.343924in}{7.952243in}}%
\pgfpathlineto{\pgfqpoint{9.362642in}{7.917041in}}%
\pgfpathlineto{\pgfqpoint{9.378858in}{7.880619in}}%
\pgfpathlineto{\pgfqpoint{9.392494in}{7.843154in}}%
\pgfpathlineto{\pgfqpoint{9.403483in}{7.804829in}}%
\pgfpathlineto{\pgfqpoint{9.411772in}{7.765832in}}%
\pgfpathlineto{\pgfqpoint{9.417321in}{7.726351in}}%
\pgfpathlineto{\pgfqpoint{9.420102in}{7.686579in}}%
\pgfpathlineto{\pgfqpoint{9.420102in}{7.646710in}}%
\pgfpathlineto{\pgfqpoint{9.417321in}{7.606938in}}%
\pgfpathlineto{\pgfqpoint{9.411772in}{7.567457in}}%
\pgfpathlineto{\pgfqpoint{9.403483in}{7.528459in}}%
\pgfpathlineto{\pgfqpoint{9.392494in}{7.490135in}}%
\pgfpathlineto{\pgfqpoint{9.378858in}{7.452670in}}%
\pgfpathlineto{\pgfqpoint{9.362642in}{7.416248in}}%
\pgfpathlineto{\pgfqpoint{9.343924in}{7.381046in}}%
\pgfpathlineto{\pgfqpoint{9.322797in}{7.347235in}}%
\pgfpathlineto{\pgfqpoint{9.299362in}{7.314981in}}%
\pgfpathlineto{\pgfqpoint{9.273735in}{7.284439in}}%
\pgfpathlineto{\pgfqpoint{9.246040in}{7.255760in}}%
\pgfpathlineto{\pgfqpoint{9.216411in}{7.229082in}}%
\pgfpathlineto{\pgfqpoint{9.184994in}{7.204536in}}%
\pgfpathlineto{\pgfqpoint{9.151941in}{7.182242in}}%
\pgfpathlineto{\pgfqpoint{9.117414in}{7.162307in}}%
\pgfpathlineto{\pgfqpoint{9.081580in}{7.144830in}}%
\pgfpathlineto{\pgfqpoint{9.044614in}{7.129895in}}%
\pgfpathlineto{\pgfqpoint{9.006696in}{7.117575in}}%
\pgfpathlineto{\pgfqpoint{8.968012in}{7.107930in}}%
\pgfpathlineto{\pgfqpoint{8.928748in}{7.101006in}}%
\pgfpathlineto{\pgfqpoint{8.889098in}{7.096839in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{7.095448in}}%
\pgfpathlineto{\pgfqpoint{8.809408in}{7.096839in}}%
\pgfpathlineto{\pgfqpoint{8.769758in}{7.101006in}}%
\pgfpathlineto{\pgfqpoint{8.730495in}{7.107930in}}%
\pgfpathlineto{\pgfqpoint{8.691810in}{7.117575in}}%
\pgfpathlineto{\pgfqpoint{8.653892in}{7.129895in}}%
\pgfpathlineto{\pgfqpoint{8.616926in}{7.144830in}}%
\pgfpathlineto{\pgfqpoint{8.581092in}{7.162307in}}%
\pgfpathlineto{\pgfqpoint{8.546565in}{7.182242in}}%
\pgfpathlineto{\pgfqpoint{8.513512in}{7.204536in}}%
\pgfpathlineto{\pgfqpoint{8.482095in}{7.229082in}}%
\pgfpathlineto{\pgfqpoint{8.452466in}{7.255760in}}%
\pgfpathlineto{\pgfqpoint{8.424771in}{7.284439in}}%
\pgfpathlineto{\pgfqpoint{8.399144in}{7.314981in}}%
\pgfpathlineto{\pgfqpoint{8.375709in}{7.347235in}}%
\pgfpathlineto{\pgfqpoint{8.354582in}{7.381046in}}%
\pgfpathlineto{\pgfqpoint{8.335865in}{7.416248in}}%
\pgfpathlineto{\pgfqpoint{8.319649in}{7.452670in}}%
\pgfpathlineto{\pgfqpoint{8.306013in}{7.490135in}}%
\pgfpathlineto{\pgfqpoint{8.295023in}{7.528459in}}%
\pgfpathlineto{\pgfqpoint{8.286734in}{7.567457in}}%
\pgfpathlineto{\pgfqpoint{8.281185in}{7.606938in}}%
\pgfpathlineto{\pgfqpoint{8.278404in}{7.646710in}}%
\pgfpathlineto{\pgfqpoint{8.278404in}{7.686579in}}%
\pgfpathlineto{\pgfqpoint{8.281185in}{7.726351in}}%
\pgfpathlineto{\pgfqpoint{8.286734in}{7.765832in}}%
\pgfpathlineto{\pgfqpoint{8.295023in}{7.804829in}}%
\pgfpathlineto{\pgfqpoint{8.306013in}{7.843154in}}%
\pgfpathlineto{\pgfqpoint{8.319649in}{7.880619in}}%
\pgfpathlineto{\pgfqpoint{8.335865in}{7.917041in}}%
\pgfpathlineto{\pgfqpoint{8.354582in}{7.952243in}}%
\pgfpathlineto{\pgfqpoint{8.375709in}{7.986054in}}%
\pgfpathlineto{\pgfqpoint{8.399144in}{8.018308in}}%
\pgfpathlineto{\pgfqpoint{8.424771in}{8.048850in}}%
\pgfpathlineto{\pgfqpoint{8.452466in}{8.077529in}}%
\pgfpathlineto{\pgfqpoint{8.482095in}{8.104207in}}%
\pgfpathlineto{\pgfqpoint{8.513512in}{8.128752in}}%
\pgfpathlineto{\pgfqpoint{8.546565in}{8.151047in}}%
\pgfpathlineto{\pgfqpoint{8.581092in}{8.170981in}}%
\pgfpathlineto{\pgfqpoint{8.616926in}{8.188459in}}%
\pgfpathlineto{\pgfqpoint{8.653892in}{8.203394in}}%
\pgfpathlineto{\pgfqpoint{8.691810in}{8.215714in}}%
\pgfpathlineto{\pgfqpoint{8.730495in}{8.225359in}}%
\pgfpathlineto{\pgfqpoint{8.769758in}{8.232283in}}%
\pgfpathlineto{\pgfqpoint{8.809408in}{8.236450in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{8.237841in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{8.237841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.849253in,y=8.237841in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{7.766656in}}{\pgfqpoint{9.591149in}{7.865696in}}{\pgfqpoint{9.552876in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{8.050493in}}{\pgfqpoint{9.458502in}{8.134455in}}{\pgfqpoint{9.387783in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{8.275893in}}{\pgfqpoint{9.233102in}{8.331994in}}{\pgfqpoint{9.140703in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{8.408540in}}{\pgfqpoint{8.949265in}{8.428240in}}{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{8.428240in}}{\pgfqpoint{8.650202in}{8.408540in}}{\pgfqpoint{8.557803in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{8.331994in}}{\pgfqpoint{8.381443in}{8.275893in}}{\pgfqpoint{8.310724in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{8.134455in}}{\pgfqpoint{8.183903in}{8.050493in}}{\pgfqpoint{8.145630in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{7.865696in}}{\pgfqpoint{8.087657in}{7.766656in}}{\pgfqpoint{8.087657in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{7.566633in}}{\pgfqpoint{8.107357in}{7.467593in}}{\pgfqpoint{8.145630in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{7.282795in}}{\pgfqpoint{8.240004in}{7.198834in}}{\pgfqpoint{8.310724in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{7.057396in}}{\pgfqpoint{8.465404in}{7.001294in}}{\pgfqpoint{8.557803in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{6.924749in}}{\pgfqpoint{8.749241in}{6.905049in}}{\pgfqpoint{8.849253in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{6.905049in}}{\pgfqpoint{9.048304in}{6.924749in}}{\pgfqpoint{9.140703in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{7.001294in}}{\pgfqpoint{9.317064in}{7.057396in}}{\pgfqpoint{9.387783in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{7.198834in}}{\pgfqpoint{9.514603in}{7.282795in}}{\pgfqpoint{9.552876in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{7.467593in}}{\pgfqpoint{9.610849in}{7.566633in}}{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfpathlineto{\pgfqpoint{8.902379in}{8.426385in}}%
\pgfpathlineto{\pgfqpoint{8.955247in}{8.420829in}}%
\pgfpathlineto{\pgfqpoint{9.007598in}{8.411598in}}%
\pgfpathlineto{\pgfqpoint{9.059177in}{8.398737in}}%
\pgfpathlineto{\pgfqpoint{9.109734in}{8.382311in}}%
\pgfpathlineto{\pgfqpoint{9.159022in}{8.362397in}}%
\pgfpathlineto{\pgfqpoint{9.206801in}{8.339094in}}%
\pgfpathlineto{\pgfqpoint{9.252837in}{8.312514in}}%
\pgfpathlineto{\pgfqpoint{9.296908in}{8.282788in}}%
\pgfpathlineto{\pgfqpoint{9.338798in}{8.250061in}}%
\pgfpathlineto{\pgfqpoint{9.378302in}{8.214491in}}%
\pgfpathlineto{\pgfqpoint{9.415229in}{8.176252in}}%
\pgfpathlineto{\pgfqpoint{9.449399in}{8.135530in}}%
\pgfpathlineto{\pgfqpoint{9.480645in}{8.092523in}}%
\pgfpathlineto{\pgfqpoint{9.508815in}{8.047442in}}%
\pgfpathlineto{\pgfqpoint{9.533771in}{8.000506in}}%
\pgfpathlineto{\pgfqpoint{9.555393in}{7.951943in}}%
\pgfpathlineto{\pgfqpoint{9.573574in}{7.901991in}}%
\pgfpathlineto{\pgfqpoint{9.588226in}{7.850891in}}%
\pgfpathlineto{\pgfqpoint{9.599279in}{7.798894in}}%
\pgfpathlineto{\pgfqpoint{9.606677in}{7.746253in}}%
\pgfpathlineto{\pgfqpoint{9.610385in}{7.693224in}}%
\pgfpathlineto{\pgfqpoint{9.610385in}{7.640065in}}%
\pgfpathlineto{\pgfqpoint{9.606677in}{7.587036in}}%
\pgfpathlineto{\pgfqpoint{9.599279in}{7.534395in}}%
\pgfpathlineto{\pgfqpoint{9.588226in}{7.482398in}}%
\pgfpathlineto{\pgfqpoint{9.573574in}{7.431298in}}%
\pgfpathlineto{\pgfqpoint{9.555393in}{7.381346in}}%
\pgfpathlineto{\pgfqpoint{9.533771in}{7.332783in}}%
\pgfpathlineto{\pgfqpoint{9.508815in}{7.285846in}}%
\pgfpathlineto{\pgfqpoint{9.480645in}{7.240765in}}%
\pgfpathlineto{\pgfqpoint{9.449399in}{7.197759in}}%
\pgfpathlineto{\pgfqpoint{9.415229in}{7.157037in}}%
\pgfpathlineto{\pgfqpoint{9.378302in}{7.118798in}}%
\pgfpathlineto{\pgfqpoint{9.338798in}{7.083228in}}%
\pgfpathlineto{\pgfqpoint{9.296908in}{7.050500in}}%
\pgfpathlineto{\pgfqpoint{9.252837in}{7.020774in}}%
\pgfpathlineto{\pgfqpoint{9.206801in}{6.994195in}}%
\pgfpathlineto{\pgfqpoint{9.159022in}{6.970892in}}%
\pgfpathlineto{\pgfqpoint{9.109734in}{6.950978in}}%
\pgfpathlineto{\pgfqpoint{9.059177in}{6.934551in}}%
\pgfpathlineto{\pgfqpoint{9.007598in}{6.921691in}}%
\pgfpathlineto{\pgfqpoint{8.955247in}{6.912460in}}%
\pgfpathlineto{\pgfqpoint{8.902379in}{6.906904in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{6.905049in}}%
\pgfpathlineto{\pgfqpoint{8.796127in}{6.906904in}}%
\pgfpathlineto{\pgfqpoint{8.743259in}{6.912460in}}%
\pgfpathlineto{\pgfqpoint{8.690908in}{6.921691in}}%
\pgfpathlineto{\pgfqpoint{8.639329in}{6.934551in}}%
\pgfpathlineto{\pgfqpoint{8.588772in}{6.950978in}}%
\pgfpathlineto{\pgfqpoint{8.539484in}{6.970892in}}%
\pgfpathlineto{\pgfqpoint{8.491706in}{6.994195in}}%
\pgfpathlineto{\pgfqpoint{8.445669in}{7.020774in}}%
\pgfpathlineto{\pgfqpoint{8.401598in}{7.050500in}}%
\pgfpathlineto{\pgfqpoint{8.359709in}{7.083228in}}%
\pgfpathlineto{\pgfqpoint{8.320204in}{7.118798in}}%
\pgfpathlineto{\pgfqpoint{8.283277in}{7.157037in}}%
\pgfpathlineto{\pgfqpoint{8.249107in}{7.197759in}}%
\pgfpathlineto{\pgfqpoint{8.217862in}{7.240765in}}%
\pgfpathlineto{\pgfqpoint{8.189692in}{7.285846in}}%
\pgfpathlineto{\pgfqpoint{8.164735in}{7.332783in}}%
\pgfpathlineto{\pgfqpoint{8.143114in}{7.381346in}}%
\pgfpathlineto{\pgfqpoint{8.124932in}{7.431298in}}%
\pgfpathlineto{\pgfqpoint{8.110280in}{7.482398in}}%
\pgfpathlineto{\pgfqpoint{8.099228in}{7.534395in}}%
\pgfpathlineto{\pgfqpoint{8.091829in}{7.587036in}}%
\pgfpathlineto{\pgfqpoint{8.088121in}{7.640065in}}%
\pgfpathlineto{\pgfqpoint{8.088121in}{7.693224in}}%
\pgfpathlineto{\pgfqpoint{8.091829in}{7.746253in}}%
\pgfpathlineto{\pgfqpoint{8.099228in}{7.798894in}}%
\pgfpathlineto{\pgfqpoint{8.110280in}{7.850891in}}%
\pgfpathlineto{\pgfqpoint{8.124932in}{7.901991in}}%
\pgfpathlineto{\pgfqpoint{8.143114in}{7.951943in}}%
\pgfpathlineto{\pgfqpoint{8.164735in}{8.000506in}}%
\pgfpathlineto{\pgfqpoint{8.189692in}{8.047442in}}%
\pgfpathlineto{\pgfqpoint{8.217862in}{8.092523in}}%
\pgfpathlineto{\pgfqpoint{8.249107in}{8.135530in}}%
\pgfpathlineto{\pgfqpoint{8.283277in}{8.176252in}}%
\pgfpathlineto{\pgfqpoint{8.320204in}{8.214491in}}%
\pgfpathlineto{\pgfqpoint{8.359709in}{8.250061in}}%
\pgfpathlineto{\pgfqpoint{8.401598in}{8.282788in}}%
\pgfpathlineto{\pgfqpoint{8.445669in}{8.312514in}}%
\pgfpathlineto{\pgfqpoint{8.491706in}{8.339094in}}%
\pgfpathlineto{\pgfqpoint{8.539484in}{8.362397in}}%
\pgfpathlineto{\pgfqpoint{8.588772in}{8.382311in}}%
\pgfpathlineto{\pgfqpoint{8.639329in}{8.398737in}}%
\pgfpathlineto{\pgfqpoint{8.690908in}{8.411598in}}%
\pgfpathlineto{\pgfqpoint{8.743259in}{8.420829in}}%
\pgfpathlineto{\pgfqpoint{8.796127in}{8.426385in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.849253in,y=8.428240in,left,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{7.766656in}}{\pgfqpoint{9.591149in}{7.865696in}}{\pgfqpoint{9.552876in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{8.050493in}}{\pgfqpoint{9.458502in}{8.134455in}}{\pgfqpoint{9.387783in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{8.275893in}}{\pgfqpoint{9.233102in}{8.331994in}}{\pgfqpoint{9.140703in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{8.408540in}}{\pgfqpoint{8.949265in}{8.428240in}}{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{8.428240in}}{\pgfqpoint{8.650202in}{8.408540in}}{\pgfqpoint{8.557803in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{8.331994in}}{\pgfqpoint{8.381443in}{8.275893in}}{\pgfqpoint{8.310724in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{8.134455in}}{\pgfqpoint{8.183903in}{8.050493in}}{\pgfqpoint{8.145630in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{7.865696in}}{\pgfqpoint{8.087657in}{7.766656in}}{\pgfqpoint{8.087657in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{7.566633in}}{\pgfqpoint{8.107357in}{7.467593in}}{\pgfqpoint{8.145630in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{7.282795in}}{\pgfqpoint{8.240004in}{7.198834in}}{\pgfqpoint{8.310724in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{7.057396in}}{\pgfqpoint{8.465404in}{7.001294in}}{\pgfqpoint{8.557803in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{6.924749in}}{\pgfqpoint{8.749241in}{6.905049in}}{\pgfqpoint{8.849253in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{6.905049in}}{\pgfqpoint{9.048304in}{6.924749in}}{\pgfqpoint{9.140703in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{7.001294in}}{\pgfqpoint{9.317064in}{7.057396in}}{\pgfqpoint{9.387783in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{7.198834in}}{\pgfqpoint{9.514603in}{7.282795in}}{\pgfqpoint{9.552876in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{7.467593in}}{\pgfqpoint{9.610849in}{7.566633in}}{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}{\pgfqpoint{8.849253in}{7.666644in}}%
\pgfpathmoveto{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{8.025962in}}%
\pgfpathlineto{\pgfqpoint{9.137900in}{7.955291in}}%
\pgfpathlineto{\pgfqpoint{9.240394in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{9.119056in}{7.396842in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{7.310176in}}%
\pgfpathlineto{\pgfqpoint{8.568051in}{7.385442in}}%
\pgfpathlineto{\pgfqpoint{8.492706in}{7.666644in}}%
\pgfpathlineto{\pgfqpoint{8.588689in}{7.927209in}}%
\pgfpathlineto{\pgfqpoint{8.849253in}{8.025962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfpathcurveto{\pgfqpoint{8.749241in}{8.428240in}}{\pgfqpoint{8.650202in}{8.408540in}}{\pgfqpoint{8.557803in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{8.465404in}{8.331994in}}{\pgfqpoint{8.381443in}{8.275893in}}{\pgfqpoint{8.310724in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{8.240004in}{8.134455in}}{\pgfqpoint{8.183903in}{8.050493in}}{\pgfqpoint{8.145630in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{8.107357in}{7.865696in}}{\pgfqpoint{8.087657in}{7.766656in}}{\pgfqpoint{8.087657in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{8.087657in}{7.566633in}}{\pgfqpoint{8.107357in}{7.467593in}}{\pgfqpoint{8.145630in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{8.183903in}{7.282795in}}{\pgfqpoint{8.240004in}{7.198834in}}{\pgfqpoint{8.310724in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{8.381443in}{7.057396in}}{\pgfqpoint{8.465404in}{7.001294in}}{\pgfqpoint{8.557803in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{8.650202in}{6.924749in}}{\pgfqpoint{8.749241in}{6.905049in}}{\pgfqpoint{8.849253in}{6.905049in}}%
\pgfpathcurveto{\pgfqpoint{8.949265in}{6.905049in}}{\pgfqpoint{9.048304in}{6.924749in}}{\pgfqpoint{9.140703in}{6.963022in}}%
\pgfpathcurveto{\pgfqpoint{9.233102in}{7.001294in}}{\pgfqpoint{9.317064in}{7.057396in}}{\pgfqpoint{9.387783in}{7.128115in}}%
\pgfpathcurveto{\pgfqpoint{9.458502in}{7.198834in}}{\pgfqpoint{9.514603in}{7.282795in}}{\pgfqpoint{9.552876in}{7.375194in}}%
\pgfpathcurveto{\pgfqpoint{9.591149in}{7.467593in}}{\pgfqpoint{9.610849in}{7.566633in}}{\pgfqpoint{9.610849in}{7.666644in}}%
\pgfpathcurveto{\pgfqpoint{9.610849in}{7.766656in}}{\pgfqpoint{9.591149in}{7.865696in}}{\pgfqpoint{9.552876in}{7.958095in}}%
\pgfpathcurveto{\pgfqpoint{9.514603in}{8.050493in}}{\pgfqpoint{9.458502in}{8.134455in}}{\pgfqpoint{9.387783in}{8.205174in}}%
\pgfpathcurveto{\pgfqpoint{9.317064in}{8.275893in}}{\pgfqpoint{9.233102in}{8.331994in}}{\pgfqpoint{9.140703in}{8.370267in}}%
\pgfpathcurveto{\pgfqpoint{9.048304in}{8.408540in}}{\pgfqpoint{8.949265in}{8.428240in}}{\pgfqpoint{8.849253in}{8.428240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.080492in}{5.401992in}}%
\pgfpathlineto{\pgfqpoint{15.080492in}{5.401992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.075459in}{4.894580in}}%
\pgfpathlineto{\pgfqpoint{17.075459in}{4.894580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.075459in}{4.894580in}}%
\pgfpathlineto{\pgfqpoint{15.080492in}{1.937161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.075459in}{4.894580in}}%
\pgfpathlineto{\pgfqpoint{13.085525in}{2.444574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.901802in}{3.669577in}}%
\pgfpathlineto{\pgfqpoint{17.901802in}{3.669577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.901802in}{3.669577in}}%
\pgfpathlineto{\pgfqpoint{13.085525in}{4.894580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.075459in}{2.444574in}}%
\pgfpathlineto{\pgfqpoint{17.075459in}{2.444574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.080492in}{1.937161in}}%
\pgfpathlineto{\pgfqpoint{17.075459in}{4.894580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.080492in}{1.937161in}}%
\pgfpathlineto{\pgfqpoint{15.080492in}{1.937161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.080492in}{1.937161in}}%
\pgfpathlineto{\pgfqpoint{13.085525in}{2.444574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.085525in}{2.444574in}}%
\pgfpathlineto{\pgfqpoint{17.075459in}{4.894580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.085525in}{2.444574in}}%
\pgfpathlineto{\pgfqpoint{15.080492in}{1.937161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.085525in}{2.444574in}}%
\pgfpathlineto{\pgfqpoint{13.085525in}{2.444574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.259183in}{3.669577in}}%
\pgfpathlineto{\pgfqpoint{12.259183in}{3.669577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.259183in}{3.669577in}}%
\pgfpathlineto{\pgfqpoint{13.085525in}{4.894580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.085525in}{4.894580in}}%
\pgfpathlineto{\pgfqpoint{17.901802in}{3.669577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.085525in}{4.894580in}}%
\pgfpathlineto{\pgfqpoint{12.259183in}{3.669577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.085525in}{4.894580in}}%
\pgfpathlineto{\pgfqpoint{13.085525in}{4.894580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.080492in}{5.026992in}}%
\pgfpathcurveto{\pgfqpoint{15.242453in}{5.026992in}}{\pgfqpoint{15.397801in}{5.066505in}}{\pgfqpoint{15.512324in}{5.136827in}}%
\pgfpathcurveto{\pgfqpoint{15.626848in}{5.207150in}}{\pgfqpoint{15.691195in}{5.302541in}}{\pgfqpoint{15.691195in}{5.401992in}}%
\pgfpathcurveto{\pgfqpoint{15.691195in}{5.501444in}}{\pgfqpoint{15.626848in}{5.596835in}}{\pgfqpoint{15.512324in}{5.667157in}}%
\pgfpathcurveto{\pgfqpoint{15.397801in}{5.737480in}}{\pgfqpoint{15.242453in}{5.776992in}}{\pgfqpoint{15.080492in}{5.776992in}}%
\pgfpathcurveto{\pgfqpoint{14.918532in}{5.776992in}}{\pgfqpoint{14.763184in}{5.737480in}}{\pgfqpoint{14.648660in}{5.667157in}}%
\pgfpathcurveto{\pgfqpoint{14.534137in}{5.596835in}}{\pgfqpoint{14.469790in}{5.501444in}}{\pgfqpoint{14.469790in}{5.401992in}}%
\pgfpathcurveto{\pgfqpoint{14.469790in}{5.302541in}}{\pgfqpoint{14.534137in}{5.207150in}}{\pgfqpoint{14.648660in}{5.136827in}}%
\pgfpathcurveto{\pgfqpoint{14.763184in}{5.066505in}}{\pgfqpoint{14.918532in}{5.026992in}}{\pgfqpoint{15.080492in}{5.026992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.075459in}{4.519580in}}%
\pgfpathcurveto{\pgfqpoint{17.237420in}{4.519580in}}{\pgfqpoint{17.392768in}{4.559092in}}{\pgfqpoint{17.507291in}{4.629415in}}%
\pgfpathcurveto{\pgfqpoint{17.621815in}{4.699737in}}{\pgfqpoint{17.686162in}{4.795128in}}{\pgfqpoint{17.686162in}{4.894580in}}%
\pgfpathcurveto{\pgfqpoint{17.686162in}{4.994031in}}{\pgfqpoint{17.621815in}{5.089422in}}{\pgfqpoint{17.507291in}{5.159745in}}%
\pgfpathcurveto{\pgfqpoint{17.392768in}{5.230067in}}{\pgfqpoint{17.237420in}{5.269580in}}{\pgfqpoint{17.075459in}{5.269580in}}%
\pgfpathcurveto{\pgfqpoint{16.913499in}{5.269580in}}{\pgfqpoint{16.758150in}{5.230067in}}{\pgfqpoint{16.643627in}{5.159745in}}%
\pgfpathcurveto{\pgfqpoint{16.529104in}{5.089422in}}{\pgfqpoint{16.464757in}{4.994031in}}{\pgfqpoint{16.464757in}{4.894580in}}%
\pgfpathcurveto{\pgfqpoint{16.464757in}{4.795128in}}{\pgfqpoint{16.529104in}{4.699737in}}{\pgfqpoint{16.643627in}{4.629415in}}%
\pgfpathcurveto{\pgfqpoint{16.758150in}{4.559092in}}{\pgfqpoint{16.913499in}{4.519580in}}{\pgfqpoint{17.075459in}{4.519580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.901802in}{3.294577in}}%
\pgfpathcurveto{\pgfqpoint{18.063762in}{3.294577in}}{\pgfqpoint{18.219111in}{3.334089in}}{\pgfqpoint{18.333634in}{3.404412in}}%
\pgfpathcurveto{\pgfqpoint{18.448157in}{3.474734in}}{\pgfqpoint{18.512504in}{3.570126in}}{\pgfqpoint{18.512504in}{3.669577in}}%
\pgfpathcurveto{\pgfqpoint{18.512504in}{3.769028in}}{\pgfqpoint{18.448157in}{3.864419in}}{\pgfqpoint{18.333634in}{3.934742in}}%
\pgfpathcurveto{\pgfqpoint{18.219111in}{4.005064in}}{\pgfqpoint{18.063762in}{4.044577in}}{\pgfqpoint{17.901802in}{4.044577in}}%
\pgfpathcurveto{\pgfqpoint{17.739841in}{4.044577in}}{\pgfqpoint{17.584493in}{4.005064in}}{\pgfqpoint{17.469970in}{3.934742in}}%
\pgfpathcurveto{\pgfqpoint{17.355446in}{3.864419in}}{\pgfqpoint{17.291099in}{3.769028in}}{\pgfqpoint{17.291099in}{3.669577in}}%
\pgfpathcurveto{\pgfqpoint{17.291099in}{3.570126in}}{\pgfqpoint{17.355446in}{3.474734in}}{\pgfqpoint{17.469970in}{3.404412in}}%
\pgfpathcurveto{\pgfqpoint{17.584493in}{3.334089in}}{\pgfqpoint{17.739841in}{3.294577in}}{\pgfqpoint{17.901802in}{3.294577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.075459in}{2.069574in}}%
\pgfpathcurveto{\pgfqpoint{17.237420in}{2.069574in}}{\pgfqpoint{17.392768in}{2.109086in}}{\pgfqpoint{17.507291in}{2.179409in}}%
\pgfpathcurveto{\pgfqpoint{17.621815in}{2.249732in}}{\pgfqpoint{17.686162in}{2.345123in}}{\pgfqpoint{17.686162in}{2.444574in}}%
\pgfpathcurveto{\pgfqpoint{17.686162in}{2.544025in}}{\pgfqpoint{17.621815in}{2.639416in}}{\pgfqpoint{17.507291in}{2.709739in}}%
\pgfpathcurveto{\pgfqpoint{17.392768in}{2.780062in}}{\pgfqpoint{17.237420in}{2.819574in}}{\pgfqpoint{17.075459in}{2.819574in}}%
\pgfpathcurveto{\pgfqpoint{16.913499in}{2.819574in}}{\pgfqpoint{16.758150in}{2.780062in}}{\pgfqpoint{16.643627in}{2.709739in}}%
\pgfpathcurveto{\pgfqpoint{16.529104in}{2.639416in}}{\pgfqpoint{16.464757in}{2.544025in}}{\pgfqpoint{16.464757in}{2.444574in}}%
\pgfpathcurveto{\pgfqpoint{16.464757in}{2.345123in}}{\pgfqpoint{16.529104in}{2.249732in}}{\pgfqpoint{16.643627in}{2.179409in}}%
\pgfpathcurveto{\pgfqpoint{16.758150in}{2.109086in}}{\pgfqpoint{16.913499in}{2.069574in}}{\pgfqpoint{17.075459in}{2.069574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.080492in}{1.562161in}}%
\pgfpathcurveto{\pgfqpoint{15.242453in}{1.562161in}}{\pgfqpoint{15.397801in}{1.601674in}}{\pgfqpoint{15.512324in}{1.671996in}}%
\pgfpathcurveto{\pgfqpoint{15.626848in}{1.742319in}}{\pgfqpoint{15.691195in}{1.837710in}}{\pgfqpoint{15.691195in}{1.937161in}}%
\pgfpathcurveto{\pgfqpoint{15.691195in}{2.036612in}}{\pgfqpoint{15.626848in}{2.132004in}}{\pgfqpoint{15.512324in}{2.202326in}}%
\pgfpathcurveto{\pgfqpoint{15.397801in}{2.272649in}}{\pgfqpoint{15.242453in}{2.312161in}}{\pgfqpoint{15.080492in}{2.312161in}}%
\pgfpathcurveto{\pgfqpoint{14.918532in}{2.312161in}}{\pgfqpoint{14.763184in}{2.272649in}}{\pgfqpoint{14.648660in}{2.202326in}}%
\pgfpathcurveto{\pgfqpoint{14.534137in}{2.132004in}}{\pgfqpoint{14.469790in}{2.036612in}}{\pgfqpoint{14.469790in}{1.937161in}}%
\pgfpathcurveto{\pgfqpoint{14.469790in}{1.837710in}}{\pgfqpoint{14.534137in}{1.742319in}}{\pgfqpoint{14.648660in}{1.671996in}}%
\pgfpathcurveto{\pgfqpoint{14.763184in}{1.601674in}}{\pgfqpoint{14.918532in}{1.562161in}}{\pgfqpoint{15.080492in}{1.562161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.085525in}{2.069574in}}%
\pgfpathcurveto{\pgfqpoint{13.247486in}{2.069574in}}{\pgfqpoint{13.402834in}{2.109086in}}{\pgfqpoint{13.517358in}{2.179409in}}%
\pgfpathcurveto{\pgfqpoint{13.631881in}{2.249732in}}{\pgfqpoint{13.696228in}{2.345123in}}{\pgfqpoint{13.696228in}{2.444574in}}%
\pgfpathcurveto{\pgfqpoint{13.696228in}{2.544025in}}{\pgfqpoint{13.631881in}{2.639416in}}{\pgfqpoint{13.517358in}{2.709739in}}%
\pgfpathcurveto{\pgfqpoint{13.402834in}{2.780062in}}{\pgfqpoint{13.247486in}{2.819574in}}{\pgfqpoint{13.085525in}{2.819574in}}%
\pgfpathcurveto{\pgfqpoint{12.923565in}{2.819574in}}{\pgfqpoint{12.768217in}{2.780062in}}{\pgfqpoint{12.653693in}{2.709739in}}%
\pgfpathcurveto{\pgfqpoint{12.539170in}{2.639416in}}{\pgfqpoint{12.474823in}{2.544025in}}{\pgfqpoint{12.474823in}{2.444574in}}%
\pgfpathcurveto{\pgfqpoint{12.474823in}{2.345123in}}{\pgfqpoint{12.539170in}{2.249732in}}{\pgfqpoint{12.653693in}{2.179409in}}%
\pgfpathcurveto{\pgfqpoint{12.768217in}{2.109086in}}{\pgfqpoint{12.923565in}{2.069574in}}{\pgfqpoint{13.085525in}{2.069574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.259183in}{3.294577in}}%
\pgfpathcurveto{\pgfqpoint{12.421143in}{3.294577in}}{\pgfqpoint{12.576492in}{3.334089in}}{\pgfqpoint{12.691015in}{3.404412in}}%
\pgfpathcurveto{\pgfqpoint{12.805538in}{3.474734in}}{\pgfqpoint{12.869886in}{3.570126in}}{\pgfqpoint{12.869886in}{3.669577in}}%
\pgfpathcurveto{\pgfqpoint{12.869886in}{3.769028in}}{\pgfqpoint{12.805538in}{3.864419in}}{\pgfqpoint{12.691015in}{3.934742in}}%
\pgfpathcurveto{\pgfqpoint{12.576492in}{4.005064in}}{\pgfqpoint{12.421143in}{4.044577in}}{\pgfqpoint{12.259183in}{4.044577in}}%
\pgfpathcurveto{\pgfqpoint{12.097223in}{4.044577in}}{\pgfqpoint{11.941874in}{4.005064in}}{\pgfqpoint{11.827351in}{3.934742in}}%
\pgfpathcurveto{\pgfqpoint{11.712828in}{3.864419in}}{\pgfqpoint{11.648480in}{3.769028in}}{\pgfqpoint{11.648480in}{3.669577in}}%
\pgfpathcurveto{\pgfqpoint{11.648480in}{3.570126in}}{\pgfqpoint{11.712828in}{3.474734in}}{\pgfqpoint{11.827351in}{3.404412in}}%
\pgfpathcurveto{\pgfqpoint{11.941874in}{3.334089in}}{\pgfqpoint{12.097223in}{3.294577in}}{\pgfqpoint{12.259183in}{3.294577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.085525in}{4.519580in}}%
\pgfpathcurveto{\pgfqpoint{13.247486in}{4.519580in}}{\pgfqpoint{13.402834in}{4.559092in}}{\pgfqpoint{13.517358in}{4.629415in}}%
\pgfpathcurveto{\pgfqpoint{13.631881in}{4.699737in}}{\pgfqpoint{13.696228in}{4.795128in}}{\pgfqpoint{13.696228in}{4.894580in}}%
\pgfpathcurveto{\pgfqpoint{13.696228in}{4.994031in}}{\pgfqpoint{13.631881in}{5.089422in}}{\pgfqpoint{13.517358in}{5.159745in}}%
\pgfpathcurveto{\pgfqpoint{13.402834in}{5.230067in}}{\pgfqpoint{13.247486in}{5.269580in}}{\pgfqpoint{13.085525in}{5.269580in}}%
\pgfpathcurveto{\pgfqpoint{12.923565in}{5.269580in}}{\pgfqpoint{12.768217in}{5.230067in}}{\pgfqpoint{12.653693in}{5.159745in}}%
\pgfpathcurveto{\pgfqpoint{12.539170in}{5.089422in}}{\pgfqpoint{12.474823in}{4.994031in}}{\pgfqpoint{12.474823in}{4.894580in}}%
\pgfpathcurveto{\pgfqpoint{12.474823in}{4.795128in}}{\pgfqpoint{12.539170in}{4.699737in}}{\pgfqpoint{12.653693in}{4.629415in}}%
\pgfpathcurveto{\pgfqpoint{12.768217in}{4.559092in}}{\pgfqpoint{12.923565in}{4.519580in}}{\pgfqpoint{13.085525in}{4.519580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.410985in}{6.824125in}}%
\pgfpathlineto{\pgfqpoint{18.750000in}{6.824125in}}%
\pgfpathlineto{\pgfqpoint{18.750000in}{11.330623in}}%
\pgfpathlineto{\pgfqpoint{11.410985in}{11.330623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.410985in}{6.824125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.410985in,y=6.726903in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.878788in}{6.824125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.878788in,y=6.726903in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.346591in}{6.824125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.346591in,y=6.726903in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.814394in}{6.824125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.814394in,y=6.726903in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.282197in}{6.824125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.282197in,y=6.726903in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.750000in}{6.824125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.750000in,y=6.726903in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.080492in,y=6.548014in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.410985in}{7.170779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.136293in,y=7.122585in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.410985in}{7.517433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.136293in,y=7.469238in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.410985in}{7.864086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.136293in,y=7.815892in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.410985in}{8.210740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.136293in,y=8.162546in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.410985in}{8.557394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.136293in,y=8.509199in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.410985in}{8.904047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.136293in,y=8.855853in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.410985in}{9.250701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.136293in,y=9.202507in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.410985in}{9.597355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.136293in,y=9.549160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.410985in}{9.944008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.136293in,y=9.895814in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.410985in}{10.290662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.136293in,y=10.242468in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.410985in}{10.637316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.136293in,y=10.589121in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.080737in,y=9.077374in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Belief \(\displaystyle \left(b^a_j(\theta)\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{6.824125in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.410985in}{7.184320in}}%
\pgfpathlineto{\pgfqpoint{15.080492in}{10.637316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{6.824125in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.410985in}{7.184320in}}%
\pgfpathlineto{\pgfqpoint{15.080492in}{7.170779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{6.824125in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.410985in}{7.184320in}}%
\pgfpathlineto{\pgfqpoint{15.080492in}{10.637316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{6.824125in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.410985in}{7.184320in}}%
\pgfpathlineto{\pgfqpoint{15.080492in}{7.170779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{6.824125in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.410985in}{7.184320in}}%
\pgfpathlineto{\pgfqpoint{15.080492in}{10.637316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{6.824125in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.410985in}{7.184320in}}%
\pgfpathlineto{\pgfqpoint{15.080492in}{7.170779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{6.824125in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.410985in}{7.184320in}}%
\pgfpathlineto{\pgfqpoint{15.080492in}{10.637316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{6.824125in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.410985in}{7.184320in}}%
\pgfpathlineto{\pgfqpoint{15.080492in}{7.170779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{6.824125in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.410985in}{7.184320in}}%
\pgfpathlineto{\pgfqpoint{15.080492in}{10.637316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{6.824125in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.410985in}{7.184320in}}%
\pgfpathlineto{\pgfqpoint{15.080492in}{7.170779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{6.824125in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.410985in}{7.192899in}}%
\pgfpathlineto{\pgfqpoint{15.080492in}{7.181589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{6.824125in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.410985in}{7.194432in}}%
\pgfpathlineto{\pgfqpoint{15.080492in}{7.176409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{6.824125in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.410985in}{7.184320in}}%
\pgfpathlineto{\pgfqpoint{15.080492in}{10.637316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{6.824125in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.410985in}{7.184320in}}%
\pgfpathlineto{\pgfqpoint{15.080492in}{7.170779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{6.824125in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.410985in}{7.176193in}}%
\pgfpathlineto{\pgfqpoint{15.080492in}{7.174382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.410985in}{6.824125in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.410985in}{7.189081in}}%
\pgfpathlineto{\pgfqpoint{15.080492in}{7.189185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.410985in}{6.824125in}}%
\pgfpathlineto{\pgfqpoint{11.410985in}{11.330623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.750000in}{6.824125in}}%
\pgfpathlineto{\pgfqpoint{18.750000in}{11.330623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.410985in}{6.824125in}}%
\pgfpathlineto{\pgfqpoint{18.750000in}{6.824125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.410985in}{11.330623in}}%
\pgfpathlineto{\pgfqpoint{18.750000in}{11.330623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.884616in}{7.886179in}}%
\pgfpathlineto{\pgfqpoint{18.652778in}{7.886179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{18.680556in}{7.886179in}}{\pgfqpoint{18.680556in}{7.913956in}}%
\pgfpathlineto{\pgfqpoint{18.680556in}{11.233401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{18.680556in}{11.261179in}}{\pgfqpoint{18.652778in}{11.261179in}}%
\pgfpathlineto{\pgfqpoint{16.884616in}{11.261179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.856838in}{11.261179in}}{\pgfqpoint{16.856838in}{11.233401in}}%
\pgfpathlineto{\pgfqpoint{16.856838in}{7.913956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.856838in}{7.886179in}}{\pgfqpoint{16.884616in}{7.886179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.912393in}{11.150068in}}%
\pgfpathlineto{\pgfqpoint{17.190171in}{11.150068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.301282in,y=11.101456in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Actual belief: \(\displaystyle b^a_0(\theta^\star)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.912393in}{10.941734in}}%
\pgfpathlineto{\pgfqpoint{17.190171in}{10.941734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.301282in,y=10.893123in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Incorrect belief \(\displaystyle b^a_0(\theta_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.912393in}{10.733401in}}%
\pgfpathlineto{\pgfqpoint{17.190171in}{10.733401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.301282in,y=10.684790in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Actual belief: \(\displaystyle b^a_1(\theta^\star)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.912393in}{10.525068in}}%
\pgfpathlineto{\pgfqpoint{17.190171in}{10.525068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.301282in,y=10.476456in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Incorrect belief \(\displaystyle b^a_1(\theta_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.912393in}{10.316734in}}%
\pgfpathlineto{\pgfqpoint{17.190171in}{10.316734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.301282in,y=10.268123in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Actual belief: \(\displaystyle b^a_2(\theta^\star)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.912393in}{10.108401in}}%
\pgfpathlineto{\pgfqpoint{17.190171in}{10.108401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.301282in,y=10.059790in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Incorrect belief \(\displaystyle b^a_2(\theta_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.912393in}{9.900068in}}%
\pgfpathlineto{\pgfqpoint{17.190171in}{9.900068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.301282in,y=9.851456in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Actual belief: \(\displaystyle b^a_3(\theta^\star)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.912393in}{9.691734in}}%
\pgfpathlineto{\pgfqpoint{17.190171in}{9.691734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.301282in,y=9.643123in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Incorrect belief \(\displaystyle b^a_3(\theta_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.912393in}{9.483401in}}%
\pgfpathlineto{\pgfqpoint{17.190171in}{9.483401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.301282in,y=9.434790in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Actual belief: \(\displaystyle b^a_4(\theta^\star)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.912393in}{9.275068in}}%
\pgfpathlineto{\pgfqpoint{17.190171in}{9.275068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.301282in,y=9.226456in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Incorrect belief \(\displaystyle b^a_4(\theta_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.912393in}{9.066734in}}%
\pgfpathlineto{\pgfqpoint{17.190171in}{9.066734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.301282in,y=9.018123in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Actual belief: \(\displaystyle b^a_5(\theta^\star)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.912393in}{8.858401in}}%
\pgfpathlineto{\pgfqpoint{17.190171in}{8.858401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.301282in,y=8.809790in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Incorrect belief \(\displaystyle b^a_5(\theta_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.912393in}{8.650068in}}%
\pgfpathlineto{\pgfqpoint{17.190171in}{8.650068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.301282in,y=8.601456in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Actual belief: \(\displaystyle b^a_6(\theta^\star)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.912393in}{8.441734in}}%
\pgfpathlineto{\pgfqpoint{17.190171in}{8.441734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.301282in,y=8.393123in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Incorrect belief \(\displaystyle b^a_6(\theta_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.912393in}{8.233401in}}%
\pgfpathlineto{\pgfqpoint{17.190171in}{8.233401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.301282in,y=8.184790in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Actual belief: \(\displaystyle b^a_7(\theta^\star)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.912393in}{8.025068in}}%
\pgfpathlineto{\pgfqpoint{17.190171in}{8.025068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.301282in,y=7.976456in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Incorrect belief \(\displaystyle b^a_7(\theta_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604167in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{9.943182in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{9.943182in}{5.922826in}}%
\pgfpathlineto{\pgfqpoint{2.604167in}{5.922826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.331439in}{6.824125in}}%
\pgfpathlineto{\pgfqpoint{6.273674in}{6.824125in}}%
\pgfpathlineto{\pgfqpoint{6.273674in}{2.768277in}}%
\pgfpathlineto{\pgfqpoint{-0.331439in}{2.768277in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466383in}{4.525811in}}%
\pgfpathlineto{\pgfqpoint{4.879261in}{4.525811in}}%
\pgfpathlineto{\pgfqpoint{4.879261in}{4.165292in}}%
\pgfpathlineto{\pgfqpoint{5.466383in}{4.165292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264678in}{5.877761in}}%
\pgfpathlineto{\pgfqpoint{2.677557in}{5.877761in}}%
\pgfpathlineto{\pgfqpoint{2.677557in}{5.517241in}}%
\pgfpathlineto{\pgfqpoint{3.264678in}{5.517241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.539773in}{7.274775in}}%
\pgfpathlineto{\pgfqpoint{12.144886in}{7.274775in}}%
\pgfpathlineto{\pgfqpoint{12.144886in}{3.218927in}}%
\pgfpathlineto{\pgfqpoint{5.539773in}{3.218927in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.668087in}{4.525811in}}%
\pgfpathlineto{\pgfqpoint{7.080966in}{4.525811in}}%
\pgfpathlineto{\pgfqpoint{7.080966in}{4.165292in}}%
\pgfpathlineto{\pgfqpoint{7.668087in}{4.165292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.869792in}{5.877761in}}%
\pgfpathlineto{\pgfqpoint{9.282670in}{5.877761in}}%
\pgfpathlineto{\pgfqpoint{9.282670in}{5.517241in}}%
\pgfpathlineto{\pgfqpoint{9.869792in}{5.517241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402462in}{4.120227in}}%
\pgfpathlineto{\pgfqpoint{7.007576in}{4.120227in}}%
\pgfpathlineto{\pgfqpoint{7.007576in}{0.064379in}}%
\pgfpathlineto{\pgfqpoint{0.402462in}{0.064379in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466383in}{3.173862in}}%
\pgfpathlineto{\pgfqpoint{4.879261in}{3.173862in}}%
\pgfpathlineto{\pgfqpoint{4.879261in}{2.813342in}}%
\pgfpathlineto{\pgfqpoint{5.466383in}{2.813342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264678in}{1.821913in}}%
\pgfpathlineto{\pgfqpoint{2.677557in}{1.821913in}}%
\pgfpathlineto{\pgfqpoint{2.677557in}{1.461393in}}%
\pgfpathlineto{\pgfqpoint{3.264678in}{1.461393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.273674in}{4.570876in}}%
\pgfpathlineto{\pgfqpoint{12.878788in}{4.570876in}}%
\pgfpathlineto{\pgfqpoint{12.878788in}{0.515028in}}%
\pgfpathlineto{\pgfqpoint{6.273674in}{0.515028in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.668087in}{3.173862in}}%
\pgfpathlineto{\pgfqpoint{7.080966in}{3.173862in}}%
\pgfpathlineto{\pgfqpoint{7.080966in}{2.813342in}}%
\pgfpathlineto{\pgfqpoint{7.668087in}{2.813342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.869792in}{1.821913in}}%
\pgfpathlineto{\pgfqpoint{9.282670in}{1.821913in}}%
\pgfpathlineto{\pgfqpoint{9.282670in}{1.461393in}}%
\pgfpathlineto{\pgfqpoint{9.869792in}{1.461393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.338068in}{6.824125in}}%
\pgfpathlineto{\pgfqpoint{9.943182in}{6.824125in}}%
\pgfpathlineto{\pgfqpoint{9.943182in}{2.768277in}}%
\pgfpathlineto{\pgfqpoint{3.338068in}{2.768277in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200284in}{3.624512in}}%
\pgfpathlineto{\pgfqpoint{5.613163in}{3.624512in}}%
\pgfpathlineto{\pgfqpoint{5.613163in}{3.263992in}}%
\pgfpathlineto{\pgfqpoint{6.200284in}{3.263992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934186in}{5.877761in}}%
\pgfpathlineto{\pgfqpoint{6.347064in}{5.877761in}}%
\pgfpathlineto{\pgfqpoint{6.347064in}{5.517241in}}%
\pgfpathlineto{\pgfqpoint{6.934186in}{5.517241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.805871in}{6.373476in}}%
\pgfpathlineto{\pgfqpoint{11.410985in}{6.373476in}}%
\pgfpathlineto{\pgfqpoint{11.410985in}{2.317627in}}%
\pgfpathlineto{\pgfqpoint{4.805871in}{2.317627in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934186in}{3.624512in}}%
\pgfpathlineto{\pgfqpoint{6.347064in}{3.624512in}}%
\pgfpathlineto{\pgfqpoint{6.347064in}{3.263992in}}%
\pgfpathlineto{\pgfqpoint{6.934186in}{3.263992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200284in}{5.877761in}}%
\pgfpathlineto{\pgfqpoint{5.613163in}{5.877761in}}%
\pgfpathlineto{\pgfqpoint{5.613163in}{5.517241in}}%
\pgfpathlineto{\pgfqpoint{6.200284in}{5.517241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.338068in}{4.120227in}}%
\pgfpathlineto{\pgfqpoint{9.943182in}{4.120227in}}%
\pgfpathlineto{\pgfqpoint{9.943182in}{0.064379in}}%
\pgfpathlineto{\pgfqpoint{3.338068in}{0.064379in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934186in}{4.075162in}}%
\pgfpathlineto{\pgfqpoint{6.347064in}{4.075162in}}%
\pgfpathlineto{\pgfqpoint{6.347064in}{3.714642in}}%
\pgfpathlineto{\pgfqpoint{6.934186in}{3.714642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200284in}{1.821913in}}%
\pgfpathlineto{\pgfqpoint{5.613163in}{1.821913in}}%
\pgfpathlineto{\pgfqpoint{5.613163in}{1.461393in}}%
\pgfpathlineto{\pgfqpoint{6.200284in}{1.461393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.136364in}{5.021526in}}%
\pgfpathlineto{\pgfqpoint{7.741477in}{5.021526in}}%
\pgfpathlineto{\pgfqpoint{7.741477in}{0.965678in}}%
\pgfpathlineto{\pgfqpoint{1.136364in}{0.965678in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200284in}{4.075162in}}%
\pgfpathlineto{\pgfqpoint{5.613163in}{4.075162in}}%
\pgfpathlineto{\pgfqpoint{5.613163in}{3.714642in}}%
\pgfpathlineto{\pgfqpoint{6.200284in}{3.714642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.869792in}{3.624512in}}%
\pgfpathlineto{\pgfqpoint{9.282670in}{3.624512in}}%
\pgfpathlineto{\pgfqpoint{9.282670in}{3.263992in}}%
\pgfpathlineto{\pgfqpoint{9.869792in}{3.263992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971117in}{4.998994in}}%
\pgfpathcurveto{\pgfqpoint{3.058702in}{4.998994in}}{\pgfqpoint{3.142712in}{4.977626in}}{\pgfqpoint{3.204643in}{4.939597in}}%
\pgfpathcurveto{\pgfqpoint{3.266575in}{4.901568in}}{\pgfqpoint{3.301373in}{4.849982in}}{\pgfqpoint{3.301373in}{4.796201in}}%
\pgfpathcurveto{\pgfqpoint{3.301373in}{4.742420in}}{\pgfqpoint{3.266575in}{4.690834in}}{\pgfqpoint{3.204643in}{4.652805in}}%
\pgfpathcurveto{\pgfqpoint{3.142712in}{4.614776in}}{\pgfqpoint{3.058702in}{4.593409in}}{\pgfqpoint{2.971117in}{4.593409in}}%
\pgfpathcurveto{\pgfqpoint{2.883533in}{4.593409in}}{\pgfqpoint{2.799523in}{4.614776in}}{\pgfqpoint{2.737591in}{4.652805in}}%
\pgfpathcurveto{\pgfqpoint{2.675660in}{4.690834in}}{\pgfqpoint{2.640862in}{4.742420in}}{\pgfqpoint{2.640862in}{4.796201in}}%
\pgfpathcurveto{\pgfqpoint{2.640862in}{4.849982in}}{\pgfqpoint{2.675660in}{4.901568in}}{\pgfqpoint{2.737591in}{4.939597in}}%
\pgfpathcurveto{\pgfqpoint{2.799523in}{4.977626in}}{\pgfqpoint{2.883533in}{4.998994in}}{\pgfqpoint{2.971117in}{4.998994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.842330in}{5.449643in}}%
\pgfpathcurveto{\pgfqpoint{8.929914in}{5.449643in}}{\pgfqpoint{9.013924in}{5.428276in}}{\pgfqpoint{9.075856in}{5.390247in}}%
\pgfpathcurveto{\pgfqpoint{9.137787in}{5.352218in}}{\pgfqpoint{9.172585in}{5.300632in}}{\pgfqpoint{9.172585in}{5.246851in}}%
\pgfpathcurveto{\pgfqpoint{9.172585in}{5.193070in}}{\pgfqpoint{9.137787in}{5.141484in}}{\pgfqpoint{9.075856in}{5.103455in}}%
\pgfpathcurveto{\pgfqpoint{9.013924in}{5.065426in}}{\pgfqpoint{8.929914in}{5.044059in}}{\pgfqpoint{8.842330in}{5.044059in}}%
\pgfpathcurveto{\pgfqpoint{8.754745in}{5.044059in}}{\pgfqpoint{8.670735in}{5.065426in}}{\pgfqpoint{8.608804in}{5.103455in}}%
\pgfpathcurveto{\pgfqpoint{8.546872in}{5.141484in}}{\pgfqpoint{8.512074in}{5.193070in}}{\pgfqpoint{8.512074in}{5.246851in}}%
\pgfpathcurveto{\pgfqpoint{8.512074in}{5.300632in}}{\pgfqpoint{8.546872in}{5.352218in}}{\pgfqpoint{8.608804in}{5.390247in}}%
\pgfpathcurveto{\pgfqpoint{8.670735in}{5.428276in}}{\pgfqpoint{8.754745in}{5.449643in}}{\pgfqpoint{8.842330in}{5.449643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705019in}{2.295095in}}%
\pgfpathcurveto{\pgfqpoint{3.792604in}{2.295095in}}{\pgfqpoint{3.876613in}{2.273727in}}{\pgfqpoint{3.938545in}{2.235698in}}%
\pgfpathcurveto{\pgfqpoint{4.000477in}{2.197669in}}{\pgfqpoint{4.035275in}{2.146084in}}{\pgfqpoint{4.035275in}{2.092303in}}%
\pgfpathcurveto{\pgfqpoint{4.035275in}{2.038521in}}{\pgfqpoint{4.000477in}{1.986936in}}{\pgfqpoint{3.938545in}{1.948907in}}%
\pgfpathcurveto{\pgfqpoint{3.876613in}{1.910878in}}{\pgfqpoint{3.792604in}{1.889510in}}{\pgfqpoint{3.705019in}{1.889510in}}%
\pgfpathcurveto{\pgfqpoint{3.617434in}{1.889510in}}{\pgfqpoint{3.533425in}{1.910878in}}{\pgfqpoint{3.471493in}{1.948907in}}%
\pgfpathcurveto{\pgfqpoint{3.409561in}{1.986936in}}{\pgfqpoint{3.374763in}{2.038521in}}{\pgfqpoint{3.374763in}{2.092303in}}%
\pgfpathcurveto{\pgfqpoint{3.374763in}{2.146084in}}{\pgfqpoint{3.409561in}{2.197669in}}{\pgfqpoint{3.471493in}{2.235698in}}%
\pgfpathcurveto{\pgfqpoint{3.533425in}{2.273727in}}{\pgfqpoint{3.617434in}{2.295095in}}{\pgfqpoint{3.705019in}{2.295095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.576231in}{2.745745in}}%
\pgfpathcurveto{\pgfqpoint{9.663816in}{2.745745in}}{\pgfqpoint{9.747825in}{2.724377in}}{\pgfqpoint{9.809757in}{2.686348in}}%
\pgfpathcurveto{\pgfqpoint{9.871689in}{2.648319in}}{\pgfqpoint{9.906487in}{2.596734in}}{\pgfqpoint{9.906487in}{2.542952in}}%
\pgfpathcurveto{\pgfqpoint{9.906487in}{2.489171in}}{\pgfqpoint{9.871689in}{2.437585in}}{\pgfqpoint{9.809757in}{2.399556in}}%
\pgfpathcurveto{\pgfqpoint{9.747825in}{2.361527in}}{\pgfqpoint{9.663816in}{2.340160in}}{\pgfqpoint{9.576231in}{2.340160in}}%
\pgfpathcurveto{\pgfqpoint{9.488646in}{2.340160in}}{\pgfqpoint{9.404637in}{2.361527in}}{\pgfqpoint{9.342705in}{2.399556in}}%
\pgfpathcurveto{\pgfqpoint{9.280773in}{2.437585in}}{\pgfqpoint{9.245975in}{2.489171in}}{\pgfqpoint{9.245975in}{2.542952in}}%
\pgfpathcurveto{\pgfqpoint{9.245975in}{2.596734in}}{\pgfqpoint{9.280773in}{2.648319in}}{\pgfqpoint{9.342705in}{2.686348in}}%
\pgfpathcurveto{\pgfqpoint{9.404637in}{2.724377in}}{\pgfqpoint{9.488646in}{2.745745in}}{\pgfqpoint{9.576231in}{2.745745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640625in}{4.998994in}}%
\pgfpathcurveto{\pgfqpoint{6.728210in}{4.998994in}}{\pgfqpoint{6.812219in}{4.977626in}}{\pgfqpoint{6.874151in}{4.939597in}}%
\pgfpathcurveto{\pgfqpoint{6.936083in}{4.901568in}}{\pgfqpoint{6.970881in}{4.849982in}}{\pgfqpoint{6.970881in}{4.796201in}}%
\pgfpathcurveto{\pgfqpoint{6.970881in}{4.742420in}}{\pgfqpoint{6.936083in}{4.690834in}}{\pgfqpoint{6.874151in}{4.652805in}}%
\pgfpathcurveto{\pgfqpoint{6.812219in}{4.614776in}}{\pgfqpoint{6.728210in}{4.593409in}}{\pgfqpoint{6.640625in}{4.593409in}}%
\pgfpathcurveto{\pgfqpoint{6.553040in}{4.593409in}}{\pgfqpoint{6.469031in}{4.614776in}}{\pgfqpoint{6.407099in}{4.652805in}}%
\pgfpathcurveto{\pgfqpoint{6.345167in}{4.690834in}}{\pgfqpoint{6.310369in}{4.742420in}}{\pgfqpoint{6.310369in}{4.796201in}}%
\pgfpathcurveto{\pgfqpoint{6.310369in}{4.849982in}}{\pgfqpoint{6.345167in}{4.901568in}}{\pgfqpoint{6.407099in}{4.939597in}}%
\pgfpathcurveto{\pgfqpoint{6.469031in}{4.977626in}}{\pgfqpoint{6.553040in}{4.998994in}}{\pgfqpoint{6.640625in}{4.998994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.108428in}{4.548344in}}%
\pgfpathcurveto{\pgfqpoint{8.196013in}{4.548344in}}{\pgfqpoint{8.280022in}{4.526976in}}{\pgfqpoint{8.341954in}{4.488947in}}%
\pgfpathcurveto{\pgfqpoint{8.403886in}{4.450918in}}{\pgfqpoint{8.438684in}{4.399333in}}{\pgfqpoint{8.438684in}{4.345551in}}%
\pgfpathcurveto{\pgfqpoint{8.438684in}{4.291770in}}{\pgfqpoint{8.403886in}{4.240185in}}{\pgfqpoint{8.341954in}{4.202156in}}%
\pgfpathcurveto{\pgfqpoint{8.280022in}{4.164127in}}{\pgfqpoint{8.196013in}{4.142759in}}{\pgfqpoint{8.108428in}{4.142759in}}%
\pgfpathcurveto{\pgfqpoint{8.020843in}{4.142759in}}{\pgfqpoint{7.936834in}{4.164127in}}{\pgfqpoint{7.874902in}{4.202156in}}%
\pgfpathcurveto{\pgfqpoint{7.812970in}{4.240185in}}{\pgfqpoint{7.778172in}{4.291770in}}{\pgfqpoint{7.778172in}{4.345551in}}%
\pgfpathcurveto{\pgfqpoint{7.778172in}{4.399333in}}{\pgfqpoint{7.812970in}{4.450918in}}{\pgfqpoint{7.874902in}{4.488947in}}%
\pgfpathcurveto{\pgfqpoint{7.936834in}{4.526976in}}{\pgfqpoint{8.020843in}{4.548344in}}{\pgfqpoint{8.108428in}{4.548344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640625in}{2.295095in}}%
\pgfpathcurveto{\pgfqpoint{6.728210in}{2.295095in}}{\pgfqpoint{6.812219in}{2.273727in}}{\pgfqpoint{6.874151in}{2.235698in}}%
\pgfpathcurveto{\pgfqpoint{6.936083in}{2.197669in}}{\pgfqpoint{6.970881in}{2.146084in}}{\pgfqpoint{6.970881in}{2.092303in}}%
\pgfpathcurveto{\pgfqpoint{6.970881in}{2.038521in}}{\pgfqpoint{6.936083in}{1.986936in}}{\pgfqpoint{6.874151in}{1.948907in}}%
\pgfpathcurveto{\pgfqpoint{6.812219in}{1.910878in}}{\pgfqpoint{6.728210in}{1.889510in}}{\pgfqpoint{6.640625in}{1.889510in}}%
\pgfpathcurveto{\pgfqpoint{6.553040in}{1.889510in}}{\pgfqpoint{6.469031in}{1.910878in}}{\pgfqpoint{6.407099in}{1.948907in}}%
\pgfpathcurveto{\pgfqpoint{6.345167in}{1.986936in}}{\pgfqpoint{6.310369in}{2.038521in}}{\pgfqpoint{6.310369in}{2.092303in}}%
\pgfpathcurveto{\pgfqpoint{6.310369in}{2.146084in}}{\pgfqpoint{6.345167in}{2.197669in}}{\pgfqpoint{6.407099in}{2.235698in}}%
\pgfpathcurveto{\pgfqpoint{6.469031in}{2.273727in}}{\pgfqpoint{6.553040in}{2.295095in}}{\pgfqpoint{6.640625in}{2.295095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438920in}{3.196395in}}%
\pgfpathcurveto{\pgfqpoint{4.526505in}{3.196395in}}{\pgfqpoint{4.610515in}{3.175027in}}{\pgfqpoint{4.672446in}{3.136998in}}%
\pgfpathcurveto{\pgfqpoint{4.734378in}{3.098969in}}{\pgfqpoint{4.769176in}{3.047383in}}{\pgfqpoint{4.769176in}{2.993602in}}%
\pgfpathcurveto{\pgfqpoint{4.769176in}{2.939821in}}{\pgfqpoint{4.734378in}{2.888235in}}{\pgfqpoint{4.672446in}{2.850206in}}%
\pgfpathcurveto{\pgfqpoint{4.610515in}{2.812177in}}{\pgfqpoint{4.526505in}{2.790810in}}{\pgfqpoint{4.438920in}{2.790810in}}%
\pgfpathcurveto{\pgfqpoint{4.351336in}{2.790810in}}{\pgfqpoint{4.267326in}{2.812177in}}{\pgfqpoint{4.205394in}{2.850206in}}%
\pgfpathcurveto{\pgfqpoint{4.143463in}{2.888235in}}{\pgfqpoint{4.108665in}{2.939821in}}{\pgfqpoint{4.108665in}{2.993602in}}%
\pgfpathcurveto{\pgfqpoint{4.108665in}{3.047383in}}{\pgfqpoint{4.143463in}{3.098969in}}{\pgfqpoint{4.205394in}{3.136998in}}%
\pgfpathcurveto{\pgfqpoint{4.267326in}{3.175027in}}{\pgfqpoint{4.351336in}{3.196395in}}{\pgfqpoint{4.438920in}{3.196395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971117in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971117in,y=1.319106in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705019in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.705019in,y=1.319106in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438920in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438920in,y=1.319106in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172822in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172822in,y=1.319106in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.906723in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.906723in,y=1.319106in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640625in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.640625in,y=1.319106in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.374527in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.374527in,y=1.319106in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.108428in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.108428in,y=1.319106in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.842330in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.842330in,y=1.319106in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.576231in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.576231in,y=1.319106in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338068in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{3.338068in}{5.922826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338068in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071970in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{4.071970in}{5.922826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071970in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805871in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{4.805871in}{5.922826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805871in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539773in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{5.539773in}{5.922826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539773in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.273674in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{6.273674in}{5.922826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.273674in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007576in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{7.007576in}{5.922826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.007576in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741477in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{7.741477in}{5.922826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.741477in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.475379in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{8.475379in}{5.922826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.475379in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.209280in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{9.209280in}{5.922826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.209280in}{1.416328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604167in}{5.697501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=5.649306in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604167in}{5.246851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=5.198657in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604167in}{4.796201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=4.748007in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604167in}{4.345551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=4.297357in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604167in}{3.894902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=3.846707in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604167in}{3.444252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=3.396057in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604167in}{2.993602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=2.945408in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604167in}{2.542952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=2.494758in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604167in}{2.092303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=2.044108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604167in}{1.641653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=1.593458in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604167in}{5.472176in}}%
\pgfpathlineto{\pgfqpoint{9.943182in}{5.472176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604167in}{5.472176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604167in}{5.021526in}}%
\pgfpathlineto{\pgfqpoint{9.943182in}{5.021526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604167in}{5.021526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604167in}{4.570876in}}%
\pgfpathlineto{\pgfqpoint{9.943182in}{4.570876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604167in}{4.570876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604167in}{4.120227in}}%
\pgfpathlineto{\pgfqpoint{9.943182in}{4.120227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604167in}{4.120227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604167in}{3.669577in}}%
\pgfpathlineto{\pgfqpoint{9.943182in}{3.669577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604167in}{3.669577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604167in}{3.218927in}}%
\pgfpathlineto{\pgfqpoint{9.943182in}{3.218927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604167in}{3.218927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604167in}{2.768277in}}%
\pgfpathlineto{\pgfqpoint{9.943182in}{2.768277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604167in}{2.768277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604167in}{2.317627in}}%
\pgfpathlineto{\pgfqpoint{9.943182in}{2.317627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604167in}{2.317627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604167in}{1.866978in}}%
\pgfpathlineto{\pgfqpoint{9.943182in}{1.866978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604167in}{1.866978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971117in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{5.172822in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{5.172822in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{5.172822in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{5.172822in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{5.172822in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{5.172822in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{5.172822in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{5.172822in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{5.172822in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{5.172822in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{5.172822in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{5.172822in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{4.796201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.842330in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{7.374527in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{7.374527in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{7.374527in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{7.374527in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{4.796201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705019in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{5.172822in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{5.172822in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{5.172822in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{5.172822in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{2.971117in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{4.438920in}{2.542952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.576231in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{7.374527in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{7.374527in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{7.374527in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{7.374527in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{7.374527in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{7.374527in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{7.374527in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{7.374527in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{2.542952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640625in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{3.894902in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{3.894902in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{3.894902in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{3.894902in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{3.894902in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{3.894902in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{3.894902in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{3.894902in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{3.894902in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{3.894902in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{3.894902in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{3.894902in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{4.345551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.108428in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{7.374527in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{4.345551in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{4.796201in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{5.246851in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{5.697501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640625in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{3.894902in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{3.894902in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{3.894902in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{3.894902in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{2.092303in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{2.993602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.604167in}{1.416328in}}{\pgfqpoint{7.339015in}{4.506498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438920in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{5.172822in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{5.906723in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{6.640625in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{7.374527in}{2.993602in}}%
\pgfpathlineto{\pgfqpoint{7.374527in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{8.108428in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{8.842330in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{9.576231in}{3.444252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604167in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{2.604167in}{5.922826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.943182in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{9.943182in}{5.922826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604167in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{9.943182in}{1.416328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604167in}{5.922826in}}%
\pgfpathlineto{\pgfqpoint{9.943182in}{5.922826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

